Jacta: A Versatile Planner for Learning Dexterous and Whole-body Manipulation

Robotic manipulation is challenging due to discontinuous dynamics, as well as high-dimensional state and action spaces. Data-driven approaches that succeed in manipulation tasks require large amounts of data and expert demonstrations, typically from humans. Existing planners are restricted to specific systems and often depend on specialized algorithms for using demonstrations. Therefore, we introduce a flexible motion planner tailored to dexterous and whole-body manipulation tasks. Our planner creates readily usable demonstrations for reinforcement learning algorithms, eliminating the need for additional training pipeline complexities. With this approach, we can efficiently learn policies for complex manipulation tasks, where traditional reinforcement learning alone only makes little progress. Furthermore, we demonstrate that learned policies are transferable to real robotic systems for solving complex dexterous manipulation tasks. Project website: https://jacta-manipulation.github.io/

==> images/tikz/action_dist_ablation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-14}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b128af71-33d9-4610-8019-f9a0b0059faa}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.944)
            (59.99999999999999,0.944)
            (119.99999999999999,0.944)
            (180.0,0.944)
            (239.99999999999997,0.944)
            (300.0,0.944)
            (360.0,0.944)
            (360.0,0.8927554880987242)
            (300.0,0.8927554880987242)
            (239.99999999999997,0.8927554880987242)
            (180.0,0.8927554880987242)
            (119.99999999999999,0.8927554880987242)
            (59.99999999999999,0.8927554880987242)
            (0.0,0.8927554880987242)
            (0.0,0.944)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.944)
            (59.99999999999999,0.944)
            (119.99999999999999,0.944)
            (180.0,0.944)
            (239.99999999999997,0.944)
            (300.0,0.944)
            (360.0,0.944)
            (360.0,0.9952445119012757)
            (300.0,0.9952445119012757)
            (239.99999999999997,0.9952445119012757)
            (180.0,0.9952445119012757)
            (119.99999999999999,0.9952445119012757)
            (59.99999999999999,0.9952445119012757)
            (0.0,0.9952445119012757)
            (0.0,0.944)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a3cb118-0868-42bc-81da-7441cffc3ec7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.944  \\
            59.99999999999999  0.944  \\
            119.99999999999999  0.944  \\
            180.0  0.944  \\
            239.99999999999997  0.944  \\
            300.0  0.944  \\
            360.0  0.944  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.9369999999999999)
            (59.99999999999999,0.0)
            (119.99999999999999,0.9268000000000001)
            (180.0,0.952)
            (239.99999999999997,0.9538)
            (300.0,0.95)
            (360.0,0.9369999999999999)
            (360.0,0.9031547639984591)
            (300.0,0.9191374012759781)
            (239.99999999999997,0.9235890748238323)
            (180.0,0.9324168439724339)
            (119.99999999999999,0.8949927681179265)
            (59.99999999999999,0.0)
            (0.0,0.9031547639984591)
            (0.0,0.9369999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.9369999999999999)
            (59.99999999999999,0.0)
            (119.99999999999999,0.9268000000000001)
            (180.0,0.952)
            (239.99999999999997,0.9538)
            (300.0,0.95)
            (360.0,0.9369999999999999)
            (360.0,0.9708452360015408)
            (300.0,0.9808625987240218)
            (239.99999999999997,0.9840109251761676)
            (180.0,0.9715831560275661)
            (119.99999999999999,0.9586072318820736)
            (59.99999999999999,0.0)
            (0.0,0.9708452360015408)
            (0.0,0.9369999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ea2955c2-eba0-4a8b-8778-b6b80fe5409e}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.9369999999999999  \\
            59.99999999999999  0.0  \\
            119.99999999999999  0.9268000000000001  \\
            180.0  0.952  \\
            239.99999999999997  0.9538  \\
            300.0  0.95  \\
            360.0  0.9369999999999999  \\
        }
        ;
\end{polaraxis}
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e86b8fe-f588-4d55-9a45-bfaa0bc56554}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.4636000000000001)
            (59.99999999999999,0.4636000000000001)
            (119.99999999999999,0.4636000000000001)
            (180.0,0.4636000000000001)
            (239.99999999999997,0.4636000000000001)
            (300.0,0.4636000000000001)
            (360.0,0.4636000000000001)
            (360.0,0.0734842479468435)
            (300.0,0.0734842479468435)
            (239.99999999999997,0.0734842479468435)
            (180.0,0.0734842479468435)
            (119.99999999999999,0.0734842479468435)
            (59.99999999999999,0.0734842479468435)
            (0.0,0.0734842479468435)
            (0.0,0.4636000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.4636000000000001)
            (59.99999999999999,0.4636000000000001)
            (119.99999999999999,0.4636000000000001)
            (180.0,0.4636000000000001)
            (239.99999999999997,0.4636000000000001)
            (300.0,0.4636000000000001)
            (360.0,0.4636000000000001)
            (360.0,0.8537157520531568)
            (300.0,0.8537157520531568)
            (239.99999999999997,0.8537157520531568)
            (180.0,0.8537157520531568)
            (119.99999999999999,0.8537157520531568)
            (59.99999999999999,0.8537157520531568)
            (0.0,0.8537157520531568)
            (0.0,0.4636000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54ff7822-c99d-4045-9340-6425787071a0}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4636000000000001  \\
            59.99999999999999  0.4636000000000001  \\
            119.99999999999999  0.4636000000000001  \\
            180.0  0.4636000000000001  \\
            239.99999999999997  0.4636000000000001  \\
            300.0  0.4636000000000001  \\
            360.0  0.4636000000000001  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (59.99999999999999,0.0)
            (119.99999999999999,0.7778)
            (180.0,0.7439999999999999)
            (239.99999999999997,0.8311999999999999)
            (300.0,0.0)
            (360.0,0.0)
            (360.0,0.0)
            (300.0,0.0)
            (239.99999999999997,0.7533591366954348)
            (180.0,0.5220529342388144)
            (119.99999999999999,0.6492301746131699)
            (59.99999999999999,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (59.99999999999999,0.0)
            (119.99999999999999,0.7778)
            (180.0,0.7439999999999999)
            (239.99999999999997,0.8311999999999999)
            (300.0,0.0)
            (360.0,0.0)
            (360.0,0.0)
            (300.0,0.0)
            (239.99999999999997,0.9090408633045651)
            (180.0,0.9659470657611854)
            (119.99999999999999,0.9063698253868302)
            (59.99999999999999,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2a126a68-6768-4e84-9f82-df72537d8a5f}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            59.99999999999999  0.0  \\
            119.99999999999999  0.7778  \\
            180.0  0.7439999999999999  \\
            239.99999999999997  0.8311999999999999  \\
            300.0  0.0  \\
            360.0  0.0  \\
        }
        ;
\end{polaraxis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0}, xmax={1}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28e91d8e-f2e4-4dcf-87d5-312e5a65b3cc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02584420-f7bb-4157-9cf2-d6a7df816274}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d91ec2e1-e2e2-406d-8485-6135b0ffec9c}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.575  0.7598076211353317  \\
            0.6499999999999999  0.5  \\
            0.5750000000000001  0.24019237886466846  \\
            0.425  0.24019237886466838  \\
            0.35  0.49999999999999994  \\
            0.42500000000000004  0.7598076211353317  \\
            0.575  0.7598076211353315  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:0.85,0.5) {pg};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:0.6749999999999999,0.9) {g};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:0.32499999999999996,0.9) {rg};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:0.15,0.5) {rpg};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:0.32499999999999996,0.1) {rp};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}]  at (axis cs:0.6749999999999999,0.1) {p};
\end{axis}
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81b38c07-c146-430c-928e-acb126efe617}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.7762)
            (59.99999999999999,0.7762)
            (119.99999999999999,0.7762)
            (180.0,0.7762)
            (239.99999999999997,0.7762)
            (300.0,0.7762)
            (360.0,0.7762)
            (360.0,0.5479299844482417)
            (300.0,0.5479299844482417)
            (239.99999999999997,0.5479299844482417)
            (180.0,0.5479299844482417)
            (119.99999999999999,0.5479299844482417)
            (59.99999999999999,0.5479299844482417)
            (0.0,0.5479299844482417)
            (0.0,0.7762)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.7762)
            (59.99999999999999,0.7762)
            (119.99999999999999,0.7762)
            (180.0,0.7762)
            (239.99999999999997,0.7762)
            (300.0,0.7762)
            (360.0,0.7762)
            (360.0,1.0044700155517583)
            (300.0,1.0044700155517583)
            (239.99999999999997,1.0044700155517583)
            (180.0,1.0044700155517583)
            (119.99999999999999,1.0044700155517583)
            (59.99999999999999,1.0044700155517583)
            (0.0,1.0044700155517583)
            (0.0,0.7762)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eebf57e7-c836-4dca-9d22-9279e6ebd5a9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.7762  \\
            59.99999999999999  0.7762  \\
            119.99999999999999  0.7762  \\
            180.0  0.7762  \\
            239.99999999999997  0.7762  \\
            300.0  0.7762  \\
            360.0  0.7762  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.688)
            (59.99999999999999,0.4962)
            (119.99999999999999,0.9418)
            (180.0,0.8246)
            (239.99999999999997,0.8093999999999999)
            (300.0,0.7646)
            (360.0,0.688)
            (360.0,0.3262839511439946)
            (300.0,0.6552094153960223)
            (239.99999999999997,0.650647677182348)
            (180.0,0.6431081269037096)
            (119.99999999999999,0.9260297748906365)
            (59.99999999999999,0.16442341854796322)
            (0.0,0.3262839511439946)
            (0.0,0.688)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.688)
            (59.99999999999999,0.4962)
            (119.99999999999999,0.9418)
            (180.0,0.8246)
            (239.99999999999997,0.8093999999999999)
            (300.0,0.7646)
            (360.0,0.688)
            (360.0,1.0497160488560053)
            (300.0,0.8739905846039776)
            (239.99999999999997,0.9681523228176518)
            (180.0,1.0060918730962904)
            (119.99999999999999,0.9575702251093634)
            (59.99999999999999,0.8279765814520368)
            (0.0,1.0497160488560053)
            (0.0,0.688)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c6a5f6c2-4e62-40b8-88bd-a2831cc45005}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.688  \\
            59.99999999999999  0.4962  \\
            119.99999999999999  0.9418  \\
            180.0  0.8246  \\
            239.99999999999997  0.8093999999999999  \\
            300.0  0.7646  \\
            360.0  0.688  \\
        }
        ;
\end{polaraxis}
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-27.516666666666666mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1fb0035-bf0d-4b05-b055-a360e9738e4b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8452)
            (59.99999999999999,0.8452)
            (119.99999999999999,0.8452)
            (180.0,0.8452)
            (239.99999999999997,0.8452)
            (300.0,0.8452)
            (360.0,0.8452)
            (360.0,0.7246939835526872)
            (300.0,0.7246939835526872)
            (239.99999999999997,0.7246939835526872)
            (180.0,0.7246939835526872)
            (119.99999999999999,0.7246939835526872)
            (59.99999999999999,0.7246939835526872)
            (0.0,0.7246939835526872)
            (0.0,0.8452)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8452)
            (59.99999999999999,0.8452)
            (119.99999999999999,0.8452)
            (180.0,0.8452)
            (239.99999999999997,0.8452)
            (300.0,0.8452)
            (360.0,0.8452)
            (360.0,0.9657060164473127)
            (300.0,0.9657060164473127)
            (239.99999999999997,0.9657060164473127)
            (180.0,0.9657060164473127)
            (119.99999999999999,0.9657060164473127)
            (59.99999999999999,0.9657060164473127)
            (0.0,0.9657060164473127)
            (0.0,0.8452)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f4d6a0b-a1f3-420b-9706-9aa234a0a30b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8452  \\
            59.99999999999999  0.8452  \\
            119.99999999999999  0.8452  \\
            180.0  0.8452  \\
            239.99999999999997  0.8452  \\
            300.0  0.8452  \\
            360.0  0.8452  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8939999999999999)
            (59.99999999999999,0.8474)
            (119.99999999999999,0.9206)
            (180.0,0.8911999999999999)
            (239.99999999999997,0.869)
            (300.0,0.7558)
            (360.0,0.8939999999999999)
            (360.0,0.8386736952255077)
            (300.0,0.6743401939604569)
            (239.99999999999997,0.8390834493966968)
            (180.0,0.8162286721472801)
            (119.99999999999999,0.8764208193828813)
            (59.99999999999999,0.749464817353517)
            (0.0,0.8386736952255077)
            (0.0,0.8939999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8939999999999999)
            (59.99999999999999,0.8474)
            (119.99999999999999,0.9206)
            (180.0,0.8911999999999999)
            (239.99999999999997,0.869)
            (300.0,0.7558)
            (360.0,0.8939999999999999)
            (360.0,0.9493263047744921)
            (300.0,0.8372598060395432)
            (239.99999999999997,0.8989165506033032)
            (180.0,0.9661713278527196)
            (119.99999999999999,0.9647791806171186)
            (59.99999999999999,0.9453351826464831)
            (0.0,0.9493263047744921)
            (0.0,0.8939999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2a307210-1f0d-4163-af85-5d7da2fec987}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.8939999999999999  \\
            59.99999999999999  0.8474  \\
            119.99999999999999  0.9206  \\
            180.0  0.8911999999999999  \\
            239.99999999999997  0.869  \\
            300.0  0.7558  \\
            360.0  0.8939999999999999  \\
        }
        ;
\end{polaraxis}
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-27.516666666666666mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2dff875a-18ed-486b-8309-1d7bee971a75}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.9233999999999998)
            (59.99999999999999,0.9233999999999998)
            (119.99999999999999,0.9233999999999998)
            (180.0,0.9233999999999998)
            (239.99999999999997,0.9233999999999998)
            (300.0,0.9233999999999998)
            (360.0,0.9233999999999998)
            (360.0,0.8824512515453766)
            (300.0,0.8824512515453766)
            (239.99999999999997,0.8824512515453766)
            (180.0,0.8824512515453766)
            (119.99999999999999,0.8824512515453766)
            (59.99999999999999,0.8824512515453766)
            (0.0,0.8824512515453766)
            (0.0,0.9233999999999998)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.9233999999999998)
            (59.99999999999999,0.9233999999999998)
            (119.99999999999999,0.9233999999999998)
            (180.0,0.9233999999999998)
            (239.99999999999997,0.9233999999999998)
            (300.0,0.9233999999999998)
            (360.0,0.9233999999999998)
            (360.0,0.9643487484546229)
            (300.0,0.9643487484546229)
            (239.99999999999997,0.9643487484546229)
            (180.0,0.9643487484546229)
            (119.99999999999999,0.9643487484546229)
            (59.99999999999999,0.9643487484546229)
            (0.0,0.9643487484546229)
            (0.0,0.9233999999999998)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={554a989d-b04a-4b67-b3e7-717b9e5359db}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.9233999999999998  \\
            59.99999999999999  0.9233999999999998  \\
            119.99999999999999  0.9233999999999998  \\
            180.0  0.9233999999999998  \\
            239.99999999999997  0.9233999999999998  \\
            300.0  0.9233999999999998  \\
            360.0  0.9233999999999998  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8196)
            (59.99999999999999,0.7946)
            (119.99999999999999,0.8729999999999999)
            (180.0,0.8404)
            (239.99999999999997,0.6927999999999999)
            (300.0,0.7454000000000001)
            (360.0,0.8196)
            (360.0,0.6729974761472368)
            (300.0,0.5082833620346308)
            (239.99999999999997,0.5075901190540848)
            (180.0,0.5983250116183004)
            (119.99999999999999,0.7624649376894371)
            (59.99999999999999,0.5438904070443255)
            (0.0,0.6729974761472368)
            (0.0,0.8196)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8196)
            (59.99999999999999,0.7946)
            (119.99999999999999,0.8729999999999999)
            (180.0,0.8404)
            (239.99999999999997,0.6927999999999999)
            (300.0,0.7454000000000001)
            (360.0,0.8196)
            (360.0,0.9662025238527632)
            (300.0,0.9825166379653694)
            (239.99999999999997,0.8780098809459149)
            (180.0,1.0824749883816995)
            (119.99999999999999,0.9835350623105626)
            (59.99999999999999,1.0453095929556744)
            (0.0,0.9662025238527632)
            (0.0,0.8196)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3bf97ccc-8350-4a1a-99f3-9f44ef62a07c}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.8196  \\
            59.99999999999999  0.7946  \\
            119.99999999999999  0.8729999999999999  \\
            180.0  0.8404  \\
            239.99999999999997  0.6927999999999999  \\
            300.0  0.7454000000000001  \\
            360.0  0.8196  \\
        }
        ;
\end{polaraxis}
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e710414f-9a76-4c20-b232-838165e19cca}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.6331999999999999)
            (59.99999999999999,0.6331999999999999)
            (119.99999999999999,0.6331999999999999)
            (180.0,0.6331999999999999)
            (239.99999999999997,0.6331999999999999)
            (300.0,0.6331999999999999)
            (360.0,0.6331999999999999)
            (360.0,0.3722992525882686)
            (300.0,0.3722992525882686)
            (239.99999999999997,0.3722992525882686)
            (180.0,0.3722992525882686)
            (119.99999999999999,0.3722992525882686)
            (59.99999999999999,0.3722992525882686)
            (0.0,0.3722992525882686)
            (0.0,0.6331999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.6331999999999999)
            (59.99999999999999,0.6331999999999999)
            (119.99999999999999,0.6331999999999999)
            (180.0,0.6331999999999999)
            (239.99999999999997,0.6331999999999999)
            (300.0,0.6331999999999999)
            (360.0,0.6331999999999999)
            (360.0,0.8941007474117311)
            (300.0,0.8941007474117311)
            (239.99999999999997,0.8941007474117311)
            (180.0,0.8941007474117311)
            (119.99999999999999,0.8941007474117311)
            (59.99999999999999,0.8941007474117311)
            (0.0,0.8941007474117311)
            (0.0,0.6331999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac0f3bde-37d6-449f-81ac-fba930a50dd4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.6331999999999999  \\
            59.99999999999999  0.6331999999999999  \\
            119.99999999999999  0.6331999999999999  \\
            180.0  0.6331999999999999  \\
            239.99999999999997  0.6331999999999999  \\
            300.0  0.6331999999999999  \\
            360.0  0.6331999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8324)
            (59.99999999999999,0.6248000000000001)
            (119.99999999999999,0.6594)
            (180.0,0.8556000000000001)
            (239.99999999999997,0.8493999999999999)
            (300.0,0.6127999999999999)
            (360.0,0.8324)
            (360.0,0.778736231962338)
            (300.0,0.4071310913142192)
            (239.99999999999997,0.7910364839989912)
            (180.0,0.8222863391384256)
            (119.99999999999999,0.36174197474282677)
            (59.99999999999999,0.384676698340207)
            (0.0,0.778736231962338)
            (0.0,0.8324)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8324)
            (59.99999999999999,0.6248000000000001)
            (119.99999999999999,0.6594)
            (180.0,0.8556000000000001)
            (239.99999999999997,0.8493999999999999)
            (300.0,0.6127999999999999)
            (360.0,0.8324)
            (360.0,0.8860637680376621)
            (300.0,0.8184689086857806)
            (239.99999999999997,0.9077635160010087)
            (180.0,0.8889136608615746)
            (119.99999999999999,0.9570580252571732)
            (59.99999999999999,0.8649233016597933)
            (0.0,0.8860637680376621)
            (0.0,0.8324)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c6fa7c5d-6ad1-4aa5-9dcd-09de8f1d6be4}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.8324  \\
            59.99999999999999  0.6248000000000001  \\
            119.99999999999999  0.6594  \\
            180.0  0.8556000000000001  \\
            239.99999999999997  0.8493999999999999  \\
            300.0  0.6127999999999999  \\
            360.0  0.8324  \\
        }
        ;
\end{polaraxis}
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-55.03333333333333mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d38111aa-1a68-46aa-b798-883ae462c184}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.7727999999999999)
            (59.99999999999999,0.7727999999999999)
            (119.99999999999999,0.7727999999999999)
            (180.0,0.7727999999999999)
            (239.99999999999997,0.7727999999999999)
            (300.0,0.7727999999999999)
            (360.0,0.7727999999999999)
            (360.0,0.7000490549889555)
            (300.0,0.7000490549889555)
            (239.99999999999997,0.7000490549889555)
            (180.0,0.7000490549889555)
            (119.99999999999999,0.7000490549889555)
            (59.99999999999999,0.7000490549889555)
            (0.0,0.7000490549889555)
            (0.0,0.7727999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.7727999999999999)
            (59.99999999999999,0.7727999999999999)
            (119.99999999999999,0.7727999999999999)
            (180.0,0.7727999999999999)
            (239.99999999999997,0.7727999999999999)
            (300.0,0.7727999999999999)
            (360.0,0.7727999999999999)
            (360.0,0.8455509450110443)
            (300.0,0.8455509450110443)
            (239.99999999999997,0.8455509450110443)
            (180.0,0.8455509450110443)
            (119.99999999999999,0.8455509450110443)
            (59.99999999999999,0.8455509450110443)
            (0.0,0.8455509450110443)
            (0.0,0.7727999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ec1a67f-9eb2-40d9-a2e9-e009f9e69c0c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.7727999999999999  \\
            59.99999999999999  0.7727999999999999  \\
            119.99999999999999  0.7727999999999999  \\
            180.0  0.7727999999999999  \\
            239.99999999999997  0.7727999999999999  \\
            300.0  0.7727999999999999  \\
            360.0  0.7727999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8838000000000001)
            (59.99999999999999,0.8012)
            (119.99999999999999,0.8124)
            (180.0,0.859)
            (239.99999999999997,0.7898)
            (300.0,0.8485999999999999)
            (360.0,0.8838000000000001)
            (360.0,0.8239318114521578)
            (300.0,0.7811218553900597)
            (239.99999999999997,0.7269533612672882)
            (180.0,0.8211120071790546)
            (119.99999999999999,0.6917919571504454)
            (59.99999999999999,0.6706503925704869)
            (0.0,0.8239318114521578)
            (0.0,0.8838000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8838000000000001)
            (59.99999999999999,0.8012)
            (119.99999999999999,0.8124)
            (180.0,0.859)
            (239.99999999999997,0.7898)
            (300.0,0.8485999999999999)
            (360.0,0.8838000000000001)
            (360.0,0.9436681885478425)
            (300.0,0.9160781446099401)
            (239.99999999999997,0.8526466387327117)
            (180.0,0.8968879928209453)
            (119.99999999999999,0.9330080428495546)
            (59.99999999999999,0.9317496074295132)
            (0.0,0.9436681885478425)
            (0.0,0.8838000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={77069efc-0e3e-4644-a852-da04ecb80206}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.8838000000000001  \\
            59.99999999999999  0.8012  \\
            119.99999999999999  0.8124  \\
            180.0  0.859  \\
            239.99999999999997  0.7898  \\
            300.0  0.8485999999999999  \\
            360.0  0.8838000000000001  \\
        }
        ;
\end{polaraxis}
\begin{polaraxis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-14}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-55.03333333333333mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.0}, xmax={360.0}, xticklabels={{}}, xtick={{360.0,405.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8e01e2f-9c9e-480f-9c07-e15852673fce}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            7.346938775510203  1.0  \\
            14.693877551020407  1.0  \\
            22.04081632653061  1.0  \\
            29.387755102040813  1.0  \\
            36.734693877551024  1.0  \\
            44.08163265306122  1.0  \\
            51.42857142857143  1.0  \\
            58.77551020408163  1.0  \\
            66.12244897959184  1.0  \\
            73.46938775510205  1.0  \\
            80.81632653061224  1.0  \\
            88.16326530612244  1.0  \\
            95.51020408163265  1.0  \\
            102.85714285714286  1.0  \\
            110.20408163265306  1.0  \\
            117.55102040816325  1.0  \\
            124.89795918367346  1.0  \\
            132.24489795918367  1.0  \\
            139.59183673469389  1.0  \\
            146.9387755102041  1.0  \\
            154.28571428571428  1.0  \\
            161.6326530612245  1.0  \\
            168.9795918367347  1.0  \\
            176.32653061224488  1.0  \\
            183.67346938775512  1.0  \\
            191.0204081632653  1.0  \\
            198.3673469387755  1.0  \\
            205.71428571428572  1.0  \\
            213.0612244897959  1.0  \\
            220.40816326530611  1.0  \\
            227.75510204081633  1.0  \\
            235.1020408163265  1.0  \\
            242.44897959183675  1.0  \\
            249.79591836734693  1.0  \\
            257.14285714285717  1.0  \\
            264.48979591836735  1.0  \\
            271.83673469387753  1.0  \\
            279.18367346938777  1.0  \\
            286.53061224489795  1.0  \\
            293.8775510204082  1.0  \\
            301.2244897959183  1.0  \\
            308.57142857142856  1.0  \\
            315.9183673469388  1.0  \\
            323.265306122449  1.0  \\
            330.6122448979592  1.0  \\
            337.9591836734694  1.0  \\
            345.3061224489796  1.0  \\
            352.65306122448976  1.0  \\
            360.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.524)
            (59.99999999999999,0.524)
            (119.99999999999999,0.524)
            (180.0,0.524)
            (239.99999999999997,0.524)
            (300.0,0.524)
            (360.0,0.524)
            (360.0,0.14889734738341293)
            (300.0,0.14889734738341293)
            (239.99999999999997,0.14889734738341293)
            (180.0,0.14889734738341293)
            (119.99999999999999,0.14889734738341293)
            (59.99999999999999,0.14889734738341293)
            (0.0,0.14889734738341293)
            (0.0,0.524)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.524)
            (59.99999999999999,0.524)
            (119.99999999999999,0.524)
            (180.0,0.524)
            (239.99999999999997,0.524)
            (300.0,0.524)
            (360.0,0.524)
            (360.0,0.8991026526165871)
            (300.0,0.8991026526165871)
            (239.99999999999997,0.8991026526165871)
            (180.0,0.8991026526165871)
            (119.99999999999999,0.8991026526165871)
            (59.99999999999999,0.8991026526165871)
            (0.0,0.8991026526165871)
            (0.0,0.524)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ccd7aa00-0504-4818-a9c7-dac18bcd4989}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.524  \\
            59.99999999999999  0.524  \\
            119.99999999999999  0.524  \\
            180.0  0.524  \\
            239.99999999999997  0.524  \\
            300.0  0.524  \\
            360.0  0.524  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.901)
            (59.99999999999999,0.2766)
            (119.99999999999999,0.501)
            (180.0,0.8456000000000001)
            (239.99999999999997,0.6812)
            (300.0,0.33799999999999997)
            (360.0,0.901)
            (360.0,0.8562339414288013)
            (300.0,-0.06730482355876305)
            (239.99999999999997,0.44867322734790305)
            (180.0,0.7610405534549807)
            (119.99999999999999,0.059538223625193176)
            (59.99999999999999,-0.04147436237458679)
            (0.0,0.8562339414288013)
            (0.0,0.901)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.901)
            (59.99999999999999,0.2766)
            (119.99999999999999,0.501)
            (180.0,0.8456000000000001)
            (239.99999999999997,0.6812)
            (300.0,0.33799999999999997)
            (360.0,0.901)
            (360.0,0.9457660585711988)
            (300.0,0.7433048235587629)
            (239.99999999999997,0.913726772652097)
            (180.0,0.9301594465450196)
            (119.99999999999999,0.9424617763748069)
            (59.99999999999999,0.5946743623745868)
            (0.0,0.9457660585711988)
            (0.0,0.901)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c6d6eb38-c106-4f24-b3a6-9de26fff67da}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.901  \\
            59.99999999999999  0.2766  \\
            119.99999999999999  0.501  \\
            180.0  0.8456000000000001  \\
            239.99999999999997  0.6812  \\
            300.0  0.33799999999999997  \\
            360.0  0.901  \\
        }
        ;
\end{polaraxis}
\end{tikzpicture}


==> images/tikz/demo_amount_results.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average success}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.7622666668000001)
            (10,0.6891999998)
            (100,0.7437333332)
            (1000,0.6719999997999999)
            (10000,0.7218666666)
            (10000,0.4158603488092284)
            (1000,0.3870153997509602)
            (100,0.594039868701824)
            (10,0.5968607700475992)
            (1,0.6297385984072588)
            (1,0.7622666668000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.7622666668000001)
            (10,0.6891999998)
            (100,0.7437333332)
            (1000,0.6719999997999999)
            (10000,0.7218666666)
            (10000,1.0278729843907715)
            (1000,0.9569845998490396)
            (100,0.893426797698176)
            (10,0.7815392295524008)
            (1,0.8947947351927414)
            (1,0.7622666668000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bb520ccb-a32e-4b4c-8dab-759b89d2eaea}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.7622666668000001  \\
            10.0  0.6891999998  \\
            100.0  0.7437333332  \\
            1000.0  0.6719999997999999  \\
            10000.0  0.7218666666  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6004)
            (10,0.7152000000000001)
            (100,0.7532)
            (1000,0.7482666666)
            (10000,0.7604000002)
            (10000,0.70344855899377)
            (1000,0.6664720729621697)
            (100,0.7089421697047353)
            (10,0.6026029801706794)
            (1,0.5410206170300761)
            (1,0.6004)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6004)
            (10,0.7152000000000001)
            (100,0.7532)
            (1000,0.7482666666)
            (10000,0.7604000002)
            (10000,0.81735144140623)
            (1000,0.8300612602378302)
            (100,0.7974578302952646)
            (10,0.8277970198293207)
            (1,0.659779382969924)
            (1,0.6004)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b6cf0305-4552-41bb-9ca1-a929e3102ade}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6004  \\
            10.0  0.7152000000000001  \\
            100.0  0.7532  \\
            1000.0  0.7482666666  \\
            10000.0  0.7604000002  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c0ae305e-0550-4742-a2bf-2001e31bcd3a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average success}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.9213333332)
            (10,0.9178666665999999)
            (100,0.9321333332)
            (1000,0.9357333332)
            (10000,0.9317333331999998)
            (10000,0.9151495390047286)
            (1000,0.9201299148095745)
            (100,0.9286885304093215)
            (10,0.872132167090087)
            (1,0.8878835365322905)
            (1,0.9213333332)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.9213333332)
            (10,0.9178666665999999)
            (100,0.9321333332)
            (1000,0.9357333332)
            (10000,0.9317333331999998)
            (10000,0.9483171273952711)
            (1000,0.9513367515904254)
            (100,0.9355781359906785)
            (10,0.9636011661099129)
            (1,0.9547831298677095)
            (1,0.9213333332)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={131686b1-294c-43f5-b5ec-68126ab9d05a}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9213333332  \\
            10.0  0.9178666665999999  \\
            100.0  0.9321333332  \\
            1000.0  0.9357333332  \\
            10000.0  0.9317333331999998  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.4716)
            (10,0.7076)
            (100,0.4276627478)
            (1000,0.6976)
            (10000,0.7083999999999999)
            (10000,0.4681743652116942)
            (1000,0.48578897296909)
            (100,0.203864012779639)
            (10,0.4993909170414402)
            (1,0.23683079909858518)
            (1,0.4716)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.4716)
            (10,0.7076)
            (100,0.4276627478)
            (1000,0.6976)
            (10000,0.7083999999999999)
            (10000,0.9486256347883056)
            (1000,0.9094110270309099)
            (100,0.6514614828203611)
            (10,0.9158090829585599)
            (1,0.7063692009014149)
            (1,0.4716)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ae92ac1a-582f-4335-9d5a-ec54367af506}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4716  \\
            10.0  0.7076  \\
            100.0  0.4276627478  \\
            1000.0  0.6976  \\
            10000.0  0.7083999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6674000002)
            (10,0.5859333334)
            (100,0.5538666666)
            (1000,0.5969333332)
            (10000,0.6)
            (10000,0.2546380320222789)
            (1000,0.36632033350178017)
            (100,0.26210948050687594)
            (10,0.325820387602175)
            (1,0.3280911930331853)
            (1,0.6674000002)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6674000002)
            (10,0.5859333334)
            (100,0.5538666666)
            (1000,0.5969333332)
            (10000,0.6)
            (10000,0.945361967977721)
            (1000,0.8275463328982198)
            (100,0.8456238526931239)
            (10,0.8460462791978249)
            (1,1.0067088073668147)
            (1,0.6674000002)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a631266d-6f4d-4d1e-856e-be5bc3215d19}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6674000002  \\
            10.0  0.5859333334  \\
            100.0  0.5538666666  \\
            1000.0  0.5969333332  \\
            10000.0  0.6  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={max. unique demonstrations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average success}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.25360000000000005)
            (10,0.1774)
            (100,0.3238666668)
            (1000,0.5182000002)
            (10000,0.4848666668)
            (10000,0.1902455730605817)
            (1000,0.3147042182288086)
            (100,0.116491724717388)
            (10,-0.06644972605878491)
            (1,-0.02550515727847885)
            (1,0.25360000000000005)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.25360000000000005)
            (10,0.1774)
            (100,0.3238666668)
            (1000,0.5182000002)
            (10000,0.4848666668)
            (10000,0.7794877605394184)
            (1000,0.7216957821711913)
            (100,0.531241608882612)
            (10,0.4212497260587849)
            (1,0.5327051572784789)
            (1,0.25360000000000005)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8163753d-5108-4e3b-8985-6a46043542ae}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.25360000000000005  \\
            10.0  0.1774  \\
            100.0  0.3238666668  \\
            1000.0  0.5182000002  \\
            10000.0  0.4848666668  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={max. unique demonstrations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.4137333334)
            (10,0.5640000000000001)
            (100,0.42779999980000005)
            (1000,0.3626666668)
            (10000,0.786)
            (10000,0.7145814373822261)
            (1000,0.11899783417225773)
            (100,0.1837639595241607)
            (10,0.30414726393130115)
            (1,0.18119356357810004)
            (1,0.4137333334)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.4137333334)
            (10,0.5640000000000001)
            (100,0.42779999980000005)
            (1000,0.3626666668)
            (10000,0.786)
            (10000,0.8574185626177739)
            (1000,0.6063354994277422)
            (100,0.6718360400758394)
            (10,0.8238527360686989)
            (1,0.6462731032219)
            (1,0.4137333334)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fd15dcf4-ef70-417b-8f59-9317087db9c8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4137333334  \\
            10.0  0.5640000000000001  \\
            100.0  0.42779999980000005  \\
            1000.0  0.3626666668  \\
            10000.0  0.786  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={max. unique demonstrations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5}, xmax={10000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.7873333334000001)
            (10,0.7963999998)
            (100,0.8117333334)
            (1000,0.8350666664)
            (10000,0.7896666664)
            (10000,0.7011301077263212)
            (1000,0.7711511839221389)
            (100,0.7241752893016864)
            (10,0.7004757241688195)
            (1,0.6526536722342464)
            (1,0.7873333334000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.7873333334000001)
            (10,0.7963999998)
            (100,0.8117333334)
            (1000,0.8350666664)
            (10000,0.7896666664)
            (10000,0.8782032250736789)
            (1000,0.8989821488778612)
            (100,0.8992913774983136)
            (10,0.8923242754311804)
            (1,0.9220129945657538)
            (1,0.7873333334000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1543a404-d7ee-49ad-8d6f-ade610383028}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.7873333334000001  \\
            10.0  0.7963999998  \\
            100.0  0.8117333334  \\
            1000.0  0.8350666664  \\
            10000.0  0.7896666664  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/demo_ratio_results.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average success}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.3605333332)
            (0.0626,0.43213333340000004)
            (0.125,0.7218666666)
            (0.25,0.6775999998)
            (0.5,0.7807999999999999)
            (0.75,0.8542666666000001)
            (0.875,0.6004)
            (0.9375,0.5628000002)
            (1.0,0.08480000000000001)
            (1.0,-0.00375556965795229)
            (0.9375,0.49695607678476666)
            (0.875,0.3492362200258786)
            (0.75,0.7839631974336622)
            (0.5,0.6698241265504574)
            (0.25,0.3897522004547364)
            (0.125,0.4158603488092284)
            (0.0626,0.017152905390463935)
            (0.0,0.1347633419865725)
            (0.0,0.3605333332)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.3605333332)
            (0.0626,0.43213333340000004)
            (0.125,0.7218666666)
            (0.25,0.6775999998)
            (0.5,0.7807999999999999)
            (0.75,0.8542666666000001)
            (0.875,0.6004)
            (0.9375,0.5628000002)
            (1.0,0.08480000000000001)
            (1.0,0.17335556965795232)
            (0.9375,0.6286439236152332)
            (0.875,0.8515637799741215)
            (0.75,0.924570135766338)
            (0.5,0.8917758734495425)
            (0.25,0.9654477991452635)
            (0.125,1.0278729843907715)
            (0.0626,0.8471137614095361)
            (0.0,0.5863033244134275)
            (0.0,0.3605333332)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bd6c838b-d2d4-43eb-8533-eb09cca18b88}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.3605333332  \\
            0.0626  0.43213333340000004  \\
            0.125  0.7218666666  \\
            0.25  0.6775999998  \\
            0.5  0.7807999999999999  \\
            0.75  0.8542666666000001  \\
            0.875  0.6004  \\
            0.9375  0.5628000002  \\
            1.0  0.08480000000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={658c7414-b80d-42c7-bfd9-498f587dc985}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.6775999998  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.3234666666)
            (0.0626,0.7614666666)
            (0.125,0.7604000002)
            (0.25,0.7625333331999999)
            (0.5,0.6591999998)
            (0.75,0.382)
            (0.875,0.24026666679999997)
            (0.9375,0.0685333334)
            (1.0,0.0)
            (1.0,0.0)
            (0.9375,0.020864568878332115)
            (0.875,0.14545738462538024)
            (0.75,0.323726697297228)
            (0.5,0.5593107278321522)
            (0.25,0.7162314254200103)
            (0.125,0.70344855899377)
            (0.0626,0.7069966953128566)
            (0.0,0.024438091282225793)
            (0.0,0.3234666666)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.3234666666)
            (0.0626,0.7614666666)
            (0.125,0.7604000002)
            (0.25,0.7625333331999999)
            (0.5,0.6591999998)
            (0.75,0.382)
            (0.875,0.24026666679999997)
            (0.9375,0.0685333334)
            (1.0,0.0)
            (1.0,0.0)
            (0.9375,0.11620209792166787)
            (0.875,0.3350759489746197)
            (0.75,0.440273302702772)
            (0.5,0.7590892717678478)
            (0.25,0.8088352409799896)
            (0.125,0.81735144140623)
            (0.0626,0.8159366378871433)
            (0.0,0.6224952419177743)
            (0.0,0.3234666666)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b0875120-05c3-409d-ab25-5818e2a0ecc3}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.3234666666  \\
            0.0626  0.7614666666  \\
            0.125  0.7604000002  \\
            0.25  0.7625333331999999  \\
            0.5  0.6591999998  \\
            0.75  0.382  \\
            0.875  0.24026666679999997  \\
            0.9375  0.0685333334  \\
            1.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa3bbcb4-7d51-4b94-a22f-38d7222bc56a}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.7625333331999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e420dfd5-4e10-4550-951e-44e6586523db}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {demonstration ratio}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d8a67fe-e6b4-49f4-bb61-83bd646e9138}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {demonstration ratio (ours)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average success}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.5107999999999999)
            (0.0626,0.9244)
            (0.125,0.9317333331999998)
            (0.25,0.9357333332)
            (0.5,0.9046666666000001)
            (0.75,0.8773333332)
            (0.875,0.6098666666)
            (0.9375,0.7504000000000001)
            (1.0,0.0002666668)
            (1.0,-9.848175424429661e-5)
            (0.9375,0.6791888899648065)
            (0.875,0.25861512655295305)
            (0.75,0.8181725352957571)
            (0.5,0.8580071434217439)
            (0.25,0.9201299148095745)
            (0.125,0.9151495390047286)
            (0.0626,0.904977218533668)
            (0.0,0.04389877322666569)
            (0.0,0.5107999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.5107999999999999)
            (0.0626,0.9244)
            (0.125,0.9317333331999998)
            (0.25,0.9357333332)
            (0.5,0.9046666666000001)
            (0.75,0.8773333332)
            (0.875,0.6098666666)
            (0.9375,0.7504000000000001)
            (1.0,0.0002666668)
            (1.0,0.0006318153542442966)
            (0.9375,0.8216111100351936)
            (0.875,0.961118206647047)
            (0.75,0.9364941311042428)
            (0.5,0.9513261897782562)
            (0.25,0.9513367515904254)
            (0.125,0.9483171273952711)
            (0.0626,0.943822781466332)
            (0.0,0.9777012267733342)
            (0.0,0.5107999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bdeee7d7-b5ac-45b5-8fff-d436fb3fc701}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.5107999999999999  \\
            0.0626  0.9244  \\
            0.125  0.9317333331999998  \\
            0.25  0.9357333332  \\
            0.5  0.9046666666000001  \\
            0.75  0.8773333332  \\
            0.875  0.6098666666  \\
            0.9375  0.7504000000000001  \\
            1.0  0.0002666668  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67bf1e7b-5276-4490-acb2-f78e8e72cd28}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.9357333332  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0762666666)
            (0.0626,0.7180000000000001)
            (0.125,0.7083999999999999)
            (0.25,0.6930666665999999)
            (0.5,0.6476)
            (0.75,0.5216)
            (0.875,0.2825333332)
            (0.9375,0.07773333340000001)
            (1.0,0.0006666666)
            (1.0,9.999996252070542e-11)
            (0.9375,0.028349125577390694)
            (0.875,0.16673715220722674)
            (0.75,0.30936292073040367)
            (0.5,0.4580657172148297)
            (0.25,0.4799784743494151)
            (0.125,0.4681743652116942)
            (0.0626,0.5059255895765724)
            (0.0,-0.01875216188058179)
            (0.0,0.0762666666)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0762666666)
            (0.0626,0.7180000000000001)
            (0.125,0.7083999999999999)
            (0.25,0.6930666665999999)
            (0.5,0.6476)
            (0.75,0.5216)
            (0.875,0.2825333332)
            (0.9375,0.07773333340000001)
            (1.0,0.0006666666)
            (1.0,0.0013333331000000375)
            (0.9375,0.12711754122260932)
            (0.875,0.3983295141927733)
            (0.75,0.7338370792695963)
            (0.5,0.8371342827851702)
            (0.25,0.9061548588505848)
            (0.125,0.9486256347883056)
            (0.0626,0.9300744104234278)
            (0.0,0.1712854950805818)
            (0.0,0.0762666666)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={28f69476-6bf3-4e17-98cc-ad44ff9a4d96}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0762666666  \\
            0.0626  0.7180000000000001  \\
            0.125  0.7083999999999999  \\
            0.25  0.6930666665999999  \\
            0.5  0.6476  \\
            0.75  0.5216  \\
            0.875  0.2825333332  \\
            0.9375  0.07773333340000001  \\
            1.0  0.0006666666  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86180589-339a-40b0-afa1-bd973c0ac05e}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.6930666665999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.6354000000000001)
            (0.0626,0.7054000000000001)
            (0.125,0.6)
            (0.25,0.6538)
            (0.5,0.6146)
            (0.75,0.4459333332)
            (0.875,0.20453333320000003)
            (0.9375,0.030066666599999996)
            (1.0,0.0009333334000000001)
            (1.0,-0.0002545687938788983)
            (0.9375,-0.0017255407961878667)
            (0.875,0.040439085214243026)
            (0.75,0.25090806401466825)
            (0.5,0.41190230486030577)
            (0.25,0.5389037663241789)
            (0.125,0.2546380320222789)
            (0.0626,0.4106748551609673)
            (0.0,0.2743654989285805)
            (0.0,0.6354000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.6354000000000001)
            (0.0626,0.7054000000000001)
            (0.125,0.6)
            (0.25,0.6538)
            (0.5,0.6146)
            (0.75,0.4459333332)
            (0.875,0.20453333320000003)
            (0.9375,0.030066666599999996)
            (1.0,0.0009333334000000001)
            (1.0,0.0021212355938788983)
            (0.9375,0.06185887399618786)
            (0.875,0.368627581185757)
            (0.75,0.6409586023853318)
            (0.5,0.8172976951396943)
            (0.25,0.7686962336758212)
            (0.125,0.945361967977721)
            (0.0626,1.000125144839033)
            (0.0,0.9964345010714197)
            (0.0,0.6354000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a7b70dd0-ca95-4c9e-9139-7cd3dd03f555}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.6354000000000001  \\
            0.0626  0.7054000000000001  \\
            0.125  0.6  \\
            0.25  0.6538  \\
            0.5  0.6146  \\
            0.75  0.4459333332  \\
            0.875  0.20453333320000003  \\
            0.9375  0.030066666599999996  \\
            1.0  0.0009333334000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5053df24-25d1-48b7-8fb4-5ef0f9268517}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.6538  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={demonstration ratio}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average success}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,6.66666e-5)
            (0.0626,0.6832)
            (0.125,0.4848666668)
            (0.25,0.41886666659999994)
            (0.5,0.3912)
            (0.75,0.0241333332)
            (0.875,0.0003333334)
            (0.9375,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.9375,0.0)
            (0.875,-0.0004120227415711283)
            (0.75,-0.0088755880594279)
            (0.5,0.24040385326412053)
            (0.25,0.12026793918331002)
            (0.125,0.1902455730605817)
            (0.0626,0.5948856625403076)
            (0.0,-8.240444942878747e-5)
            (0.0,6.66666e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,6.66666e-5)
            (0.0626,0.6832)
            (0.125,0.4848666668)
            (0.25,0.41886666659999994)
            (0.5,0.3912)
            (0.75,0.0241333332)
            (0.875,0.0003333334)
            (0.9375,0.0)
            (1.0,0.0)
            (1.0,0.0)
            (0.9375,0.0)
            (0.875,0.0010786895415711283)
            (0.75,0.0571422544594279)
            (0.5,0.5419961467358795)
            (0.25,0.7174653940166899)
            (0.125,0.7794877605394184)
            (0.0626,0.7715143374596924)
            (0.0,0.00021573764942878746)
            (0.0,6.66666e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ad22e718-79bc-4a98-ac5e-8992be10d2cb}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  6.66666e-5  \\
            0.0626  0.6832  \\
            0.125  0.4848666668  \\
            0.25  0.41886666659999994  \\
            0.5  0.3912  \\
            0.75  0.0241333332  \\
            0.875  0.0003333334  \\
            0.9375  0.0  \\
            1.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b857e0a-fd9d-483f-b946-0c8b9830d6e0}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.41886666659999994  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={demonstration ratio}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.2261333332)
            (0.0626,0.39313333320000005)
            (0.125,0.786)
            (0.25,0.8260000002000002)
            (0.5,0.39466666659999994)
            (0.75,0.1588)
            (0.875,0.0859333334)
            (0.9375,0.0100666666)
            (1.0,0.00026666659999999997)
            (1.0,-1.2220155193393958e-5)
            (0.9375,-0.0004515717062310784)
            (0.875,-0.010904560800164331)
            (0.75,0.0890458286273223)
            (0.5,0.13049353309335016)
            (0.25,0.7943271936513745)
            (0.125,0.7145814373822261)
            (0.0626,0.19753700872990396)
            (0.0,0.02605271076566454)
            (0.0,0.2261333332)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.2261333332)
            (0.0626,0.39313333320000005)
            (0.125,0.786)
            (0.25,0.8260000002000002)
            (0.5,0.39466666659999994)
            (0.75,0.1588)
            (0.875,0.0859333334)
            (0.9375,0.0100666666)
            (1.0,0.00026666659999999997)
            (1.0,0.0005455533551933938)
            (0.9375,0.020584904906231077)
            (0.875,0.18277122760016434)
            (0.75,0.2285541713726777)
            (0.5,0.6588398001066498)
            (0.25,0.8576728067486259)
            (0.125,0.8574185626177739)
            (0.0626,0.5887296576700961)
            (0.0,0.4262139556343355)
            (0.0,0.2261333332)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={505f02e0-562e-40c0-abf5-9e9bd7887c50}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.2261333332  \\
            0.0626  0.39313333320000005  \\
            0.125  0.786  \\
            0.25  0.8260000002000002  \\
            0.5  0.39466666659999994  \\
            0.75  0.1588  \\
            0.875  0.0859333334  \\
            0.9375  0.0100666666  \\
            1.0  0.00026666659999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5aaf9faa-84f2-4d82-8f91-c63cae3944dc}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.8260000002000002  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={demonstration ratio}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.0626,0.6996)
            (0.125,0.7896666664)
            (0.25,0.8304666665999999)
            (0.5,0.7901333334)
            (0.75,0.4345333334)
            (0.875,0.012466666599999999)
            (0.9375,0.0011999998)
            (1.0,0.0)
            (1.0,0.0)
            (0.9375,0.00015650149568360123)
            (0.875,-0.0050968689786419705)
            (0.75,0.24287875410296828)
            (0.5,0.7118529964952433)
            (0.25,0.7587149339064808)
            (0.125,0.7011301077263212)
            (0.0626,0.5736532741299366)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.0626,0.6996)
            (0.125,0.7896666664)
            (0.25,0.8304666665999999)
            (0.5,0.7901333334)
            (0.75,0.4345333334)
            (0.875,0.012466666599999999)
            (0.9375,0.0011999998)
            (1.0,0.0)
            (1.0,0.0)
            (0.9375,0.002243498104316399)
            (0.875,0.030030202178641968)
            (0.75,0.6261879126970318)
            (0.5,0.8684136703047568)
            (0.25,0.902218399293519)
            (0.125,0.8782032250736789)
            (0.0626,0.8255467258700634)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7d57688b-809d-43ce-a371-d4478ffa8a37}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0626  0.6996  \\
            0.125  0.7896666664  \\
            0.25  0.8304666665999999  \\
            0.5  0.7901333334  \\
            0.75  0.4345333334  \\
            0.875  0.012466666599999999  \\
            0.9375  0.0011999998  \\
            1.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca2706ea-b370-491f-b24f-d21dd932e1a0}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.25  0.8304666665999999  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/demo_results.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={1125000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.04)
            (30000,0.06000000000000001)
            (37500,0.04)
            (45000,0.04)
            (52500,0.04)
            (60000,0.12000000000000002)
            (67500,0.12000000000000002)
            (75000,0.12)
            (82500,0.2)
            (90000,0.32)
            (97500,0.32)
            (105000,0.45999999999999996)
            (112500,0.33999999999999997)
            (120000,0.52)
            (127500,0.68)
            (135000,0.5)
            (142500,0.54)
            (150000,0.68)
            (157500,0.6399999999999999)
            (165000,0.62)
            (172500,0.54)
            (180000,0.5599999999999999)
            (187500,0.58)
            (195000,0.68)
            (202500,0.68)
            (210000,0.7)
            (217500,0.62)
            (225000,0.76)
            (232500,0.78)
            (240000,0.74)
            (247500,0.7)
            (255000,0.78)
            (262500,0.76)
            (270000,0.6799999999999999)
            (277500,0.78)
            (285000,0.72)
            (292500,0.66)
            (300000,0.66)
            (307500,0.62)
            (315000,0.64)
            (322500,0.7)
            (330000,0.7)
            (337500,0.72)
            (345000,0.74)
            (352500,0.6799999999999999)
            (360000,0.7)
            (367500,0.72)
            (375000,0.76)
            (382500,0.64)
            (390000,0.7)
            (397500,0.6799999999999999)
            (405000,0.74)
            (412500,0.6)
            (420000,0.86)
            (427500,0.8)
            (435000,0.74)
            (442500,0.74)
            (450000,0.8)
            (457500,0.76)
            (465000,0.76)
            (472500,0.8)
            (480000,0.76)
            (487500,0.8)
            (495000,0.74)
            (502500,0.8400000000000001)
            (510000,0.8)
            (517500,0.76)
            (525000,0.82)
            (532500,0.78)
            (540000,0.8)
            (547500,0.78)
            (555000,0.7)
            (562500,0.74)
            (570000,0.72)
            (577500,0.78)
            (585000,0.76)
            (592500,0.86)
            (600000,0.82)
            (607500,0.82)
            (615000,0.8400000000000001)
            (622500,0.86)
            (630000,0.82)
            (637500,0.8)
            (645000,0.86)
            (652500,0.8)
            (660000,0.8)
            (667500,0.8400000000000001)
            (675000,0.82)
            (682500,0.86)
            (690000,0.8400000000000001)
            (697500,0.82)
            (705000,0.82)
            (712500,0.82)
            (720000,0.82)
            (727500,0.82)
            (735000,0.82)
            (742500,0.82)
            (750000,0.8800000000000001)
            (757500,0.82)
            (765000,0.8400000000000001)
            (772500,0.8400000000000001)
            (780000,0.8400000000000001)
            (787500,0.8800000000000001)
            (795000,0.8400000000000001)
            (802500,0.82)
            (810000,0.82)
            (817500,0.8400000000000001)
            (825000,0.8400000000000001)
            (832500,0.86)
            (840000,0.8)
            (847500,0.86)
            (855000,0.8800000000000001)
            (862500,0.86)
            (870000,0.8)
            (877500,0.8400000000000001)
            (885000,0.82)
            (892500,0.8400000000000001)
            (900000,0.8)
            (907500,0.8400000000000001)
            (915000,0.8800000000000001)
            (922500,0.82)
            (930000,0.82)
            (937500,0.8400000000000001)
            (945000,0.8400000000000001)
            (952500,0.8800000000000001)
            (960000,0.86)
            (967500,0.8400000000000001)
            (975000,0.8400000000000001)
            (982500,0.82)
            (990000,0.8400000000000001)
            (997500,0.8)
            (1005000,0.8400000000000001)
            (1012500,0.8400000000000001)
            (1020000,0.86)
            (1027500,0.86)
            (1035000,0.86)
            (1042500,0.82)
            (1050000,0.8)
            (1057500,0.86)
            (1065000,0.82)
            (1072500,0.82)
            (1080000,0.8)
            (1087500,0.82)
            (1095000,0.86)
            (1102500,0.8400000000000001)
            (1110000,0.8800000000000001)
            (1117500,0.8400000000000001)
            (1125000,0.86)
            (1125000,0.5469504831500294)
            (1117500,0.4822291236000337)
            (1110000,0.6116718427000254)
            (1102500,0.4822291236000337)
            (1095000,0.5469504831500294)
            (1087500,0.4175077640500378)
            (1080000,0.352786404500042)
            (1072500,0.4175077640500378)
            (1065000,0.4175077640500378)
            (1057500,0.5469504831500294)
            (1050000,0.352786404500042)
            (1042500,0.4175077640500378)
            (1035000,0.5469504831500294)
            (1027500,0.5469504831500294)
            (1020000,0.5469504831500294)
            (1012500,0.4822291236000337)
            (1005000,0.4822291236000337)
            (997500,0.352786404500042)
            (990000,0.4822291236000337)
            (982500,0.4175077640500378)
            (975000,0.4822291236000337)
            (967500,0.4822291236000337)
            (960000,0.5469504831500294)
            (952500,0.6116718427000254)
            (945000,0.4822291236000337)
            (937500,0.4822291236000337)
            (930000,0.4175077640500378)
            (922500,0.4175077640500378)
            (915000,0.6116718427000254)
            (907500,0.4822291236000337)
            (900000,0.352786404500042)
            (892500,0.4822291236000337)
            (885000,0.4175077640500378)
            (877500,0.4822291236000337)
            (870000,0.352786404500042)
            (862500,0.5469504831500294)
            (855000,0.6116718427000254)
            (847500,0.5469504831500294)
            (840000,0.352786404500042)
            (832500,0.5469504831500294)
            (825000,0.4822291236000337)
            (817500,0.4822291236000337)
            (810000,0.4175077640500378)
            (802500,0.4175077640500378)
            (795000,0.4822291236000337)
            (787500,0.6116718427000254)
            (780000,0.4822291236000337)
            (772500,0.4822291236000337)
            (765000,0.4822291236000337)
            (757500,0.4175077640500378)
            (750000,0.6116718427000254)
            (742500,0.4175077640500378)
            (735000,0.4175077640500378)
            (727500,0.4175077640500378)
            (720000,0.4175077640500378)
            (712500,0.4175077640500378)
            (705000,0.4175077640500378)
            (697500,0.4175077640500378)
            (690000,0.4822291236000337)
            (682500,0.5469504831500294)
            (675000,0.4175077640500378)
            (667500,0.4822291236000337)
            (660000,0.352786404500042)
            (652500,0.352786404500042)
            (645000,0.5469504831500294)
            (637500,0.352786404500042)
            (630000,0.4175077640500378)
            (622500,0.5469504831500294)
            (615000,0.4822291236000337)
            (607500,0.4175077640500378)
            (600000,0.4175077640500378)
            (592500,0.5469504831500294)
            (585000,0.40222912360003366)
            (577500,0.3901282262076415)
            (570000,0.31134366516594897)
            (562500,0.306410332226424)
            (555000,0.25278640450004203)
            (547500,0.3901282262076415)
            (540000,0.4917792998515512)
            (532500,0.4307150160685404)
            (525000,0.5710020080402253)
            (517500,0.36884785568784106)
            (510000,0.4535898384862246)
            (502500,0.6097827113355733)
            (495000,0.34250786171296416)
            (487500,0.4917792998515512)
            (480000,0.326410332226424)
            (472500,0.4062996062994095)
            (465000,0.40222912360003366)
            (457500,0.40222912360003366)
            (450000,0.4535898384862246)
            (442500,0.34250786171296416)
            (435000,0.36851648757986577)
            (427500,0.4535898384862246)
            (420000,0.6526355864667228)
            (412500,0.21921134470680453)
            (405000,0.4113664654969003)
            (397500,0.309864889533565)
            (390000,0.28768943743823394)
            (382500,0.2301219693616161)
            (375000,0.3818465919762193)
            (367500,0.39289145532407743)
            (360000,0.33257653858252323)
            (352500,0.2965942097463836)
            (345000,0.45190279418224133)
            (337500,0.34986488953356504)
            (330000,0.3258342613226058)
            (322500,0.36833752096446)
            (315000,0.2892864416649964)
            (307500,0.23012822620764145)
            (300000,0.2885164875798658)
            (292500,0.3164887192536467)
            (285000,0.34986488953356504)
            (277500,0.3965942097463837)
            (270000,0.3453359893863697)
            (262500,0.43136646549690033)
            (255000,0.44533598938636976)
            (247500,0.36833752096446)
            (240000,0.3964887192536466)
            (232500,0.5310020080402253)
            (225000,0.4238452737205678)
            (217500,0.23659420974638373)
            (210000,0.39177929985155113)
            (202500,0.2965942097463838)
            (195000,0.33794737247025863)
            (187500,0.2850423759249474)
            (180000,0.15626741523627297)
            (172500,0.21136646549690036)
            (165000,0.3336435787344729)
            (157500,0.38900199203977726)
            (150000,0.4412532722737336)
            (142500,0.24335206051617353)
            (135000,0.35857864376269055)
            (127500,0.5011145618000169)
            (120000,0.32764615938328656)
            (112500,0.1326355864667228)
            (105000,0.2650641131038207)
            (97500,0.15568323274845017)
            (90000,0.042511261489767804)
            (82500,0.0)
            (75000,-0.010384048104052968)
            (67500,-0.05888543819998318)
            (60000,-0.05888543819998318)
            (52500,-0.04944271909999159)
            (45000,-0.04944271909999159)
            (37500,-0.014772255750516619)
            (30000,-0.02944271909999159)
            (22500,-0.04944271909999159)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.04)
            (30000,0.06000000000000001)
            (37500,0.04)
            (45000,0.04)
            (52500,0.04)
            (60000,0.12000000000000002)
            (67500,0.12000000000000002)
            (75000,0.12)
            (82500,0.2)
            (90000,0.32)
            (97500,0.32)
            (105000,0.45999999999999996)
            (112500,0.33999999999999997)
            (120000,0.52)
            (127500,0.68)
            (135000,0.5)
            (142500,0.54)
            (150000,0.68)
            (157500,0.6399999999999999)
            (165000,0.62)
            (172500,0.54)
            (180000,0.5599999999999999)
            (187500,0.58)
            (195000,0.68)
            (202500,0.68)
            (210000,0.7)
            (217500,0.62)
            (225000,0.76)
            (232500,0.78)
            (240000,0.74)
            (247500,0.7)
            (255000,0.78)
            (262500,0.76)
            (270000,0.6799999999999999)
            (277500,0.78)
            (285000,0.72)
            (292500,0.66)
            (300000,0.66)
            (307500,0.62)
            (315000,0.64)
            (322500,0.7)
            (330000,0.7)
            (337500,0.72)
            (345000,0.74)
            (352500,0.6799999999999999)
            (360000,0.7)
            (367500,0.72)
            (375000,0.76)
            (382500,0.64)
            (390000,0.7)
            (397500,0.6799999999999999)
            (405000,0.74)
            (412500,0.6)
            (420000,0.86)
            (427500,0.8)
            (435000,0.74)
            (442500,0.74)
            (450000,0.8)
            (457500,0.76)
            (465000,0.76)
            (472500,0.8)
            (480000,0.76)
            (487500,0.8)
            (495000,0.74)
            (502500,0.8400000000000001)
            (510000,0.8)
            (517500,0.76)
            (525000,0.82)
            (532500,0.78)
            (540000,0.8)
            (547500,0.78)
            (555000,0.7)
            (562500,0.74)
            (570000,0.72)
            (577500,0.78)
            (585000,0.76)
            (592500,0.86)
            (600000,0.82)
            (607500,0.82)
            (615000,0.8400000000000001)
            (622500,0.86)
            (630000,0.82)
            (637500,0.8)
            (645000,0.86)
            (652500,0.8)
            (660000,0.8)
            (667500,0.8400000000000001)
            (675000,0.82)
            (682500,0.86)
            (690000,0.8400000000000001)
            (697500,0.82)
            (705000,0.82)
            (712500,0.82)
            (720000,0.82)
            (727500,0.82)
            (735000,0.82)
            (742500,0.82)
            (750000,0.8800000000000001)
            (757500,0.82)
            (765000,0.8400000000000001)
            (772500,0.8400000000000001)
            (780000,0.8400000000000001)
            (787500,0.8800000000000001)
            (795000,0.8400000000000001)
            (802500,0.82)
            (810000,0.82)
            (817500,0.8400000000000001)
            (825000,0.8400000000000001)
            (832500,0.86)
            (840000,0.8)
            (847500,0.86)
            (855000,0.8800000000000001)
            (862500,0.86)
            (870000,0.8)
            (877500,0.8400000000000001)
            (885000,0.82)
            (892500,0.8400000000000001)
            (900000,0.8)
            (907500,0.8400000000000001)
            (915000,0.8800000000000001)
            (922500,0.82)
            (930000,0.82)
            (937500,0.8400000000000001)
            (945000,0.8400000000000001)
            (952500,0.8800000000000001)
            (960000,0.86)
            (967500,0.8400000000000001)
            (975000,0.8400000000000001)
            (982500,0.82)
            (990000,0.8400000000000001)
            (997500,0.8)
            (1005000,0.8400000000000001)
            (1012500,0.8400000000000001)
            (1020000,0.86)
            (1027500,0.86)
            (1035000,0.86)
            (1042500,0.82)
            (1050000,0.8)
            (1057500,0.86)
            (1065000,0.82)
            (1072500,0.82)
            (1080000,0.8)
            (1087500,0.82)
            (1095000,0.86)
            (1102500,0.8400000000000001)
            (1110000,0.8800000000000001)
            (1117500,0.8400000000000001)
            (1125000,0.86)
            (1125000,1.1730495168499706)
            (1117500,1.1977708763999664)
            (1110000,1.1483281572999748)
            (1102500,1.1977708763999664)
            (1095000,1.1730495168499706)
            (1087500,1.2224922359499621)
            (1080000,1.2472135954999581)
            (1072500,1.2224922359499621)
            (1065000,1.2224922359499621)
            (1057500,1.1730495168499706)
            (1050000,1.2472135954999581)
            (1042500,1.2224922359499621)
            (1035000,1.1730495168499706)
            (1027500,1.1730495168499706)
            (1020000,1.1730495168499706)
            (1012500,1.1977708763999664)
            (1005000,1.1977708763999664)
            (997500,1.2472135954999581)
            (990000,1.1977708763999664)
            (982500,1.2224922359499621)
            (975000,1.1977708763999664)
            (967500,1.1977708763999664)
            (960000,1.1730495168499706)
            (952500,1.1483281572999748)
            (945000,1.1977708763999664)
            (937500,1.1977708763999664)
            (930000,1.2224922359499621)
            (922500,1.2224922359499621)
            (915000,1.1483281572999748)
            (907500,1.1977708763999664)
            (900000,1.2472135954999581)
            (892500,1.1977708763999664)
            (885000,1.2224922359499621)
            (877500,1.1977708763999664)
            (870000,1.2472135954999581)
            (862500,1.1730495168499706)
            (855000,1.1483281572999748)
            (847500,1.1730495168499706)
            (840000,1.2472135954999581)
            (832500,1.1730495168499706)
            (825000,1.1977708763999664)
            (817500,1.1977708763999664)
            (810000,1.2224922359499621)
            (802500,1.2224922359499621)
            (795000,1.1977708763999664)
            (787500,1.1483281572999748)
            (780000,1.1977708763999664)
            (772500,1.1977708763999664)
            (765000,1.1977708763999664)
            (757500,1.2224922359499621)
            (750000,1.1483281572999748)
            (742500,1.2224922359499621)
            (735000,1.2224922359499621)
            (727500,1.2224922359499621)
            (720000,1.2224922359499621)
            (712500,1.2224922359499621)
            (705000,1.2224922359499621)
            (697500,1.2224922359499621)
            (690000,1.1977708763999664)
            (682500,1.1730495168499706)
            (675000,1.2224922359499621)
            (667500,1.1977708763999664)
            (660000,1.2472135954999581)
            (652500,1.2472135954999581)
            (645000,1.1730495168499706)
            (637500,1.2472135954999581)
            (630000,1.2224922359499621)
            (622500,1.1730495168499706)
            (615000,1.1977708763999664)
            (607500,1.2224922359499621)
            (600000,1.2224922359499621)
            (592500,1.1730495168499706)
            (585000,1.1177708763999663)
            (577500,1.1698717737923585)
            (570000,1.128656334834051)
            (562500,1.173589667773576)
            (555000,1.1472135954999578)
            (547500,1.1698717737923585)
            (540000,1.1082207001484488)
            (532500,1.1292849839314596)
            (525000,1.0689979919597745)
            (517500,1.1511521443121588)
            (510000,1.1464101615137756)
            (502500,1.0702172886644268)
            (495000,1.1374921382870358)
            (487500,1.1082207001484488)
            (480000,1.193589667773576)
            (472500,1.1937003937005906)
            (465000,1.1177708763999663)
            (457500,1.1177708763999663)
            (450000,1.1464101615137756)
            (442500,1.1374921382870358)
            (435000,1.111483512420134)
            (427500,1.1464101615137756)
            (420000,1.0673644135332772)
            (412500,0.9807886552931955)
            (405000,1.0686335345030997)
            (397500,1.050135110466435)
            (390000,1.112310562561766)
            (382500,1.049878030638384)
            (375000,1.1381534080237807)
            (367500,1.0471085446759225)
            (360000,1.0674234614174767)
            (352500,1.0634057902536163)
            (345000,1.0280972058177587)
            (337500,1.090135110466435)
            (330000,1.0741657386773942)
            (322500,1.03166247903554)
            (315000,0.9907135583350036)
            (307500,1.0098717737923586)
            (300000,1.0314835124201343)
            (292500,1.0035112807463533)
            (285000,1.090135110466435)
            (277500,1.1634057902536163)
            (270000,1.0146640106136302)
            (262500,1.0886335345030997)
            (255000,1.1146640106136303)
            (247500,1.03166247903554)
            (240000,1.0835112807463534)
            (232500,1.0289979919597747)
            (225000,1.0961547262794322)
            (217500,1.0034057902536162)
            (210000,1.0082207001484487)
            (202500,1.0634057902536163)
            (195000,1.0220526275297415)
            (187500,0.8749576240750525)
            (180000,0.9637325847637269)
            (172500,0.8686335345030998)
            (165000,0.9063564212655271)
            (157500,0.8909980079602225)
            (150000,0.9187467277262664)
            (142500,0.8366479394838265)
            (135000,0.6414213562373094)
            (127500,0.8588854381999832)
            (120000,0.7123538406167135)
            (112500,0.5473644135332771)
            (105000,0.6549358868961792)
            (97500,0.4843167672515498)
            (90000,0.5974887385102322)
            (82500,0.4)
            (75000,0.25038404810405296)
            (67500,0.29888543819998326)
            (60000,0.29888543819998326)
            (52500,0.12944271909999158)
            (45000,0.12944271909999158)
            (37500,0.09477225575051662)
            (30000,0.14944271909999163)
            (22500,0.12944271909999158)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={b23ca798-2e15-45dc-8200-8b93c9dc09f9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.04  \\
            30000.0  0.06000000000000001  \\
            37500.0  0.04  \\
            45000.0  0.04  \\
            52500.0  0.04  \\
            60000.0  0.12000000000000002  \\
            67500.0  0.12000000000000002  \\
            75000.0  0.12  \\
            82500.0  0.2  \\
            90000.0  0.32  \\
            97500.0  0.32  \\
            105000.0  0.45999999999999996  \\
            112500.0  0.33999999999999997  \\
            120000.0  0.52  \\
            127500.0  0.68  \\
            135000.0  0.5  \\
            142500.0  0.54  \\
            150000.0  0.68  \\
            157500.0  0.6399999999999999  \\
            165000.0  0.62  \\
            172500.0  0.54  \\
            180000.0  0.5599999999999999  \\
            187500.0  0.58  \\
            195000.0  0.68  \\
            202500.0  0.68  \\
            210000.0  0.7  \\
            217500.0  0.62  \\
            225000.0  0.76  \\
            232500.0  0.78  \\
            240000.0  0.74  \\
            247500.0  0.7  \\
            255000.0  0.78  \\
            262500.0  0.76  \\
            270000.0  0.6799999999999999  \\
            277500.0  0.78  \\
            285000.0  0.72  \\
            292500.0  0.66  \\
            300000.0  0.66  \\
            307500.0  0.62  \\
            315000.0  0.64  \\
            322500.0  0.7  \\
            330000.0  0.7  \\
            337500.0  0.72  \\
            345000.0  0.74  \\
            352500.0  0.6799999999999999  \\
            360000.0  0.7  \\
            367500.0  0.72  \\
            375000.0  0.76  \\
            382500.0  0.64  \\
            390000.0  0.7  \\
            397500.0  0.6799999999999999  \\
            405000.0  0.74  \\
            412500.0  0.6  \\
            420000.0  0.86  \\
            427500.0  0.8  \\
            435000.0  0.74  \\
            442500.0  0.74  \\
            450000.0  0.8  \\
            457500.0  0.76  \\
            465000.0  0.76  \\
            472500.0  0.8  \\
            480000.0  0.76  \\
            487500.0  0.8  \\
            495000.0  0.74  \\
            502500.0  0.8400000000000001  \\
            510000.0  0.8  \\
            517500.0  0.76  \\
            525000.0  0.82  \\
            532500.0  0.78  \\
            540000.0  0.8  \\
            547500.0  0.78  \\
            555000.0  0.7  \\
            562500.0  0.74  \\
            570000.0  0.72  \\
            577500.0  0.78  \\
            585000.0  0.76  \\
            592500.0  0.86  \\
            600000.0  0.82  \\
            607500.0  0.82  \\
            615000.0  0.8400000000000001  \\
            622500.0  0.86  \\
            630000.0  0.82  \\
            637500.0  0.8  \\
            645000.0  0.86  \\
            652500.0  0.8  \\
            660000.0  0.8  \\
            667500.0  0.8400000000000001  \\
            675000.0  0.82  \\
            682500.0  0.86  \\
            690000.0  0.8400000000000001  \\
            697500.0  0.82  \\
            705000.0  0.82  \\
            712500.0  0.82  \\
            720000.0  0.82  \\
            727500.0  0.82  \\
            735000.0  0.82  \\
            742500.0  0.82  \\
            750000.0  0.8800000000000001  \\
            757500.0  0.82  \\
            765000.0  0.8400000000000001  \\
            772500.0  0.8400000000000001  \\
            780000.0  0.8400000000000001  \\
            787500.0  0.8800000000000001  \\
            795000.0  0.8400000000000001  \\
            802500.0  0.82  \\
            810000.0  0.82  \\
            817500.0  0.8400000000000001  \\
            825000.0  0.8400000000000001  \\
            832500.0  0.86  \\
            840000.0  0.8  \\
            847500.0  0.86  \\
            855000.0  0.8800000000000001  \\
            862500.0  0.86  \\
            870000.0  0.8  \\
            877500.0  0.8400000000000001  \\
            885000.0  0.82  \\
            892500.0  0.8400000000000001  \\
            900000.0  0.8  \\
            907500.0  0.8400000000000001  \\
            915000.0  0.8800000000000001  \\
            922500.0  0.82  \\
            930000.0  0.82  \\
            937500.0  0.8400000000000001  \\
            945000.0  0.8400000000000001  \\
            952500.0  0.8800000000000001  \\
            960000.0  0.86  \\
            967500.0  0.8400000000000001  \\
            975000.0  0.8400000000000001  \\
            982500.0  0.82  \\
            990000.0  0.8400000000000001  \\
            997500.0  0.8  \\
            1.005e6  0.8400000000000001  \\
            1.0125e6  0.8400000000000001  \\
            1.02e6  0.86  \\
            1.0275e6  0.86  \\
            1.035e6  0.86  \\
            1.0425e6  0.82  \\
            1.05e6  0.8  \\
            1.0575e6  0.86  \\
            1.065e6  0.82  \\
            1.0725e6  0.82  \\
            1.08e6  0.8  \\
            1.0875e6  0.82  \\
            1.095e6  0.86  \\
            1.1025e6  0.8400000000000001  \\
            1.11e6  0.8800000000000001  \\
            1.1175e6  0.8400000000000001  \\
            1.125e6  0.86  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,0.676393202250021)
            (712500,0.8705572809000084)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.6116718427000254)
            (682500,0.8705572809000084)
            (675000,0.676393202250021)
            (667500,0.8058359213500127)
            (660000,0.7411145618000168)
            (652500,0.676393202250021)
            (645000,0.6116718427000254)
            (637500,0.676393202250021)
            (630000,0.8705572809000084)
            (622500,0.676393202250021)
            (615000,0.6650641131038206)
            (607500,0.4307150160685404)
            (600000,0.4606256115465738)
            (592500,0.5211564178891044)
            (585000,0.48900199203977734)
            (577500,0.5450490243203607)
            (570000,0.5450490243203607)
            (562500,0.499231903791894)
            (555000,0.499231903791894)
            (547500,0.6000000000000001)
            (540000,0.5519649149801724)
            (532500,0.48900199203977734)
            (525000,0.6411145618000168)
            (517500,0.7156832327484502)
            (510000,0.508452405257735)
            (502500,0.4269504831500294)
            (495000,0.5450490243203607)
            (487500,0.3685517699520512)
            (480000,0.5556832327484502)
            (472500,0.2654792120088285)
            (465000,0.263205166113212)
            (457500,0.2469504831500295)
            (450000,0.27752551286084115)
            (442500,0.31568323274845017)
            (435000,0.25167184270002524)
            (427500,0.10384527372056784)
            (420000,0.19196491498017235)
            (412500,0.30111456180001683)
            (405000,0.09364357873447293)
            (397500,0.1556832327484501)
            (390000,0.241886116991581)
            (382500,0.18834249111896895)
            (375000,0.15167184270002526)
            (367500,0.28764615938328664)
            (360000,0.22115641788910423)
            (352500,0.2705572809000084)
            (345000,0.2097827113355732)
            (337500,0.39633399734659247)
            (330000,0.3450641131038208)
            (322500,0.13364357873447297)
            (315000,0.24111456180001678)
            (307500,0.1890019920397774)
            (300000,0.37752551286084113)
            (292500,0.24598245749008624)
            (285000,0.04506411310382069)
            (277500,0.08900199203977732)
            (270000,0.08961595189594707)
            (262500,0.1459824574900862)
            (255000,-0.008035085019827554)
            (247500,0.32928932188134524)
            (240000,0.1704554884989668)
            (232500,0.08834249111896897)
            (225000,0.15055728090000842)
            (217500,0.015683232748450154)
            (210000,0.0852277442494834)
            (202500,0.050557280900008425)
            (195000,0.0)
            (187500,0.20111456180001683)
            (180000,0.0)
            (172500,-0.036794833886787975)
            (165000,-0.07320508075688775)
            (157500,0.0705572809000084)
            (150000,-0.011657508881031009)
            (142500,0.1352786404500042)
            (135000,0.025835921350012614)
            (127500,-0.07320508075688775)
            (120000,-0.05038404810405296)
            (112500,-0.022474487139158894)
            (105000,-0.0036660026534075657)
            (97500,-0.024721359549995794)
            (90000,-0.024721359549995794)
            (82500,-0.02944271909999159)
            (75000,-0.02944271909999159)
            (67500,0.0)
            (60000,0.0)
            (52500,-0.014772255750516612)
            (45000,0.0)
            (37500,-0.024721359549995794)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,1.123606797749979)
            (712500,1.0494427190999915)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.1483281572999748)
            (682500,1.0494427190999915)
            (675000,1.123606797749979)
            (667500,1.0741640786499875)
            (660000,1.098885438199983)
            (652500,1.123606797749979)
            (645000,1.1483281572999748)
            (637500,1.123606797749979)
            (630000,1.0494427190999915)
            (622500,1.123606797749979)
            (615000,1.0549358868961793)
            (607500,1.1292849839314596)
            (600000,1.0993743884534264)
            (592500,1.0388435821108957)
            (585000,0.9909980079602226)
            (577500,1.0549509756796394)
            (570000,1.0549509756796394)
            (562500,1.020768096208106)
            (555000,1.020768096208106)
            (547500,1.0)
            (540000,1.0080350850198276)
            (532500,0.9909980079602226)
            (525000,0.9988854381999831)
            (517500,1.0443167672515499)
            (510000,1.091547594742265)
            (502500,1.0530495168499705)
            (495000,1.0549509756796391)
            (487500,0.9914482300479487)
            (480000,0.88431676725155)
            (472500,0.7345207879911715)
            (465000,0.696794833886788)
            (457500,0.8730495168499706)
            (450000,0.5224744871391589)
            (442500,0.6443167672515497)
            (435000,0.7883281572999747)
            (427500,0.7761547262794323)
            (420000,0.6480350850198275)
            (412500,0.6588854381999831)
            (405000,0.6663564212655271)
            (397500,0.4843167672515498)
            (390000,0.5581138830084189)
            (382500,0.491657508881031)
            (375000,0.6883281572999749)
            (367500,0.6723538406167135)
            (360000,0.7388435821108957)
            (352500,0.44944271909999156)
            (345000,0.6702172886644266)
            (337500,0.5636660026534075)
            (330000,0.7349358868961793)
            (322500,0.7063564212655271)
            (315000,0.5988854381999831)
            (307500,0.6909980079602227)
            (300000,0.6224744871391589)
            (292500,0.47401754250991385)
            (285000,0.4349358868961793)
            (277500,0.5909980079602226)
            (270000,0.350384048104053)
            (262500,0.3740175425099138)
            (255000,0.4480350850198276)
            (247500,0.4707106781186548)
            (240000,0.38954451150103325)
            (232500,0.391657508881031)
            (225000,0.32944271909999157)
            (217500,0.3443167672515498)
            (210000,0.19477225575051663)
            (202500,0.2294427190999916)
            (195000,0.4)
            (187500,0.5588854381999832)
            (180000,0.2)
            (172500,0.39679483388678793)
            (165000,0.27320508075688776)
            (157500,0.24944271909999155)
            (150000,0.29165750888103104)
            (142500,0.22472135954999578)
            (135000,0.29416407864998734)
            (127500,0.27320508075688776)
            (120000,0.21038404810405298)
            (112500,0.2224744871391589)
            (105000,0.16366600265340758)
            (97500,0.06472135954999579)
            (90000,0.06472135954999579)
            (82500,0.14944271909999163)
            (75000,0.14944271909999163)
            (67500,0.0)
            (60000,0.0)
            (52500,0.09477225575051662)
            (45000,0.0)
            (37500,0.06472135954999579)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={b4411f5c-a625-4e5e-93e6-22d8e71dec80}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.02  \\
            45000.0  0.0  \\
            52500.0  0.04  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.06000000000000001  \\
            82500.0  0.06000000000000001  \\
            90000.0  0.02  \\
            97500.0  0.02  \\
            105000.0  0.08  \\
            112500.0  0.1  \\
            120000.0  0.08  \\
            127500.0  0.1  \\
            135000.0  0.15999999999999998  \\
            142500.0  0.18  \\
            150000.0  0.14  \\
            157500.0  0.15999999999999998  \\
            165000.0  0.1  \\
            172500.0  0.18  \\
            180000.0  0.1  \\
            187500.0  0.38  \\
            195000.0  0.2  \\
            202500.0  0.14  \\
            210000.0  0.14  \\
            217500.0  0.18  \\
            225000.0  0.24  \\
            232500.0  0.24  \\
            240000.0  0.28  \\
            247500.0  0.4  \\
            255000.0  0.22000000000000003  \\
            262500.0  0.26  \\
            270000.0  0.22000000000000003  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.24  \\
            292500.0  0.36000000000000004  \\
            300000.0  0.5  \\
            307500.0  0.44000000000000006  \\
            315000.0  0.41999999999999993  \\
            322500.0  0.42000000000000004  \\
            330000.0  0.54  \\
            337500.0  0.48  \\
            345000.0  0.43999999999999995  \\
            352500.0  0.36  \\
            360000.0  0.48  \\
            367500.0  0.4800000000000001  \\
            375000.0  0.42000000000000004  \\
            382500.0  0.33999999999999997  \\
            390000.0  0.39999999999999997  \\
            397500.0  0.31999999999999995  \\
            405000.0  0.38  \\
            412500.0  0.48  \\
            420000.0  0.41999999999999993  \\
            427500.0  0.44000000000000006  \\
            435000.0  0.52  \\
            442500.0  0.48  \\
            450000.0  0.4  \\
            457500.0  0.56  \\
            465000.0  0.48  \\
            472500.0  0.5  \\
            480000.0  0.7200000000000001  \\
            487500.0  0.6799999999999999  \\
            495000.0  0.7999999999999999  \\
            502500.0  0.74  \\
            510000.0  0.8  \\
            517500.0  0.8800000000000001  \\
            525000.0  0.82  \\
            532500.0  0.74  \\
            540000.0  0.78  \\
            547500.0  0.8  \\
            555000.0  0.76  \\
            562500.0  0.76  \\
            570000.0  0.8  \\
            577500.0  0.8  \\
            585000.0  0.74  \\
            592500.0  0.78  \\
            600000.0  0.78  \\
            607500.0  0.78  \\
            615000.0  0.86  \\
            622500.0  0.9  \\
            630000.0  0.96  \\
            637500.0  0.9  \\
            645000.0  0.8800000000000001  \\
            652500.0  0.9  \\
            660000.0  0.9199999999999999  \\
            667500.0  0.9400000000000001  \\
            675000.0  0.9  \\
            682500.0  0.96  \\
            690000.0  0.8800000000000001  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.96  \\
            720000.0  0.9  \\
            727500.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.06)
            (15000,0.06)
            (22500,0.1)
            (30000,0.08)
            (37500,0.12000000000000002)
            (45000,0.06)
            (52500,0.18)
            (60000,0.06)
            (67500,0.08)
            (75000,0.1)
            (82500,0.1)
            (90000,0.24000000000000005)
            (97500,0.44000000000000006)
            (105000,0.36)
            (112500,0.5800000000000001)
            (120000,0.42000000000000004)
            (127500,0.58)
            (135000,0.64)
            (142500,0.56)
            (150000,0.6)
            (157500,0.68)
            (165000,0.6199999999999999)
            (172500,0.7200000000000001)
            (180000,0.43999999999999995)
            (187500,0.54)
            (195000,0.6599999999999999)
            (202500,0.64)
            (210000,0.7000000000000001)
            (217500,0.6599999999999999)
            (225000,0.68)
            (232500,0.5800000000000001)
            (240000,0.6)
            (247500,0.74)
            (255000,0.64)
            (262500,0.72)
            (270000,0.5599999999999999)
            (277500,0.6)
            (285000,0.72)
            (292500,0.5199999999999999)
            (300000,0.62)
            (307500,0.62)
            (315000,0.6)
            (322500,0.6399999999999999)
            (330000,0.6399999999999999)
            (337500,0.6599999999999999)
            (345000,0.64)
            (352500,0.66)
            (360000,0.52)
            (367500,0.6599999999999999)
            (375000,0.5800000000000001)
            (382500,0.6)
            (390000,0.6599999999999999)
            (397500,0.64)
            (405000,0.6399999999999999)
            (412500,0.5599999999999999)
            (420000,0.54)
            (427500,0.68)
            (435000,0.66)
            (442500,0.6399999999999999)
            (450000,0.6399999999999999)
            (457500,0.7799999999999999)
            (465000,0.72)
            (472500,0.6799999999999999)
            (480000,0.6599999999999999)
            (487500,0.74)
            (495000,0.7200000000000001)
            (502500,0.76)
            (510000,0.74)
            (517500,0.78)
            (525000,0.76)
            (532500,0.8)
            (540000,0.76)
            (547500,0.7)
            (555000,0.76)
            (562500,0.82)
            (570000,0.76)
            (577500,0.72)
            (585000,0.76)
            (592500,0.8200000000000001)
            (600000,0.82)
            (607500,0.74)
            (615000,0.72)
            (622500,0.76)
            (630000,0.78)
            (637500,0.86)
            (645000,0.74)
            (652500,0.74)
            (660000,0.74)
            (667500,0.76)
            (675000,0.7)
            (682500,0.76)
            (690000,0.76)
            (697500,0.78)
            (705000,0.8200000000000001)
            (712500,0.86)
            (720000,0.78)
            (727500,0.76)
            (735000,0.86)
            (742500,0.76)
            (750000,0.8400000000000001)
            (757500,0.76)
            (765000,0.76)
            (772500,0.82)
            (780000,0.6799999999999999)
            (787500,0.74)
            (795000,0.8)
            (802500,0.76)
            (810000,0.76)
            (817500,0.76)
            (825000,0.72)
            (832500,0.78)
            (840000,0.8)
            (847500,0.76)
            (855000,0.76)
            (862500,0.8)
            (870000,0.72)
            (877500,0.72)
            (885000,0.8800000000000001)
            (892500,0.78)
            (900000,0.8400000000000001)
            (907500,0.74)
            (915000,0.82)
            (922500,0.76)
            (930000,0.82)
            (937500,0.8400000000000001)
            (945000,0.86)
            (952500,0.82)
            (960000,0.82)
            (967500,0.9)
            (975000,0.8800000000000001)
            (982500,0.86)
            (990000,0.82)
            (997500,0.8400000000000001)
            (1005000,0.8800000000000001)
            (1012500,0.82)
            (1020000,0.8)
            (1027500,0.8400000000000001)
            (1035000,0.8400000000000001)
            (1042500,0.8400000000000001)
            (1050000,0.86)
            (1057500,0.82)
            (1065000,0.8400000000000001)
            (1072500,0.8400000000000001)
            (1080000,0.8800000000000001)
            (1087500,0.82)
            (1095000,0.8400000000000001)
            (1102500,0.8400000000000001)
            (1110000,0.8400000000000001)
            (1117500,0.8400000000000001)
            (1125000,0.9)
            (1125000,0.676393202250021)
            (1117500,0.4822291236000337)
            (1110000,0.4822291236000337)
            (1102500,0.4822291236000337)
            (1095000,0.4822291236000337)
            (1087500,0.4175077640500378)
            (1080000,0.6116718427000254)
            (1072500,0.4822291236000337)
            (1065000,0.4822291236000337)
            (1057500,0.4175077640500378)
            (1050000,0.5469504831500294)
            (1042500,0.4822291236000337)
            (1035000,0.4822291236000337)
            (1027500,0.4822291236000337)
            (1020000,0.352786404500042)
            (1012500,0.4175077640500378)
            (1005000,0.6116718427000254)
            (997500,0.4822291236000337)
            (990000,0.4175077640500378)
            (982500,0.5469504831500294)
            (975000,0.6116718427000254)
            (967500,0.676393202250021)
            (960000,0.4175077640500378)
            (952500,0.4175077640500378)
            (945000,0.5469504831500294)
            (937500,0.4822291236000337)
            (930000,0.5166849822379378)
            (922500,0.36884785568784106)
            (915000,0.5166849822379378)
            (907500,0.36851648757986577)
            (900000,0.5792319037918942)
            (892500,0.476684982237938)
            (885000,0.6632051661132121)
            (877500,0.28182195399586707)
            (870000,0.28182195399586707)
            (862500,0.4917792998515512)
            (855000,0.36884785568784106)
            (847500,0.36884785568784106)
            (840000,0.517157287525381)
            (832500,0.4307150160685404)
            (825000,0.31134366516594897)
            (817500,0.40222912360003366)
            (810000,0.40222912360003366)
            (802500,0.36884785568784106)
            (795000,0.4535898384862246)
            (787500,0.38222912360003364)
            (780000,0.23615317957655696)
            (772500,0.5710020080402253)
            (765000,0.4238452737205678)
            (757500,0.36884785568784106)
            (750000,0.6097827113355733)
            (742500,0.36884785568784106)
            (735000,0.6650641131038206)
            (727500,0.4238452737205678)
            (720000,0.4307150160685404)
            (712500,0.6409109769979335)
            (705000,0.47071501606854044)
            (697500,0.4307150160685404)
            (690000,0.36884785568784106)
            (682500,0.36884785568784106)
            (675000,0.25278640450004203)
            (667500,0.36884785568784106)
            (660000,0.34250786171296416)
            (652500,0.34250786171296416)
            (645000,0.36851648757986577)
            (637500,0.6409109769979335)
            (630000,0.4606256115465738)
            (622500,0.40222912360003366)
            (615000,0.33012822620764143)
            (607500,0.34250786171296416)
            (600000,0.5710020080402253)
            (592500,0.47071501606854044)
            (585000,0.326410332226424)
            (577500,0.31134366516594897)
            (570000,0.36884785568784106)
            (562500,0.5166849822379378)
            (555000,0.40222912360003366)
            (547500,0.25278640450004203)
            (540000,0.40222912360003366)
            (532500,0.4535898384862246)
            (525000,0.40222912360003366)
            (517500,0.4606256115465738)
            (510000,0.34250786171296416)
            (502500,0.36884785568784106)
            (495000,0.38533598938636987)
            (487500,0.41906386928237577)
            (480000,0.28184659197621914)
            (472500,0.2652711729334455)
            (465000,0.2992863206407474)
            (457500,0.49364357873447284)
            (450000,0.28928644166499623)
            (442500,0.3038452737205677)
            (435000,0.3633520605161735)
            (427500,0.3850423759249475)
            (420000,0.16851648757986587)
            (412500,0.29923190379189396)
            (405000,0.3038452737205677)
            (397500,0.35190279418224135)
            (390000,0.3238452737205677)
            (382500,0.29177929985155115)
            (375000,0.2379473724702587)
            (367500,0.3238452737205677)
            (360000,0.19289145532407748)
            (352500,0.3633520605161735)
            (345000,0.36981487827787407)
            (337500,0.3238452737205677)
            (330000,0.33504098636046176)
            (322500,0.3190638692823756)
            (315000,0.2464466094067262)
            (307500,0.2853359893863698)
            (300000,0.30855176995205125)
            (292500,0.14986488953356497)
            (285000,0.4516718427000252)
            (277500,0.2464466094067262)
            (270000,0.23906386928237572)
            (262500,0.40855176995205117)
            (255000,0.26184659197621923)
            (247500,0.49916810842415404)
            (240000,0.23257653858252325)
            (232500,0.24533598938636986)
            (225000,0.42115641788910435)
            (217500,0.34695048315002935)
            (210000,0.42613872124741703)
            (202500,0.40978271133557326)
            (195000,0.3164887192536466)
            (187500,0.16851648757986587)
            (180000,0.10384527372056773)
            (172500,0.5032051661132121)
            (165000,0.3250423759249474)
            (157500,0.40251126148976785)
            (150000,0.30845240525773493)
            (142500,0.20222912360003364)
            (135000,0.31136646549690034)
            (127500,0.28504237592494747)
            (120000,0.07071501606854041)
            (112500,0.20986488953356514)
            (105000,-0.04373258476372699)
            (97500,0.28834249111896904)
            (90000,-0.0109980079602226)
            (82500,-0.07320508075688775)
            (75000,-0.12360679774997901)
            (67500,-0.0036660026534075657)
            (60000,-0.07416407864998739)
            (52500,-0.06899799195977466)
            (45000,-0.07416407864998739)
            (37500,-0.05888543819998318)
            (30000,-0.09888543819998317)
            (22500,-0.022474487139158894)
            (15000,-0.07416407864998739)
            (7500,-0.07416407864998739)
            (7500,0.06)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.06)
            (15000,0.06)
            (22500,0.1)
            (30000,0.08)
            (37500,0.12000000000000002)
            (45000,0.06)
            (52500,0.18)
            (60000,0.06)
            (67500,0.08)
            (75000,0.1)
            (82500,0.1)
            (90000,0.24000000000000005)
            (97500,0.44000000000000006)
            (105000,0.36)
            (112500,0.5800000000000001)
            (120000,0.42000000000000004)
            (127500,0.58)
            (135000,0.64)
            (142500,0.56)
            (150000,0.6)
            (157500,0.68)
            (165000,0.6199999999999999)
            (172500,0.7200000000000001)
            (180000,0.43999999999999995)
            (187500,0.54)
            (195000,0.6599999999999999)
            (202500,0.64)
            (210000,0.7000000000000001)
            (217500,0.6599999999999999)
            (225000,0.68)
            (232500,0.5800000000000001)
            (240000,0.6)
            (247500,0.74)
            (255000,0.64)
            (262500,0.72)
            (270000,0.5599999999999999)
            (277500,0.6)
            (285000,0.72)
            (292500,0.5199999999999999)
            (300000,0.62)
            (307500,0.62)
            (315000,0.6)
            (322500,0.6399999999999999)
            (330000,0.6399999999999999)
            (337500,0.6599999999999999)
            (345000,0.64)
            (352500,0.66)
            (360000,0.52)
            (367500,0.6599999999999999)
            (375000,0.5800000000000001)
            (382500,0.6)
            (390000,0.6599999999999999)
            (397500,0.64)
            (405000,0.6399999999999999)
            (412500,0.5599999999999999)
            (420000,0.54)
            (427500,0.68)
            (435000,0.66)
            (442500,0.6399999999999999)
            (450000,0.6399999999999999)
            (457500,0.7799999999999999)
            (465000,0.72)
            (472500,0.6799999999999999)
            (480000,0.6599999999999999)
            (487500,0.74)
            (495000,0.7200000000000001)
            (502500,0.76)
            (510000,0.74)
            (517500,0.78)
            (525000,0.76)
            (532500,0.8)
            (540000,0.76)
            (547500,0.7)
            (555000,0.76)
            (562500,0.82)
            (570000,0.76)
            (577500,0.72)
            (585000,0.76)
            (592500,0.8200000000000001)
            (600000,0.82)
            (607500,0.74)
            (615000,0.72)
            (622500,0.76)
            (630000,0.78)
            (637500,0.86)
            (645000,0.74)
            (652500,0.74)
            (660000,0.74)
            (667500,0.76)
            (675000,0.7)
            (682500,0.76)
            (690000,0.76)
            (697500,0.78)
            (705000,0.8200000000000001)
            (712500,0.86)
            (720000,0.78)
            (727500,0.76)
            (735000,0.86)
            (742500,0.76)
            (750000,0.8400000000000001)
            (757500,0.76)
            (765000,0.76)
            (772500,0.82)
            (780000,0.6799999999999999)
            (787500,0.74)
            (795000,0.8)
            (802500,0.76)
            (810000,0.76)
            (817500,0.76)
            (825000,0.72)
            (832500,0.78)
            (840000,0.8)
            (847500,0.76)
            (855000,0.76)
            (862500,0.8)
            (870000,0.72)
            (877500,0.72)
            (885000,0.8800000000000001)
            (892500,0.78)
            (900000,0.8400000000000001)
            (907500,0.74)
            (915000,0.82)
            (922500,0.76)
            (930000,0.82)
            (937500,0.8400000000000001)
            (945000,0.86)
            (952500,0.82)
            (960000,0.82)
            (967500,0.9)
            (975000,0.8800000000000001)
            (982500,0.86)
            (990000,0.82)
            (997500,0.8400000000000001)
            (1005000,0.8800000000000001)
            (1012500,0.82)
            (1020000,0.8)
            (1027500,0.8400000000000001)
            (1035000,0.8400000000000001)
            (1042500,0.8400000000000001)
            (1050000,0.86)
            (1057500,0.82)
            (1065000,0.8400000000000001)
            (1072500,0.8400000000000001)
            (1080000,0.8800000000000001)
            (1087500,0.82)
            (1095000,0.8400000000000001)
            (1102500,0.8400000000000001)
            (1110000,0.8400000000000001)
            (1117500,0.8400000000000001)
            (1125000,0.9)
            (1125000,1.123606797749979)
            (1117500,1.1977708763999664)
            (1110000,1.1977708763999664)
            (1102500,1.1977708763999664)
            (1095000,1.1977708763999664)
            (1087500,1.2224922359499621)
            (1080000,1.1483281572999748)
            (1072500,1.1977708763999664)
            (1065000,1.1977708763999664)
            (1057500,1.2224922359499621)
            (1050000,1.1730495168499706)
            (1042500,1.1977708763999664)
            (1035000,1.1977708763999664)
            (1027500,1.1977708763999664)
            (1020000,1.2472135954999581)
            (1012500,1.2224922359499621)
            (1005000,1.1483281572999748)
            (997500,1.1977708763999664)
            (990000,1.2224922359499621)
            (982500,1.1730495168499706)
            (975000,1.1483281572999748)
            (967500,1.123606797749979)
            (960000,1.2224922359499621)
            (952500,1.2224922359499621)
            (945000,1.1730495168499706)
            (937500,1.1977708763999664)
            (930000,1.123315017762062)
            (922500,1.1511521443121588)
            (915000,1.123315017762062)
            (907500,1.111483512420134)
            (900000,1.100768096208106)
            (892500,1.083315017762062)
            (885000,1.0967948338867881)
            (877500,1.1581780460041329)
            (870000,1.1581780460041329)
            (862500,1.1082207001484488)
            (855000,1.1511521443121588)
            (847500,1.1511521443121588)
            (840000,1.0828427124746192)
            (832500,1.1292849839314596)
            (825000,1.128656334834051)
            (817500,1.1177708763999663)
            (810000,1.1177708763999663)
            (802500,1.1511521443121588)
            (795000,1.1464101615137756)
            (787500,1.0977708763999663)
            (780000,1.1238468204234429)
            (772500,1.0689979919597745)
            (765000,1.0961547262794322)
            (757500,1.1511521443121588)
            (750000,1.0702172886644268)
            (742500,1.1511521443121588)
            (735000,1.0549358868961793)
            (727500,1.0961547262794322)
            (720000,1.1292849839314596)
            (712500,1.0790890230020664)
            (705000,1.1692849839314596)
            (697500,1.1292849839314596)
            (690000,1.1511521443121588)
            (682500,1.1511521443121588)
            (675000,1.1472135954999578)
            (667500,1.1511521443121588)
            (660000,1.1374921382870358)
            (652500,1.1374921382870358)
            (645000,1.111483512420134)
            (637500,1.0790890230020664)
            (630000,1.0993743884534264)
            (622500,1.1177708763999663)
            (615000,1.1098717737923585)
            (607500,1.1374921382870358)
            (600000,1.0689979919597745)
            (592500,1.1692849839314596)
            (585000,1.193589667773576)
            (577500,1.128656334834051)
            (570000,1.1511521443121588)
            (562500,1.123315017762062)
            (555000,1.1177708763999663)
            (547500,1.1472135954999578)
            (540000,1.1177708763999663)
            (532500,1.1464101615137756)
            (525000,1.1177708763999663)
            (517500,1.0993743884534264)
            (510000,1.1374921382870358)
            (502500,1.1511521443121588)
            (495000,1.0546640106136302)
            (487500,1.0609361307176242)
            (480000,1.0381534080237806)
            (472500,1.0947288270665543)
            (465000,1.1407136793592525)
            (457500,1.066356421265527)
            (450000,0.9907135583350035)
            (442500,0.9761547262794321)
            (435000,0.9566479394838265)
            (427500,0.9749576240750526)
            (420000,0.9114835124201341)
            (412500,0.8207680962081059)
            (405000,0.9761547262794321)
            (397500,0.9280972058177587)
            (390000,0.9961547262794321)
            (382500,0.9082207001484488)
            (375000,0.9220526275297414)
            (367500,0.9961547262794321)
            (360000,0.8471085446759226)
            (352500,0.9566479394838265)
            (345000,0.910185121722126)
            (337500,0.9961547262794321)
            (330000,0.944959013639538)
            (322500,0.9609361307176242)
            (315000,0.9535533905932738)
            (307500,0.9546640106136302)
            (300000,0.9314482300479487)
            (292500,0.8901351104664348)
            (285000,0.9883281572999747)
            (277500,0.9535533905932738)
            (270000,0.8809361307176242)
            (262500,1.0314482300479488)
            (255000,1.0181534080237808)
            (247500,0.9808318915758459)
            (240000,0.9674234614174767)
            (232500,0.9146640106136303)
            (225000,0.9388435821108958)
            (217500,0.9730495168499704)
            (210000,0.9738612787525831)
            (202500,0.8702172886644268)
            (195000,1.0035112807463533)
            (187500,0.9114835124201341)
            (180000,0.7761547262794322)
            (172500,0.9367948338867881)
            (165000,0.9149576240750523)
            (157500,0.9574887385102322)
            (150000,0.8915475947422651)
            (142500,0.9177708763999665)
            (135000,0.9686335345030996)
            (127500,0.8749576240750525)
            (120000,0.7692849839314597)
            (112500,0.9501351104664351)
            (105000,0.763732584763727)
            (97500,0.5916575088810311)
            (90000,0.4909980079602227)
            (82500,0.27320508075688776)
            (75000,0.323606797749979)
            (67500,0.16366600265340758)
            (60000,0.1941640786499874)
            (52500,0.4289979919597746)
            (45000,0.1941640786499874)
            (37500,0.29888543819998326)
            (30000,0.25888543819998316)
            (22500,0.2224744871391589)
            (15000,0.1941640786499874)
            (7500,0.1941640786499874)
            (7500,0.06)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d6b6cb2a-eaa8-48d9-8b70-6d0c7b65c8e7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.06  \\
            15000.0  0.06  \\
            22500.0  0.1  \\
            30000.0  0.08  \\
            37500.0  0.12000000000000002  \\
            45000.0  0.06  \\
            52500.0  0.18  \\
            60000.0  0.06  \\
            67500.0  0.08  \\
            75000.0  0.1  \\
            82500.0  0.1  \\
            90000.0  0.24000000000000005  \\
            97500.0  0.44000000000000006  \\
            105000.0  0.36  \\
            112500.0  0.5800000000000001  \\
            120000.0  0.42000000000000004  \\
            127500.0  0.58  \\
            135000.0  0.64  \\
            142500.0  0.56  \\
            150000.0  0.6  \\
            157500.0  0.68  \\
            165000.0  0.6199999999999999  \\
            172500.0  0.7200000000000001  \\
            180000.0  0.43999999999999995  \\
            187500.0  0.54  \\
            195000.0  0.6599999999999999  \\
            202500.0  0.64  \\
            210000.0  0.7000000000000001  \\
            217500.0  0.6599999999999999  \\
            225000.0  0.68  \\
            232500.0  0.5800000000000001  \\
            240000.0  0.6  \\
            247500.0  0.74  \\
            255000.0  0.64  \\
            262500.0  0.72  \\
            270000.0  0.5599999999999999  \\
            277500.0  0.6  \\
            285000.0  0.72  \\
            292500.0  0.5199999999999999  \\
            300000.0  0.62  \\
            307500.0  0.62  \\
            315000.0  0.6  \\
            322500.0  0.6399999999999999  \\
            330000.0  0.6399999999999999  \\
            337500.0  0.6599999999999999  \\
            345000.0  0.64  \\
            352500.0  0.66  \\
            360000.0  0.52  \\
            367500.0  0.6599999999999999  \\
            375000.0  0.5800000000000001  \\
            382500.0  0.6  \\
            390000.0  0.6599999999999999  \\
            397500.0  0.64  \\
            405000.0  0.6399999999999999  \\
            412500.0  0.5599999999999999  \\
            420000.0  0.54  \\
            427500.0  0.68  \\
            435000.0  0.66  \\
            442500.0  0.6399999999999999  \\
            450000.0  0.6399999999999999  \\
            457500.0  0.7799999999999999  \\
            465000.0  0.72  \\
            472500.0  0.6799999999999999  \\
            480000.0  0.6599999999999999  \\
            487500.0  0.74  \\
            495000.0  0.7200000000000001  \\
            502500.0  0.76  \\
            510000.0  0.74  \\
            517500.0  0.78  \\
            525000.0  0.76  \\
            532500.0  0.8  \\
            540000.0  0.76  \\
            547500.0  0.7  \\
            555000.0  0.76  \\
            562500.0  0.82  \\
            570000.0  0.76  \\
            577500.0  0.72  \\
            585000.0  0.76  \\
            592500.0  0.8200000000000001  \\
            600000.0  0.82  \\
            607500.0  0.74  \\
            615000.0  0.72  \\
            622500.0  0.76  \\
            630000.0  0.78  \\
            637500.0  0.86  \\
            645000.0  0.74  \\
            652500.0  0.74  \\
            660000.0  0.74  \\
            667500.0  0.76  \\
            675000.0  0.7  \\
            682500.0  0.76  \\
            690000.0  0.76  \\
            697500.0  0.78  \\
            705000.0  0.8200000000000001  \\
            712500.0  0.86  \\
            720000.0  0.78  \\
            727500.0  0.76  \\
            735000.0  0.86  \\
            742500.0  0.76  \\
            750000.0  0.8400000000000001  \\
            757500.0  0.76  \\
            765000.0  0.76  \\
            772500.0  0.82  \\
            780000.0  0.6799999999999999  \\
            787500.0  0.74  \\
            795000.0  0.8  \\
            802500.0  0.76  \\
            810000.0  0.76  \\
            817500.0  0.76  \\
            825000.0  0.72  \\
            832500.0  0.78  \\
            840000.0  0.8  \\
            847500.0  0.76  \\
            855000.0  0.76  \\
            862500.0  0.8  \\
            870000.0  0.72  \\
            877500.0  0.72  \\
            885000.0  0.8800000000000001  \\
            892500.0  0.78  \\
            900000.0  0.8400000000000001  \\
            907500.0  0.74  \\
            915000.0  0.82  \\
            922500.0  0.76  \\
            930000.0  0.82  \\
            937500.0  0.8400000000000001  \\
            945000.0  0.86  \\
            952500.0  0.82  \\
            960000.0  0.82  \\
            967500.0  0.9  \\
            975000.0  0.8800000000000001  \\
            982500.0  0.86  \\
            990000.0  0.82  \\
            997500.0  0.8400000000000001  \\
            1.005e6  0.8800000000000001  \\
            1.0125e6  0.82  \\
            1.02e6  0.8  \\
            1.0275e6  0.8400000000000001  \\
            1.035e6  0.8400000000000001  \\
            1.0425e6  0.8400000000000001  \\
            1.05e6  0.86  \\
            1.0575e6  0.82  \\
            1.065e6  0.8400000000000001  \\
            1.0725e6  0.8400000000000001  \\
            1.08e6  0.8800000000000001  \\
            1.0875e6  0.82  \\
            1.095e6  0.8400000000000001  \\
            1.1025e6  0.8400000000000001  \\
            1.11e6  0.8400000000000001  \\
            1.1175e6  0.8400000000000001  \\
            1.125e6  0.9  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.06)
            (90000,0.0)
            (100000,0.1)
            (110000,0.13999999999999999)
            (120000,0.06)
            (130000,0.12)
            (140000,0.2)
            (150000,0.19999999999999998)
            (160000,0.18)
            (170000,0.21999999999999997)
            (180000,0.16)
            (190000,0.2)
            (200000,0.24000000000000005)
            (210000,0.2)
            (220000,0.32)
            (230000,0.38)
            (240000,0.32)
            (250000,0.44000000000000006)
            (260000,0.36)
            (270000,0.48)
            (280000,0.38)
            (290000,0.48)
            (300000,0.58)
            (310000,0.5)
            (320000,0.5199999999999999)
            (330000,0.5)
            (340000,0.5)
            (350000,0.6)
            (360000,0.5599999999999999)
            (370000,0.48)
            (380000,0.6)
            (390000,0.6799999999999999)
            (400000,0.74)
            (410000,0.6799999999999999)
            (420000,0.6799999999999999)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.86)
            (460000,0.9)
            (470000,0.8600000000000001)
            (480000,0.8399999999999999)
            (490000,0.8600000000000001)
            (500000,0.9199999999999999)
            (510000,0.96)
            (520000,0.9400000000000001)
            (530000,0.96)
            (540000,0.96)
            (550000,0.8800000000000001)
            (560000,0.96)
            (570000,0.96)
            (580000,0.96)
            (590000,0.9800000000000001)
            (600000,0.9800000000000001)
            (610000,0.96)
            (620000,0.9)
            (630000,0.96)
            (640000,0.9800000000000001)
            (650000,0.9400000000000001)
            (660000,1.0)
            (660000,1.0)
            (650000,0.8058359213500127)
            (640000,0.9352786404500043)
            (630000,0.8705572809000084)
            (620000,0.6763932022500211)
            (610000,0.8705572809000084)
            (600000,0.9352786404500043)
            (590000,0.9352786404500043)
            (580000,0.8705572809000084)
            (570000,0.8705572809000084)
            (560000,0.8705572809000084)
            (550000,0.6116718427000254)
            (540000,0.8705572809000084)
            (530000,0.8705572809000084)
            (520000,0.8058359213500127)
            (510000,0.8705572809000084)
            (500000,0.7411145618000168)
            (490000,0.6650641131038209)
            (480000,0.5792319037918939)
            (470000,0.6650641131038209)
            (460000,0.7585786437626905)
            (450000,0.7459824574900862)
            (440000,0.45263558646672275)
            (430000,0.503205166113212)
            (420000,0.46320516611321194)
            (410000,0.44125327227373345)
            (400000,0.5726679946931849)
            (390000,0.5496159518959469)
            (380000,0.4129171306613029)
            (370000,0.263205166113212)
            (360000,0.3926679946931848)
            (350000,0.41291713066130287)
            (340000,0.37752551286084113)
            (330000,0.4292893218813453)
            (320000,0.34111456180001676)
            (310000,0.25505102572168215)
            (300000,0.4011145618000168)
            (290000,0.20251126148976778)
            (280000,0.29633399734659244)
            (270000,0.37045548849896676)
            (260000,0.0898148782778741)
            (250000,0.2450641131038208)
            (240000,0.18961595189594704)
            (230000,0.1519649149801724)
            (220000,0.21045548849896678)
            (210000,-0.034520787991171475)
            (200000,0.03263558646672288)
            (190000,0.10000000000000002)
            (180000,-0.07021728866442678)
            (170000,-0.028997991959774677)
            (160000,0.07045548849896677)
            (150000,0.05857864376269048)
            (140000,-0.012132034355964272)
            (130000,-0.044316767251549816)
            (120000,-0.07416407864998739)
            (110000,-0.06736441353327721)
            (100000,-0.12360679774997901)
            (90000,0.0)
            (80000,-0.07416407864998739)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.06)
            (90000,0.0)
            (100000,0.1)
            (110000,0.13999999999999999)
            (120000,0.06)
            (130000,0.12)
            (140000,0.2)
            (150000,0.19999999999999998)
            (160000,0.18)
            (170000,0.21999999999999997)
            (180000,0.16)
            (190000,0.2)
            (200000,0.24000000000000005)
            (210000,0.2)
            (220000,0.32)
            (230000,0.38)
            (240000,0.32)
            (250000,0.44000000000000006)
            (260000,0.36)
            (270000,0.48)
            (280000,0.38)
            (290000,0.48)
            (300000,0.58)
            (310000,0.5)
            (320000,0.5199999999999999)
            (330000,0.5)
            (340000,0.5)
            (350000,0.6)
            (360000,0.5599999999999999)
            (370000,0.48)
            (380000,0.6)
            (390000,0.6799999999999999)
            (400000,0.74)
            (410000,0.6799999999999999)
            (420000,0.6799999999999999)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.86)
            (460000,0.9)
            (470000,0.8600000000000001)
            (480000,0.8399999999999999)
            (490000,0.8600000000000001)
            (500000,0.9199999999999999)
            (510000,0.96)
            (520000,0.9400000000000001)
            (530000,0.96)
            (540000,0.96)
            (550000,0.8800000000000001)
            (560000,0.96)
            (570000,0.96)
            (580000,0.96)
            (590000,0.9800000000000001)
            (600000,0.9800000000000001)
            (610000,0.96)
            (620000,0.9)
            (630000,0.96)
            (640000,0.9800000000000001)
            (650000,0.9400000000000001)
            (660000,1.0)
            (660000,1.0)
            (650000,1.0741640786499875)
            (640000,1.024721359549996)
            (630000,1.0494427190999915)
            (620000,1.123606797749979)
            (610000,1.0494427190999915)
            (600000,1.024721359549996)
            (590000,1.024721359549996)
            (580000,1.0494427190999915)
            (570000,1.0494427190999915)
            (560000,1.0494427190999915)
            (550000,1.1483281572999748)
            (540000,1.0494427190999915)
            (530000,1.0494427190999915)
            (520000,1.0741640786499875)
            (510000,1.0494427190999915)
            (500000,1.098885438199983)
            (490000,1.0549358868961793)
            (480000,1.100768096208106)
            (470000,1.0549358868961793)
            (460000,1.0414213562373096)
            (450000,0.9740175425099138)
            (440000,0.8673644135332771)
            (430000,0.936794833886788)
            (420000,0.8967948338867879)
            (410000,0.9187467277262664)
            (400000,0.9073320053068151)
            (390000,0.810384048104053)
            (380000,0.7870828693386971)
            (370000,0.696794833886788)
            (360000,0.7273320053068151)
            (350000,0.7870828693386971)
            (340000,0.6224744871391589)
            (330000,0.5707106781186547)
            (320000,0.6988854381999831)
            (310000,0.7449489742783179)
            (300000,0.7588854381999831)
            (290000,0.7574887385102322)
            (280000,0.46366600265340757)
            (270000,0.5895445115010332)
            (260000,0.6301851217221259)
            (250000,0.6349358868961793)
            (240000,0.45038404810405297)
            (230000,0.6080350850198276)
            (220000,0.42954451150103323)
            (210000,0.4345207879911715)
            (200000,0.4473644135332772)
            (190000,0.3)
            (180000,0.3902172886644268)
            (170000,0.46899799195977465)
            (160000,0.2895445115010332)
            (150000,0.3414213562373095)
            (140000,0.4121320343559643)
            (130000,0.2843167672515498)
            (120000,0.1941640786499874)
            (110000,0.3473644135332772)
            (100000,0.323606797749979)
            (90000,0.0)
            (80000,0.1941640786499874)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={7af18bbf-3348-4b25-a829-150d39834c23}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.06  \\
            90000.0  0.0  \\
            100000.0  0.1  \\
            110000.0  0.13999999999999999  \\
            120000.0  0.06  \\
            130000.0  0.12  \\
            140000.0  0.2  \\
            150000.0  0.19999999999999998  \\
            160000.0  0.18  \\
            170000.0  0.21999999999999997  \\
            180000.0  0.16  \\
            190000.0  0.2  \\
            200000.0  0.24000000000000005  \\
            210000.0  0.2  \\
            220000.0  0.32  \\
            230000.0  0.38  \\
            240000.0  0.32  \\
            250000.0  0.44000000000000006  \\
            260000.0  0.36  \\
            270000.0  0.48  \\
            280000.0  0.38  \\
            290000.0  0.48  \\
            300000.0  0.58  \\
            310000.0  0.5  \\
            320000.0  0.5199999999999999  \\
            330000.0  0.5  \\
            340000.0  0.5  \\
            350000.0  0.6  \\
            360000.0  0.5599999999999999  \\
            370000.0  0.48  \\
            380000.0  0.6  \\
            390000.0  0.6799999999999999  \\
            400000.0  0.74  \\
            410000.0  0.6799999999999999  \\
            420000.0  0.6799999999999999  \\
            430000.0  0.72  \\
            440000.0  0.6599999999999999  \\
            450000.0  0.86  \\
            460000.0  0.9  \\
            470000.0  0.8600000000000001  \\
            480000.0  0.8399999999999999  \\
            490000.0  0.8600000000000001  \\
            500000.0  0.9199999999999999  \\
            510000.0  0.96  \\
            520000.0  0.9400000000000001  \\
            530000.0  0.96  \\
            540000.0  0.96  \\
            550000.0  0.8800000000000001  \\
            560000.0  0.96  \\
            570000.0  0.96  \\
            580000.0  0.96  \\
            590000.0  0.9800000000000001  \\
            600000.0  0.9800000000000001  \\
            610000.0  0.96  \\
            620000.0  0.9  \\
            630000.0  0.96  \\
            640000.0  0.9800000000000001  \\
            650000.0  0.9400000000000001  \\
            660000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.06000000000000001)
            (90000,0.08)
            (100000,0.04)
            (110000,0.12)
            (120000,0.18)
            (130000,0.19999999999999998)
            (140000,0.12)
            (150000,0.27999999999999997)
            (160000,0.15999999999999998)
            (170000,0.2)
            (180000,0.21999999999999997)
            (190000,0.30000000000000004)
            (200000,0.42000000000000004)
            (210000,0.34)
            (220000,0.33999999999999997)
            (230000,0.4)
            (240000,0.38)
            (250000,0.34)
            (260000,0.38)
            (270000,0.5800000000000001)
            (280000,0.4)
            (290000,0.4)
            (300000,0.42000000000000004)
            (310000,0.5)
            (320000,0.4)
            (330000,0.5599999999999999)
            (340000,0.48)
            (350000,0.64)
            (360000,0.5399999999999999)
            (370000,0.54)
            (380000,0.5599999999999999)
            (390000,0.6)
            (400000,0.58)
            (410000,0.5599999999999999)
            (420000,0.6)
            (430000,0.6599999999999999)
            (440000,0.8)
            (450000,0.82)
            (460000,0.76)
            (470000,0.76)
            (480000,0.78)
            (490000,0.6799999999999999)
            (500000,0.7)
            (510000,0.82)
            (520000,0.8600000000000001)
            (530000,0.74)
            (540000,0.86)
            (550000,0.78)
            (560000,0.6399999999999999)
            (570000,0.8799999999999999)
            (580000,0.8799999999999999)
            (590000,0.86)
            (600000,0.8799999999999999)
            (610000,0.9)
            (620000,0.86)
            (630000,0.9400000000000001)
            (640000,0.86)
            (650000,0.9400000000000001)
            (660000,0.96)
            (670000,0.9400000000000001)
            (680000,0.9199999999999999)
            (690000,0.96)
            (700000,0.9)
            (710000,0.96)
            (720000,0.9)
            (730000,0.96)
            (740000,0.9800000000000001)
            (750000,0.9800000000000001)
            (760000,0.9800000000000001)
            (770000,1.0)
            (770000,1.0)
            (760000,0.9352786404500043)
            (750000,0.9352786404500043)
            (740000,0.9352786404500043)
            (730000,0.8705572809000084)
            (720000,0.6763932022500211)
            (710000,0.8705572809000084)
            (700000,0.6763932022500211)
            (690000,0.8705572809000084)
            (680000,0.7411145618000168)
            (670000,0.8058359213500127)
            (660000,0.8705572809000084)
            (650000,0.8058359213500127)
            (640000,0.5469504831500294)
            (630000,0.8058359213500127)
            (620000,0.6409109769979335)
            (610000,0.7267949192431122)
            (600000,0.7011145618000167)
            (590000,0.6650641131038206)
            (580000,0.7011145618000167)
            (570000,0.7011145618000167)
            (560000,0.3038452737205677)
            (550000,0.5519649149801724)
            (540000,0.7258359213500126)
            (530000,0.46071519912462117)
            (520000,0.7083424911189691)
            (510000,0.603205166113212)
            (500000,0.4261387212474169)
            (490000,0.3766849822379379)
            (480000,0.5519649149801724)
            (470000,0.47190279418224135)
            (460000,0.5090019920397774)
            (450000,0.6411145618000168)
            (440000,0.6129171306613029)
            (430000,0.4526355864667227)
            (420000,0.5)
            (410000,0.4083424911189689)
            (400000,0.3116718427000252)
            (390000,0.441886116991581)
            (380000,0.319168108424154)
            (370000,0.42598245749008623)
            (360000,0.3450641131038206)
            (350000,0.5058359213500127)
            (340000,0.1936435787344729)
            (330000,0.3526355864667228)
            (320000,0.2585786437626905)
            (310000,0.34188611699158106)
            (300000,0.20320516611321207)
            (290000,0.24188611699158105)
            (280000,0.30000000000000004)
            (270000,0.3876461593832866)
            (260000,0.16320516611321204)
            (250000,0.2505572809000084)
            (240000,0.07668498223793796)
            (230000,0.212917130661303)
            (220000,0.17266799469318486)
            (210000,0.1583409787541505)
            (200000,0.2716760302580868)
            (190000,-0.05355339059327374)
            (180000,0.0411145618000168)
            (170000,-0.034520787991171475)
            (160000,-0.09099800796022267)
            (150000,0.06320516611321197)
            (140000,0.03633399734659243)
            (130000,0.04188611699158101)
            (120000,-0.02493901531919196)
            (110000,-0.010384048104052968)
            (100000,-0.014772255750516612)
            (90000,-0.09888543819998317)
            (80000,-0.02944271909999159)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.06000000000000001)
            (90000,0.08)
            (100000,0.04)
            (110000,0.12)
            (120000,0.18)
            (130000,0.19999999999999998)
            (140000,0.12)
            (150000,0.27999999999999997)
            (160000,0.15999999999999998)
            (170000,0.2)
            (180000,0.21999999999999997)
            (190000,0.30000000000000004)
            (200000,0.42000000000000004)
            (210000,0.34)
            (220000,0.33999999999999997)
            (230000,0.4)
            (240000,0.38)
            (250000,0.34)
            (260000,0.38)
            (270000,0.5800000000000001)
            (280000,0.4)
            (290000,0.4)
            (300000,0.42000000000000004)
            (310000,0.5)
            (320000,0.4)
            (330000,0.5599999999999999)
            (340000,0.48)
            (350000,0.64)
            (360000,0.5399999999999999)
            (370000,0.54)
            (380000,0.5599999999999999)
            (390000,0.6)
            (400000,0.58)
            (410000,0.5599999999999999)
            (420000,0.6)
            (430000,0.6599999999999999)
            (440000,0.8)
            (450000,0.82)
            (460000,0.76)
            (470000,0.76)
            (480000,0.78)
            (490000,0.6799999999999999)
            (500000,0.7)
            (510000,0.82)
            (520000,0.8600000000000001)
            (530000,0.74)
            (540000,0.86)
            (550000,0.78)
            (560000,0.6399999999999999)
            (570000,0.8799999999999999)
            (580000,0.8799999999999999)
            (590000,0.86)
            (600000,0.8799999999999999)
            (610000,0.9)
            (620000,0.86)
            (630000,0.9400000000000001)
            (640000,0.86)
            (650000,0.9400000000000001)
            (660000,0.96)
            (670000,0.9400000000000001)
            (680000,0.9199999999999999)
            (690000,0.96)
            (700000,0.9)
            (710000,0.96)
            (720000,0.9)
            (730000,0.96)
            (740000,0.9800000000000001)
            (750000,0.9800000000000001)
            (760000,0.9800000000000001)
            (770000,1.0)
            (770000,1.0)
            (760000,1.024721359549996)
            (750000,1.024721359549996)
            (740000,1.024721359549996)
            (730000,1.0494427190999915)
            (720000,1.123606797749979)
            (710000,1.0494427190999915)
            (700000,1.123606797749979)
            (690000,1.0494427190999915)
            (680000,1.098885438199983)
            (670000,1.0741640786499875)
            (660000,1.0494427190999915)
            (650000,1.0741640786499875)
            (640000,1.1730495168499706)
            (630000,1.0741640786499875)
            (620000,1.0790890230020664)
            (610000,1.0732050807568878)
            (600000,1.058885438199983)
            (590000,1.0549358868961793)
            (580000,1.058885438199983)
            (570000,1.058885438199983)
            (560000,0.9761547262794321)
            (550000,1.0080350850198276)
            (540000,0.9941640786499873)
            (530000,1.0192848008753788)
            (520000,1.0116575088810311)
            (510000,1.036794833886788)
            (500000,0.973861278752583)
            (490000,0.983315017762062)
            (480000,1.0080350850198276)
            (470000,1.0480972058177587)
            (460000,1.0109980079602225)
            (450000,0.9988854381999831)
            (440000,0.9870828693386972)
            (430000,0.8673644135332772)
            (420000,0.7)
            (410000,0.711657508881031)
            (400000,0.8483281572999748)
            (390000,0.758113883008419)
            (380000,0.8008318915758459)
            (370000,0.6540175425099138)
            (360000,0.7349358868961793)
            (350000,0.7741640786499874)
            (340000,0.766356421265527)
            (330000,0.7673644135332771)
            (320000,0.5414213562373096)
            (310000,0.658113883008419)
            (300000,0.636794833886788)
            (290000,0.558113883008419)
            (280000,0.5)
            (270000,0.7723538406167135)
            (260000,0.596794833886788)
            (250000,0.42944271909999165)
            (240000,0.683315017762062)
            (230000,0.587082869338697)
            (220000,0.5073320053068151)
            (210000,0.5216590212458495)
            (200000,0.5683239697419133)
            (190000,0.6535533905932738)
            (180000,0.3988854381999831)
            (170000,0.4345207879911715)
            (160000,0.4109980079602226)
            (150000,0.49679483388678797)
            (140000,0.20366600265340756)
            (130000,0.35811388300841895)
            (120000,0.38493901531919195)
            (110000,0.25038404810405296)
            (100000,0.09477225575051662)
            (90000,0.25888543819998316)
            (80000,0.14944271909999163)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={ab13a824-f800-4892-8f38-60c697931933}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.06000000000000001  \\
            90000.0  0.08  \\
            100000.0  0.04  \\
            110000.0  0.12  \\
            120000.0  0.18  \\
            130000.0  0.19999999999999998  \\
            140000.0  0.12  \\
            150000.0  0.27999999999999997  \\
            160000.0  0.15999999999999998  \\
            170000.0  0.2  \\
            180000.0  0.21999999999999997  \\
            190000.0  0.30000000000000004  \\
            200000.0  0.42000000000000004  \\
            210000.0  0.34  \\
            220000.0  0.33999999999999997  \\
            230000.0  0.4  \\
            240000.0  0.38  \\
            250000.0  0.34  \\
            260000.0  0.38  \\
            270000.0  0.5800000000000001  \\
            280000.0  0.4  \\
            290000.0  0.4  \\
            300000.0  0.42000000000000004  \\
            310000.0  0.5  \\
            320000.0  0.4  \\
            330000.0  0.5599999999999999  \\
            340000.0  0.48  \\
            350000.0  0.64  \\
            360000.0  0.5399999999999999  \\
            370000.0  0.54  \\
            380000.0  0.5599999999999999  \\
            390000.0  0.6  \\
            400000.0  0.58  \\
            410000.0  0.5599999999999999  \\
            420000.0  0.6  \\
            430000.0  0.6599999999999999  \\
            440000.0  0.8  \\
            450000.0  0.82  \\
            460000.0  0.76  \\
            470000.0  0.76  \\
            480000.0  0.78  \\
            490000.0  0.6799999999999999  \\
            500000.0  0.7  \\
            510000.0  0.82  \\
            520000.0  0.8600000000000001  \\
            530000.0  0.74  \\
            540000.0  0.86  \\
            550000.0  0.78  \\
            560000.0  0.6399999999999999  \\
            570000.0  0.8799999999999999  \\
            580000.0  0.8799999999999999  \\
            590000.0  0.86  \\
            600000.0  0.8799999999999999  \\
            610000.0  0.9  \\
            620000.0  0.86  \\
            630000.0  0.9400000000000001  \\
            640000.0  0.86  \\
            650000.0  0.9400000000000001  \\
            660000.0  0.96  \\
            670000.0  0.9400000000000001  \\
            680000.0  0.9199999999999999  \\
            690000.0  0.96  \\
            700000.0  0.9  \\
            710000.0  0.96  \\
            720000.0  0.9  \\
            730000.0  0.96  \\
            740000.0  0.9800000000000001  \\
            750000.0  0.9800000000000001  \\
            760000.0  0.9800000000000001  \\
            770000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.02)
            (90000,0.04)
            (100000,0.0)
            (110000,0.1)
            (120000,0.08)
            (130000,0.12)
            (140000,0.16)
            (150000,0.24)
            (160000,0.22000000000000003)
            (170000,0.26)
            (180000,0.24000000000000005)
            (190000,0.18)
            (200000,0.36)
            (210000,0.36000000000000004)
            (220000,0.18)
            (230000,0.26000000000000006)
            (240000,0.5199999999999999)
            (250000,0.4)
            (260000,0.4600000000000001)
            (270000,0.39999999999999997)
            (280000,0.48)
            (290000,0.5199999999999999)
            (300000,0.45999999999999996)
            (310000,0.58)
            (320000,0.5)
            (330000,0.6599999999999999)
            (340000,0.42000000000000004)
            (350000,0.62)
            (360000,0.5)
            (370000,0.5599999999999999)
            (380000,0.72)
            (390000,0.6)
            (400000,0.52)
            (410000,0.5999999999999999)
            (420000,0.54)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.6399999999999999)
            (460000,0.54)
            (470000,0.68)
            (480000,0.6)
            (490000,0.6799999999999999)
            (500000,0.74)
            (510000,0.74)
            (520000,0.74)
            (530000,0.8)
            (540000,0.62)
            (550000,0.7)
            (560000,0.74)
            (570000,0.6799999999999999)
            (580000,0.76)
            (590000,0.8799999999999999)
            (600000,0.8400000000000001)
            (610000,0.9200000000000002)
            (620000,0.76)
            (630000,0.8799999999999999)
            (640000,0.86)
            (650000,0.8400000000000001)
            (660000,0.9400000000000001)
            (670000,0.96)
            (680000,0.96)
            (690000,0.8800000000000001)
            (700000,0.9800000000000001)
            (710000,0.9400000000000001)
            (720000,0.96)
            (730000,0.9400000000000001)
            (740000,0.9199999999999999)
            (750000,1.0)
            (750000,1.0)
            (740000,0.7411145618000168)
            (730000,0.8058359213500127)
            (720000,0.8705572809000084)
            (710000,0.8058359213500127)
            (700000,0.9352786404500043)
            (690000,0.6116718427000254)
            (680000,0.8705572809000084)
            (670000,0.8705572809000084)
            (660000,0.8505572809000085)
            (650000,0.6097827113355734)
            (640000,0.6650641131038206)
            (630000,0.7704554884989667)
            (620000,0.42384527372056774)
            (610000,0.8363339973465926)
            (600000,0.6883424911189691)
            (590000,0.71568323274845)
            (580000,0.499231903791894)
            (570000,0.41167184270002516)
            (560000,0.5726679946931849)
            (550000,0.476393202250021)
            (540000,0.38125327227373357)
            (530000,0.6585786437626905)
            (520000,0.5450641131038207)
            (510000,0.588342491118969)
            (500000,0.5583409787541505)
            (490000,0.4876461593832865)
            (480000,0.39999999999999997)
            (470000,0.5704554884989668)
            (460000,0.24335206051617353)
            (450000,0.4326355864667227)
            (440000,0.4926679946931848)
            (430000,0.589615951895947)
            (420000,0.388342491118969)
            (410000,0.35505102572168207)
            (400000,0.38961595189594705)
            (390000,0.5)
            (380000,0.5411145618000168)
            (370000,0.3297827113355732)
            (360000,0.2878679656440358)
            (350000,0.415060984680808)
            (340000,0.2716760302580868)
            (330000,0.5459824574900861)
            (320000,0.16088350084373654)
            (310000,0.4156832327484501)
            (300000,0.29266799469318483)
            (290000,0.31506098468080795)
            (280000,0.25196491498017237)
            (270000,0.18786796564403574)
            (260000,0.20900199203977743)
            (250000,0.27752551286084115)
            (240000,0.32764615938328645)
            (230000,0.14598245749008626)
            (220000,0.03167603025808674)
            (210000,0.0898148782778741)
            (200000,0.1191681084241541)
            (190000,0.09633399734659244)
            (180000,0.07266799469318494)
            (170000,0.0783409787541505)
            (160000,0.07167603025808678)
            (150000,0.05834097875415048)
            (140000,0.025835921350012614)
            (130000,0.010455488498966783)
            (120000,-0.05038404810405296)
            (110000,-0.022474487139158894)
            (100000,0.0)
            (90000,-0.014772255750516619)
            (80000,-0.024721359549995794)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.02)
            (90000,0.04)
            (100000,0.0)
            (110000,0.1)
            (120000,0.08)
            (130000,0.12)
            (140000,0.16)
            (150000,0.24)
            (160000,0.22000000000000003)
            (170000,0.26)
            (180000,0.24000000000000005)
            (190000,0.18)
            (200000,0.36)
            (210000,0.36000000000000004)
            (220000,0.18)
            (230000,0.26000000000000006)
            (240000,0.5199999999999999)
            (250000,0.4)
            (260000,0.4600000000000001)
            (270000,0.39999999999999997)
            (280000,0.48)
            (290000,0.5199999999999999)
            (300000,0.45999999999999996)
            (310000,0.58)
            (320000,0.5)
            (330000,0.6599999999999999)
            (340000,0.42000000000000004)
            (350000,0.62)
            (360000,0.5)
            (370000,0.5599999999999999)
            (380000,0.72)
            (390000,0.6)
            (400000,0.52)
            (410000,0.5999999999999999)
            (420000,0.54)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.6399999999999999)
            (460000,0.54)
            (470000,0.68)
            (480000,0.6)
            (490000,0.6799999999999999)
            (500000,0.74)
            (510000,0.74)
            (520000,0.74)
            (530000,0.8)
            (540000,0.62)
            (550000,0.7)
            (560000,0.74)
            (570000,0.6799999999999999)
            (580000,0.76)
            (590000,0.8799999999999999)
            (600000,0.8400000000000001)
            (610000,0.9200000000000002)
            (620000,0.76)
            (630000,0.8799999999999999)
            (640000,0.86)
            (650000,0.8400000000000001)
            (660000,0.9400000000000001)
            (670000,0.96)
            (680000,0.96)
            (690000,0.8800000000000001)
            (700000,0.9800000000000001)
            (710000,0.9400000000000001)
            (720000,0.96)
            (730000,0.9400000000000001)
            (740000,0.9199999999999999)
            (750000,1.0)
            (750000,1.0)
            (740000,1.098885438199983)
            (730000,1.0741640786499875)
            (720000,1.0494427190999915)
            (710000,1.0741640786499875)
            (700000,1.024721359549996)
            (690000,1.1483281572999748)
            (680000,1.0494427190999915)
            (670000,1.0494427190999915)
            (660000,1.0294427190999915)
            (650000,1.0702172886644268)
            (640000,1.0549358868961793)
            (630000,0.9895445115010331)
            (620000,1.0961547262794322)
            (610000,1.0036660026534077)
            (600000,0.9916575088810311)
            (590000,1.0443167672515496)
            (580000,1.020768096208106)
            (570000,0.9483281572999747)
            (560000,0.9073320053068151)
            (550000,0.9236067977499789)
            (540000,0.8587467277262664)
            (530000,0.9414213562373096)
            (520000,0.9349358868961792)
            (510000,0.891657508881031)
            (500000,0.9216590212458495)
            (490000,0.8723538406167134)
            (480000,0.8)
            (470000,0.7895445115010333)
            (460000,0.8366479394838265)
            (450000,0.8473644135332772)
            (440000,0.827332005306815)
            (430000,0.850384048104053)
            (420000,0.6916575088810311)
            (410000,0.8449489742783176)
            (400000,0.650384048104053)
            (390000,0.7)
            (380000,0.8988854381999831)
            (370000,0.7902172886644268)
            (360000,0.7121320343559643)
            (350000,0.824939015319192)
            (340000,0.5683239697419133)
            (330000,0.7740175425099137)
            (320000,0.8391164991562634)
            (310000,0.7443167672515498)
            (300000,0.6273320053068151)
            (290000,0.7249390153191919)
            (280000,0.7080350850198276)
            (270000,0.6121320343559642)
            (260000,0.7109980079602227)
            (250000,0.5224744871391589)
            (240000,0.7123538406167134)
            (230000,0.37401754250991387)
            (220000,0.32832396974191325)
            (210000,0.6301851217221259)
            (200000,0.6008318915758459)
            (190000,0.26366600265340756)
            (180000,0.4073320053068151)
            (170000,0.44165902124584955)
            (160000,0.3683239697419133)
            (150000,0.42165902124584953)
            (140000,0.2941640786499874)
            (130000,0.22954451150103322)
            (120000,0.21038404810405298)
            (110000,0.2224744871391589)
            (100000,0.0)
            (90000,0.09477225575051662)
            (80000,0.06472135954999579)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ac97c360-e088-4ed7-8d47-a54f2c2def5d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.02  \\
            90000.0  0.04  \\
            100000.0  0.0  \\
            110000.0  0.1  \\
            120000.0  0.08  \\
            130000.0  0.12  \\
            140000.0  0.16  \\
            150000.0  0.24  \\
            160000.0  0.22000000000000003  \\
            170000.0  0.26  \\
            180000.0  0.24000000000000005  \\
            190000.0  0.18  \\
            200000.0  0.36  \\
            210000.0  0.36000000000000004  \\
            220000.0  0.18  \\
            230000.0  0.26000000000000006  \\
            240000.0  0.5199999999999999  \\
            250000.0  0.4  \\
            260000.0  0.4600000000000001  \\
            270000.0  0.39999999999999997  \\
            280000.0  0.48  \\
            290000.0  0.5199999999999999  \\
            300000.0  0.45999999999999996  \\
            310000.0  0.58  \\
            320000.0  0.5  \\
            330000.0  0.6599999999999999  \\
            340000.0  0.42000000000000004  \\
            350000.0  0.62  \\
            360000.0  0.5  \\
            370000.0  0.5599999999999999  \\
            380000.0  0.72  \\
            390000.0  0.6  \\
            400000.0  0.52  \\
            410000.0  0.5999999999999999  \\
            420000.0  0.54  \\
            430000.0  0.72  \\
            440000.0  0.6599999999999999  \\
            450000.0  0.6399999999999999  \\
            460000.0  0.54  \\
            470000.0  0.68  \\
            480000.0  0.6  \\
            490000.0  0.6799999999999999  \\
            500000.0  0.74  \\
            510000.0  0.74  \\
            520000.0  0.74  \\
            530000.0  0.8  \\
            540000.0  0.62  \\
            550000.0  0.7  \\
            560000.0  0.74  \\
            570000.0  0.6799999999999999  \\
            580000.0  0.76  \\
            590000.0  0.8799999999999999  \\
            600000.0  0.8400000000000001  \\
            610000.0  0.9200000000000002  \\
            620000.0  0.76  \\
            630000.0  0.8799999999999999  \\
            640000.0  0.86  \\
            650000.0  0.8400000000000001  \\
            660000.0  0.9400000000000001  \\
            670000.0  0.96  \\
            680000.0  0.96  \\
            690000.0  0.8800000000000001  \\
            700000.0  0.9800000000000001  \\
            710000.0  0.9400000000000001  \\
            720000.0  0.96  \\
            730000.0  0.9400000000000001  \\
            740000.0  0.9199999999999999  \\
            750000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={0c2bd4ed-bf18-4807-8312-b2be6e8f05a5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL w. initial demos}
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={388ae62f-0a6c-4e08-9160-03172c36d7e2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL w. decreasing demos}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2417f427-a4c4-497b-a2de-dc34e4b6848a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL w. constant demos (ours)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-24000}, xmax={1200000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.06000000000000001)
            (48000,0.16)
            (56000,0.34)
            (64000,0.25999999999999995)
            (72000,0.52)
            (80000,0.5199999999999999)
            (88000,0.45999999999999996)
            (96000,0.7)
            (104000,0.7)
            (112000,0.78)
            (120000,0.74)
            (128000,0.8800000000000001)
            (136000,0.9199999999999999)
            (144000,0.9)
            (152000,0.9400000000000001)
            (160000,0.9199999999999999)
            (168000,0.9400000000000001)
            (176000,0.9199999999999999)
            (184000,0.9800000000000001)
            (192000,0.9400000000000001)
            (200000,0.9199999999999999)
            (208000,0.9800000000000001)
            (216000,0.9800000000000001)
            (224000,1.0)
            (224000,1.0)
            (216000,0.9352786404500043)
            (208000,0.9352786404500043)
            (200000,0.7411145618000168)
            (192000,0.8058359213500127)
            (184000,0.9352786404500043)
            (176000,0.7896159518959469)
            (168000,0.8505572809000085)
            (160000,0.8104554884989668)
            (152000,0.8505572809000085)
            (144000,0.7775255128608412)
            (136000,0.8363339973465924)
            (128000,0.7963339973465926)
            (120000,0.5209109769979335)
            (112000,0.6011145618000169)
            (104000,0.49999999999999994)
            (96000,0.5775255128608411)
            (88000,0.1719027941822413)
            (80000,0.20855176995205116)
            (72000,0.2919649149801724)
            (64000,0.07834097875415044)
            (56000,0.019063869282375745)
            (48000,-0.021659021245849508)
            (40000,0.005227744249483399)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.06000000000000001)
            (48000,0.16)
            (56000,0.34)
            (64000,0.25999999999999995)
            (72000,0.52)
            (80000,0.5199999999999999)
            (88000,0.45999999999999996)
            (96000,0.7)
            (104000,0.7)
            (112000,0.78)
            (120000,0.74)
            (128000,0.8800000000000001)
            (136000,0.9199999999999999)
            (144000,0.9)
            (152000,0.9400000000000001)
            (160000,0.9199999999999999)
            (168000,0.9400000000000001)
            (176000,0.9199999999999999)
            (184000,0.9800000000000001)
            (192000,0.9400000000000001)
            (200000,0.9199999999999999)
            (208000,0.9800000000000001)
            (216000,0.9800000000000001)
            (224000,1.0)
            (224000,1.0)
            (216000,1.0247213595499958)
            (208000,1.0247213595499958)
            (200000,1.098885438199983)
            (192000,1.0741640786499875)
            (184000,1.0247213595499958)
            (176000,1.050384048104053)
            (168000,1.0294427190999915)
            (160000,1.029544511501033)
            (152000,1.0294427190999915)
            (144000,1.022474487139159)
            (136000,1.0036660026534074)
            (128000,0.9636660026534076)
            (120000,0.9590890230020664)
            (112000,0.9588854381999832)
            (104000,0.8999999999999999)
            (96000,0.8224744871391588)
            (88000,0.7480972058177586)
            (80000,0.8314482300479487)
            (72000,0.7480350850198276)
            (64000,0.44165902124584944)
            (56000,0.6609361307176242)
            (48000,0.3416590212458495)
            (40000,0.11477225575051662)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={f7aa27da-31c0-49ca-b2e9-25c2c493249e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.06000000000000001  \\
            48000.0  0.16  \\
            56000.0  0.34  \\
            64000.0  0.25999999999999995  \\
            72000.0  0.52  \\
            80000.0  0.5199999999999999  \\
            88000.0  0.45999999999999996  \\
            96000.0  0.7  \\
            104000.0  0.7  \\
            112000.0  0.78  \\
            120000.0  0.74  \\
            128000.0  0.8800000000000001  \\
            136000.0  0.9199999999999999  \\
            144000.0  0.9  \\
            152000.0  0.9400000000000001  \\
            160000.0  0.9199999999999999  \\
            168000.0  0.9400000000000001  \\
            176000.0  0.9199999999999999  \\
            184000.0  0.9800000000000001  \\
            192000.0  0.9400000000000001  \\
            200000.0  0.9199999999999999  \\
            208000.0  0.9800000000000001  \\
            216000.0  0.9800000000000001  \\
            224000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.04)
            (32000,0.0)
            (40000,0.08)
            (48000,0.1)
            (56000,0.19999999999999998)
            (64000,0.4)
            (72000,0.7)
            (80000,0.58)
            (88000,0.68)
            (96000,0.72)
            (104000,0.74)
            (112000,0.78)
            (120000,0.8)
            (128000,0.8)
            (136000,0.9)
            (144000,0.9800000000000001)
            (152000,0.9400000000000001)
            (160000,1.0)
            (160000,1.0)
            (152000,0.8058359213500127)
            (144000,0.9352786404500043)
            (136000,0.8)
            (128000,0.5878679656440358)
            (120000,0.6129171306613029)
            (112000,0.563205166113212)
            (104000,0.5097827113355732)
            (96000,0.5716760302580867)
            (88000,0.5316760302580867)
            (80000,0.3876461593832865)
            (72000,0.5775255128608411)
            (64000,0.09177929985155114)
            (56000,-0.054950975679639275)
            (48000,-0.07320508075688775)
            (40000,-0.05038404810405296)
            (32000,0.0)
            (24000,-0.04944271909999159)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.04)
            (32000,0.0)
            (40000,0.08)
            (48000,0.1)
            (56000,0.19999999999999998)
            (64000,0.4)
            (72000,0.7)
            (80000,0.58)
            (88000,0.68)
            (96000,0.72)
            (104000,0.74)
            (112000,0.78)
            (120000,0.8)
            (128000,0.8)
            (136000,0.9)
            (144000,0.9800000000000001)
            (152000,0.9400000000000001)
            (160000,1.0)
            (160000,1.0)
            (152000,1.0741640786499875)
            (144000,1.0247213595499958)
            (136000,1.0)
            (128000,1.0121320343559643)
            (120000,0.9870828693386972)
            (112000,0.996794833886788)
            (104000,0.9702172886644268)
            (96000,0.8683239697419133)
            (88000,0.8283239697419134)
            (80000,0.7723538406167134)
            (72000,0.8224744871391588)
            (64000,0.7082207001484488)
            (56000,0.45495097567963927)
            (48000,0.27320508075688776)
            (40000,0.21038404810405298)
            (32000,0.0)
            (24000,0.12944271909999158)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={2eb93e51-c7e1-43a1-bcd6-9324a20eb8fc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.04  \\
            32000.0  0.0  \\
            40000.0  0.08  \\
            48000.0  0.1  \\
            56000.0  0.19999999999999998  \\
            64000.0  0.4  \\
            72000.0  0.7  \\
            80000.0  0.58  \\
            88000.0  0.68  \\
            96000.0  0.72  \\
            104000.0  0.74  \\
            112000.0  0.78  \\
            120000.0  0.8  \\
            128000.0  0.8  \\
            136000.0  0.9  \\
            144000.0  0.9800000000000001  \\
            152000.0  0.9400000000000001  \\
            160000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,0.8705572809000084)
            (168000,0.8705572809000084)
            (160000,0.6763932022500211)
            (152000,0.8705572809000084)
            (144000,0.8058359213500127)
            (136000,0.7704554884989667)
            (128000,0.6000000000000001)
            (120000,0.5090019920397774)
            (112000,0.6716760302580866)
            (104000,0.5783409787541505)
            (96000,0.4450490243203607)
            (88000,0.3685517699520512)
            (80000,0.38981487827787403)
            (72000,0.3450490243203607)
            (64000,0.26981487827787404)
            (56000,0.11167184270002523)
            (48000,0.0)
            (40000,-0.04944271909999159)
            (32000,-0.024721359549995794)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,1.0494427190999915)
            (168000,1.0494427190999915)
            (160000,1.123606797749979)
            (152000,1.0494427190999915)
            (144000,1.0741640786499875)
            (136000,0.9895445115010331)
            (128000,1.0)
            (120000,1.0109980079602225)
            (112000,0.9683239697419133)
            (104000,0.9416590212458495)
            (96000,0.9549509756796393)
            (88000,0.9914482300479487)
            (80000,0.9301851217221258)
            (72000,0.8549509756796392)
            (64000,0.8101851217221259)
            (56000,0.6483281572999748)
            (48000,0.0)
            (40000,0.12944271909999158)
            (32000,0.06472135954999579)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6e79e037-0b5c-4126-8060-2f9417494052}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.02  \\
            40000.0  0.04  \\
            48000.0  0.0  \\
            56000.0  0.38  \\
            64000.0  0.5399999999999999  \\
            72000.0  0.6  \\
            80000.0  0.6599999999999999  \\
            88000.0  0.6799999999999999  \\
            96000.0  0.7  \\
            104000.0  0.76  \\
            112000.0  0.82  \\
            120000.0  0.76  \\
            128000.0  0.8  \\
            136000.0  0.8799999999999999  \\
            144000.0  0.9400000000000001  \\
            152000.0  0.96  \\
            160000.0  0.9  \\
            168000.0  0.96  \\
            176000.0  0.96  \\
            184000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.0)
            (90000,0.0)
            (100000,0.04)
            (110000,0.04)
            (120000,0.06000000000000001)
            (130000,0.04)
            (140000,0.06000000000000001)
            (150000,0.06000000000000001)
            (160000,0.16)
            (170000,0.13999999999999999)
            (180000,0.1)
            (190000,0.32)
            (200000,0.43999999999999995)
            (210000,0.34)
            (220000,0.42000000000000004)
            (230000,0.44000000000000006)
            (240000,0.38)
            (250000,0.5)
            (260000,0.52)
            (270000,0.38)
            (280000,0.56)
            (290000,0.6599999999999999)
            (300000,0.6200000000000001)
            (310000,0.72)
            (320000,0.6599999999999999)
            (330000,0.7)
            (340000,0.6799999999999999)
            (350000,0.7)
            (360000,0.76)
            (370000,0.66)
            (380000,0.76)
            (390000,0.62)
            (400000,0.72)
            (410000,0.76)
            (420000,0.66)
            (430000,0.6799999999999999)
            (440000,0.72)
            (450000,0.72)
            (460000,0.76)
            (470000,0.74)
            (480000,0.76)
            (490000,0.74)
            (500000,0.72)
            (510000,0.72)
            (520000,0.8)
            (530000,0.76)
            (540000,0.78)
            (550000,0.72)
            (560000,0.8)
            (570000,0.8400000000000001)
            (580000,0.78)
            (590000,0.74)
            (600000,0.72)
            (610000,0.74)
            (620000,0.74)
            (630000,0.7)
            (640000,0.74)
            (650000,0.8)
            (660000,0.7)
            (670000,0.82)
            (680000,0.72)
            (690000,0.8)
            (700000,0.76)
            (710000,0.78)
            (720000,0.68)
            (730000,0.6799999999999999)
            (740000,0.6799999999999999)
            (750000,0.76)
            (760000,0.74)
            (770000,0.7)
            (780000,0.76)
            (790000,0.76)
            (800000,0.8)
            (810000,0.74)
            (820000,0.72)
            (830000,0.78)
            (840000,0.72)
            (850000,0.72)
            (860000,0.72)
            (870000,0.8)
            (880000,0.82)
            (890000,0.78)
            (900000,0.76)
            (910000,0.72)
            (920000,0.72)
            (930000,0.76)
            (940000,0.74)
            (950000,0.72)
            (960000,0.76)
            (970000,0.76)
            (980000,0.8400000000000001)
            (990000,0.66)
            (1000000,0.78)
            (1010000,0.8)
            (1020000,0.78)
            (1030000,0.78)
            (1040000,0.8400000000000001)
            (1050000,0.76)
            (1060000,0.78)
            (1070000,0.74)
            (1080000,0.76)
            (1090000,0.8)
            (1100000,0.7)
            (1110000,0.76)
            (1120000,0.7)
            (1130000,0.8)
            (1140000,0.74)
            (1150000,0.7)
            (1160000,0.76)
            (1170000,0.74)
            (1180000,0.78)
            (1190000,0.7)
            (1200000,0.72)
            (1210000,0.76)
            (1220000,0.78)
            (1230000,0.72)
            (1240000,0.78)
            (1250000,0.72)
            (1260000,0.6799999999999999)
            (1270000,0.6799999999999999)
            (1280000,0.78)
            (1290000,0.7)
            (1300000,0.8)
            (1310000,0.82)
            (1320000,0.76)
            (1330000,0.7)
            (1340000,0.76)
            (1350000,0.82)
            (1360000,0.76)
            (1370000,0.8)
            (1380000,0.72)
            (1390000,0.78)
            (1400000,0.76)
            (1410000,0.76)
            (1420000,0.72)
            (1430000,0.82)
            (1440000,0.76)
            (1450000,0.74)
            (1460000,0.78)
            (1470000,0.7)
            (1480000,0.8)
            (1490000,0.78)
            (1500000,0.76)
            (1500000,0.4313664654969004)
            (1490000,0.476684982237938)
            (1480000,0.517157287525381)
            (1470000,0.28768943743823394)
            (1460000,0.4606256115465738)
            (1450000,0.38222912360003364)
            (1440000,0.4238452737205678)
            (1430000,0.5166849822379379)
            (1420000,0.31134366516594897)
            (1410000,0.4313664654969004)
            (1400000,0.40222912360003366)
            (1390000,0.4307150160685404)
            (1380000,0.3365942097463837)
            (1370000,0.4917792998515512)
            (1360000,0.4238452737205678)
            (1350000,0.5516718427000251)
            (1340000,0.4313664654969004)
            (1330000,0.27573593128807145)
            (1320000,0.4313664654969004)
            (1310000,0.5710020080402253)
            (1300000,0.517157287525381)
            (1290000,0.27573593128807145)
            (1280000,0.476684982237938)
            (1270000,0.23615317957655702)
            (1260000,0.21956542267114643)
            (1250000,0.31134366516594897)
            (1240000,0.476684982237938)
            (1230000,0.31134366516594897)
            (1220000,0.476684982237938)
            (1210000,0.40222912360003366)
            (1200000,0.3365942097463837)
            (1190000,0.28768943743823394)
            (1180000,0.476684982237938)
            (1170000,0.38222912360003364)
            (1160000,0.4313664654969004)
            (1150000,0.28768943743823394)
            (1140000,0.38222912360003364)
            (1130000,0.4917792998515512)
            (1120000,0.28768943743823394)
            (1110000,0.4313664654969004)
            (1100000,0.27573593128807145)
            (1090000,0.526138721247417)
            (1080000,0.4238452737205678)
            (1070000,0.38222912360003364)
            (1060000,0.476684982237938)
            (1050000,0.40222912360003366)
            (1040000,0.5792319037918942)
            (1030000,0.476684982237938)
            (1020000,0.4606256115465738)
            (1010000,0.526138721247417)
            (1000000,0.4606256115465738)
            (990000,0.19309529880284998)
            (980000,0.6097827113355733)
            (970000,0.4238452737205678)
            (960000,0.4238452737205678)
            (950000,0.3301282262076414)
            (940000,0.38222912360003364)
            (930000,0.4313664654969004)
            (920000,0.3301282262076414)
            (910000,0.3365942097463837)
            (900000,0.4313664654969004)
            (890000,0.4606256115465738)
            (880000,0.5710020080402253)
            (870000,0.4917792998515512)
            (860000,0.3301282262076414)
            (850000,0.3365942097463837)
            (840000,0.3301282262076414)
            (830000,0.4606256115465738)
            (820000,0.3301282262076414)
            (810000,0.36851648757986577)
            (800000,0.517157287525381)
            (790000,0.4313664654969004)
            (780000,0.4313664654969004)
            (770000,0.28768943743823394)
            (760000,0.38222912360003364)
            (750000,0.4238452737205678)
            (740000,0.21956542267114637)
            (730000,0.23615317957655702)
            (720000,0.2418219539958672)
            (710000,0.4606256115465738)
            (700000,0.4238452737205678)
            (690000,0.526138721247417)
            (680000,0.3301282262076414)
            (670000,0.5516718427000251)
            (660000,0.28768943743823394)
            (650000,0.526138721247417)
            (640000,0.38222912360003364)
            (630000,0.28768943743823394)
            (620000,0.38222912360003364)
            (610000,0.36851648757986577)
            (600000,0.3301282262076414)
            (590000,0.36851648757986577)
            (580000,0.476684982237938)
            (570000,0.6209109769979336)
            (560000,0.526138721247417)
            (550000,0.3301282262076414)
            (540000,0.476684982237938)
            (530000,0.4238452737205678)
            (520000,0.517157287525381)
            (510000,0.3365942097463837)
            (500000,0.3365942097463837)
            (490000,0.38222912360003364)
            (480000,0.4313664654969004)
            (470000,0.38222912360003364)
            (460000,0.40222912360003366)
            (450000,0.3301282262076414)
            (440000,0.3301282262076414)
            (430000,0.21956542267114637)
            (420000,0.19309529880284998)
            (410000,0.4238452737205678)
            (400000,0.3365942097463837)
            (390000,0.09846380758378803)
            (380000,0.4238452737205678)
            (370000,0.19309529880284998)
            (360000,0.4313664654969004)
            (350000,0.36833752096446)
            (340000,0.32362940637589066)
            (330000,0.32583426132260584)
            (320000,0.23221500727585115)
            (310000,0.416684982237938)
            (300000,0.1818219539958672)
            (290000,0.275292318766573)
            (280000,0.13221500727585128)
            (270000,0.11167184270002523)
            (260000,0.303205166113212)
            (250000,0.2261387212474169)
            (240000,0.07668498223793796)
            (230000,0.11906386928237583)
            (220000,0.15167184270002526)
            (210000,0.12091097699793357)
            (200000,0.23263558646672272)
            (190000,0.17167603025808675)
            (180000,-0.022474487139158894)
            (170000,0.005835921350012596)
            (160000,0.07055728090000842)
            (150000,0.005227744249483399)
            (140000,-0.02944271909999159)
            (130000,-0.014772255750516612)
            (120000,0.005227744249483399)
            (110000,-0.04944271909999159)
            (100000,-0.014772255750516612)
            (90000,0.0)
            (80000,0.0)
            (70000,-0.024721359549995794)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.0)
            (90000,0.0)
            (100000,0.04)
            (110000,0.04)
            (120000,0.06000000000000001)
            (130000,0.04)
            (140000,0.06000000000000001)
            (150000,0.06000000000000001)
            (160000,0.16)
            (170000,0.13999999999999999)
            (180000,0.1)
            (190000,0.32)
            (200000,0.43999999999999995)
            (210000,0.34)
            (220000,0.42000000000000004)
            (230000,0.44000000000000006)
            (240000,0.38)
            (250000,0.5)
            (260000,0.52)
            (270000,0.38)
            (280000,0.56)
            (290000,0.6599999999999999)
            (300000,0.6200000000000001)
            (310000,0.72)
            (320000,0.6599999999999999)
            (330000,0.7)
            (340000,0.6799999999999999)
            (350000,0.7)
            (360000,0.76)
            (370000,0.66)
            (380000,0.76)
            (390000,0.62)
            (400000,0.72)
            (410000,0.76)
            (420000,0.66)
            (430000,0.6799999999999999)
            (440000,0.72)
            (450000,0.72)
            (460000,0.76)
            (470000,0.74)
            (480000,0.76)
            (490000,0.74)
            (500000,0.72)
            (510000,0.72)
            (520000,0.8)
            (530000,0.76)
            (540000,0.78)
            (550000,0.72)
            (560000,0.8)
            (570000,0.8400000000000001)
            (580000,0.78)
            (590000,0.74)
            (600000,0.72)
            (610000,0.74)
            (620000,0.74)
            (630000,0.7)
            (640000,0.74)
            (650000,0.8)
            (660000,0.7)
            (670000,0.82)
            (680000,0.72)
            (690000,0.8)
            (700000,0.76)
            (710000,0.78)
            (720000,0.68)
            (730000,0.6799999999999999)
            (740000,0.6799999999999999)
            (750000,0.76)
            (760000,0.74)
            (770000,0.7)
            (780000,0.76)
            (790000,0.76)
            (800000,0.8)
            (810000,0.74)
            (820000,0.72)
            (830000,0.78)
            (840000,0.72)
            (850000,0.72)
            (860000,0.72)
            (870000,0.8)
            (880000,0.82)
            (890000,0.78)
            (900000,0.76)
            (910000,0.72)
            (920000,0.72)
            (930000,0.76)
            (940000,0.74)
            (950000,0.72)
            (960000,0.76)
            (970000,0.76)
            (980000,0.8400000000000001)
            (990000,0.66)
            (1000000,0.78)
            (1010000,0.8)
            (1020000,0.78)
            (1030000,0.78)
            (1040000,0.8400000000000001)
            (1050000,0.76)
            (1060000,0.78)
            (1070000,0.74)
            (1080000,0.76)
            (1090000,0.8)
            (1100000,0.7)
            (1110000,0.76)
            (1120000,0.7)
            (1130000,0.8)
            (1140000,0.74)
            (1150000,0.7)
            (1160000,0.76)
            (1170000,0.74)
            (1180000,0.78)
            (1190000,0.7)
            (1200000,0.72)
            (1210000,0.76)
            (1220000,0.78)
            (1230000,0.72)
            (1240000,0.78)
            (1250000,0.72)
            (1260000,0.6799999999999999)
            (1270000,0.6799999999999999)
            (1280000,0.78)
            (1290000,0.7)
            (1300000,0.8)
            (1310000,0.82)
            (1320000,0.76)
            (1330000,0.7)
            (1340000,0.76)
            (1350000,0.82)
            (1360000,0.76)
            (1370000,0.8)
            (1380000,0.72)
            (1390000,0.78)
            (1400000,0.76)
            (1410000,0.76)
            (1420000,0.72)
            (1430000,0.82)
            (1440000,0.76)
            (1450000,0.74)
            (1460000,0.78)
            (1470000,0.7)
            (1480000,0.8)
            (1490000,0.78)
            (1500000,0.76)
            (1500000,1.0886335345030997)
            (1490000,1.083315017762062)
            (1480000,1.0828427124746192)
            (1470000,1.112310562561766)
            (1460000,1.0993743884534264)
            (1450000,1.0977708763999663)
            (1440000,1.0961547262794322)
            (1430000,1.1233150177620619)
            (1420000,1.128656334834051)
            (1410000,1.0886335345030997)
            (1400000,1.1177708763999663)
            (1390000,1.1292849839314596)
            (1380000,1.1034057902536163)
            (1370000,1.1082207001484488)
            (1360000,1.0961547262794322)
            (1350000,1.0883281572999748)
            (1340000,1.0886335345030997)
            (1330000,1.1242640687119285)
            (1320000,1.0886335345030997)
            (1310000,1.0689979919597745)
            (1300000,1.0828427124746192)
            (1290000,1.1242640687119285)
            (1280000,1.083315017762062)
            (1270000,1.1238468204234429)
            (1260000,1.1404345773288536)
            (1250000,1.128656334834051)
            (1240000,1.083315017762062)
            (1230000,1.128656334834051)
            (1220000,1.083315017762062)
            (1210000,1.1177708763999663)
            (1200000,1.1034057902536163)
            (1190000,1.112310562561766)
            (1180000,1.083315017762062)
            (1170000,1.0977708763999663)
            (1160000,1.0886335345030997)
            (1150000,1.112310562561766)
            (1140000,1.0977708763999663)
            (1130000,1.1082207001484488)
            (1120000,1.112310562561766)
            (1110000,1.0886335345030997)
            (1100000,1.1242640687119285)
            (1090000,1.0738612787525832)
            (1080000,1.0961547262794322)
            (1070000,1.0977708763999663)
            (1060000,1.083315017762062)
            (1050000,1.1177708763999663)
            (1040000,1.100768096208106)
            (1030000,1.083315017762062)
            (1020000,1.0993743884534264)
            (1010000,1.0738612787525832)
            (1000000,1.0993743884534264)
            (990000,1.12690470119715)
            (980000,1.0702172886644268)
            (970000,1.0961547262794322)
            (960000,1.0961547262794322)
            (950000,1.1098717737923587)
            (940000,1.0977708763999663)
            (930000,1.0886335345030997)
            (920000,1.1098717737923587)
            (910000,1.1034057902536163)
            (900000,1.0886335345030997)
            (890000,1.0993743884534264)
            (880000,1.0689979919597745)
            (870000,1.1082207001484488)
            (860000,1.1098717737923587)
            (850000,1.1034057902536163)
            (840000,1.1098717737923587)
            (830000,1.0993743884534264)
            (820000,1.1098717737923587)
            (810000,1.111483512420134)
            (800000,1.0828427124746192)
            (790000,1.0886335345030997)
            (780000,1.0886335345030997)
            (770000,1.112310562561766)
            (760000,1.0977708763999663)
            (750000,1.0961547262794322)
            (740000,1.1404345773288536)
            (730000,1.1238468204234429)
            (720000,1.1181780460041328)
            (710000,1.0993743884534264)
            (700000,1.0961547262794322)
            (690000,1.0738612787525832)
            (680000,1.1098717737923587)
            (670000,1.0883281572999748)
            (660000,1.112310562561766)
            (650000,1.0738612787525832)
            (640000,1.0977708763999663)
            (630000,1.112310562561766)
            (620000,1.0977708763999663)
            (610000,1.111483512420134)
            (600000,1.1098717737923587)
            (590000,1.111483512420134)
            (580000,1.083315017762062)
            (570000,1.0590890230020666)
            (560000,1.0738612787525832)
            (550000,1.1098717737923587)
            (540000,1.083315017762062)
            (530000,1.0961547262794322)
            (520000,1.0828427124746192)
            (510000,1.1034057902536163)
            (500000,1.1034057902536163)
            (490000,1.0977708763999663)
            (480000,1.0886335345030997)
            (470000,1.0977708763999663)
            (460000,1.1177708763999663)
            (450000,1.1098717737923587)
            (440000,1.1098717737923587)
            (430000,1.1404345773288536)
            (420000,1.12690470119715)
            (410000,1.0961547262794322)
            (400000,1.1034057902536163)
            (390000,1.141536192416212)
            (380000,1.0961547262794322)
            (370000,1.12690470119715)
            (360000,1.0886335345030997)
            (350000,1.03166247903554)
            (340000,1.0363705936241092)
            (330000,1.0741657386773942)
            (320000,1.0877849927241487)
            (310000,1.023315017762062)
            (300000,1.058178046004133)
            (290000,1.0447076812334268)
            (280000,0.9877849927241489)
            (270000,0.6483281572999748)
            (260000,0.736794833886788)
            (250000,0.7738612787525831)
            (240000,0.683315017762062)
            (230000,0.7609361307176243)
            (220000,0.6883281572999749)
            (210000,0.5590890230020664)
            (200000,0.6473644135332772)
            (190000,0.46832396974191326)
            (180000,0.2224744871391589)
            (170000,0.2741640786499874)
            (160000,0.2494427190999916)
            (150000,0.11477225575051662)
            (140000,0.14944271909999163)
            (130000,0.09477225575051662)
            (120000,0.11477225575051662)
            (110000,0.12944271909999158)
            (100000,0.09477225575051662)
            (90000,0.0)
            (80000,0.0)
            (70000,0.06472135954999579)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={96ed273e-9a7e-4355-81aa-2ce78e0afc89}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.02  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.04  \\
            110000.0  0.04  \\
            120000.0  0.06000000000000001  \\
            130000.0  0.04  \\
            140000.0  0.06000000000000001  \\
            150000.0  0.06000000000000001  \\
            160000.0  0.16  \\
            170000.0  0.13999999999999999  \\
            180000.0  0.1  \\
            190000.0  0.32  \\
            200000.0  0.43999999999999995  \\
            210000.0  0.34  \\
            220000.0  0.42000000000000004  \\
            230000.0  0.44000000000000006  \\
            240000.0  0.38  \\
            250000.0  0.5  \\
            260000.0  0.52  \\
            270000.0  0.38  \\
            280000.0  0.56  \\
            290000.0  0.6599999999999999  \\
            300000.0  0.6200000000000001  \\
            310000.0  0.72  \\
            320000.0  0.6599999999999999  \\
            330000.0  0.7  \\
            340000.0  0.6799999999999999  \\
            350000.0  0.7  \\
            360000.0  0.76  \\
            370000.0  0.66  \\
            380000.0  0.76  \\
            390000.0  0.62  \\
            400000.0  0.72  \\
            410000.0  0.76  \\
            420000.0  0.66  \\
            430000.0  0.6799999999999999  \\
            440000.0  0.72  \\
            450000.0  0.72  \\
            460000.0  0.76  \\
            470000.0  0.74  \\
            480000.0  0.76  \\
            490000.0  0.74  \\
            500000.0  0.72  \\
            510000.0  0.72  \\
            520000.0  0.8  \\
            530000.0  0.76  \\
            540000.0  0.78  \\
            550000.0  0.72  \\
            560000.0  0.8  \\
            570000.0  0.8400000000000001  \\
            580000.0  0.78  \\
            590000.0  0.74  \\
            600000.0  0.72  \\
            610000.0  0.74  \\
            620000.0  0.74  \\
            630000.0  0.7  \\
            640000.0  0.74  \\
            650000.0  0.8  \\
            660000.0  0.7  \\
            670000.0  0.82  \\
            680000.0  0.72  \\
            690000.0  0.8  \\
            700000.0  0.76  \\
            710000.0  0.78  \\
            720000.0  0.68  \\
            730000.0  0.6799999999999999  \\
            740000.0  0.6799999999999999  \\
            750000.0  0.76  \\
            760000.0  0.74  \\
            770000.0  0.7  \\
            780000.0  0.76  \\
            790000.0  0.76  \\
            800000.0  0.8  \\
            810000.0  0.74  \\
            820000.0  0.72  \\
            830000.0  0.78  \\
            840000.0  0.72  \\
            850000.0  0.72  \\
            860000.0  0.72  \\
            870000.0  0.8  \\
            880000.0  0.82  \\
            890000.0  0.78  \\
            900000.0  0.76  \\
            910000.0  0.72  \\
            920000.0  0.72  \\
            930000.0  0.76  \\
            940000.0  0.74  \\
            950000.0  0.72  \\
            960000.0  0.76  \\
            970000.0  0.76  \\
            980000.0  0.8400000000000001  \\
            990000.0  0.66  \\
            1.0e6  0.78  \\
            1.01e6  0.8  \\
            1.02e6  0.78  \\
            1.03e6  0.78  \\
            1.04e6  0.8400000000000001  \\
            1.05e6  0.76  \\
            1.06e6  0.78  \\
            1.07e6  0.74  \\
            1.08e6  0.76  \\
            1.09e6  0.8  \\
            1.1e6  0.7  \\
            1.11e6  0.76  \\
            1.12e6  0.7  \\
            1.13e6  0.8  \\
            1.14e6  0.74  \\
            1.15e6  0.7  \\
            1.16e6  0.76  \\
            1.17e6  0.74  \\
            1.18e6  0.78  \\
            1.19e6  0.7  \\
            1.2e6  0.72  \\
            1.21e6  0.76  \\
            1.22e6  0.78  \\
            1.23e6  0.72  \\
            1.24e6  0.78  \\
            1.25e6  0.72  \\
            1.26e6  0.6799999999999999  \\
            1.27e6  0.6799999999999999  \\
            1.28e6  0.78  \\
            1.29e6  0.7  \\
            1.3e6  0.8  \\
            1.31e6  0.82  \\
            1.32e6  0.76  \\
            1.33e6  0.7  \\
            1.34e6  0.76  \\
            1.35e6  0.82  \\
            1.36e6  0.76  \\
            1.37e6  0.8  \\
            1.38e6  0.72  \\
            1.39e6  0.78  \\
            1.4e6  0.76  \\
            1.41e6  0.76  \\
            1.42e6  0.72  \\
            1.43e6  0.82  \\
            1.44e6  0.76  \\
            1.45e6  0.74  \\
            1.46e6  0.78  \\
            1.47e6  0.7  \\
            1.48e6  0.8  \\
            1.49e6  0.78  \\
            1.5e6  0.76  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.02)
            (90000,0.02)
            (100000,0.06000000000000001)
            (110000,0.02)
            (120000,0.02)
            (130000,0.13999999999999999)
            (140000,0.16)
            (150000,0.12000000000000002)
            (160000,0.12000000000000002)
            (170000,0.24)
            (180000,0.28)
            (190000,0.26)
            (200000,0.33999999999999997)
            (210000,0.28)
            (220000,0.34)
            (230000,0.41999999999999993)
            (240000,0.4)
            (250000,0.54)
            (260000,0.5)
            (270000,0.44000000000000006)
            (280000,0.48)
            (290000,0.52)
            (300000,0.48)
            (310000,0.54)
            (320000,0.64)
            (330000,0.6799999999999999)
            (340000,0.8)
            (350000,0.7)
            (360000,0.68)
            (370000,0.78)
            (380000,0.68)
            (390000,0.68)
            (400000,0.82)
            (410000,0.8600000000000001)
            (420000,0.82)
            (430000,0.82)
            (440000,0.8)
            (450000,0.9)
            (460000,0.76)
            (470000,0.82)
            (480000,0.8)
            (490000,0.8399999999999999)
            (500000,0.86)
            (510000,0.8399999999999999)
            (520000,0.86)
            (530000,0.8399999999999999)
            (540000,0.8)
            (550000,0.8400000000000001)
            (560000,0.8800000000000001)
            (570000,0.8800000000000001)
            (580000,0.9199999999999999)
            (590000,0.9)
            (600000,0.9)
            (610000,0.9199999999999999)
            (620000,0.9199999999999999)
            (630000,0.86)
            (640000,0.86)
            (650000,0.8800000000000001)
            (660000,0.8800000000000001)
            (670000,0.9)
            (680000,0.8800000000000001)
            (690000,0.9)
            (700000,0.8800000000000001)
            (710000,0.9)
            (720000,0.8800000000000001)
            (730000,0.8800000000000001)
            (740000,0.8800000000000001)
            (750000,0.8800000000000001)
            (760000,0.9199999999999999)
            (770000,0.9400000000000001)
            (780000,0.9)
            (790000,0.8800000000000001)
            (800000,0.9)
            (810000,0.8800000000000001)
            (820000,0.86)
            (830000,0.86)
            (840000,0.8800000000000001)
            (850000,0.9)
            (860000,0.9400000000000001)
            (870000,0.9)
            (880000,0.86)
            (890000,0.86)
            (900000,0.82)
            (910000,0.8800000000000001)
            (920000,0.9)
            (930000,0.8400000000000001)
            (940000,0.8400000000000001)
            (950000,0.9)
            (960000,0.8800000000000001)
            (970000,0.8400000000000001)
            (980000,0.86)
            (990000,0.8400000000000001)
            (1000000,0.86)
            (1010000,0.86)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.8800000000000001)
            (1070000,0.9199999999999999)
            (1080000,0.86)
            (1090000,0.9)
            (1100000,0.9)
            (1110000,0.8400000000000001)
            (1120000,0.8800000000000001)
            (1130000,0.86)
            (1140000,0.8400000000000001)
            (1150000,0.8800000000000001)
            (1160000,0.8800000000000001)
            (1170000,0.82)
            (1180000,0.8400000000000001)
            (1190000,0.86)
            (1200000,0.8800000000000001)
            (1210000,0.86)
            (1220000,0.8800000000000001)
            (1230000,0.8)
            (1240000,0.9800000000000001)
            (1250000,0.82)
            (1260000,0.86)
            (1270000,0.9)
            (1280000,0.8800000000000001)
            (1290000,0.9199999999999999)
            (1300000,0.86)
            (1310000,0.86)
            (1320000,0.8800000000000001)
            (1330000,0.9)
            (1340000,0.8800000000000001)
            (1350000,0.9)
            (1360000,0.9199999999999999)
            (1370000,0.9199999999999999)
            (1380000,0.9199999999999999)
            (1390000,0.9)
            (1400000,0.86)
            (1410000,0.86)
            (1420000,0.8800000000000001)
            (1430000,0.86)
            (1440000,0.86)
            (1450000,0.9)
            (1460000,0.86)
            (1470000,0.9400000000000001)
            (1480000,0.86)
            (1490000,0.8400000000000001)
            (1500000,0.86)
            (1500000,0.5469504831500294)
            (1490000,0.48222912360003367)
            (1480000,0.5469504831500294)
            (1470000,0.8058359213500127)
            (1460000,0.5469504831500294)
            (1450000,0.6763932022500211)
            (1440000,0.5469504831500294)
            (1430000,0.5469504831500294)
            (1420000,0.6116718427000254)
            (1410000,0.5469504831500294)
            (1400000,0.5469504831500294)
            (1390000,0.6763932022500211)
            (1380000,0.7411145618000168)
            (1370000,0.7411145618000168)
            (1360000,0.7411145618000168)
            (1350000,0.6763932022500211)
            (1340000,0.6116718427000254)
            (1330000,0.6763932022500211)
            (1320000,0.6116718427000254)
            (1310000,0.5469504831500294)
            (1300000,0.5469504831500294)
            (1290000,0.7411145618000168)
            (1280000,0.6116718427000254)
            (1270000,0.6763932022500211)
            (1260000,0.5469504831500294)
            (1250000,0.4175077640500378)
            (1240000,0.9352786404500043)
            (1230000,0.3527864045000421)
            (1220000,0.6116718427000254)
            (1210000,0.5469504831500294)
            (1200000,0.6116718427000254)
            (1190000,0.5469504831500294)
            (1180000,0.48222912360003367)
            (1170000,0.4175077640500378)
            (1160000,0.6116718427000254)
            (1150000,0.6116718427000254)
            (1140000,0.48222912360003367)
            (1130000,0.5469504831500294)
            (1120000,0.6116718427000254)
            (1110000,0.48222912360003367)
            (1100000,0.6763932022500211)
            (1090000,0.6763932022500211)
            (1080000,0.5469504831500294)
            (1070000,0.7411145618000168)
            (1060000,0.6116718427000254)
            (1050000,0.6763932022500211)
            (1040000,0.48222912360003367)
            (1030000,0.6763932022500211)
            (1020000,0.48222912360003367)
            (1010000,0.5469504831500294)
            (1000000,0.5469504831500294)
            (990000,0.48222912360003367)
            (980000,0.5469504831500294)
            (970000,0.48222912360003367)
            (960000,0.6116718427000254)
            (950000,0.6763932022500211)
            (940000,0.48222912360003367)
            (930000,0.48222912360003367)
            (920000,0.6763932022500211)
            (910000,0.6116718427000254)
            (900000,0.4175077640500378)
            (890000,0.5469504831500294)
            (880000,0.5469504831500294)
            (870000,0.6763932022500211)
            (860000,0.8058359213500127)
            (850000,0.6763932022500211)
            (840000,0.6116718427000254)
            (830000,0.5469504831500294)
            (820000,0.5469504831500294)
            (810000,0.6116718427000254)
            (800000,0.6763932022500211)
            (790000,0.6116718427000254)
            (780000,0.6763932022500211)
            (770000,0.8058359213500127)
            (760000,0.7411145618000168)
            (750000,0.6116718427000254)
            (740000,0.6116718427000254)
            (730000,0.6116718427000254)
            (720000,0.6116718427000254)
            (710000,0.6763932022500211)
            (700000,0.6116718427000254)
            (690000,0.6763932022500211)
            (680000,0.6116718427000254)
            (670000,0.6763932022500211)
            (660000,0.6116718427000254)
            (650000,0.6116718427000254)
            (640000,0.5469504831500294)
            (630000,0.5469504831500294)
            (620000,0.7411145618000168)
            (610000,0.7411145618000168)
            (600000,0.6763932022500211)
            (590000,0.6763932022500211)
            (580000,0.7411145618000168)
            (570000,0.6116718427000254)
            (560000,0.6116718427000254)
            (550000,0.48222912360003367)
            (540000,0.4917792998515512)
            (530000,0.5350409863604617)
            (520000,0.5992319037918941)
            (510000,0.5792319037918939)
            (500000,0.5992319037918941)
            (490000,0.5792319037918939)
            (480000,0.4535898384862246)
            (470000,0.5516718427000251)
            (460000,0.326410332226424)
            (450000,0.7267949192431122)
            (440000,0.4535898384862246)
            (430000,0.5710020080402253)
            (420000,0.5516718427000251)
            (410000,0.6650641131038209)
            (400000,0.5166849822379379)
            (390000,0.34533598938636983)
            (380000,0.2652711729334456)
            (370000,0.44533598938636976)
            (360000,0.3379473724702587)
            (350000,0.41715728752538095)
            (340000,0.5654792120088286)
            (330000,0.3307150160685403)
            (320000,0.35190279418224135)
            (310000,0.29916810842415414)
            (300000,0.20251126148976784)
            (290000,0.21668498223793797)
            (280000,0.17668498223793794)
            (270000,0.2097827113355733)
            (260000,0.34188611699158106)
            (250000,0.28900199203977733)
            (240000,0.18786796564403577)
            (230000,0.20320516611321196)
            (220000,0.0607151991246212)
            (210000,0.11568323274845019)
            (200000,0.08900199203977732)
            (190000,0.052635586466722784)
            (180000,0.063205166113212)
            (170000,-0.039284800875378834)
            (160000,-0.01038404810405294)
            (150000,-0.01038404810405294)
            (140000,0.025835921350012614)
            (130000,-0.011657508881031009)
            (120000,-0.024721359549995794)
            (110000,-0.024721359549995794)
            (100000,-0.02944271909999159)
            (90000,-0.024721359549995794)
            (80000,-0.024721359549995794)
            (70000,0.0)
            (60000,-0.024721359549995794)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.02)
            (90000,0.02)
            (100000,0.06000000000000001)
            (110000,0.02)
            (120000,0.02)
            (130000,0.13999999999999999)
            (140000,0.16)
            (150000,0.12000000000000002)
            (160000,0.12000000000000002)
            (170000,0.24)
            (180000,0.28)
            (190000,0.26)
            (200000,0.33999999999999997)
            (210000,0.28)
            (220000,0.34)
            (230000,0.41999999999999993)
            (240000,0.4)
            (250000,0.54)
            (260000,0.5)
            (270000,0.44000000000000006)
            (280000,0.48)
            (290000,0.52)
            (300000,0.48)
            (310000,0.54)
            (320000,0.64)
            (330000,0.6799999999999999)
            (340000,0.8)
            (350000,0.7)
            (360000,0.68)
            (370000,0.78)
            (380000,0.68)
            (390000,0.68)
            (400000,0.82)
            (410000,0.8600000000000001)
            (420000,0.82)
            (430000,0.82)
            (440000,0.8)
            (450000,0.9)
            (460000,0.76)
            (470000,0.82)
            (480000,0.8)
            (490000,0.8399999999999999)
            (500000,0.86)
            (510000,0.8399999999999999)
            (520000,0.86)
            (530000,0.8399999999999999)
            (540000,0.8)
            (550000,0.8400000000000001)
            (560000,0.8800000000000001)
            (570000,0.8800000000000001)
            (580000,0.9199999999999999)
            (590000,0.9)
            (600000,0.9)
            (610000,0.9199999999999999)
            (620000,0.9199999999999999)
            (630000,0.86)
            (640000,0.86)
            (650000,0.8800000000000001)
            (660000,0.8800000000000001)
            (670000,0.9)
            (680000,0.8800000000000001)
            (690000,0.9)
            (700000,0.8800000000000001)
            (710000,0.9)
            (720000,0.8800000000000001)
            (730000,0.8800000000000001)
            (740000,0.8800000000000001)
            (750000,0.8800000000000001)
            (760000,0.9199999999999999)
            (770000,0.9400000000000001)
            (780000,0.9)
            (790000,0.8800000000000001)
            (800000,0.9)
            (810000,0.8800000000000001)
            (820000,0.86)
            (830000,0.86)
            (840000,0.8800000000000001)
            (850000,0.9)
            (860000,0.9400000000000001)
            (870000,0.9)
            (880000,0.86)
            (890000,0.86)
            (900000,0.82)
            (910000,0.8800000000000001)
            (920000,0.9)
            (930000,0.8400000000000001)
            (940000,0.8400000000000001)
            (950000,0.9)
            (960000,0.8800000000000001)
            (970000,0.8400000000000001)
            (980000,0.86)
            (990000,0.8400000000000001)
            (1000000,0.86)
            (1010000,0.86)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.8800000000000001)
            (1070000,0.9199999999999999)
            (1080000,0.86)
            (1090000,0.9)
            (1100000,0.9)
            (1110000,0.8400000000000001)
            (1120000,0.8800000000000001)
            (1130000,0.86)
            (1140000,0.8400000000000001)
            (1150000,0.8800000000000001)
            (1160000,0.8800000000000001)
            (1170000,0.82)
            (1180000,0.8400000000000001)
            (1190000,0.86)
            (1200000,0.8800000000000001)
            (1210000,0.86)
            (1220000,0.8800000000000001)
            (1230000,0.8)
            (1240000,0.9800000000000001)
            (1250000,0.82)
            (1260000,0.86)
            (1270000,0.9)
            (1280000,0.8800000000000001)
            (1290000,0.9199999999999999)
            (1300000,0.86)
            (1310000,0.86)
            (1320000,0.8800000000000001)
            (1330000,0.9)
            (1340000,0.8800000000000001)
            (1350000,0.9)
            (1360000,0.9199999999999999)
            (1370000,0.9199999999999999)
            (1380000,0.9199999999999999)
            (1390000,0.9)
            (1400000,0.86)
            (1410000,0.86)
            (1420000,0.8800000000000001)
            (1430000,0.86)
            (1440000,0.86)
            (1450000,0.9)
            (1460000,0.86)
            (1470000,0.9400000000000001)
            (1480000,0.86)
            (1490000,0.8400000000000001)
            (1500000,0.86)
            (1500000,1.1730495168499706)
            (1490000,1.1977708763999666)
            (1480000,1.1730495168499706)
            (1470000,1.0741640786499875)
            (1460000,1.1730495168499706)
            (1450000,1.123606797749979)
            (1440000,1.1730495168499706)
            (1430000,1.1730495168499706)
            (1420000,1.1483281572999748)
            (1410000,1.1730495168499706)
            (1400000,1.1730495168499706)
            (1390000,1.123606797749979)
            (1380000,1.098885438199983)
            (1370000,1.098885438199983)
            (1360000,1.098885438199983)
            (1350000,1.123606797749979)
            (1340000,1.1483281572999748)
            (1330000,1.123606797749979)
            (1320000,1.1483281572999748)
            (1310000,1.1730495168499706)
            (1300000,1.1730495168499706)
            (1290000,1.098885438199983)
            (1280000,1.1483281572999748)
            (1270000,1.123606797749979)
            (1260000,1.1730495168499706)
            (1250000,1.2224922359499621)
            (1240000,1.024721359549996)
            (1230000,1.247213595499958)
            (1220000,1.1483281572999748)
            (1210000,1.1730495168499706)
            (1200000,1.1483281572999748)
            (1190000,1.1730495168499706)
            (1180000,1.1977708763999666)
            (1170000,1.2224922359499621)
            (1160000,1.1483281572999748)
            (1150000,1.1483281572999748)
            (1140000,1.1977708763999666)
            (1130000,1.1730495168499706)
            (1120000,1.1483281572999748)
            (1110000,1.1977708763999666)
            (1100000,1.123606797749979)
            (1090000,1.123606797749979)
            (1080000,1.1730495168499706)
            (1070000,1.098885438199983)
            (1060000,1.1483281572999748)
            (1050000,1.123606797749979)
            (1040000,1.1977708763999666)
            (1030000,1.123606797749979)
            (1020000,1.1977708763999666)
            (1010000,1.1730495168499706)
            (1000000,1.1730495168499706)
            (990000,1.1977708763999666)
            (980000,1.1730495168499706)
            (970000,1.1977708763999666)
            (960000,1.1483281572999748)
            (950000,1.123606797749979)
            (940000,1.1977708763999666)
            (930000,1.1977708763999666)
            (920000,1.123606797749979)
            (910000,1.1483281572999748)
            (900000,1.2224922359499621)
            (890000,1.1730495168499706)
            (880000,1.1730495168499706)
            (870000,1.123606797749979)
            (860000,1.0741640786499875)
            (850000,1.123606797749979)
            (840000,1.1483281572999748)
            (830000,1.1730495168499706)
            (820000,1.1730495168499706)
            (810000,1.1483281572999748)
            (800000,1.123606797749979)
            (790000,1.1483281572999748)
            (780000,1.123606797749979)
            (770000,1.0741640786499875)
            (760000,1.098885438199983)
            (750000,1.1483281572999748)
            (740000,1.1483281572999748)
            (730000,1.1483281572999748)
            (720000,1.1483281572999748)
            (710000,1.123606797749979)
            (700000,1.1483281572999748)
            (690000,1.123606797749979)
            (680000,1.1483281572999748)
            (670000,1.123606797749979)
            (660000,1.1483281572999748)
            (650000,1.1483281572999748)
            (640000,1.1730495168499706)
            (630000,1.1730495168499706)
            (620000,1.098885438199983)
            (610000,1.098885438199983)
            (600000,1.123606797749979)
            (590000,1.123606797749979)
            (580000,1.098885438199983)
            (570000,1.1483281572999748)
            (560000,1.1483281572999748)
            (550000,1.1977708763999666)
            (540000,1.1082207001484488)
            (530000,1.144959013639538)
            (520000,1.120768096208106)
            (510000,1.100768096208106)
            (500000,1.120768096208106)
            (490000,1.100768096208106)
            (480000,1.1464101615137756)
            (470000,1.0883281572999748)
            (460000,1.193589667773576)
            (450000,1.0732050807568878)
            (440000,1.1464101615137756)
            (430000,1.0689979919597745)
            (420000,1.0883281572999748)
            (410000,1.0549358868961793)
            (400000,1.1233150177620619)
            (390000,1.0146640106136302)
            (380000,1.0947288270665545)
            (370000,1.1146640106136303)
            (360000,1.0220526275297415)
            (350000,0.982842712474619)
            (340000,1.0345207879911715)
            (330000,1.0292849839314595)
            (320000,0.9280972058177587)
            (310000,0.7808318915758459)
            (300000,0.7574887385102321)
            (290000,0.8233150177620621)
            (280000,0.783315017762062)
            (270000,0.6702172886644269)
            (260000,0.658113883008419)
            (250000,0.7909980079602228)
            (240000,0.6121320343559643)
            (230000,0.6367948338867879)
            (220000,0.6192848008753788)
            (210000,0.4443167672515499)
            (200000,0.5909980079602226)
            (190000,0.46736441353327723)
            (180000,0.496794833886788)
            (170000,0.5192848008753788)
            (160000,0.250384048104053)
            (150000,0.250384048104053)
            (140000,0.2941640786499874)
            (130000,0.291657508881031)
            (120000,0.06472135954999579)
            (110000,0.06472135954999579)
            (100000,0.14944271909999163)
            (90000,0.06472135954999579)
            (80000,0.06472135954999579)
            (70000,0.0)
            (60000,0.06472135954999579)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={0a967d67-a089-4a44-9ec6-2063ab388179}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.02  \\
            70000.0  0.0  \\
            80000.0  0.02  \\
            90000.0  0.02  \\
            100000.0  0.06000000000000001  \\
            110000.0  0.02  \\
            120000.0  0.02  \\
            130000.0  0.13999999999999999  \\
            140000.0  0.16  \\
            150000.0  0.12000000000000002  \\
            160000.0  0.12000000000000002  \\
            170000.0  0.24  \\
            180000.0  0.28  \\
            190000.0  0.26  \\
            200000.0  0.33999999999999997  \\
            210000.0  0.28  \\
            220000.0  0.34  \\
            230000.0  0.41999999999999993  \\
            240000.0  0.4  \\
            250000.0  0.54  \\
            260000.0  0.5  \\
            270000.0  0.44000000000000006  \\
            280000.0  0.48  \\
            290000.0  0.52  \\
            300000.0  0.48  \\
            310000.0  0.54  \\
            320000.0  0.64  \\
            330000.0  0.6799999999999999  \\
            340000.0  0.8  \\
            350000.0  0.7  \\
            360000.0  0.68  \\
            370000.0  0.78  \\
            380000.0  0.68  \\
            390000.0  0.68  \\
            400000.0  0.82  \\
            410000.0  0.8600000000000001  \\
            420000.0  0.82  \\
            430000.0  0.82  \\
            440000.0  0.8  \\
            450000.0  0.9  \\
            460000.0  0.76  \\
            470000.0  0.82  \\
            480000.0  0.8  \\
            490000.0  0.8399999999999999  \\
            500000.0  0.86  \\
            510000.0  0.8399999999999999  \\
            520000.0  0.86  \\
            530000.0  0.8399999999999999  \\
            540000.0  0.8  \\
            550000.0  0.8400000000000001  \\
            560000.0  0.8800000000000001  \\
            570000.0  0.8800000000000001  \\
            580000.0  0.9199999999999999  \\
            590000.0  0.9  \\
            600000.0  0.9  \\
            610000.0  0.9199999999999999  \\
            620000.0  0.9199999999999999  \\
            630000.0  0.86  \\
            640000.0  0.86  \\
            650000.0  0.8800000000000001  \\
            660000.0  0.8800000000000001  \\
            670000.0  0.9  \\
            680000.0  0.8800000000000001  \\
            690000.0  0.9  \\
            700000.0  0.8800000000000001  \\
            710000.0  0.9  \\
            720000.0  0.8800000000000001  \\
            730000.0  0.8800000000000001  \\
            740000.0  0.8800000000000001  \\
            750000.0  0.8800000000000001  \\
            760000.0  0.9199999999999999  \\
            770000.0  0.9400000000000001  \\
            780000.0  0.9  \\
            790000.0  0.8800000000000001  \\
            800000.0  0.9  \\
            810000.0  0.8800000000000001  \\
            820000.0  0.86  \\
            830000.0  0.86  \\
            840000.0  0.8800000000000001  \\
            850000.0  0.9  \\
            860000.0  0.9400000000000001  \\
            870000.0  0.9  \\
            880000.0  0.86  \\
            890000.0  0.86  \\
            900000.0  0.82  \\
            910000.0  0.8800000000000001  \\
            920000.0  0.9  \\
            930000.0  0.8400000000000001  \\
            940000.0  0.8400000000000001  \\
            950000.0  0.9  \\
            960000.0  0.8800000000000001  \\
            970000.0  0.8400000000000001  \\
            980000.0  0.86  \\
            990000.0  0.8400000000000001  \\
            1.0e6  0.86  \\
            1.01e6  0.86  \\
            1.02e6  0.8400000000000001  \\
            1.03e6  0.9  \\
            1.04e6  0.8400000000000001  \\
            1.05e6  0.9  \\
            1.06e6  0.8800000000000001  \\
            1.07e6  0.9199999999999999  \\
            1.08e6  0.86  \\
            1.09e6  0.9  \\
            1.1e6  0.9  \\
            1.11e6  0.8400000000000001  \\
            1.12e6  0.8800000000000001  \\
            1.13e6  0.86  \\
            1.14e6  0.8400000000000001  \\
            1.15e6  0.8800000000000001  \\
            1.16e6  0.8800000000000001  \\
            1.17e6  0.82  \\
            1.18e6  0.8400000000000001  \\
            1.19e6  0.86  \\
            1.2e6  0.8800000000000001  \\
            1.21e6  0.86  \\
            1.22e6  0.8800000000000001  \\
            1.23e6  0.8  \\
            1.24e6  0.9800000000000001  \\
            1.25e6  0.82  \\
            1.26e6  0.86  \\
            1.27e6  0.9  \\
            1.28e6  0.8800000000000001  \\
            1.29e6  0.9199999999999999  \\
            1.3e6  0.86  \\
            1.31e6  0.86  \\
            1.32e6  0.8800000000000001  \\
            1.33e6  0.9  \\
            1.34e6  0.8800000000000001  \\
            1.35e6  0.9  \\
            1.36e6  0.9199999999999999  \\
            1.37e6  0.9199999999999999  \\
            1.38e6  0.9199999999999999  \\
            1.39e6  0.9  \\
            1.4e6  0.86  \\
            1.41e6  0.86  \\
            1.42e6  0.8800000000000001  \\
            1.43e6  0.86  \\
            1.44e6  0.86  \\
            1.45e6  0.9  \\
            1.46e6  0.86  \\
            1.47e6  0.9400000000000001  \\
            1.48e6  0.86  \\
            1.49e6  0.8400000000000001  \\
            1.5e6  0.86  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.04)
            (130000,0.12)
            (140000,0.08)
            (150000,0.08)
            (160000,0.1)
            (170000,0.18)
            (180000,0.26)
            (190000,0.14)
            (200000,0.12)
            (210000,0.32)
            (220000,0.2)
            (230000,0.24)
            (240000,0.38)
            (250000,0.34)
            (260000,0.5)
            (270000,0.45999999999999996)
            (280000,0.32)
            (290000,0.44000000000000006)
            (300000,0.48)
            (310000,0.38)
            (320000,0.52)
            (330000,0.48)
            (340000,0.56)
            (350000,0.6199999999999999)
            (360000,0.6199999999999999)
            (370000,0.6)
            (380000,0.62)
            (390000,0.58)
            (400000,0.64)
            (410000,0.7)
            (420000,0.64)
            (430000,0.78)
            (440000,0.72)
            (450000,0.76)
            (460000,0.72)
            (470000,0.74)
            (480000,0.8)
            (490000,0.72)
            (500000,0.74)
            (510000,0.8399999999999999)
            (520000,0.72)
            (530000,0.7)
            (540000,0.8399999999999999)
            (550000,0.74)
            (560000,0.8)
            (570000,0.78)
            (580000,0.8)
            (590000,0.8399999999999999)
            (600000,0.78)
            (610000,0.74)
            (620000,0.8600000000000001)
            (630000,0.78)
            (640000,0.78)
            (650000,0.76)
            (660000,0.86)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.8)
            (700000,0.82)
            (710000,0.86)
            (720000,0.82)
            (730000,0.8399999999999999)
            (740000,0.82)
            (750000,0.76)
            (760000,0.9)
            (770000,0.9400000000000001)
            (780000,0.8400000000000001)
            (790000,0.9)
            (800000,0.86)
            (810000,0.8400000000000001)
            (820000,0.8800000000000001)
            (830000,0.9)
            (840000,0.86)
            (850000,0.9)
            (860000,0.8400000000000001)
            (870000,0.82)
            (880000,0.86)
            (890000,0.8800000000000001)
            (900000,0.96)
            (910000,0.9400000000000001)
            (920000,0.8800000000000001)
            (930000,0.96)
            (940000,0.8800000000000001)
            (950000,0.86)
            (960000,0.9)
            (970000,0.8800000000000001)
            (980000,0.9199999999999999)
            (990000,0.9)
            (1000000,0.86)
            (1010000,0.8800000000000001)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.86)
            (1070000,0.9400000000000001)
            (1080000,0.9)
            (1090000,0.86)
            (1100000,0.9199999999999999)
            (1110000,0.9400000000000001)
            (1120000,0.9400000000000001)
            (1130000,0.9)
            (1140000,0.9400000000000001)
            (1150000,0.86)
            (1160000,0.82)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.8800000000000001)
            (1200000,0.8800000000000001)
            (1210000,0.8800000000000001)
            (1220000,0.8400000000000001)
            (1230000,0.9)
            (1240000,0.9)
            (1250000,0.8400000000000001)
            (1260000,0.9400000000000001)
            (1270000,0.9400000000000001)
            (1280000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1300000,0.8800000000000001)
            (1310000,0.9199999999999999)
            (1320000,0.8800000000000001)
            (1330000,0.86)
            (1340000,0.86)
            (1350000,0.8800000000000001)
            (1360000,0.86)
            (1370000,0.86)
            (1380000,0.82)
            (1390000,0.8400000000000001)
            (1400000,0.8400000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8400000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.8800000000000001)
            (1450000,0.86)
            (1460000,0.9199999999999999)
            (1470000,0.86)
            (1480000,0.9)
            (1490000,0.9)
            (1500000,0.8400000000000001)
            (1500000,0.48222912360003367)
            (1490000,0.6763932022500211)
            (1480000,0.6763932022500211)
            (1470000,0.5469504831500294)
            (1460000,0.7411145618000168)
            (1450000,0.5469504831500294)
            (1440000,0.6116718427000254)
            (1430000,0.7411145618000168)
            (1420000,0.48222912360003367)
            (1410000,0.6116718427000254)
            (1400000,0.48222912360003367)
            (1390000,0.48222912360003367)
            (1380000,0.4175077640500378)
            (1370000,0.5469504831500294)
            (1360000,0.5469504831500294)
            (1350000,0.6116718427000254)
            (1340000,0.5469504831500294)
            (1330000,0.5469504831500294)
            (1320000,0.6116718427000254)
            (1310000,0.7411145618000168)
            (1300000,0.6116718427000254)
            (1290000,0.6116718427000254)
            (1280000,0.6116718427000254)
            (1270000,0.8058359213500127)
            (1260000,0.8058359213500127)
            (1250000,0.48222912360003367)
            (1240000,0.6763932022500211)
            (1230000,0.6763932022500211)
            (1220000,0.48222912360003367)
            (1210000,0.6116718427000254)
            (1200000,0.6116718427000254)
            (1190000,0.6116718427000254)
            (1180000,0.6116718427000254)
            (1170000,0.5469504831500294)
            (1160000,0.4175077640500378)
            (1150000,0.5469504831500294)
            (1140000,0.8058359213500127)
            (1130000,0.6763932022500211)
            (1120000,0.8058359213500127)
            (1110000,0.8058359213500127)
            (1100000,0.7411145618000168)
            (1090000,0.5469504831500294)
            (1080000,0.6763932022500211)
            (1070000,0.8058359213500127)
            (1060000,0.5469504831500294)
            (1050000,0.6763932022500211)
            (1040000,0.48222912360003367)
            (1030000,0.6763932022500211)
            (1020000,0.48222912360003367)
            (1010000,0.6116718427000254)
            (1000000,0.5469504831500294)
            (990000,0.6763932022500211)
            (980000,0.7411145618000168)
            (970000,0.6116718427000254)
            (960000,0.6763932022500211)
            (950000,0.5469504831500294)
            (940000,0.6116718427000254)
            (930000,0.8705572809000084)
            (920000,0.6116718427000254)
            (910000,0.8058359213500127)
            (900000,0.8705572809000084)
            (890000,0.6116718427000254)
            (880000,0.5469504831500294)
            (870000,0.4175077640500378)
            (860000,0.48222912360003367)
            (850000,0.6763932022500211)
            (840000,0.5469504831500294)
            (830000,0.6763932022500211)
            (820000,0.6116718427000254)
            (810000,0.48222912360003367)
            (800000,0.5469504831500294)
            (790000,0.6763932022500211)
            (780000,0.48222912360003367)
            (770000,0.8058359213500127)
            (760000,0.6763932022500211)
            (750000,0.36884785568784106)
            (740000,0.5166849822379379)
            (730000,0.5350409863604617)
            (720000,0.5166849822379379)
            (710000,0.6409109769979335)
            (700000,0.5516718427000251)
            (690000,0.517157287525381)
            (680000,0.5792319037918939)
            (670000,0.5166849822379379)
            (660000,0.6409109769979335)
            (650000,0.4313664654969004)
            (640000,0.4307150160685404)
            (630000,0.4606256115465738)
            (620000,0.6650641131038209)
            (610000,0.38222912360003364)
            (600000,0.476684982237938)
            (590000,0.5792319037918939)
            (580000,0.517157287525381)
            (570000,0.4606256115465738)
            (560000,0.4917792998515512)
            (550000,0.34250786171296416)
            (540000,0.5792319037918939)
            (530000,0.28768943743823394)
            (520000,0.3301282262076414)
            (510000,0.5792319037918939)
            (500000,0.38222912360003364)
            (490000,0.3365942097463837)
            (480000,0.526138721247417)
            (470000,0.38222912360003364)
            (460000,0.3365942097463837)
            (450000,0.4238452737205678)
            (440000,0.3301282262076414)
            (430000,0.476684982237938)
            (420000,0.1894447869572476)
            (410000,0.36833752096446)
            (400000,0.3190638692823758)
            (390000,0.2031711263716645)
            (380000,0.2853359893863698)
            (370000,0.1937980797682019)
            (360000,0.22376774487682088)
            (350000,0.4032051661132119)
            (340000,0.3526355864667229)
            (330000,0.349615951895947)
            (320000,0.3556832327484502)
            (310000,0.14125327227373355)
            (300000,0.30111456180001683)
            (290000,0.2583409787541506)
            (280000,0.17167603025808675)
            (270000,0.29266799469318483)
            (260000,0.2550510257216822)
            (250000,0.2505572809000084)
            (240000,0.1025112614897678)
            (230000,0.020910976997933567)
            (220000,-0.09154759474226498)
            (210000,0.14111456180001686)
            (200000,0.010455488498966783)
            (190000,0.0852277442494834)
            (180000,0.05263558646672281)
            (170000,0.03167603025808674)
            (160000,0.1)
            (150000,-0.0036660026534075657)
            (140000,-0.029544511501033238)
            (130000,0.010455488498966783)
            (120000,-0.04944271909999159)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,-0.024721359549995794)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.04)
            (130000,0.12)
            (140000,0.08)
            (150000,0.08)
            (160000,0.1)
            (170000,0.18)
            (180000,0.26)
            (190000,0.14)
            (200000,0.12)
            (210000,0.32)
            (220000,0.2)
            (230000,0.24)
            (240000,0.38)
            (250000,0.34)
            (260000,0.5)
            (270000,0.45999999999999996)
            (280000,0.32)
            (290000,0.44000000000000006)
            (300000,0.48)
            (310000,0.38)
            (320000,0.52)
            (330000,0.48)
            (340000,0.56)
            (350000,0.6199999999999999)
            (360000,0.6199999999999999)
            (370000,0.6)
            (380000,0.62)
            (390000,0.58)
            (400000,0.64)
            (410000,0.7)
            (420000,0.64)
            (430000,0.78)
            (440000,0.72)
            (450000,0.76)
            (460000,0.72)
            (470000,0.74)
            (480000,0.8)
            (490000,0.72)
            (500000,0.74)
            (510000,0.8399999999999999)
            (520000,0.72)
            (530000,0.7)
            (540000,0.8399999999999999)
            (550000,0.74)
            (560000,0.8)
            (570000,0.78)
            (580000,0.8)
            (590000,0.8399999999999999)
            (600000,0.78)
            (610000,0.74)
            (620000,0.8600000000000001)
            (630000,0.78)
            (640000,0.78)
            (650000,0.76)
            (660000,0.86)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.8)
            (700000,0.82)
            (710000,0.86)
            (720000,0.82)
            (730000,0.8399999999999999)
            (740000,0.82)
            (750000,0.76)
            (760000,0.9)
            (770000,0.9400000000000001)
            (780000,0.8400000000000001)
            (790000,0.9)
            (800000,0.86)
            (810000,0.8400000000000001)
            (820000,0.8800000000000001)
            (830000,0.9)
            (840000,0.86)
            (850000,0.9)
            (860000,0.8400000000000001)
            (870000,0.82)
            (880000,0.86)
            (890000,0.8800000000000001)
            (900000,0.96)
            (910000,0.9400000000000001)
            (920000,0.8800000000000001)
            (930000,0.96)
            (940000,0.8800000000000001)
            (950000,0.86)
            (960000,0.9)
            (970000,0.8800000000000001)
            (980000,0.9199999999999999)
            (990000,0.9)
            (1000000,0.86)
            (1010000,0.8800000000000001)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.86)
            (1070000,0.9400000000000001)
            (1080000,0.9)
            (1090000,0.86)
            (1100000,0.9199999999999999)
            (1110000,0.9400000000000001)
            (1120000,0.9400000000000001)
            (1130000,0.9)
            (1140000,0.9400000000000001)
            (1150000,0.86)
            (1160000,0.82)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.8800000000000001)
            (1200000,0.8800000000000001)
            (1210000,0.8800000000000001)
            (1220000,0.8400000000000001)
            (1230000,0.9)
            (1240000,0.9)
            (1250000,0.8400000000000001)
            (1260000,0.9400000000000001)
            (1270000,0.9400000000000001)
            (1280000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1300000,0.8800000000000001)
            (1310000,0.9199999999999999)
            (1320000,0.8800000000000001)
            (1330000,0.86)
            (1340000,0.86)
            (1350000,0.8800000000000001)
            (1360000,0.86)
            (1370000,0.86)
            (1380000,0.82)
            (1390000,0.8400000000000001)
            (1400000,0.8400000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8400000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.8800000000000001)
            (1450000,0.86)
            (1460000,0.9199999999999999)
            (1470000,0.86)
            (1480000,0.9)
            (1490000,0.9)
            (1500000,0.8400000000000001)
            (1500000,1.1977708763999666)
            (1490000,1.123606797749979)
            (1480000,1.123606797749979)
            (1470000,1.1730495168499706)
            (1460000,1.098885438199983)
            (1450000,1.1730495168499706)
            (1440000,1.1483281572999748)
            (1430000,1.098885438199983)
            (1420000,1.1977708763999666)
            (1410000,1.1483281572999748)
            (1400000,1.1977708763999666)
            (1390000,1.1977708763999666)
            (1380000,1.2224922359499621)
            (1370000,1.1730495168499706)
            (1360000,1.1730495168499706)
            (1350000,1.1483281572999748)
            (1340000,1.1730495168499706)
            (1330000,1.1730495168499706)
            (1320000,1.1483281572999748)
            (1310000,1.098885438199983)
            (1300000,1.1483281572999748)
            (1290000,1.1483281572999748)
            (1280000,1.1483281572999748)
            (1270000,1.0741640786499875)
            (1260000,1.0741640786499875)
            (1250000,1.1977708763999666)
            (1240000,1.123606797749979)
            (1230000,1.123606797749979)
            (1220000,1.1977708763999666)
            (1210000,1.1483281572999748)
            (1200000,1.1483281572999748)
            (1190000,1.1483281572999748)
            (1180000,1.1483281572999748)
            (1170000,1.1730495168499706)
            (1160000,1.2224922359499621)
            (1150000,1.1730495168499706)
            (1140000,1.0741640786499875)
            (1130000,1.123606797749979)
            (1120000,1.0741640786499875)
            (1110000,1.0741640786499875)
            (1100000,1.098885438199983)
            (1090000,1.1730495168499706)
            (1080000,1.123606797749979)
            (1070000,1.0741640786499875)
            (1060000,1.1730495168499706)
            (1050000,1.123606797749979)
            (1040000,1.1977708763999666)
            (1030000,1.123606797749979)
            (1020000,1.1977708763999666)
            (1010000,1.1483281572999748)
            (1000000,1.1730495168499706)
            (990000,1.123606797749979)
            (980000,1.098885438199983)
            (970000,1.1483281572999748)
            (960000,1.123606797749979)
            (950000,1.1730495168499706)
            (940000,1.1483281572999748)
            (930000,1.0494427190999915)
            (920000,1.1483281572999748)
            (910000,1.0741640786499875)
            (900000,1.0494427190999915)
            (890000,1.1483281572999748)
            (880000,1.1730495168499706)
            (870000,1.2224922359499621)
            (860000,1.1977708763999666)
            (850000,1.123606797749979)
            (840000,1.1730495168499706)
            (830000,1.123606797749979)
            (820000,1.1483281572999748)
            (810000,1.1977708763999666)
            (800000,1.1730495168499706)
            (790000,1.123606797749979)
            (780000,1.1977708763999666)
            (770000,1.0741640786499875)
            (760000,1.123606797749979)
            (750000,1.1511521443121588)
            (740000,1.1233150177620619)
            (730000,1.144959013639538)
            (720000,1.1233150177620619)
            (710000,1.0790890230020664)
            (700000,1.0883281572999748)
            (690000,1.0828427124746192)
            (680000,1.100768096208106)
            (670000,1.1233150177620619)
            (660000,1.0790890230020664)
            (650000,1.0886335345030997)
            (640000,1.1292849839314596)
            (630000,1.0993743884534264)
            (620000,1.0549358868961793)
            (610000,1.0977708763999663)
            (600000,1.083315017762062)
            (590000,1.100768096208106)
            (580000,1.0828427124746192)
            (570000,1.0993743884534264)
            (560000,1.1082207001484488)
            (550000,1.1374921382870358)
            (540000,1.100768096208106)
            (530000,1.112310562561766)
            (520000,1.1098717737923587)
            (510000,1.100768096208106)
            (500000,1.0977708763999663)
            (490000,1.1034057902536163)
            (480000,1.0738612787525832)
            (470000,1.0977708763999663)
            (460000,1.1034057902536163)
            (450000,1.0961547262794322)
            (440000,1.1098717737923587)
            (430000,1.083315017762062)
            (420000,1.0905552130427525)
            (410000,1.03166247903554)
            (400000,0.9609361307176243)
            (390000,0.9568288736283355)
            (380000,0.9546640106136302)
            (370000,1.006201920231798)
            (360000,1.0162322551231788)
            (350000,0.8367948338867879)
            (340000,0.7673644135332772)
            (330000,0.610384048104053)
            (320000,0.6843167672515498)
            (310000,0.6187467277262665)
            (300000,0.6588854381999831)
            (290000,0.6216590212458495)
            (280000,0.46832396974191326)
            (270000,0.6273320053068151)
            (260000,0.7449489742783177)
            (250000,0.42944271909999165)
            (240000,0.6574887385102322)
            (230000,0.45908902300206644)
            (220000,0.491547594742265)
            (210000,0.49888543819998316)
            (200000,0.22954451150103322)
            (190000,0.19477225575051663)
            (180000,0.4673644135332772)
            (170000,0.32832396974191325)
            (160000,0.1)
            (150000,0.16366600265340758)
            (140000,0.18954451150103324)
            (130000,0.22954451150103322)
            (120000,0.12944271909999158)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.06472135954999579)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1d05afff-6ec1-4bb4-ab34-55740ff47e48}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.02  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.04  \\
            130000.0  0.12  \\
            140000.0  0.08  \\
            150000.0  0.08  \\
            160000.0  0.1  \\
            170000.0  0.18  \\
            180000.0  0.26  \\
            190000.0  0.14  \\
            200000.0  0.12  \\
            210000.0  0.32  \\
            220000.0  0.2  \\
            230000.0  0.24  \\
            240000.0  0.38  \\
            250000.0  0.34  \\
            260000.0  0.5  \\
            270000.0  0.45999999999999996  \\
            280000.0  0.32  \\
            290000.0  0.44000000000000006  \\
            300000.0  0.48  \\
            310000.0  0.38  \\
            320000.0  0.52  \\
            330000.0  0.48  \\
            340000.0  0.56  \\
            350000.0  0.6199999999999999  \\
            360000.0  0.6199999999999999  \\
            370000.0  0.6  \\
            380000.0  0.62  \\
            390000.0  0.58  \\
            400000.0  0.64  \\
            410000.0  0.7  \\
            420000.0  0.64  \\
            430000.0  0.78  \\
            440000.0  0.72  \\
            450000.0  0.76  \\
            460000.0  0.72  \\
            470000.0  0.74  \\
            480000.0  0.8  \\
            490000.0  0.72  \\
            500000.0  0.74  \\
            510000.0  0.8399999999999999  \\
            520000.0  0.72  \\
            530000.0  0.7  \\
            540000.0  0.8399999999999999  \\
            550000.0  0.74  \\
            560000.0  0.8  \\
            570000.0  0.78  \\
            580000.0  0.8  \\
            590000.0  0.8399999999999999  \\
            600000.0  0.78  \\
            610000.0  0.74  \\
            620000.0  0.8600000000000001  \\
            630000.0  0.78  \\
            640000.0  0.78  \\
            650000.0  0.76  \\
            660000.0  0.86  \\
            670000.0  0.82  \\
            680000.0  0.8399999999999999  \\
            690000.0  0.8  \\
            700000.0  0.82  \\
            710000.0  0.86  \\
            720000.0  0.82  \\
            730000.0  0.8399999999999999  \\
            740000.0  0.82  \\
            750000.0  0.76  \\
            760000.0  0.9  \\
            770000.0  0.9400000000000001  \\
            780000.0  0.8400000000000001  \\
            790000.0  0.9  \\
            800000.0  0.86  \\
            810000.0  0.8400000000000001  \\
            820000.0  0.8800000000000001  \\
            830000.0  0.9  \\
            840000.0  0.86  \\
            850000.0  0.9  \\
            860000.0  0.8400000000000001  \\
            870000.0  0.82  \\
            880000.0  0.86  \\
            890000.0  0.8800000000000001  \\
            900000.0  0.96  \\
            910000.0  0.9400000000000001  \\
            920000.0  0.8800000000000001  \\
            930000.0  0.96  \\
            940000.0  0.8800000000000001  \\
            950000.0  0.86  \\
            960000.0  0.9  \\
            970000.0  0.8800000000000001  \\
            980000.0  0.9199999999999999  \\
            990000.0  0.9  \\
            1.0e6  0.86  \\
            1.01e6  0.8800000000000001  \\
            1.02e6  0.8400000000000001  \\
            1.03e6  0.9  \\
            1.04e6  0.8400000000000001  \\
            1.05e6  0.9  \\
            1.06e6  0.86  \\
            1.07e6  0.9400000000000001  \\
            1.08e6  0.9  \\
            1.09e6  0.86  \\
            1.1e6  0.9199999999999999  \\
            1.11e6  0.9400000000000001  \\
            1.12e6  0.9400000000000001  \\
            1.13e6  0.9  \\
            1.14e6  0.9400000000000001  \\
            1.15e6  0.86  \\
            1.16e6  0.82  \\
            1.17e6  0.86  \\
            1.18e6  0.8800000000000001  \\
            1.19e6  0.8800000000000001  \\
            1.2e6  0.8800000000000001  \\
            1.21e6  0.8800000000000001  \\
            1.22e6  0.8400000000000001  \\
            1.23e6  0.9  \\
            1.24e6  0.9  \\
            1.25e6  0.8400000000000001  \\
            1.26e6  0.9400000000000001  \\
            1.27e6  0.9400000000000001  \\
            1.28e6  0.8800000000000001  \\
            1.29e6  0.8800000000000001  \\
            1.3e6  0.8800000000000001  \\
            1.31e6  0.9199999999999999  \\
            1.32e6  0.8800000000000001  \\
            1.33e6  0.86  \\
            1.34e6  0.86  \\
            1.35e6  0.8800000000000001  \\
            1.36e6  0.86  \\
            1.37e6  0.86  \\
            1.38e6  0.82  \\
            1.39e6  0.8400000000000001  \\
            1.4e6  0.8400000000000001  \\
            1.41e6  0.8800000000000001  \\
            1.42e6  0.8400000000000001  \\
            1.43e6  0.9199999999999999  \\
            1.44e6  0.8800000000000001  \\
            1.45e6  0.86  \\
            1.46e6  0.9199999999999999  \\
            1.47e6  0.86  \\
            1.48e6  0.9  \\
            1.49e6  0.9  \\
            1.5e6  0.8400000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.02)
            (45000,0.06000000000000001)
            (50000,0.02)
            (55000,0.06000000000000001)
            (60000,0.06000000000000001)
            (65000,0.04)
            (70000,0.12)
            (75000,0.02)
            (80000,0.0)
            (85000,0.02)
            (90000,0.06000000000000001)
            (95000,0.06)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.06000000000000001)
            (120000,0.04)
            (125000,0.08)
            (130000,0.04)
            (135000,0.0)
            (140000,0.08)
            (145000,0.04)
            (150000,0.08)
            (155000,0.13999999999999999)
            (160000,0.04)
            (165000,0.12)
            (170000,0.12)
            (175000,0.06000000000000001)
            (180000,0.1)
            (185000,0.15999999999999998)
            (190000,0.1)
            (195000,0.1)
            (200000,0.15999999999999998)
            (205000,0.13999999999999999)
            (210000,0.15999999999999998)
            (215000,0.12)
            (220000,0.26)
            (225000,0.19999999999999998)
            (230000,0.13999999999999999)
            (235000,0.2)
            (240000,0.18)
            (245000,0.2)
            (250000,0.28)
            (255000,0.26)
            (260000,0.18)
            (265000,0.2)
            (270000,0.24)
            (275000,0.1)
            (280000,0.22000000000000003)
            (285000,0.18)
            (290000,0.34)
            (295000,0.27999999999999997)
            (300000,0.3)
            (305000,0.3)
            (310000,0.27999999999999997)
            (315000,0.38)
            (320000,0.4)
            (325000,0.38)
            (330000,0.38)
            (335000,0.44000000000000006)
            (340000,0.5)
            (345000,0.48)
            (350000,0.5)
            (355000,0.6599999999999999)
            (360000,0.48)
            (365000,0.44000000000000006)
            (370000,0.48)
            (375000,0.54)
            (380000,0.6)
            (385000,0.4600000000000001)
            (390000,0.5599999999999999)
            (395000,0.6000000000000001)
            (400000,0.5)
            (405000,0.5199999999999999)
            (410000,0.5)
            (415000,0.6399999999999999)
            (420000,0.4800000000000001)
            (425000,0.64)
            (430000,0.58)
            (435000,0.56)
            (440000,0.74)
            (445000,0.62)
            (450000,0.6)
            (455000,0.6)
            (460000,0.58)
            (465000,0.7)
            (470000,0.72)
            (475000,0.7)
            (480000,0.76)
            (485000,0.72)
            (490000,0.6799999999999999)
            (495000,0.74)
            (500000,0.78)
            (505000,0.78)
            (510000,0.74)
            (515000,0.78)
            (520000,0.78)
            (525000,0.72)
            (530000,0.8)
            (535000,0.82)
            (540000,0.8)
            (545000,0.8)
            (550000,0.8)
            (555000,0.82)
            (560000,0.8)
            (565000,0.8)
            (570000,0.8400000000000001)
            (575000,0.8)
            (580000,0.8)
            (585000,0.8)
            (590000,0.8)
            (595000,0.82)
            (600000,0.8)
            (605000,0.8400000000000001)
            (610000,0.8400000000000001)
            (615000,0.8)
            (620000,0.8)
            (625000,0.82)
            (630000,0.8400000000000001)
            (635000,0.82)
            (640000,0.8400000000000001)
            (645000,0.8400000000000001)
            (650000,0.8400000000000001)
            (655000,0.82)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.82)
            (685000,0.8)
            (690000,0.86)
            (695000,0.8800000000000001)
            (700000,0.86)
            (705000,0.82)
            (710000,0.82)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.82)
            (740000,0.8)
            (745000,0.8)
            (750000,0.82)
            (755000,0.8)
            (760000,0.86)
            (765000,0.8400000000000001)
            (770000,0.8400000000000001)
            (775000,0.8)
            (780000,0.82)
            (785000,0.82)
            (790000,0.86)
            (795000,0.8400000000000001)
            (800000,0.8400000000000001)
            (805000,0.8400000000000001)
            (810000,0.8800000000000001)
            (815000,0.82)
            (820000,0.9199999999999999)
            (825000,0.8400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9199999999999999)
            (840000,0.82)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.9)
            (860000,0.8800000000000001)
            (865000,0.86)
            (870000,0.8800000000000001)
            (875000,0.86)
            (880000,0.8)
            (885000,0.9800000000000001)
            (890000,0.9800000000000001)
            (895000,0.8800000000000001)
            (900000,0.96)
            (905000,0.9800000000000001)
            (910000,0.8800000000000001)
            (915000,0.9400000000000001)
            (920000,0.96)
            (925000,0.96)
            (930000,0.9199999999999999)
            (935000,0.9400000000000001)
            (940000,0.9800000000000001)
            (945000,0.96)
            (950000,0.96)
            (955000,0.9800000000000001)
            (960000,1.0)
            (960000,1.0)
            (955000,0.9352786404500043)
            (950000,0.8705572809000084)
            (945000,0.8705572809000084)
            (940000,0.9352786404500043)
            (935000,0.8058359213500127)
            (930000,0.7411145618000168)
            (925000,0.8705572809000084)
            (920000,0.8705572809000084)
            (915000,0.8058359213500127)
            (910000,0.6116718427000254)
            (905000,0.9352786404500043)
            (900000,0.8705572809000084)
            (895000,0.6116718427000254)
            (890000,0.9352786404500043)
            (885000,0.9352786404500043)
            (880000,0.3527864045000421)
            (875000,0.5469504831500294)
            (870000,0.6116718427000254)
            (865000,0.5469504831500294)
            (860000,0.6116718427000254)
            (855000,0.6763932022500211)
            (850000,0.7411145618000168)
            (845000,0.7411145618000168)
            (840000,0.4175077640500378)
            (835000,0.7411145618000168)
            (830000,0.6116718427000254)
            (825000,0.48222912360003367)
            (820000,0.7411145618000168)
            (815000,0.4175077640500378)
            (810000,0.6116718427000254)
            (805000,0.48222912360003367)
            (800000,0.48222912360003367)
            (795000,0.48222912360003367)
            (790000,0.5469504831500294)
            (785000,0.4175077640500378)
            (780000,0.4175077640500378)
            (775000,0.3527864045000421)
            (770000,0.48222912360003367)
            (765000,0.48222912360003367)
            (760000,0.5469504831500294)
            (755000,0.3527864045000421)
            (750000,0.4175077640500378)
            (745000,0.3527864045000421)
            (740000,0.3527864045000421)
            (735000,0.4175077640500378)
            (730000,0.3527864045000421)
            (725000,0.3527864045000421)
            (720000,0.3527864045000421)
            (715000,0.3527864045000421)
            (710000,0.4175077640500378)
            (705000,0.4175077640500378)
            (700000,0.5469504831500294)
            (695000,0.6116718427000254)
            (690000,0.5469504831500294)
            (685000,0.3527864045000421)
            (680000,0.4175077640500378)
            (675000,0.3527864045000421)
            (670000,0.3527864045000421)
            (665000,0.3527864045000421)
            (660000,0.3527864045000421)
            (655000,0.4175077640500378)
            (650000,0.48222912360003367)
            (645000,0.48222912360003367)
            (640000,0.48222912360003367)
            (635000,0.4175077640500378)
            (630000,0.48222912360003367)
            (625000,0.4175077640500378)
            (620000,0.3527864045000421)
            (615000,0.3527864045000421)
            (610000,0.48222912360003367)
            (605000,0.48222912360003367)
            (600000,0.3527864045000421)
            (595000,0.4175077640500378)
            (590000,0.3527864045000421)
            (585000,0.3527864045000421)
            (580000,0.3527864045000421)
            (575000,0.3527864045000421)
            (570000,0.48222912360003367)
            (565000,0.3527864045000421)
            (560000,0.3527864045000421)
            (555000,0.4175077640500378)
            (550000,0.3527864045000421)
            (545000,0.3527864045000421)
            (540000,0.3527864045000421)
            (535000,0.4175077640500378)
            (530000,0.3527864045000421)
            (525000,0.28182195399586707)
            (520000,0.3901282262076414)
            (515000,0.3901282262076414)
            (510000,0.34250786171296416)
            (505000,0.3901282262076414)
            (500000,0.3901282262076414)
            (495000,0.306410332226424)
            (490000,0.21956542267114637)
            (485000,0.28182195399586707)
            (480000,0.326410332226424)
            (475000,0.28768943743823394)
            (470000,0.34986488953356504)
            (465000,0.28768943743823394)
            (460000,0.14182195399586706)
            (455000,0.130958424017657)
            (450000,0.17573593128807147)
            (445000,0.211343665165949)
            (440000,0.3180995378054203)
            (435000,0.10392982996034483)
            (430000,0.14182195399586706)
            (425000,0.2240673131382916)
            (420000,0.03615317957655717)
            (415000,0.21221500727585113)
            (410000,0.11921134470680461)
            (405000,0.1365942097463836)
            (400000,0.11921134470680456)
            (395000,0.22583426132260592)
            (390000,0.14406731313829152)
            (385000,0.08184659197621935)
            (380000,0.23257653858252325)
            (375000,0.1425078617129642)
            (370000,0.1453359893863697)
            (365000,0.07530834942379067)
            (360000,0.11668195750830096)
            (355000,0.29530834942379053)
            (350000,0.11921134470680456)
            (345000,0.05928632064074735)
            (340000,0.13944487245360104)
            (335000,0.055292318766573145)
            (330000,-0.016232255123178996)
            (325000,0.009864889533565069)
            (320000,0.053589838486224506)
            (315000,0.1025112614897678)
            (310000,0.011671842700025192)
            (305000,0.1129171306613029)
            (300000,-0.024037034920392997)
            (295000,-0.07637059362410925)
            (290000,0.04335206051617352)
            (285000,-0.06899799195977463)
            (280000,-0.11466401061363024)
            (275000,-0.07320508075688775)
            (270000,-0.08093613071762429)
            (265000,-0.13911649915626345)
            (260000,-0.05874672772626641)
            (255000,-0.010185121722125878)
            (250000,0.031002008040225404)
            (245000,0.012917130661302928)
            (240000,-0.024939015319191987)
            (235000,0.04188611699158104)
            (230000,0.025982457490086194)
            (225000,-2.7755575615628914e-17)
            (220000,0.0783409787541505)
            (215000,-0.04431676725154984)
            (210000,-0.09099800796022267)
            (205000,0.025982457490086194)
            (200000,-0.04736441353327722)
            (195000,-0.041421356237309526)
            (190000,-0.12360679774997901)
            (185000,-0.14495901363953817)
            (180000,-0.022474487139158894)
            (175000,-0.02944271909999159)
            (170000,-0.096794833886788)
            (165000,0.010455488498966783)
            (160000,-0.04944271909999159)
            (155000,-0.12076809620810594)
            (150000,-0.09888543819998317)
            (145000,-0.04944271909999159)
            (140000,-0.05038404810405296)
            (135000,0.0)
            (130000,-0.014772255750516612)
            (125000,-0.05038404810405296)
            (120000,-0.04944271909999159)
            (115000,-0.02944271909999159)
            (110000,-0.04944271909999159)
            (105000,-0.04944271909999159)
            (100000,-0.024721359549995794)
            (95000,-0.07416407864998739)
            (90000,0.005227744249483399)
            (85000,-0.024721359549995794)
            (80000,0.0)
            (75000,-0.024721359549995794)
            (70000,-0.044316767251549816)
            (65000,-0.04944271909999159)
            (60000,0.005227744249483399)
            (55000,-0.02944271909999159)
            (50000,-0.024721359549995794)
            (45000,0.005227744249483399)
            (40000,-0.024721359549995794)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.02)
            (45000,0.06000000000000001)
            (50000,0.02)
            (55000,0.06000000000000001)
            (60000,0.06000000000000001)
            (65000,0.04)
            (70000,0.12)
            (75000,0.02)
            (80000,0.0)
            (85000,0.02)
            (90000,0.06000000000000001)
            (95000,0.06)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.06000000000000001)
            (120000,0.04)
            (125000,0.08)
            (130000,0.04)
            (135000,0.0)
            (140000,0.08)
            (145000,0.04)
            (150000,0.08)
            (155000,0.13999999999999999)
            (160000,0.04)
            (165000,0.12)
            (170000,0.12)
            (175000,0.06000000000000001)
            (180000,0.1)
            (185000,0.15999999999999998)
            (190000,0.1)
            (195000,0.1)
            (200000,0.15999999999999998)
            (205000,0.13999999999999999)
            (210000,0.15999999999999998)
            (215000,0.12)
            (220000,0.26)
            (225000,0.19999999999999998)
            (230000,0.13999999999999999)
            (235000,0.2)
            (240000,0.18)
            (245000,0.2)
            (250000,0.28)
            (255000,0.26)
            (260000,0.18)
            (265000,0.2)
            (270000,0.24)
            (275000,0.1)
            (280000,0.22000000000000003)
            (285000,0.18)
            (290000,0.34)
            (295000,0.27999999999999997)
            (300000,0.3)
            (305000,0.3)
            (310000,0.27999999999999997)
            (315000,0.38)
            (320000,0.4)
            (325000,0.38)
            (330000,0.38)
            (335000,0.44000000000000006)
            (340000,0.5)
            (345000,0.48)
            (350000,0.5)
            (355000,0.6599999999999999)
            (360000,0.48)
            (365000,0.44000000000000006)
            (370000,0.48)
            (375000,0.54)
            (380000,0.6)
            (385000,0.4600000000000001)
            (390000,0.5599999999999999)
            (395000,0.6000000000000001)
            (400000,0.5)
            (405000,0.5199999999999999)
            (410000,0.5)
            (415000,0.6399999999999999)
            (420000,0.4800000000000001)
            (425000,0.64)
            (430000,0.58)
            (435000,0.56)
            (440000,0.74)
            (445000,0.62)
            (450000,0.6)
            (455000,0.6)
            (460000,0.58)
            (465000,0.7)
            (470000,0.72)
            (475000,0.7)
            (480000,0.76)
            (485000,0.72)
            (490000,0.6799999999999999)
            (495000,0.74)
            (500000,0.78)
            (505000,0.78)
            (510000,0.74)
            (515000,0.78)
            (520000,0.78)
            (525000,0.72)
            (530000,0.8)
            (535000,0.82)
            (540000,0.8)
            (545000,0.8)
            (550000,0.8)
            (555000,0.82)
            (560000,0.8)
            (565000,0.8)
            (570000,0.8400000000000001)
            (575000,0.8)
            (580000,0.8)
            (585000,0.8)
            (590000,0.8)
            (595000,0.82)
            (600000,0.8)
            (605000,0.8400000000000001)
            (610000,0.8400000000000001)
            (615000,0.8)
            (620000,0.8)
            (625000,0.82)
            (630000,0.8400000000000001)
            (635000,0.82)
            (640000,0.8400000000000001)
            (645000,0.8400000000000001)
            (650000,0.8400000000000001)
            (655000,0.82)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.82)
            (685000,0.8)
            (690000,0.86)
            (695000,0.8800000000000001)
            (700000,0.86)
            (705000,0.82)
            (710000,0.82)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.82)
            (740000,0.8)
            (745000,0.8)
            (750000,0.82)
            (755000,0.8)
            (760000,0.86)
            (765000,0.8400000000000001)
            (770000,0.8400000000000001)
            (775000,0.8)
            (780000,0.82)
            (785000,0.82)
            (790000,0.86)
            (795000,0.8400000000000001)
            (800000,0.8400000000000001)
            (805000,0.8400000000000001)
            (810000,0.8800000000000001)
            (815000,0.82)
            (820000,0.9199999999999999)
            (825000,0.8400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9199999999999999)
            (840000,0.82)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.9)
            (860000,0.8800000000000001)
            (865000,0.86)
            (870000,0.8800000000000001)
            (875000,0.86)
            (880000,0.8)
            (885000,0.9800000000000001)
            (890000,0.9800000000000001)
            (895000,0.8800000000000001)
            (900000,0.96)
            (905000,0.9800000000000001)
            (910000,0.8800000000000001)
            (915000,0.9400000000000001)
            (920000,0.96)
            (925000,0.96)
            (930000,0.9199999999999999)
            (935000,0.9400000000000001)
            (940000,0.9800000000000001)
            (945000,0.96)
            (950000,0.96)
            (955000,0.9800000000000001)
            (960000,1.0)
            (960000,1.0)
            (955000,1.024721359549996)
            (950000,1.0494427190999915)
            (945000,1.0494427190999915)
            (940000,1.024721359549996)
            (935000,1.0741640786499875)
            (930000,1.098885438199983)
            (925000,1.0494427190999915)
            (920000,1.0494427190999915)
            (915000,1.0741640786499875)
            (910000,1.1483281572999748)
            (905000,1.024721359549996)
            (900000,1.0494427190999915)
            (895000,1.1483281572999748)
            (890000,1.024721359549996)
            (885000,1.024721359549996)
            (880000,1.247213595499958)
            (875000,1.1730495168499706)
            (870000,1.1483281572999748)
            (865000,1.1730495168499706)
            (860000,1.1483281572999748)
            (855000,1.123606797749979)
            (850000,1.098885438199983)
            (845000,1.098885438199983)
            (840000,1.2224922359499621)
            (835000,1.098885438199983)
            (830000,1.1483281572999748)
            (825000,1.1977708763999666)
            (820000,1.098885438199983)
            (815000,1.2224922359499621)
            (810000,1.1483281572999748)
            (805000,1.1977708763999666)
            (800000,1.1977708763999666)
            (795000,1.1977708763999666)
            (790000,1.1730495168499706)
            (785000,1.2224922359499621)
            (780000,1.2224922359499621)
            (775000,1.247213595499958)
            (770000,1.1977708763999666)
            (765000,1.1977708763999666)
            (760000,1.1730495168499706)
            (755000,1.247213595499958)
            (750000,1.2224922359499621)
            (745000,1.247213595499958)
            (740000,1.247213595499958)
            (735000,1.2224922359499621)
            (730000,1.247213595499958)
            (725000,1.247213595499958)
            (720000,1.247213595499958)
            (715000,1.247213595499958)
            (710000,1.2224922359499621)
            (705000,1.2224922359499621)
            (700000,1.1730495168499706)
            (695000,1.1483281572999748)
            (690000,1.1730495168499706)
            (685000,1.247213595499958)
            (680000,1.2224922359499621)
            (675000,1.247213595499958)
            (670000,1.247213595499958)
            (665000,1.247213595499958)
            (660000,1.247213595499958)
            (655000,1.2224922359499621)
            (650000,1.1977708763999666)
            (645000,1.1977708763999666)
            (640000,1.1977708763999666)
            (635000,1.2224922359499621)
            (630000,1.1977708763999666)
            (625000,1.2224922359499621)
            (620000,1.247213595499958)
            (615000,1.247213595499958)
            (610000,1.1977708763999666)
            (605000,1.1977708763999666)
            (600000,1.247213595499958)
            (595000,1.2224922359499621)
            (590000,1.247213595499958)
            (585000,1.247213595499958)
            (580000,1.247213595499958)
            (575000,1.247213595499958)
            (570000,1.1977708763999666)
            (565000,1.247213595499958)
            (560000,1.247213595499958)
            (555000,1.2224922359499621)
            (550000,1.247213595499958)
            (545000,1.247213595499958)
            (540000,1.247213595499958)
            (535000,1.2224922359499621)
            (530000,1.247213595499958)
            (525000,1.1581780460041329)
            (520000,1.1698717737923587)
            (515000,1.1698717737923587)
            (510000,1.1374921382870358)
            (505000,1.1698717737923587)
            (500000,1.1698717737923587)
            (495000,1.173589667773576)
            (490000,1.1404345773288536)
            (485000,1.1581780460041329)
            (480000,1.193589667773576)
            (475000,1.112310562561766)
            (470000,1.090135110466435)
            (465000,1.112310562561766)
            (460000,1.0181780460041328)
            (455000,1.069041575982343)
            (450000,1.0242640687119284)
            (445000,1.028656334834051)
            (440000,1.1619004621945797)
            (435000,1.0160701700396553)
            (430000,1.0181780460041328)
            (425000,1.0559326868617085)
            (420000,0.923846820423443)
            (415000,1.0677849927241487)
            (410000,0.8807886552931954)
            (405000,0.9034057902536162)
            (400000,0.8807886552931954)
            (395000,0.9741657386773943)
            (390000,0.9759326868617084)
            (385000,0.8381534080237808)
            (380000,0.9674234614174767)
            (375000,0.9374921382870358)
            (370000,0.8146640106136303)
            (365000,0.8046916505762094)
            (360000,0.8433180424916991)
            (355000,1.0246916505762094)
            (350000,0.8807886552931954)
            (345000,0.9007136793592526)
            (340000,0.860555127546399)
            (335000,0.824707681233427)
            (330000,0.7762322551231791)
            (325000,0.7501351104664349)
            (320000,0.7464101615137755)
            (315000,0.6574887385102322)
            (310000,0.5483281572999747)
            (305000,0.48708286933869704)
            (300000,0.624037034920393)
            (295000,0.6363705936241092)
            (290000,0.6366479394838265)
            (285000,0.4289979919597746)
            (280000,0.5546640106136302)
            (275000,0.27320508075688776)
            (270000,0.5609361307176243)
            (265000,0.5391164991562635)
            (260000,0.4187467277262664)
            (255000,0.5301851217221258)
            (250000,0.5289979919597747)
            (245000,0.38708286933869707)
            (240000,0.38493901531919195)
            (235000,0.35811388300841895)
            (230000,0.25401754250991376)
            (225000,0.4)
            (220000,0.44165902124584955)
            (215000,0.28431676725154986)
            (210000,0.4109980079602226)
            (205000,0.25401754250991376)
            (200000,0.3673644135332772)
            (195000,0.24142135623730954)
            (190000,0.323606797749979)
            (185000,0.4649590136395381)
            (180000,0.2224744871391589)
            (175000,0.14944271909999163)
            (170000,0.336794833886788)
            (165000,0.22954451150103322)
            (160000,0.12944271909999158)
            (155000,0.40076809620810594)
            (150000,0.25888543819998316)
            (145000,0.12944271909999158)
            (140000,0.21038404810405298)
            (135000,0.0)
            (130000,0.09477225575051662)
            (125000,0.21038404810405298)
            (120000,0.12944271909999158)
            (115000,0.14944271909999163)
            (110000,0.12944271909999158)
            (105000,0.12944271909999158)
            (100000,0.06472135954999579)
            (95000,0.1941640786499874)
            (90000,0.11477225575051662)
            (85000,0.06472135954999579)
            (80000,0.0)
            (75000,0.06472135954999579)
            (70000,0.2843167672515498)
            (65000,0.12944271909999158)
            (60000,0.11477225575051662)
            (55000,0.14944271909999163)
            (50000,0.06472135954999579)
            (45000,0.11477225575051662)
            (40000,0.06472135954999579)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={9d261325-86a5-46e5-b043-04e2873dac97}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.02  \\
            45000.0  0.06000000000000001  \\
            50000.0  0.02  \\
            55000.0  0.06000000000000001  \\
            60000.0  0.06000000000000001  \\
            65000.0  0.04  \\
            70000.0  0.12  \\
            75000.0  0.02  \\
            80000.0  0.0  \\
            85000.0  0.02  \\
            90000.0  0.06000000000000001  \\
            95000.0  0.06  \\
            100000.0  0.02  \\
            105000.0  0.04  \\
            110000.0  0.04  \\
            115000.0  0.06000000000000001  \\
            120000.0  0.04  \\
            125000.0  0.08  \\
            130000.0  0.04  \\
            135000.0  0.0  \\
            140000.0  0.08  \\
            145000.0  0.04  \\
            150000.0  0.08  \\
            155000.0  0.13999999999999999  \\
            160000.0  0.04  \\
            165000.0  0.12  \\
            170000.0  0.12  \\
            175000.0  0.06000000000000001  \\
            180000.0  0.1  \\
            185000.0  0.15999999999999998  \\
            190000.0  0.1  \\
            195000.0  0.1  \\
            200000.0  0.15999999999999998  \\
            205000.0  0.13999999999999999  \\
            210000.0  0.15999999999999998  \\
            215000.0  0.12  \\
            220000.0  0.26  \\
            225000.0  0.19999999999999998  \\
            230000.0  0.13999999999999999  \\
            235000.0  0.2  \\
            240000.0  0.18  \\
            245000.0  0.2  \\
            250000.0  0.28  \\
            255000.0  0.26  \\
            260000.0  0.18  \\
            265000.0  0.2  \\
            270000.0  0.24  \\
            275000.0  0.1  \\
            280000.0  0.22000000000000003  \\
            285000.0  0.18  \\
            290000.0  0.34  \\
            295000.0  0.27999999999999997  \\
            300000.0  0.3  \\
            305000.0  0.3  \\
            310000.0  0.27999999999999997  \\
            315000.0  0.38  \\
            320000.0  0.4  \\
            325000.0  0.38  \\
            330000.0  0.38  \\
            335000.0  0.44000000000000006  \\
            340000.0  0.5  \\
            345000.0  0.48  \\
            350000.0  0.5  \\
            355000.0  0.6599999999999999  \\
            360000.0  0.48  \\
            365000.0  0.44000000000000006  \\
            370000.0  0.48  \\
            375000.0  0.54  \\
            380000.0  0.6  \\
            385000.0  0.4600000000000001  \\
            390000.0  0.5599999999999999  \\
            395000.0  0.6000000000000001  \\
            400000.0  0.5  \\
            405000.0  0.5199999999999999  \\
            410000.0  0.5  \\
            415000.0  0.6399999999999999  \\
            420000.0  0.4800000000000001  \\
            425000.0  0.64  \\
            430000.0  0.58  \\
            435000.0  0.56  \\
            440000.0  0.74  \\
            445000.0  0.62  \\
            450000.0  0.6  \\
            455000.0  0.6  \\
            460000.0  0.58  \\
            465000.0  0.7  \\
            470000.0  0.72  \\
            475000.0  0.7  \\
            480000.0  0.76  \\
            485000.0  0.72  \\
            490000.0  0.6799999999999999  \\
            495000.0  0.74  \\
            500000.0  0.78  \\
            505000.0  0.78  \\
            510000.0  0.74  \\
            515000.0  0.78  \\
            520000.0  0.78  \\
            525000.0  0.72  \\
            530000.0  0.8  \\
            535000.0  0.82  \\
            540000.0  0.8  \\
            545000.0  0.8  \\
            550000.0  0.8  \\
            555000.0  0.82  \\
            560000.0  0.8  \\
            565000.0  0.8  \\
            570000.0  0.8400000000000001  \\
            575000.0  0.8  \\
            580000.0  0.8  \\
            585000.0  0.8  \\
            590000.0  0.8  \\
            595000.0  0.82  \\
            600000.0  0.8  \\
            605000.0  0.8400000000000001  \\
            610000.0  0.8400000000000001  \\
            615000.0  0.8  \\
            620000.0  0.8  \\
            625000.0  0.82  \\
            630000.0  0.8400000000000001  \\
            635000.0  0.82  \\
            640000.0  0.8400000000000001  \\
            645000.0  0.8400000000000001  \\
            650000.0  0.8400000000000001  \\
            655000.0  0.82  \\
            660000.0  0.8  \\
            665000.0  0.8  \\
            670000.0  0.8  \\
            675000.0  0.8  \\
            680000.0  0.82  \\
            685000.0  0.8  \\
            690000.0  0.86  \\
            695000.0  0.8800000000000001  \\
            700000.0  0.86  \\
            705000.0  0.82  \\
            710000.0  0.82  \\
            715000.0  0.8  \\
            720000.0  0.8  \\
            725000.0  0.8  \\
            730000.0  0.8  \\
            735000.0  0.82  \\
            740000.0  0.8  \\
            745000.0  0.8  \\
            750000.0  0.82  \\
            755000.0  0.8  \\
            760000.0  0.86  \\
            765000.0  0.8400000000000001  \\
            770000.0  0.8400000000000001  \\
            775000.0  0.8  \\
            780000.0  0.82  \\
            785000.0  0.82  \\
            790000.0  0.86  \\
            795000.0  0.8400000000000001  \\
            800000.0  0.8400000000000001  \\
            805000.0  0.8400000000000001  \\
            810000.0  0.8800000000000001  \\
            815000.0  0.82  \\
            820000.0  0.9199999999999999  \\
            825000.0  0.8400000000000001  \\
            830000.0  0.8800000000000001  \\
            835000.0  0.9199999999999999  \\
            840000.0  0.82  \\
            845000.0  0.9199999999999999  \\
            850000.0  0.9199999999999999  \\
            855000.0  0.9  \\
            860000.0  0.8800000000000001  \\
            865000.0  0.86  \\
            870000.0  0.8800000000000001  \\
            875000.0  0.86  \\
            880000.0  0.8  \\
            885000.0  0.9800000000000001  \\
            890000.0  0.9800000000000001  \\
            895000.0  0.8800000000000001  \\
            900000.0  0.96  \\
            905000.0  0.9800000000000001  \\
            910000.0  0.8800000000000001  \\
            915000.0  0.9400000000000001  \\
            920000.0  0.96  \\
            925000.0  0.96  \\
            930000.0  0.9199999999999999  \\
            935000.0  0.9400000000000001  \\
            940000.0  0.9800000000000001  \\
            945000.0  0.96  \\
            950000.0  0.96  \\
            955000.0  0.9800000000000001  \\
            960000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.02)
            (25000,0.0)
            (30000,0.04)
            (35000,0.0)
            (40000,0.04)
            (45000,0.02)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.0)
            (70000,0.02)
            (75000,0.02)
            (80000,0.06)
            (85000,0.02)
            (90000,0.02)
            (95000,0.02)
            (100000,0.04)
            (105000,0.04)
            (110000,0.04)
            (115000,0.02)
            (120000,0.04)
            (125000,0.08)
            (130000,0.0)
            (135000,0.02)
            (140000,0.02)
            (145000,0.0)
            (150000,0.13999999999999999)
            (155000,0.1)
            (160000,0.02)
            (165000,0.0)
            (170000,0.04)
            (175000,0.08)
            (180000,0.0)
            (185000,0.02)
            (190000,0.08)
            (195000,0.1)
            (200000,0.04)
            (205000,0.12)
            (210000,0.1)
            (215000,0.06)
            (220000,0.08)
            (225000,0.13999999999999999)
            (230000,0.12)
            (235000,0.04)
            (240000,0.04)
            (245000,0.15999999999999998)
            (250000,0.24000000000000005)
            (255000,0.15999999999999998)
            (260000,0.13999999999999999)
            (265000,0.24)
            (270000,0.18)
            (275000,0.18)
            (280000,0.13999999999999999)
            (285000,0.18)
            (290000,0.18)
            (295000,0.22000000000000003)
            (300000,0.13999999999999999)
            (305000,0.26)
            (310000,0.28)
            (315000,0.27999999999999997)
            (320000,0.22000000000000003)
            (325000,0.38)
            (330000,0.26)
            (335000,0.30000000000000004)
            (340000,0.38)
            (345000,0.26)
            (350000,0.28)
            (355000,0.25999999999999995)
            (360000,0.36)
            (365000,0.28)
            (370000,0.2)
            (375000,0.26)
            (380000,0.28)
            (385000,0.34)
            (390000,0.4600000000000001)
            (395000,0.54)
            (400000,0.48)
            (405000,0.48)
            (410000,0.52)
            (415000,0.5)
            (420000,0.4600000000000001)
            (425000,0.56)
            (430000,0.54)
            (435000,0.45999999999999996)
            (440000,0.6)
            (445000,0.6)
            (450000,0.62)
            (455000,0.62)
            (460000,0.54)
            (465000,0.5599999999999999)
            (470000,0.52)
            (475000,0.5399999999999999)
            (480000,0.5)
            (485000,0.5)
            (490000,0.52)
            (495000,0.5199999999999999)
            (500000,0.5599999999999999)
            (505000,0.54)
            (510000,0.4600000000000001)
            (515000,0.5599999999999999)
            (520000,0.5)
            (525000,0.48)
            (530000,0.52)
            (535000,0.5)
            (540000,0.54)
            (545000,0.4)
            (550000,0.48)
            (555000,0.5)
            (560000,0.58)
            (565000,0.5599999999999999)
            (570000,0.5800000000000001)
            (575000,0.5599999999999999)
            (580000,0.5399999999999999)
            (585000,0.58)
            (590000,0.5599999999999999)
            (595000,0.62)
            (600000,0.4600000000000001)
            (605000,0.5599999999999999)
            (610000,0.5399999999999999)
            (615000,0.5)
            (620000,0.56)
            (625000,0.5599999999999999)
            (630000,0.66)
            (635000,0.6199999999999999)
            (640000,0.72)
            (645000,0.7)
            (650000,0.74)
            (655000,0.7)
            (660000,0.72)
            (665000,0.72)
            (670000,0.7)
            (675000,0.6799999999999999)
            (680000,0.72)
            (685000,0.72)
            (690000,0.72)
            (695000,0.72)
            (700000,0.7)
            (705000,0.6799999999999999)
            (710000,0.64)
            (715000,0.72)
            (720000,0.72)
            (725000,0.76)
            (730000,0.76)
            (735000,0.76)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.82)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.82)
            (800000,0.8)
            (805000,0.82)
            (810000,0.82)
            (815000,0.8)
            (820000,0.82)
            (825000,0.8)
            (830000,0.8)
            (835000,0.8)
            (840000,0.86)
            (845000,0.8)
            (850000,0.8)
            (855000,0.82)
            (860000,0.82)
            (865000,0.8)
            (870000,0.82)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.8)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.8)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.82)
            (1105000,0.8)
            (1110000,0.82)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.86)
            (1130000,0.82)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.8)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.82)
            (1235000,0.82)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.82)
            (1255000,0.82)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8400000000000001)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.82)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.82)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.82)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.82)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.82)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.82)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8800000000000001)
            (1460000,0.8400000000000001)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.82)
            (1480000,0.8)
            (1485000,0.8400000000000001)
            (1490000,0.8)
            (1495000,0.8400000000000001)
            (1500000,0.82)
            (1500000,0.4175077640500378)
            (1495000,0.48222912360003367)
            (1490000,0.3527864045000421)
            (1485000,0.48222912360003367)
            (1480000,0.3527864045000421)
            (1475000,0.4175077640500378)
            (1470000,0.3527864045000421)
            (1465000,0.3527864045000421)
            (1460000,0.48222912360003367)
            (1455000,0.6116718427000254)
            (1450000,0.3527864045000421)
            (1445000,0.3527864045000421)
            (1440000,0.4175077640500378)
            (1435000,0.3527864045000421)
            (1430000,0.3527864045000421)
            (1425000,0.3527864045000421)
            (1420000,0.4175077640500378)
            (1415000,0.3527864045000421)
            (1410000,0.3527864045000421)
            (1405000,0.3527864045000421)
            (1400000,0.4175077640500378)
            (1395000,0.4175077640500378)
            (1390000,0.3527864045000421)
            (1385000,0.4175077640500378)
            (1380000,0.3527864045000421)
            (1375000,0.3527864045000421)
            (1370000,0.3527864045000421)
            (1365000,0.3527864045000421)
            (1360000,0.4175077640500378)
            (1355000,0.3527864045000421)
            (1350000,0.3527864045000421)
            (1345000,0.3527864045000421)
            (1340000,0.4175077640500378)
            (1335000,0.3527864045000421)
            (1330000,0.3527864045000421)
            (1325000,0.48222912360003367)
            (1320000,0.3527864045000421)
            (1315000,0.3527864045000421)
            (1310000,0.3527864045000421)
            (1305000,0.3527864045000421)
            (1300000,0.3527864045000421)
            (1295000,0.3527864045000421)
            (1290000,0.3527864045000421)
            (1285000,0.3527864045000421)
            (1280000,0.3527864045000421)
            (1275000,0.3527864045000421)
            (1270000,0.3527864045000421)
            (1265000,0.3527864045000421)
            (1260000,0.3527864045000421)
            (1255000,0.4175077640500378)
            (1250000,0.4175077640500378)
            (1245000,0.3527864045000421)
            (1240000,0.3527864045000421)
            (1235000,0.4175077640500378)
            (1230000,0.4175077640500378)
            (1225000,0.3527864045000421)
            (1220000,0.3527864045000421)
            (1215000,0.3527864045000421)
            (1210000,0.3527864045000421)
            (1205000,0.3527864045000421)
            (1200000,0.3527864045000421)
            (1195000,0.3527864045000421)
            (1190000,0.3527864045000421)
            (1185000,0.3527864045000421)
            (1180000,0.3527864045000421)
            (1175000,0.3527864045000421)
            (1170000,0.3527864045000421)
            (1165000,0.3527864045000421)
            (1160000,0.3527864045000421)
            (1155000,0.3527864045000421)
            (1150000,0.3527864045000421)
            (1145000,0.3527864045000421)
            (1140000,0.3527864045000421)
            (1135000,0.3527864045000421)
            (1130000,0.4175077640500378)
            (1125000,0.5469504831500294)
            (1120000,0.3527864045000421)
            (1115000,0.3527864045000421)
            (1110000,0.4175077640500378)
            (1105000,0.3527864045000421)
            (1100000,0.4175077640500378)
            (1095000,0.3527864045000421)
            (1090000,0.3527864045000421)
            (1085000,0.3527864045000421)
            (1080000,0.3527864045000421)
            (1075000,0.3527864045000421)
            (1070000,0.3527864045000421)
            (1065000,0.3527864045000421)
            (1060000,0.3527864045000421)
            (1055000,0.3527864045000421)
            (1050000,0.3527864045000421)
            (1045000,0.3527864045000421)
            (1040000,0.3527864045000421)
            (1035000,0.3527864045000421)
            (1030000,0.3527864045000421)
            (1025000,0.3527864045000421)
            (1020000,0.3527864045000421)
            (1015000,0.3527864045000421)
            (1010000,0.3527864045000421)
            (1005000,0.3527864045000421)
            (1000000,0.3527864045000421)
            (995000,0.3527864045000421)
            (990000,0.3527864045000421)
            (985000,0.3527864045000421)
            (980000,0.3527864045000421)
            (975000,0.3527864045000421)
            (970000,0.3527864045000421)
            (965000,0.3527864045000421)
            (960000,0.3527864045000421)
            (955000,0.3527864045000421)
            (950000,0.3527864045000421)
            (945000,0.3527864045000421)
            (940000,0.3527864045000421)
            (935000,0.3527864045000421)
            (930000,0.3527864045000421)
            (925000,0.3527864045000421)
            (920000,0.3527864045000421)
            (915000,0.3527864045000421)
            (910000,0.3527864045000421)
            (905000,0.3527864045000421)
            (900000,0.3527864045000421)
            (895000,0.3527864045000421)
            (890000,0.3527864045000421)
            (885000,0.3527864045000421)
            (880000,0.3527864045000421)
            (875000,0.3527864045000421)
            (870000,0.4175077640500378)
            (865000,0.3527864045000421)
            (860000,0.4175077640500378)
            (855000,0.4175077640500378)
            (850000,0.3527864045000421)
            (845000,0.3527864045000421)
            (840000,0.5469504831500294)
            (835000,0.3527864045000421)
            (830000,0.3527864045000421)
            (825000,0.3527864045000421)
            (820000,0.4175077640500378)
            (815000,0.3527864045000421)
            (810000,0.4175077640500378)
            (805000,0.4175077640500378)
            (800000,0.3527864045000421)
            (795000,0.4175077640500378)
            (790000,0.3527864045000421)
            (785000,0.3527864045000421)
            (780000,0.3527864045000421)
            (775000,0.3527864045000421)
            (770000,0.3527864045000421)
            (765000,0.4175077640500378)
            (760000,0.3527864045000421)
            (755000,0.3527864045000421)
            (750000,0.3527864045000421)
            (745000,0.3527864045000421)
            (740000,0.3527864045000421)
            (735000,0.326410332226424)
            (730000,0.326410332226424)
            (725000,0.326410332226424)
            (720000,0.28182195399586707)
            (715000,0.28182195399586707)
            (710000,0.14704969824535052)
            (705000,0.21956542267114637)
            (700000,0.27573593128807145)
            (695000,0.28182195399586707)
            (690000,0.28182195399586707)
            (685000,0.28182195399586707)
            (680000,0.31134366516594897)
            (675000,0.21956542267114637)
            (670000,0.25278640450004203)
            (665000,0.28182195399586707)
            (660000,0.28182195399586707)
            (655000,0.25278640450004203)
            (650000,0.306410332226424)
            (645000,0.25278640450004203)
            (640000,0.28182195399586707)
            (635000,0.19338541984596908)
            (630000,0.25012196936161607)
            (625000,0.12641033222642395)
            (620000,0.07729926455411323)
            (615000,0.030958424017657027)
            (610000,0.09502809077426011)
            (605000,0.14406731313829152)
            (600000,-0.037995983919549225)
            (595000,0.20527117293344554)
            (590000,0.12068234727022403)
            (585000,0.17134366516594896)
            (580000,0.09502809077426011)
            (575000,0.12068234727022403)
            (570000,0.15338541984596926)
            (565000,0.12641033222642395)
            (560000,0.15338541984596915)
            (555000,0.030958424017657027)
            (550000,-0.006826457785523432)
            (545000,-0.14772255750516616)
            (540000,0.08944478695724761)
            (535000,0.020416847668728033)
            (530000,0.059565422671146506)
            (525000,-0.006826457785523432)
            (520000,0.0)
            (515000,0.12068234727022403)
            (510000,-0.037995983919549225)
            (505000,0.08944478695724761)
            (500000,0.12641033222642395)
            (495000,0.06502747335690684)
            (490000,0.04355483001713617)
            (485000,0.020416847668728033)
            (480000,0.030958424017657027)
            (475000,0.09502809077426011)
            (470000,0.059565422671146506)
            (465000,0.12068234727022403)
            (460000,0.08392982996034487)
            (455000,0.1383362168483082)
            (450000,0.1435548300171362)
            (445000,0.17573593128807147)
            (440000,0.15841195668360764)
            (435000,-0.047937003968011815)
            (430000,0.08392982996034487)
            (425000,0.07729926455411323)
            (420000,-0.037995983919549225)
            (415000,0.030958424017657027)
            (410000,0.05956542267114645)
            (405000,-0.006826457785523432)
            (400000,-0.006826457785523432)
            (395000,0.06250654454746718)
            (390000,-0.037995983919549225)
            (385000,-0.10497190922573973)
            (380000,-0.083318042491699)
            (375000,-0.06863353450309967)
            (370000,0.0)
            (365000,-0.03144823004794872)
            (360000,0.0022291236000336334)
            (355000,-0.0007680962081060283)
            (350000,0.02115641788910433)
            (345000,-0.010185121722125878)
            (340000,0.023629406375890782)
            (335000,-0.06742346141747668)
            (330000,-0.06093613071762427)
            (325000,0.09364357873447293)
            (320000,-0.02899799195977462)
            (315000,0.021156417889104273)
            (310000,0.10111456180001685)
            (305000,0.09266799469318487)
            (300000,-0.02733200530681512)
            (295000,0.0032051661132120324)
            (290000,-0.02493901531919196)
            (285000,0.0011145618000168167)
            (280000,-0.02733200530681512)
            (275000,0.03167603025808674)
            (270000,-0.036794833886788)
            (265000,0.009782711335573235)
            (260000,-0.12076809620810594)
            (255000,-0.14495901363953817)
            (250000,-0.048097205817758615)
            (245000,-0.09099800796022267)
            (240000,-0.014772255750516612)
            (235000,-0.04944271909999159)
            (230000,-0.04431676725154984)
            (225000,0.005835921350012596)
            (220000,-0.0036660026534075657)
            (215000,-0.07416407864998739)
            (210000,-0.07320508075688775)
            (205000,-0.044316767251549816)
            (200000,-0.014772255750516619)
            (195000,0.0)
            (190000,-0.0036660026534075657)
            (185000,-0.024721359549995794)
            (180000,0.0)
            (175000,-0.0036660026534075657)
            (170000,-0.014772255750516619)
            (165000,0.0)
            (160000,-0.024721359549995794)
            (155000,-0.022474487139158894)
            (150000,0.005835921350012596)
            (145000,0.0)
            (140000,-0.024721359549995794)
            (135000,-0.024721359549995794)
            (130000,0.0)
            (125000,-0.029544511501033238)
            (120000,-0.014772255750516619)
            (115000,-0.024721359549995794)
            (110000,-0.014772255750516612)
            (105000,-0.04944271909999159)
            (100000,-0.04944271909999159)
            (95000,-0.024721359549995794)
            (90000,-0.024721359549995794)
            (85000,-0.024721359549995794)
            (80000,-0.07416407864998739)
            (75000,-0.024721359549995794)
            (70000,-0.024721359549995794)
            (65000,0.0)
            (60000,-0.024721359549995794)
            (55000,0.0)
            (50000,-0.024721359549995794)
            (45000,-0.024721359549995794)
            (40000,-0.014772255750516619)
            (35000,0.0)
            (30000,-0.014772255750516619)
            (25000,0.0)
            (20000,-0.024721359549995794)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.02)
            (25000,0.0)
            (30000,0.04)
            (35000,0.0)
            (40000,0.04)
            (45000,0.02)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.0)
            (70000,0.02)
            (75000,0.02)
            (80000,0.06)
            (85000,0.02)
            (90000,0.02)
            (95000,0.02)
            (100000,0.04)
            (105000,0.04)
            (110000,0.04)
            (115000,0.02)
            (120000,0.04)
            (125000,0.08)
            (130000,0.0)
            (135000,0.02)
            (140000,0.02)
            (145000,0.0)
            (150000,0.13999999999999999)
            (155000,0.1)
            (160000,0.02)
            (165000,0.0)
            (170000,0.04)
            (175000,0.08)
            (180000,0.0)
            (185000,0.02)
            (190000,0.08)
            (195000,0.1)
            (200000,0.04)
            (205000,0.12)
            (210000,0.1)
            (215000,0.06)
            (220000,0.08)
            (225000,0.13999999999999999)
            (230000,0.12)
            (235000,0.04)
            (240000,0.04)
            (245000,0.15999999999999998)
            (250000,0.24000000000000005)
            (255000,0.15999999999999998)
            (260000,0.13999999999999999)
            (265000,0.24)
            (270000,0.18)
            (275000,0.18)
            (280000,0.13999999999999999)
            (285000,0.18)
            (290000,0.18)
            (295000,0.22000000000000003)
            (300000,0.13999999999999999)
            (305000,0.26)
            (310000,0.28)
            (315000,0.27999999999999997)
            (320000,0.22000000000000003)
            (325000,0.38)
            (330000,0.26)
            (335000,0.30000000000000004)
            (340000,0.38)
            (345000,0.26)
            (350000,0.28)
            (355000,0.25999999999999995)
            (360000,0.36)
            (365000,0.28)
            (370000,0.2)
            (375000,0.26)
            (380000,0.28)
            (385000,0.34)
            (390000,0.4600000000000001)
            (395000,0.54)
            (400000,0.48)
            (405000,0.48)
            (410000,0.52)
            (415000,0.5)
            (420000,0.4600000000000001)
            (425000,0.56)
            (430000,0.54)
            (435000,0.45999999999999996)
            (440000,0.6)
            (445000,0.6)
            (450000,0.62)
            (455000,0.62)
            (460000,0.54)
            (465000,0.5599999999999999)
            (470000,0.52)
            (475000,0.5399999999999999)
            (480000,0.5)
            (485000,0.5)
            (490000,0.52)
            (495000,0.5199999999999999)
            (500000,0.5599999999999999)
            (505000,0.54)
            (510000,0.4600000000000001)
            (515000,0.5599999999999999)
            (520000,0.5)
            (525000,0.48)
            (530000,0.52)
            (535000,0.5)
            (540000,0.54)
            (545000,0.4)
            (550000,0.48)
            (555000,0.5)
            (560000,0.58)
            (565000,0.5599999999999999)
            (570000,0.5800000000000001)
            (575000,0.5599999999999999)
            (580000,0.5399999999999999)
            (585000,0.58)
            (590000,0.5599999999999999)
            (595000,0.62)
            (600000,0.4600000000000001)
            (605000,0.5599999999999999)
            (610000,0.5399999999999999)
            (615000,0.5)
            (620000,0.56)
            (625000,0.5599999999999999)
            (630000,0.66)
            (635000,0.6199999999999999)
            (640000,0.72)
            (645000,0.7)
            (650000,0.74)
            (655000,0.7)
            (660000,0.72)
            (665000,0.72)
            (670000,0.7)
            (675000,0.6799999999999999)
            (680000,0.72)
            (685000,0.72)
            (690000,0.72)
            (695000,0.72)
            (700000,0.7)
            (705000,0.6799999999999999)
            (710000,0.64)
            (715000,0.72)
            (720000,0.72)
            (725000,0.76)
            (730000,0.76)
            (735000,0.76)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.82)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.82)
            (800000,0.8)
            (805000,0.82)
            (810000,0.82)
            (815000,0.8)
            (820000,0.82)
            (825000,0.8)
            (830000,0.8)
            (835000,0.8)
            (840000,0.86)
            (845000,0.8)
            (850000,0.8)
            (855000,0.82)
            (860000,0.82)
            (865000,0.8)
            (870000,0.82)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.8)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.8)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.82)
            (1105000,0.8)
            (1110000,0.82)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.86)
            (1130000,0.82)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.8)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.82)
            (1235000,0.82)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.82)
            (1255000,0.82)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8400000000000001)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.82)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.82)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.82)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.82)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.82)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.82)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8800000000000001)
            (1460000,0.8400000000000001)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.82)
            (1480000,0.8)
            (1485000,0.8400000000000001)
            (1490000,0.8)
            (1495000,0.8400000000000001)
            (1500000,0.82)
            (1500000,1.2224922359499621)
            (1495000,1.1977708763999666)
            (1490000,1.247213595499958)
            (1485000,1.1977708763999666)
            (1480000,1.247213595499958)
            (1475000,1.2224922359499621)
            (1470000,1.247213595499958)
            (1465000,1.247213595499958)
            (1460000,1.1977708763999666)
            (1455000,1.1483281572999748)
            (1450000,1.247213595499958)
            (1445000,1.247213595499958)
            (1440000,1.2224922359499621)
            (1435000,1.247213595499958)
            (1430000,1.247213595499958)
            (1425000,1.247213595499958)
            (1420000,1.2224922359499621)
            (1415000,1.247213595499958)
            (1410000,1.247213595499958)
            (1405000,1.247213595499958)
            (1400000,1.2224922359499621)
            (1395000,1.2224922359499621)
            (1390000,1.247213595499958)
            (1385000,1.2224922359499621)
            (1380000,1.247213595499958)
            (1375000,1.247213595499958)
            (1370000,1.247213595499958)
            (1365000,1.247213595499958)
            (1360000,1.2224922359499621)
            (1355000,1.247213595499958)
            (1350000,1.247213595499958)
            (1345000,1.247213595499958)
            (1340000,1.2224922359499621)
            (1335000,1.247213595499958)
            (1330000,1.247213595499958)
            (1325000,1.1977708763999666)
            (1320000,1.247213595499958)
            (1315000,1.247213595499958)
            (1310000,1.247213595499958)
            (1305000,1.247213595499958)
            (1300000,1.247213595499958)
            (1295000,1.247213595499958)
            (1290000,1.247213595499958)
            (1285000,1.247213595499958)
            (1280000,1.247213595499958)
            (1275000,1.247213595499958)
            (1270000,1.247213595499958)
            (1265000,1.247213595499958)
            (1260000,1.247213595499958)
            (1255000,1.2224922359499621)
            (1250000,1.2224922359499621)
            (1245000,1.247213595499958)
            (1240000,1.247213595499958)
            (1235000,1.2224922359499621)
            (1230000,1.2224922359499621)
            (1225000,1.247213595499958)
            (1220000,1.247213595499958)
            (1215000,1.247213595499958)
            (1210000,1.247213595499958)
            (1205000,1.247213595499958)
            (1200000,1.247213595499958)
            (1195000,1.247213595499958)
            (1190000,1.247213595499958)
            (1185000,1.247213595499958)
            (1180000,1.247213595499958)
            (1175000,1.247213595499958)
            (1170000,1.247213595499958)
            (1165000,1.247213595499958)
            (1160000,1.247213595499958)
            (1155000,1.247213595499958)
            (1150000,1.247213595499958)
            (1145000,1.247213595499958)
            (1140000,1.247213595499958)
            (1135000,1.247213595499958)
            (1130000,1.2224922359499621)
            (1125000,1.1730495168499706)
            (1120000,1.247213595499958)
            (1115000,1.247213595499958)
            (1110000,1.2224922359499621)
            (1105000,1.247213595499958)
            (1100000,1.2224922359499621)
            (1095000,1.247213595499958)
            (1090000,1.247213595499958)
            (1085000,1.247213595499958)
            (1080000,1.247213595499958)
            (1075000,1.247213595499958)
            (1070000,1.247213595499958)
            (1065000,1.247213595499958)
            (1060000,1.247213595499958)
            (1055000,1.247213595499958)
            (1050000,1.247213595499958)
            (1045000,1.247213595499958)
            (1040000,1.247213595499958)
            (1035000,1.247213595499958)
            (1030000,1.247213595499958)
            (1025000,1.247213595499958)
            (1020000,1.247213595499958)
            (1015000,1.247213595499958)
            (1010000,1.247213595499958)
            (1005000,1.247213595499958)
            (1000000,1.247213595499958)
            (995000,1.247213595499958)
            (990000,1.247213595499958)
            (985000,1.247213595499958)
            (980000,1.247213595499958)
            (975000,1.247213595499958)
            (970000,1.247213595499958)
            (965000,1.247213595499958)
            (960000,1.247213595499958)
            (955000,1.247213595499958)
            (950000,1.247213595499958)
            (945000,1.247213595499958)
            (940000,1.247213595499958)
            (935000,1.247213595499958)
            (930000,1.247213595499958)
            (925000,1.247213595499958)
            (920000,1.247213595499958)
            (915000,1.247213595499958)
            (910000,1.247213595499958)
            (905000,1.247213595499958)
            (900000,1.247213595499958)
            (895000,1.247213595499958)
            (890000,1.247213595499958)
            (885000,1.247213595499958)
            (880000,1.247213595499958)
            (875000,1.247213595499958)
            (870000,1.2224922359499621)
            (865000,1.247213595499958)
            (860000,1.2224922359499621)
            (855000,1.2224922359499621)
            (850000,1.247213595499958)
            (845000,1.247213595499958)
            (840000,1.1730495168499706)
            (835000,1.247213595499958)
            (830000,1.247213595499958)
            (825000,1.247213595499958)
            (820000,1.2224922359499621)
            (815000,1.247213595499958)
            (810000,1.2224922359499621)
            (805000,1.2224922359499621)
            (800000,1.247213595499958)
            (795000,1.2224922359499621)
            (790000,1.247213595499958)
            (785000,1.247213595499958)
            (780000,1.247213595499958)
            (775000,1.247213595499958)
            (770000,1.247213595499958)
            (765000,1.2224922359499621)
            (760000,1.247213595499958)
            (755000,1.247213595499958)
            (750000,1.247213595499958)
            (745000,1.247213595499958)
            (740000,1.247213595499958)
            (735000,1.193589667773576)
            (730000,1.193589667773576)
            (725000,1.193589667773576)
            (720000,1.1581780460041329)
            (715000,1.1581780460041329)
            (710000,1.1329503017546494)
            (705000,1.1404345773288536)
            (700000,1.1242640687119285)
            (695000,1.1581780460041329)
            (690000,1.1581780460041329)
            (685000,1.1581780460041329)
            (680000,1.128656334834051)
            (675000,1.1404345773288536)
            (670000,1.1472135954999578)
            (665000,1.1581780460041329)
            (660000,1.1581780460041329)
            (655000,1.1472135954999578)
            (650000,1.173589667773576)
            (645000,1.1472135954999578)
            (640000,1.1581780460041329)
            (635000,1.0466145801540307)
            (630000,1.069878030638384)
            (625000,0.9935896677735759)
            (620000,1.0427007354458868)
            (615000,0.969041575982343)
            (610000,0.9849719092257397)
            (605000,0.9759326868617084)
            (600000,0.9579959839195493)
            (595000,1.0347288270665544)
            (590000,0.9993176527297758)
            (585000,0.9886563348340509)
            (580000,0.9849719092257397)
            (575000,0.9993176527297758)
            (570000,1.006614580154031)
            (565000,0.9935896677735759)
            (560000,1.0066145801540307)
            (555000,0.969041575982343)
            (550000,0.9668264577855235)
            (545000,0.9477225575051662)
            (540000,0.9905552130427524)
            (535000,0.9795831523312719)
            (530000,0.9804345773288535)
            (525000,0.9668264577855235)
            (520000,1.0)
            (515000,0.9993176527297758)
            (510000,0.9579959839195493)
            (505000,0.9905552130427524)
            (500000,0.9935896677735759)
            (495000,0.974972526643093)
            (490000,0.9964451699828638)
            (485000,0.9795831523312719)
            (480000,0.969041575982343)
            (475000,0.9849719092257397)
            (470000,0.9804345773288535)
            (465000,0.9993176527297758)
            (460000,0.9960701700396553)
            (455000,1.1016637831516918)
            (450000,1.096445169982864)
            (445000,1.0242640687119284)
            (440000,1.0415880433163922)
            (435000,0.9679370039680117)
            (430000,0.9960701700396553)
            (425000,1.0427007354458868)
            (420000,0.9579959839195493)
            (415000,0.969041575982343)
            (410000,0.9804345773288536)
            (405000,0.9668264577855235)
            (400000,0.9668264577855235)
            (395000,1.017493455452533)
            (390000,0.9579959839195493)
            (385000,0.7849719092257398)
            (380000,0.6433180424916991)
            (375000,0.5886335345030997)
            (370000,0.4)
            (365000,0.5914482300479488)
            (360000,0.7177708763999664)
            (355000,0.5207680962081059)
            (350000,0.5388435821108957)
            (345000,0.5301851217221258)
            (340000,0.7363705936241092)
            (335000,0.6674234614174768)
            (330000,0.5809361307176243)
            (325000,0.6663564212655271)
            (320000,0.46899799195977465)
            (315000,0.5388435821108957)
            (310000,0.4588854381999832)
            (305000,0.42733200530681514)
            (300000,0.3073320053068151)
            (295000,0.436794833886788)
            (290000,0.38493901531919195)
            (285000,0.3588854381999832)
            (280000,0.3073320053068151)
            (275000,0.32832396974191325)
            (270000,0.396794833886788)
            (265000,0.47021728866442675)
            (260000,0.40076809620810594)
            (255000,0.4649590136395381)
            (250000,0.5280972058177587)
            (245000,0.4109980079602226)
            (240000,0.09477225575051662)
            (235000,0.12944271909999158)
            (230000,0.28431676725154986)
            (225000,0.2741640786499874)
            (220000,0.16366600265340758)
            (215000,0.1941640786499874)
            (210000,0.27320508075688776)
            (205000,0.2843167672515498)
            (200000,0.09477225575051662)
            (195000,0.2)
            (190000,0.16366600265340758)
            (185000,0.06472135954999579)
            (180000,0.0)
            (175000,0.16366600265340758)
            (170000,0.09477225575051662)
            (165000,0.0)
            (160000,0.06472135954999579)
            (155000,0.2224744871391589)
            (150000,0.2741640786499874)
            (145000,0.0)
            (140000,0.06472135954999579)
            (135000,0.06472135954999579)
            (130000,0.0)
            (125000,0.18954451150103324)
            (120000,0.09477225575051662)
            (115000,0.06472135954999579)
            (110000,0.09477225575051662)
            (105000,0.12944271909999158)
            (100000,0.12944271909999158)
            (95000,0.06472135954999579)
            (90000,0.06472135954999579)
            (85000,0.06472135954999579)
            (80000,0.1941640786499874)
            (75000,0.06472135954999579)
            (70000,0.06472135954999579)
            (65000,0.0)
            (60000,0.06472135954999579)
            (55000,0.0)
            (50000,0.06472135954999579)
            (45000,0.06472135954999579)
            (40000,0.09477225575051662)
            (35000,0.0)
            (30000,0.09477225575051662)
            (25000,0.0)
            (20000,0.06472135954999579)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={3c0706cd-490b-4323-9e85-62fb6bf8d271}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.02  \\
            25000.0  0.0  \\
            30000.0  0.04  \\
            35000.0  0.0  \\
            40000.0  0.04  \\
            45000.0  0.02  \\
            50000.0  0.02  \\
            55000.0  0.0  \\
            60000.0  0.02  \\
            65000.0  0.0  \\
            70000.0  0.02  \\
            75000.0  0.02  \\
            80000.0  0.06  \\
            85000.0  0.02  \\
            90000.0  0.02  \\
            95000.0  0.02  \\
            100000.0  0.04  \\
            105000.0  0.04  \\
            110000.0  0.04  \\
            115000.0  0.02  \\
            120000.0  0.04  \\
            125000.0  0.08  \\
            130000.0  0.0  \\
            135000.0  0.02  \\
            140000.0  0.02  \\
            145000.0  0.0  \\
            150000.0  0.13999999999999999  \\
            155000.0  0.1  \\
            160000.0  0.02  \\
            165000.0  0.0  \\
            170000.0  0.04  \\
            175000.0  0.08  \\
            180000.0  0.0  \\
            185000.0  0.02  \\
            190000.0  0.08  \\
            195000.0  0.1  \\
            200000.0  0.04  \\
            205000.0  0.12  \\
            210000.0  0.1  \\
            215000.0  0.06  \\
            220000.0  0.08  \\
            225000.0  0.13999999999999999  \\
            230000.0  0.12  \\
            235000.0  0.04  \\
            240000.0  0.04  \\
            245000.0  0.15999999999999998  \\
            250000.0  0.24000000000000005  \\
            255000.0  0.15999999999999998  \\
            260000.0  0.13999999999999999  \\
            265000.0  0.24  \\
            270000.0  0.18  \\
            275000.0  0.18  \\
            280000.0  0.13999999999999999  \\
            285000.0  0.18  \\
            290000.0  0.18  \\
            295000.0  0.22000000000000003  \\
            300000.0  0.13999999999999999  \\
            305000.0  0.26  \\
            310000.0  0.28  \\
            315000.0  0.27999999999999997  \\
            320000.0  0.22000000000000003  \\
            325000.0  0.38  \\
            330000.0  0.26  \\
            335000.0  0.30000000000000004  \\
            340000.0  0.38  \\
            345000.0  0.26  \\
            350000.0  0.28  \\
            355000.0  0.25999999999999995  \\
            360000.0  0.36  \\
            365000.0  0.28  \\
            370000.0  0.2  \\
            375000.0  0.26  \\
            380000.0  0.28  \\
            385000.0  0.34  \\
            390000.0  0.4600000000000001  \\
            395000.0  0.54  \\
            400000.0  0.48  \\
            405000.0  0.48  \\
            410000.0  0.52  \\
            415000.0  0.5  \\
            420000.0  0.4600000000000001  \\
            425000.0  0.56  \\
            430000.0  0.54  \\
            435000.0  0.45999999999999996  \\
            440000.0  0.6  \\
            445000.0  0.6  \\
            450000.0  0.62  \\
            455000.0  0.62  \\
            460000.0  0.54  \\
            465000.0  0.5599999999999999  \\
            470000.0  0.52  \\
            475000.0  0.5399999999999999  \\
            480000.0  0.5  \\
            485000.0  0.5  \\
            490000.0  0.52  \\
            495000.0  0.5199999999999999  \\
            500000.0  0.5599999999999999  \\
            505000.0  0.54  \\
            510000.0  0.4600000000000001  \\
            515000.0  0.5599999999999999  \\
            520000.0  0.5  \\
            525000.0  0.48  \\
            530000.0  0.52  \\
            535000.0  0.5  \\
            540000.0  0.54  \\
            545000.0  0.4  \\
            550000.0  0.48  \\
            555000.0  0.5  \\
            560000.0  0.58  \\
            565000.0  0.5599999999999999  \\
            570000.0  0.5800000000000001  \\
            575000.0  0.5599999999999999  \\
            580000.0  0.5399999999999999  \\
            585000.0  0.58  \\
            590000.0  0.5599999999999999  \\
            595000.0  0.62  \\
            600000.0  0.4600000000000001  \\
            605000.0  0.5599999999999999  \\
            610000.0  0.5399999999999999  \\
            615000.0  0.5  \\
            620000.0  0.56  \\
            625000.0  0.5599999999999999  \\
            630000.0  0.66  \\
            635000.0  0.6199999999999999  \\
            640000.0  0.72  \\
            645000.0  0.7  \\
            650000.0  0.74  \\
            655000.0  0.7  \\
            660000.0  0.72  \\
            665000.0  0.72  \\
            670000.0  0.7  \\
            675000.0  0.6799999999999999  \\
            680000.0  0.72  \\
            685000.0  0.72  \\
            690000.0  0.72  \\
            695000.0  0.72  \\
            700000.0  0.7  \\
            705000.0  0.6799999999999999  \\
            710000.0  0.64  \\
            715000.0  0.72  \\
            720000.0  0.72  \\
            725000.0  0.76  \\
            730000.0  0.76  \\
            735000.0  0.76  \\
            740000.0  0.8  \\
            745000.0  0.8  \\
            750000.0  0.8  \\
            755000.0  0.8  \\
            760000.0  0.8  \\
            765000.0  0.82  \\
            770000.0  0.8  \\
            775000.0  0.8  \\
            780000.0  0.8  \\
            785000.0  0.8  \\
            790000.0  0.8  \\
            795000.0  0.82  \\
            800000.0  0.8  \\
            805000.0  0.82  \\
            810000.0  0.82  \\
            815000.0  0.8  \\
            820000.0  0.82  \\
            825000.0  0.8  \\
            830000.0  0.8  \\
            835000.0  0.8  \\
            840000.0  0.86  \\
            845000.0  0.8  \\
            850000.0  0.8  \\
            855000.0  0.82  \\
            860000.0  0.82  \\
            865000.0  0.8  \\
            870000.0  0.82  \\
            875000.0  0.8  \\
            880000.0  0.8  \\
            885000.0  0.8  \\
            890000.0  0.8  \\
            895000.0  0.8  \\
            900000.0  0.8  \\
            905000.0  0.8  \\
            910000.0  0.8  \\
            915000.0  0.8  \\
            920000.0  0.8  \\
            925000.0  0.8  \\
            930000.0  0.8  \\
            935000.0  0.8  \\
            940000.0  0.8  \\
            945000.0  0.8  \\
            950000.0  0.8  \\
            955000.0  0.8  \\
            960000.0  0.8  \\
            965000.0  0.8  \\
            970000.0  0.8  \\
            975000.0  0.8  \\
            980000.0  0.8  \\
            985000.0  0.8  \\
            990000.0  0.8  \\
            995000.0  0.8  \\
            1.0e6  0.8  \\
            1.005e6  0.8  \\
            1.01e6  0.8  \\
            1.015e6  0.8  \\
            1.02e6  0.8  \\
            1.025e6  0.8  \\
            1.03e6  0.8  \\
            1.035e6  0.8  \\
            1.04e6  0.8  \\
            1.045e6  0.8  \\
            1.05e6  0.8  \\
            1.055e6  0.8  \\
            1.06e6  0.8  \\
            1.065e6  0.8  \\
            1.07e6  0.8  \\
            1.075e6  0.8  \\
            1.08e6  0.8  \\
            1.085e6  0.8  \\
            1.09e6  0.8  \\
            1.095e6  0.8  \\
            1.1e6  0.82  \\
            1.105e6  0.8  \\
            1.11e6  0.82  \\
            1.115e6  0.8  \\
            1.12e6  0.8  \\
            1.125e6  0.86  \\
            1.13e6  0.82  \\
            1.135e6  0.8  \\
            1.14e6  0.8  \\
            1.145e6  0.8  \\
            1.15e6  0.8  \\
            1.155e6  0.8  \\
            1.16e6  0.8  \\
            1.165e6  0.8  \\
            1.17e6  0.8  \\
            1.175e6  0.8  \\
            1.18e6  0.8  \\
            1.185e6  0.8  \\
            1.19e6  0.8  \\
            1.195e6  0.8  \\
            1.2e6  0.8  \\
            1.205e6  0.8  \\
            1.21e6  0.8  \\
            1.215e6  0.8  \\
            1.22e6  0.8  \\
            1.225e6  0.8  \\
            1.23e6  0.82  \\
            1.235e6  0.82  \\
            1.24e6  0.8  \\
            1.245e6  0.8  \\
            1.25e6  0.82  \\
            1.255e6  0.82  \\
            1.26e6  0.8  \\
            1.265e6  0.8  \\
            1.27e6  0.8  \\
            1.275e6  0.8  \\
            1.28e6  0.8  \\
            1.285e6  0.8  \\
            1.29e6  0.8  \\
            1.295e6  0.8  \\
            1.3e6  0.8  \\
            1.305e6  0.8  \\
            1.31e6  0.8  \\
            1.315e6  0.8  \\
            1.32e6  0.8  \\
            1.325e6  0.8400000000000001  \\
            1.33e6  0.8  \\
            1.335e6  0.8  \\
            1.34e6  0.82  \\
            1.345e6  0.8  \\
            1.35e6  0.8  \\
            1.355e6  0.8  \\
            1.36e6  0.82  \\
            1.365e6  0.8  \\
            1.37e6  0.8  \\
            1.375e6  0.8  \\
            1.38e6  0.8  \\
            1.385e6  0.82  \\
            1.39e6  0.8  \\
            1.395e6  0.82  \\
            1.4e6  0.82  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.8  \\
            1.42e6  0.82  \\
            1.425e6  0.8  \\
            1.43e6  0.8  \\
            1.435e6  0.8  \\
            1.44e6  0.82  \\
            1.445e6  0.8  \\
            1.45e6  0.8  \\
            1.455e6  0.8800000000000001  \\
            1.46e6  0.8400000000000001  \\
            1.465e6  0.8  \\
            1.47e6  0.8  \\
            1.475e6  0.82  \\
            1.48e6  0.8  \\
            1.485e6  0.8400000000000001  \\
            1.49e6  0.8  \\
            1.495e6  0.8400000000000001  \\
            1.5e6  0.82  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.02)
            (20000,0.02)
            (25000,0.02)
            (30000,0.02)
            (35000,0.02)
            (40000,0.06)
            (45000,0.04)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.08)
            (120000,0.08)
            (125000,0.1)
            (130000,0.02)
            (135000,0.04)
            (140000,0.06000000000000001)
            (145000,0.06)
            (150000,0.02)
            (155000,0.0)
            (160000,0.02)
            (165000,0.06000000000000001)
            (170000,0.06000000000000001)
            (175000,0.02)
            (180000,0.04)
            (185000,0.02)
            (190000,0.13999999999999999)
            (195000,0.12)
            (200000,0.12000000000000002)
            (205000,0.04)
            (210000,0.06000000000000001)
            (215000,0.04)
            (220000,0.08)
            (225000,0.1)
            (230000,0.1)
            (235000,0.08)
            (240000,0.12)
            (245000,0.1)
            (250000,0.1)
            (255000,0.13999999999999999)
            (260000,0.16)
            (265000,0.13999999999999999)
            (270000,0.16)
            (275000,0.18)
            (280000,0.12)
            (285000,0.24)
            (290000,0.16)
            (295000,0.16)
            (300000,0.13999999999999999)
            (305000,0.13999999999999999)
            (310000,0.13999999999999999)
            (315000,0.12)
            (320000,0.28)
            (325000,0.18)
            (330000,0.24)
            (335000,0.24000000000000005)
            (340000,0.13999999999999999)
            (345000,0.22000000000000003)
            (350000,0.2)
            (355000,0.13999999999999999)
            (360000,0.24)
            (365000,0.13999999999999999)
            (370000,0.18)
            (375000,0.24)
            (380000,0.19999999999999998)
            (385000,0.22000000000000003)
            (390000,0.24)
            (395000,0.32)
            (400000,0.28)
            (405000,0.38)
            (410000,0.32)
            (415000,0.32)
            (420000,0.36)
            (425000,0.27999999999999997)
            (430000,0.44000000000000006)
            (435000,0.38)
            (440000,0.3)
            (445000,0.36)
            (450000,0.38)
            (455000,0.32)
            (460000,0.38)
            (465000,0.38)
            (470000,0.36)
            (475000,0.44000000000000006)
            (480000,0.42000000000000004)
            (485000,0.5)
            (490000,0.5)
            (495000,0.5599999999999999)
            (500000,0.5000000000000001)
            (505000,0.5199999999999999)
            (510000,0.5599999999999999)
            (515000,0.5599999999999999)
            (520000,0.64)
            (525000,0.5599999999999999)
            (530000,0.52)
            (535000,0.5)
            (540000,0.4600000000000001)
            (545000,0.45999999999999996)
            (550000,0.58)
            (555000,0.58)
            (560000,0.5)
            (565000,0.54)
            (570000,0.56)
            (575000,0.48)
            (580000,0.5399999999999999)
            (585000,0.54)
            (590000,0.76)
            (595000,0.7)
            (600000,0.5800000000000001)
            (605000,0.7)
            (610000,0.76)
            (615000,0.66)
            (620000,0.6799999999999999)
            (625000,0.62)
            (630000,0.66)
            (635000,0.64)
            (640000,0.6799999999999999)
            (645000,0.68)
            (650000,0.6399999999999999)
            (655000,0.6799999999999999)
            (660000,0.7799999999999999)
            (665000,0.68)
            (670000,0.64)
            (675000,0.72)
            (680000,0.76)
            (685000,0.6799999999999999)
            (690000,0.72)
            (695000,0.72)
            (700000,0.78)
            (705000,0.78)
            (710000,0.86)
            (715000,0.8)
            (720000,0.8400000000000001)
            (725000,0.78)
            (730000,0.72)
            (735000,0.8)
            (740000,0.8400000000000001)
            (745000,0.86)
            (750000,0.78)
            (755000,0.86)
            (760000,0.8400000000000001)
            (765000,0.86)
            (770000,0.8400000000000001)
            (775000,0.9199999999999999)
            (780000,0.9)
            (785000,0.8800000000000001)
            (790000,0.9)
            (795000,0.9)
            (800000,0.9)
            (805000,0.8800000000000001)
            (810000,0.9199999999999999)
            (815000,0.9400000000000001)
            (820000,0.8800000000000001)
            (825000,0.9400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9800000000000001)
            (840000,0.9199999999999999)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.96)
            (860000,0.9800000000000001)
            (865000,0.9199999999999999)
            (870000,0.9199999999999999)
            (875000,0.9400000000000001)
            (880000,0.9199999999999999)
            (885000,0.9199999999999999)
            (890000,0.9199999999999999)
            (895000,0.86)
            (900000,0.86)
            (905000,0.9800000000000001)
            (910000,1.0)
            (910000,1.0)
            (905000,0.9352786404500043)
            (900000,0.5469504831500294)
            (895000,0.5469504831500294)
            (890000,0.7411145618000168)
            (885000,0.7411145618000168)
            (880000,0.7411145618000168)
            (875000,0.8058359213500127)
            (870000,0.7411145618000168)
            (865000,0.7411145618000168)
            (860000,0.9352786404500043)
            (855000,0.8705572809000084)
            (850000,0.7411145618000168)
            (845000,0.7411145618000168)
            (840000,0.7411145618000168)
            (835000,0.9352786404500043)
            (830000,0.6116718427000254)
            (825000,0.8058359213500127)
            (820000,0.6116718427000254)
            (815000,0.8058359213500127)
            (810000,0.7411145618000168)
            (805000,0.6116718427000254)
            (800000,0.6763932022500211)
            (795000,0.6763932022500211)
            (790000,0.7267949192431122)
            (785000,0.6632051661132121)
            (780000,0.7267949192431122)
            (775000,0.7896159518959469)
            (770000,0.5350409863604619)
            (765000,0.5992319037918941)
            (760000,0.6097827113355734)
            (755000,0.6409109769979335)
            (750000,0.4307150160685404)
            (745000,0.6650641131038206)
            (740000,0.5350409863604619)
            (735000,0.4535898384862246)
            (730000,0.3365942097463837)
            (725000,0.4606256115465738)
            (720000,0.5792319037918942)
            (715000,0.4535898384862246)
            (710000,0.5992319037918941)
            (705000,0.4307150160685404)
            (700000,0.4307150160685404)
            (695000,0.3365942097463837)
            (690000,0.33012822620764143)
            (685000,0.21956542267114637)
            (680000,0.326410332226424)
            (675000,0.34986488953356504)
            (670000,0.2240673131382916)
            (665000,0.2652711729334456)
            (660000,0.48504237592494737)
            (655000,0.309864889533565)
            (650000,0.17848076963142684)
            (645000,0.2713436651659491)
            (640000,0.3236294063758907)
            (635000,0.24884785568784107)
            (630000,0.28184659197621925)
            (625000,0.20527117293344554)
            (620000,0.2965942097463836)
            (615000,0.2625078617129642)
            (610000,0.47190279418224135)
            (605000,0.3258342613226058)
            (600000,0.15338541984596926)
            (595000,0.28768943743823394)
            (590000,0.47190279418224135)
            (585000,0.08392982996034487)
            (580000,0.11221500727585115)
            (575000,-0.006826457785523432)
            (570000,0.10944478695724763)
            (565000,0.1753083494237907)
            (560000,0.06411010564593267)
            (555000,0.19012822620764142)
            (550000,0.2031711263716645)
            (545000,-0.01749345545253289)
            (540000,0.08184659197621935)
            (535000,0.08768943743823393)
            (530000,0.08756503379120695)
            (525000,0.18184659197621922)
            (520000,0.33504098636046187)
            (515000,0.18184659197621922)
            (510000,0.15626741523627297)
            (505000,0.09928632064074733)
            (500000,0.13257653858252338)
            (495000,0.19530834942379055)
            (490000,0.10000000000000003)
            (485000,0.12583426132260583)
            (480000,0.049864889533565104)
            (475000,0.0822291236000337)
            (470000,0.1526355864667228)
            (465000,0.08504237592494751)
            (460000,0.06855176995205131)
            (455000,0.06115641788910431)
            (450000,0.08504237592494746)
            (445000,0.023845273720567772)
            (440000,-0.0535533905932738)
            (435000,0.023629406375890782)
            (430000,0.08928644166499644)
            (425000,0.063205166113212)
            (420000,0.1297827113355732)
            (415000,-0.029284983931459563)
            (410000,-0.12384682042344297)
            (405000,0.249615951895947)
            (400000,0.0025112614897678798)
            (395000,0.016684982237937962)
            (390000,-0.08093613071762429)
            (385000,-0.02899799195977462)
            (380000,-0.09154759474226501)
            (375000,-0.048097205817758615)
            (370000,0.0011145618000168167)
            (365000,-0.07908902300206647)
            (360000,-0.010998007960222655)
            (355000,-0.05493588689617929)
            (350000,-0.04494897427831779)
            (345000,-0.03884358211089567)
            (340000,-0.07908902300206647)
            (335000,-0.09615472627943222)
            (330000,-0.0649590136395381)
            (325000,-0.012353840616713463)
            (320000,0.02115641788910433)
            (315000,-0.010384048104052968)
            (310000,-0.07908902300206647)
            (305000,-0.011657508881031037)
            (300000,-0.12076809620810594)
            (295000,0.04598245749008621)
            (290000,0.008342491118968981)
            (285000,0.009782711335573235)
            (280000,-0.010384048104052968)
            (275000,0.015683232748450154)
            (270000,-0.021659021245849508)
            (265000,-0.12076809620810594)
            (260000,-0.07021728866442678)
            (255000,-0.02733200530681512)
            (250000,0.0)
            (245000,0.0)
            (240000,-0.010384048104052968)
            (235000,-0.0036660026534075657)
            (230000,-0.022474487139158894)
            (225000,0.0)
            (220000,-0.0036660026534075657)
            (215000,-0.014772255750516619)
            (210000,-0.02944271909999159)
            (205000,-0.014772255750516619)
            (200000,-0.05888543819998318)
            (195000,-0.04431676725154984)
            (190000,-0.17304951684997058)
            (185000,-0.024721359549995794)
            (180000,-0.014772255750516619)
            (175000,-0.024721359549995794)
            (170000,-0.02944271909999159)
            (165000,0.005227744249483399)
            (160000,-0.024721359549995794)
            (155000,0.0)
            (150000,-0.024721359549995794)
            (145000,-0.07416407864998739)
            (140000,0.005227744249483399)
            (135000,-0.014772255750516619)
            (130000,-0.024721359549995794)
            (125000,-0.041421356237309526)
            (120000,-0.029544511501033224)
            (115000,-0.029544511501033238)
            (110000,-0.04944271909999159)
            (105000,-0.014772255750516619)
            (100000,-0.024721359549995794)
            (95000,0.0)
            (90000,-0.024721359549995794)
            (85000,-0.024721359549995794)
            (80000,-0.04944271909999159)
            (75000,0.0)
            (70000,0.0)
            (65000,-0.024721359549995794)
            (60000,-0.024721359549995794)
            (55000,0.0)
            (50000,-0.024721359549995794)
            (45000,-0.014772255750516619)
            (40000,-0.07416407864998739)
            (35000,-0.024721359549995794)
            (30000,-0.024721359549995794)
            (25000,-0.024721359549995794)
            (20000,-0.024721359549995794)
            (15000,-0.024721359549995794)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.02)
            (20000,0.02)
            (25000,0.02)
            (30000,0.02)
            (35000,0.02)
            (40000,0.06)
            (45000,0.04)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.08)
            (120000,0.08)
            (125000,0.1)
            (130000,0.02)
            (135000,0.04)
            (140000,0.06000000000000001)
            (145000,0.06)
            (150000,0.02)
            (155000,0.0)
            (160000,0.02)
            (165000,0.06000000000000001)
            (170000,0.06000000000000001)
            (175000,0.02)
            (180000,0.04)
            (185000,0.02)
            (190000,0.13999999999999999)
            (195000,0.12)
            (200000,0.12000000000000002)
            (205000,0.04)
            (210000,0.06000000000000001)
            (215000,0.04)
            (220000,0.08)
            (225000,0.1)
            (230000,0.1)
            (235000,0.08)
            (240000,0.12)
            (245000,0.1)
            (250000,0.1)
            (255000,0.13999999999999999)
            (260000,0.16)
            (265000,0.13999999999999999)
            (270000,0.16)
            (275000,0.18)
            (280000,0.12)
            (285000,0.24)
            (290000,0.16)
            (295000,0.16)
            (300000,0.13999999999999999)
            (305000,0.13999999999999999)
            (310000,0.13999999999999999)
            (315000,0.12)
            (320000,0.28)
            (325000,0.18)
            (330000,0.24)
            (335000,0.24000000000000005)
            (340000,0.13999999999999999)
            (345000,0.22000000000000003)
            (350000,0.2)
            (355000,0.13999999999999999)
            (360000,0.24)
            (365000,0.13999999999999999)
            (370000,0.18)
            (375000,0.24)
            (380000,0.19999999999999998)
            (385000,0.22000000000000003)
            (390000,0.24)
            (395000,0.32)
            (400000,0.28)
            (405000,0.38)
            (410000,0.32)
            (415000,0.32)
            (420000,0.36)
            (425000,0.27999999999999997)
            (430000,0.44000000000000006)
            (435000,0.38)
            (440000,0.3)
            (445000,0.36)
            (450000,0.38)
            (455000,0.32)
            (460000,0.38)
            (465000,0.38)
            (470000,0.36)
            (475000,0.44000000000000006)
            (480000,0.42000000000000004)
            (485000,0.5)
            (490000,0.5)
            (495000,0.5599999999999999)
            (500000,0.5000000000000001)
            (505000,0.5199999999999999)
            (510000,0.5599999999999999)
            (515000,0.5599999999999999)
            (520000,0.64)
            (525000,0.5599999999999999)
            (530000,0.52)
            (535000,0.5)
            (540000,0.4600000000000001)
            (545000,0.45999999999999996)
            (550000,0.58)
            (555000,0.58)
            (560000,0.5)
            (565000,0.54)
            (570000,0.56)
            (575000,0.48)
            (580000,0.5399999999999999)
            (585000,0.54)
            (590000,0.76)
            (595000,0.7)
            (600000,0.5800000000000001)
            (605000,0.7)
            (610000,0.76)
            (615000,0.66)
            (620000,0.6799999999999999)
            (625000,0.62)
            (630000,0.66)
            (635000,0.64)
            (640000,0.6799999999999999)
            (645000,0.68)
            (650000,0.6399999999999999)
            (655000,0.6799999999999999)
            (660000,0.7799999999999999)
            (665000,0.68)
            (670000,0.64)
            (675000,0.72)
            (680000,0.76)
            (685000,0.6799999999999999)
            (690000,0.72)
            (695000,0.72)
            (700000,0.78)
            (705000,0.78)
            (710000,0.86)
            (715000,0.8)
            (720000,0.8400000000000001)
            (725000,0.78)
            (730000,0.72)
            (735000,0.8)
            (740000,0.8400000000000001)
            (745000,0.86)
            (750000,0.78)
            (755000,0.86)
            (760000,0.8400000000000001)
            (765000,0.86)
            (770000,0.8400000000000001)
            (775000,0.9199999999999999)
            (780000,0.9)
            (785000,0.8800000000000001)
            (790000,0.9)
            (795000,0.9)
            (800000,0.9)
            (805000,0.8800000000000001)
            (810000,0.9199999999999999)
            (815000,0.9400000000000001)
            (820000,0.8800000000000001)
            (825000,0.9400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9800000000000001)
            (840000,0.9199999999999999)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.96)
            (860000,0.9800000000000001)
            (865000,0.9199999999999999)
            (870000,0.9199999999999999)
            (875000,0.9400000000000001)
            (880000,0.9199999999999999)
            (885000,0.9199999999999999)
            (890000,0.9199999999999999)
            (895000,0.86)
            (900000,0.86)
            (905000,0.9800000000000001)
            (910000,1.0)
            (910000,1.0)
            (905000,1.024721359549996)
            (900000,1.1730495168499706)
            (895000,1.1730495168499706)
            (890000,1.098885438199983)
            (885000,1.098885438199983)
            (880000,1.098885438199983)
            (875000,1.0741640786499875)
            (870000,1.098885438199983)
            (865000,1.098885438199983)
            (860000,1.024721359549996)
            (855000,1.0494427190999915)
            (850000,1.098885438199983)
            (845000,1.098885438199983)
            (840000,1.098885438199983)
            (835000,1.024721359549996)
            (830000,1.1483281572999748)
            (825000,1.0741640786499875)
            (820000,1.1483281572999748)
            (815000,1.0741640786499875)
            (810000,1.098885438199983)
            (805000,1.1483281572999748)
            (800000,1.123606797749979)
            (795000,1.123606797749979)
            (790000,1.0732050807568878)
            (785000,1.0967948338867881)
            (780000,1.0732050807568878)
            (775000,1.050384048104053)
            (770000,1.1449590136395382)
            (765000,1.120768096208106)
            (760000,1.0702172886644268)
            (755000,1.0790890230020664)
            (750000,1.1292849839314596)
            (745000,1.0549358868961793)
            (740000,1.1449590136395382)
            (735000,1.1464101615137756)
            (730000,1.1034057902536163)
            (725000,1.0993743884534264)
            (720000,1.100768096208106)
            (715000,1.1464101615137756)
            (710000,1.120768096208106)
            (705000,1.1292849839314596)
            (700000,1.1292849839314596)
            (695000,1.1034057902536163)
            (690000,1.1098717737923585)
            (685000,1.1404345773288536)
            (680000,1.193589667773576)
            (675000,1.090135110466435)
            (670000,1.0559326868617085)
            (665000,1.0947288270665545)
            (660000,1.0749576240750525)
            (655000,1.050135110466435)
            (650000,1.101519230368573)
            (645000,1.088656334834051)
            (640000,1.0363705936241092)
            (635000,1.031152144312159)
            (630000,1.0381534080237809)
            (625000,1.0347288270665544)
            (620000,1.0634057902536163)
            (615000,1.057492138287036)
            (610000,1.0480972058177587)
            (605000,1.0741657386773942)
            (600000,1.006614580154031)
            (595000,1.112310562561766)
            (590000,1.0480972058177587)
            (585000,0.9960701700396553)
            (580000,0.9677849927241486)
            (575000,0.9668264577855235)
            (570000,1.0105552130427524)
            (565000,0.9046916505762094)
            (560000,0.9358898943540673)
            (555000,0.9698717737923586)
            (550000,0.9568288736283355)
            (545000,0.9374934554525328)
            (540000,0.8381534080237808)
            (535000,0.912310562561766)
            (530000,0.9524349662087931)
            (525000,0.9381534080237807)
            (520000,0.9449590136395382)
            (515000,0.9381534080237807)
            (510000,0.9637325847637269)
            (505000,0.9407136793592525)
            (500000,0.8674234614174768)
            (495000,0.9246916505762093)
            (490000,0.8999999999999999)
            (485000,0.8741657386773942)
            (480000,0.7901351104664349)
            (475000,0.7977708763999665)
            (470000,0.5673644135332772)
            (465000,0.6749576240750526)
            (460000,0.6914482300479488)
            (455000,0.5788435821108957)
            (450000,0.6749576240750526)
            (445000,0.6961547262794322)
            (440000,0.6535533905932738)
            (435000,0.7363705936241092)
            (430000,0.7907135583350037)
            (425000,0.4967948338867879)
            (420000,0.5902172886644268)
            (415000,0.6692849839314596)
            (410000,0.763846820423443)
            (405000,0.510384048104053)
            (400000,0.5574887385102322)
            (395000,0.6233150177620621)
            (390000,0.5609361307176243)
            (385000,0.46899799195977465)
            (380000,0.49154759474226495)
            (375000,0.5280972058177587)
            (370000,0.3588854381999832)
            (365000,0.35908902300206647)
            (360000,0.49099800796022264)
            (355000,0.33493588689617926)
            (350000,0.4449489742783178)
            (345000,0.4788435821108957)
            (340000,0.35908902300206647)
            (335000,0.5761547262794323)
            (330000,0.5449590136395381)
            (325000,0.37235384061671345)
            (320000,0.5388435821108957)
            (315000,0.25038404810405296)
            (310000,0.35908902300206647)
            (305000,0.29165750888103104)
            (300000,0.40076809620810594)
            (295000,0.2740175425099138)
            (290000,0.31165750888103105)
            (285000,0.47021728866442675)
            (280000,0.25038404810405296)
            (275000,0.3443167672515498)
            (270000,0.3416590212458495)
            (265000,0.40076809620810594)
            (260000,0.3902172886644268)
            (255000,0.3073320053068151)
            (250000,0.2)
            (245000,0.2)
            (240000,0.25038404810405296)
            (235000,0.16366600265340758)
            (230000,0.2224744871391589)
            (225000,0.2)
            (220000,0.16366600265340758)
            (215000,0.09477225575051662)
            (210000,0.14944271909999163)
            (205000,0.09477225575051662)
            (200000,0.29888543819998326)
            (195000,0.28431676725154986)
            (190000,0.4530495168499705)
            (185000,0.06472135954999579)
            (180000,0.09477225575051662)
            (175000,0.06472135954999579)
            (170000,0.14944271909999163)
            (165000,0.11477225575051662)
            (160000,0.06472135954999579)
            (155000,0.0)
            (150000,0.06472135954999579)
            (145000,0.1941640786499874)
            (140000,0.11477225575051662)
            (135000,0.09477225575051662)
            (130000,0.06472135954999579)
            (125000,0.24142135623730954)
            (120000,0.18954451150103324)
            (115000,0.18954451150103324)
            (110000,0.12944271909999158)
            (105000,0.09477225575051662)
            (100000,0.06472135954999579)
            (95000,0.0)
            (90000,0.06472135954999579)
            (85000,0.06472135954999579)
            (80000,0.12944271909999158)
            (75000,0.0)
            (70000,0.0)
            (65000,0.06472135954999579)
            (60000,0.06472135954999579)
            (55000,0.0)
            (50000,0.06472135954999579)
            (45000,0.09477225575051662)
            (40000,0.1941640786499874)
            (35000,0.06472135954999579)
            (30000,0.06472135954999579)
            (25000,0.06472135954999579)
            (20000,0.06472135954999579)
            (15000,0.06472135954999579)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7ed351bb-3146-43f8-ae87-b4a7ad4f7dbd}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.02  \\
            20000.0  0.02  \\
            25000.0  0.02  \\
            30000.0  0.02  \\
            35000.0  0.02  \\
            40000.0  0.06  \\
            45000.0  0.04  \\
            50000.0  0.02  \\
            55000.0  0.0  \\
            60000.0  0.02  \\
            65000.0  0.02  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.04  \\
            85000.0  0.02  \\
            90000.0  0.02  \\
            95000.0  0.0  \\
            100000.0  0.02  \\
            105000.0  0.04  \\
            110000.0  0.04  \\
            115000.0  0.08  \\
            120000.0  0.08  \\
            125000.0  0.1  \\
            130000.0  0.02  \\
            135000.0  0.04  \\
            140000.0  0.06000000000000001  \\
            145000.0  0.06  \\
            150000.0  0.02  \\
            155000.0  0.0  \\
            160000.0  0.02  \\
            165000.0  0.06000000000000001  \\
            170000.0  0.06000000000000001  \\
            175000.0  0.02  \\
            180000.0  0.04  \\
            185000.0  0.02  \\
            190000.0  0.13999999999999999  \\
            195000.0  0.12  \\
            200000.0  0.12000000000000002  \\
            205000.0  0.04  \\
            210000.0  0.06000000000000001  \\
            215000.0  0.04  \\
            220000.0  0.08  \\
            225000.0  0.1  \\
            230000.0  0.1  \\
            235000.0  0.08  \\
            240000.0  0.12  \\
            245000.0  0.1  \\
            250000.0  0.1  \\
            255000.0  0.13999999999999999  \\
            260000.0  0.16  \\
            265000.0  0.13999999999999999  \\
            270000.0  0.16  \\
            275000.0  0.18  \\
            280000.0  0.12  \\
            285000.0  0.24  \\
            290000.0  0.16  \\
            295000.0  0.16  \\
            300000.0  0.13999999999999999  \\
            305000.0  0.13999999999999999  \\
            310000.0  0.13999999999999999  \\
            315000.0  0.12  \\
            320000.0  0.28  \\
            325000.0  0.18  \\
            330000.0  0.24  \\
            335000.0  0.24000000000000005  \\
            340000.0  0.13999999999999999  \\
            345000.0  0.22000000000000003  \\
            350000.0  0.2  \\
            355000.0  0.13999999999999999  \\
            360000.0  0.24  \\
            365000.0  0.13999999999999999  \\
            370000.0  0.18  \\
            375000.0  0.24  \\
            380000.0  0.19999999999999998  \\
            385000.0  0.22000000000000003  \\
            390000.0  0.24  \\
            395000.0  0.32  \\
            400000.0  0.28  \\
            405000.0  0.38  \\
            410000.0  0.32  \\
            415000.0  0.32  \\
            420000.0  0.36  \\
            425000.0  0.27999999999999997  \\
            430000.0  0.44000000000000006  \\
            435000.0  0.38  \\
            440000.0  0.3  \\
            445000.0  0.36  \\
            450000.0  0.38  \\
            455000.0  0.32  \\
            460000.0  0.38  \\
            465000.0  0.38  \\
            470000.0  0.36  \\
            475000.0  0.44000000000000006  \\
            480000.0  0.42000000000000004  \\
            485000.0  0.5  \\
            490000.0  0.5  \\
            495000.0  0.5599999999999999  \\
            500000.0  0.5000000000000001  \\
            505000.0  0.5199999999999999  \\
            510000.0  0.5599999999999999  \\
            515000.0  0.5599999999999999  \\
            520000.0  0.64  \\
            525000.0  0.5599999999999999  \\
            530000.0  0.52  \\
            535000.0  0.5  \\
            540000.0  0.4600000000000001  \\
            545000.0  0.45999999999999996  \\
            550000.0  0.58  \\
            555000.0  0.58  \\
            560000.0  0.5  \\
            565000.0  0.54  \\
            570000.0  0.56  \\
            575000.0  0.48  \\
            580000.0  0.5399999999999999  \\
            585000.0  0.54  \\
            590000.0  0.76  \\
            595000.0  0.7  \\
            600000.0  0.5800000000000001  \\
            605000.0  0.7  \\
            610000.0  0.76  \\
            615000.0  0.66  \\
            620000.0  0.6799999999999999  \\
            625000.0  0.62  \\
            630000.0  0.66  \\
            635000.0  0.64  \\
            640000.0  0.6799999999999999  \\
            645000.0  0.68  \\
            650000.0  0.6399999999999999  \\
            655000.0  0.6799999999999999  \\
            660000.0  0.7799999999999999  \\
            665000.0  0.68  \\
            670000.0  0.64  \\
            675000.0  0.72  \\
            680000.0  0.76  \\
            685000.0  0.6799999999999999  \\
            690000.0  0.72  \\
            695000.0  0.72  \\
            700000.0  0.78  \\
            705000.0  0.78  \\
            710000.0  0.86  \\
            715000.0  0.8  \\
            720000.0  0.8400000000000001  \\
            725000.0  0.78  \\
            730000.0  0.72  \\
            735000.0  0.8  \\
            740000.0  0.8400000000000001  \\
            745000.0  0.86  \\
            750000.0  0.78  \\
            755000.0  0.86  \\
            760000.0  0.8400000000000001  \\
            765000.0  0.86  \\
            770000.0  0.8400000000000001  \\
            775000.0  0.9199999999999999  \\
            780000.0  0.9  \\
            785000.0  0.8800000000000001  \\
            790000.0  0.9  \\
            795000.0  0.9  \\
            800000.0  0.9  \\
            805000.0  0.8800000000000001  \\
            810000.0  0.9199999999999999  \\
            815000.0  0.9400000000000001  \\
            820000.0  0.8800000000000001  \\
            825000.0  0.9400000000000001  \\
            830000.0  0.8800000000000001  \\
            835000.0  0.9800000000000001  \\
            840000.0  0.9199999999999999  \\
            845000.0  0.9199999999999999  \\
            850000.0  0.9199999999999999  \\
            855000.0  0.96  \\
            860000.0  0.9800000000000001  \\
            865000.0  0.9199999999999999  \\
            870000.0  0.9199999999999999  \\
            875000.0  0.9400000000000001  \\
            880000.0  0.9199999999999999  \\
            885000.0  0.9199999999999999  \\
            890000.0  0.9199999999999999  \\
            895000.0  0.86  \\
            900000.0  0.86  \\
            905000.0  0.9800000000000001  \\
            910000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.02)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.02)
            (285000,0.0)
            (290000,0.0)
            (295000,0.02)
            (300000,0.02)
            (305000,0.02)
            (310000,0.0)
            (315000,0.0)
            (320000,0.02)
            (325000,0.02)
            (330000,0.02)
            (335000,0.0)
            (340000,0.02)
            (345000,0.0)
            (350000,0.06000000000000001)
            (355000,0.04)
            (360000,0.04)
            (365000,0.02)
            (370000,0.02)
            (375000,0.02)
            (380000,0.06000000000000001)
            (385000,0.06)
            (390000,0.04)
            (395000,0.04)
            (400000,0.02)
            (405000,0.06000000000000001)
            (410000,0.04)
            (415000,0.12)
            (420000,0.02)
            (425000,0.06)
            (430000,0.13999999999999999)
            (435000,0.08)
            (440000,0.06000000000000001)
            (445000,0.16)
            (450000,0.13999999999999999)
            (455000,0.18)
            (460000,0.18)
            (465000,0.2)
            (470000,0.13999999999999999)
            (475000,0.13999999999999999)
            (480000,0.2)
            (485000,0.08)
            (490000,0.16)
            (495000,0.22000000000000003)
            (500000,0.16)
            (505000,0.1)
            (510000,0.16)
            (515000,0.15999999999999998)
            (520000,0.24)
            (525000,0.24)
            (530000,0.13999999999999999)
            (535000,0.18)
            (540000,0.25999999999999995)
            (545000,0.13999999999999999)
            (550000,0.16)
            (555000,0.13999999999999999)
            (560000,0.2)
            (565000,0.13999999999999999)
            (570000,0.2)
            (575000,0.26)
            (580000,0.18)
            (585000,0.25999999999999995)
            (590000,0.25999999999999995)
            (595000,0.22000000000000003)
            (600000,0.26)
            (605000,0.25999999999999995)
            (610000,0.25999999999999995)
            (615000,0.36)
            (620000,0.32)
            (625000,0.3)
            (630000,0.24)
            (635000,0.32)
            (640000,0.27999999999999997)
            (645000,0.33999999999999997)
            (650000,0.3)
            (655000,0.3)
            (660000,0.27999999999999997)
            (665000,0.3)
            (670000,0.38)
            (675000,0.36)
            (680000,0.3)
            (685000,0.27999999999999997)
            (690000,0.32)
            (695000,0.38)
            (700000,0.36)
            (705000,0.33999999999999997)
            (710000,0.3)
            (715000,0.38)
            (720000,0.33999999999999997)
            (725000,0.33999999999999997)
            (730000,0.38)
            (735000,0.33999999999999997)
            (740000,0.3)
            (745000,0.33999999999999997)
            (750000,0.33999999999999997)
            (755000,0.3)
            (760000,0.32)
            (765000,0.36)
            (770000,0.26)
            (775000,0.36)
            (780000,0.32)
            (785000,0.3)
            (790000,0.33999999999999997)
            (795000,0.38)
            (800000,0.36)
            (805000,0.33999999999999997)
            (810000,0.33999999999999997)
            (815000,0.3)
            (820000,0.4)
            (825000,0.4)
            (830000,0.4)
            (835000,0.4)
            (840000,0.4)
            (845000,0.4)
            (850000,0.4)
            (855000,0.4)
            (860000,0.4)
            (865000,0.4)
            (870000,0.4)
            (875000,0.4)
            (880000,0.4)
            (885000,0.4)
            (890000,0.4)
            (895000,0.4)
            (900000,0.4)
            (905000,0.4)
            (910000,0.4)
            (915000,0.4)
            (920000,0.4)
            (925000,0.4)
            (930000,0.4)
            (935000,0.4)
            (940000,0.4)
            (945000,0.4)
            (950000,0.4)
            (955000,0.4)
            (960000,0.4)
            (965000,0.4)
            (970000,0.4)
            (975000,0.4)
            (980000,0.4)
            (985000,0.4)
            (990000,0.4)
            (995000,0.4)
            (1000000,0.4)
            (1005000,0.4)
            (1010000,0.4)
            (1015000,0.4)
            (1020000,0.4)
            (1025000,0.4)
            (1030000,0.4)
            (1035000,0.4)
            (1040000,0.4)
            (1045000,0.4)
            (1050000,0.4)
            (1055000,0.4)
            (1060000,0.4)
            (1065000,0.4)
            (1070000,0.4)
            (1075000,0.4)
            (1080000,0.4)
            (1085000,0.4)
            (1090000,0.4)
            (1095000,0.4)
            (1100000,0.4)
            (1105000,0.4)
            (1110000,0.4)
            (1115000,0.4)
            (1120000,0.4)
            (1125000,0.4)
            (1130000,0.4)
            (1135000,0.4)
            (1140000,0.4)
            (1145000,0.4)
            (1150000,0.4)
            (1155000,0.4)
            (1160000,0.4)
            (1165000,0.4)
            (1170000,0.4)
            (1175000,0.4)
            (1180000,0.4)
            (1185000,0.4)
            (1190000,0.4)
            (1195000,0.4)
            (1200000,0.4)
            (1205000,0.4)
            (1210000,0.4)
            (1215000,0.4)
            (1220000,0.4)
            (1225000,0.4)
            (1230000,0.4)
            (1235000,0.4)
            (1240000,0.4)
            (1245000,0.4)
            (1250000,0.4)
            (1255000,0.4)
            (1260000,0.4)
            (1265000,0.4)
            (1270000,0.4)
            (1275000,0.4)
            (1280000,0.4)
            (1285000,0.4)
            (1290000,0.4)
            (1295000,0.4)
            (1300000,0.4)
            (1305000,0.4)
            (1310000,0.4)
            (1315000,0.4)
            (1320000,0.4)
            (1325000,0.4)
            (1330000,0.4)
            (1335000,0.4)
            (1340000,0.4)
            (1345000,0.4)
            (1350000,0.4)
            (1355000,0.4)
            (1360000,0.4)
            (1365000,0.4)
            (1370000,0.4)
            (1375000,0.4)
            (1380000,0.4)
            (1385000,0.4)
            (1390000,0.4)
            (1395000,0.4)
            (1400000,0.4)
            (1405000,0.4)
            (1410000,0.4)
            (1415000,0.4)
            (1420000,0.4)
            (1425000,0.4)
            (1430000,0.4)
            (1435000,0.4)
            (1440000,0.4)
            (1445000,0.4)
            (1450000,0.4)
            (1455000,0.4)
            (1460000,0.4)
            (1465000,0.4)
            (1470000,0.4)
            (1475000,0.4)
            (1480000,0.4)
            (1485000,0.4)
            (1490000,0.4)
            (1495000,0.4)
            (1500000,0.4)
            (1500000,-0.14772255750516616)
            (1495000,-0.14772255750516616)
            (1490000,-0.14772255750516616)
            (1485000,-0.14772255750516616)
            (1480000,-0.14772255750516616)
            (1475000,-0.14772255750516616)
            (1470000,-0.14772255750516616)
            (1465000,-0.14772255750516616)
            (1460000,-0.14772255750516616)
            (1455000,-0.14772255750516616)
            (1450000,-0.14772255750516616)
            (1445000,-0.14772255750516616)
            (1440000,-0.14772255750516616)
            (1435000,-0.14772255750516616)
            (1430000,-0.14772255750516616)
            (1425000,-0.14772255750516616)
            (1420000,-0.14772255750516616)
            (1415000,-0.14772255750516616)
            (1410000,-0.14772255750516616)
            (1405000,-0.14772255750516616)
            (1400000,-0.14772255750516616)
            (1395000,-0.14772255750516616)
            (1390000,-0.14772255750516616)
            (1385000,-0.14772255750516616)
            (1380000,-0.14772255750516616)
            (1375000,-0.14772255750516616)
            (1370000,-0.14772255750516616)
            (1365000,-0.14772255750516616)
            (1360000,-0.14772255750516616)
            (1355000,-0.14772255750516616)
            (1350000,-0.14772255750516616)
            (1345000,-0.14772255750516616)
            (1340000,-0.14772255750516616)
            (1335000,-0.14772255750516616)
            (1330000,-0.14772255750516616)
            (1325000,-0.14772255750516616)
            (1320000,-0.14772255750516616)
            (1315000,-0.14772255750516616)
            (1310000,-0.14772255750516616)
            (1305000,-0.14772255750516616)
            (1300000,-0.14772255750516616)
            (1295000,-0.14772255750516616)
            (1290000,-0.14772255750516616)
            (1285000,-0.14772255750516616)
            (1280000,-0.14772255750516616)
            (1275000,-0.14772255750516616)
            (1270000,-0.14772255750516616)
            (1265000,-0.14772255750516616)
            (1260000,-0.14772255750516616)
            (1255000,-0.14772255750516616)
            (1250000,-0.14772255750516616)
            (1245000,-0.14772255750516616)
            (1240000,-0.14772255750516616)
            (1235000,-0.14772255750516616)
            (1230000,-0.14772255750516616)
            (1225000,-0.14772255750516616)
            (1220000,-0.14772255750516616)
            (1215000,-0.14772255750516616)
            (1210000,-0.14772255750516616)
            (1205000,-0.14772255750516616)
            (1200000,-0.14772255750516616)
            (1195000,-0.14772255750516616)
            (1190000,-0.14772255750516616)
            (1185000,-0.14772255750516616)
            (1180000,-0.14772255750516616)
            (1175000,-0.14772255750516616)
            (1170000,-0.14772255750516616)
            (1165000,-0.14772255750516616)
            (1160000,-0.14772255750516616)
            (1155000,-0.14772255750516616)
            (1150000,-0.14772255750516616)
            (1145000,-0.14772255750516616)
            (1140000,-0.14772255750516616)
            (1135000,-0.14772255750516616)
            (1130000,-0.14772255750516616)
            (1125000,-0.14772255750516616)
            (1120000,-0.14772255750516616)
            (1115000,-0.14772255750516616)
            (1110000,-0.14772255750516616)
            (1105000,-0.14772255750516616)
            (1100000,-0.14772255750516616)
            (1095000,-0.14772255750516616)
            (1090000,-0.14772255750516616)
            (1085000,-0.14772255750516616)
            (1080000,-0.14772255750516616)
            (1075000,-0.14772255750516616)
            (1070000,-0.14772255750516616)
            (1065000,-0.14772255750516616)
            (1060000,-0.14772255750516616)
            (1055000,-0.14772255750516616)
            (1050000,-0.14772255750516616)
            (1045000,-0.14772255750516616)
            (1040000,-0.14772255750516616)
            (1035000,-0.14772255750516616)
            (1030000,-0.14772255750516616)
            (1025000,-0.14772255750516616)
            (1020000,-0.14772255750516616)
            (1015000,-0.14772255750516616)
            (1010000,-0.14772255750516616)
            (1005000,-0.14772255750516616)
            (1000000,-0.14772255750516616)
            (995000,-0.14772255750516616)
            (990000,-0.14772255750516616)
            (985000,-0.14772255750516616)
            (980000,-0.14772255750516616)
            (975000,-0.14772255750516616)
            (970000,-0.14772255750516616)
            (965000,-0.14772255750516616)
            (960000,-0.14772255750516616)
            (955000,-0.14772255750516616)
            (950000,-0.14772255750516616)
            (945000,-0.14772255750516616)
            (940000,-0.14772255750516616)
            (935000,-0.14772255750516616)
            (930000,-0.14772255750516616)
            (925000,-0.14772255750516616)
            (920000,-0.14772255750516616)
            (915000,-0.14772255750516616)
            (910000,-0.14772255750516616)
            (905000,-0.14772255750516616)
            (900000,-0.14772255750516616)
            (895000,-0.14772255750516616)
            (890000,-0.14772255750516616)
            (885000,-0.14772255750516616)
            (880000,-0.14772255750516616)
            (875000,-0.14772255750516616)
            (870000,-0.14772255750516616)
            (865000,-0.14772255750516616)
            (860000,-0.14772255750516616)
            (855000,-0.14772255750516616)
            (850000,-0.14772255750516616)
            (845000,-0.14772255750516616)
            (840000,-0.14772255750516616)
            (835000,-0.14772255750516616)
            (830000,-0.14772255750516616)
            (825000,-0.14772255750516616)
            (820000,-0.14772255750516616)
            (815000,-0.14721359549995794)
            (810000,-0.1374934554525329)
            (805000,-0.1374934554525329)
            (800000,-0.13799598391954931)
            (795000,-0.14153619241621196)
            (790000,-0.1374934554525329)
            (785000,-0.14721359549995794)
            (780000,-0.14043457732885356)
            (775000,-0.13799598391954931)
            (770000,-0.17358966777357598)
            (765000,-0.13799598391954931)
            (760000,-0.14043457732885356)
            (755000,-0.14721359549995794)
            (750000,-0.1374934554525329)
            (745000,-0.1374934554525329)
            (740000,-0.14721359549995794)
            (735000,-0.1374934554525329)
            (730000,-0.14153619241621196)
            (725000,-0.1374934554525329)
            (720000,-0.1374934554525329)
            (715000,-0.14153619241621196)
            (710000,-0.14721359549995794)
            (705000,-0.1374934554525329)
            (700000,-0.13799598391954931)
            (695000,-0.14153619241621196)
            (690000,-0.14043457732885356)
            (685000,-0.15817804600413293)
            (680000,-0.14721359549995794)
            (675000,-0.13799598391954931)
            (670000,-0.14153619241621196)
            (665000,-0.14721359549995794)
            (660000,-0.15817804600413293)
            (655000,-0.14721359549995794)
            (650000,-0.14721359549995794)
            (645000,-0.1374934554525329)
            (640000,-0.15817804600413293)
            (635000,-0.14043457732885356)
            (630000,-0.193589667773576)
            (625000,-0.14721359549995794)
            (620000,-0.14043457732885356)
            (615000,-0.13799598391954931)
            (610000,-0.0977708763999664)
            (605000,-0.0977708763999664)
            (600000,-0.13749213828703583)
            (595000,-0.08331501776206202)
            (590000,-0.0977708763999664)
            (585000,-0.0977708763999664)
            (580000,-0.06899799195977466)
            (575000,-0.11148351242013421)
            (570000,-0.07386127875258308)
            (565000,-0.05493588689617929)
            (560000,-0.10822070014844881)
            (555000,-0.05493588689617929)
            (550000,-0.07021728866442675)
            (545000,-0.05493588689617929)
            (540000,-0.0977708763999664)
            (535000,-0.06899799195977466)
            (530000,-0.12076809620810594)
            (525000,-0.08863353450309963)
            (520000,-0.09615472627943222)
            (515000,-0.14495901363953817)
            (510000,-0.07021728866442678)
            (505000,-0.041421356237309526)
            (500000,-0.05908902300206645)
            (495000,-0.08331501776206196)
            (490000,-0.10076809620810592)
            (485000,-0.05038404810405296)
            (480000,-0.10822070014844881)
            (475000,-0.06736441353327721)
            (470000,-0.011657508881031009)
            (465000,-0.10822070014844881)
            (460000,-0.06899799195977466)
            (455000,-0.06899799195977466)
            (450000,-0.02733200530681512)
            (445000,-0.10076809620810592)
            (440000,-0.02944271909999159)
            (435000,-0.09888543819998317)
            (430000,-0.011657508881031009)
            (425000,-0.07416407864998739)
            (420000,-0.024721359549995794)
            (415000,-0.096794833886788)
            (410000,-0.014772255750516612)
            (405000,-0.02944271909999159)
            (400000,-0.024721359549995794)
            (395000,-0.014772255750516612)
            (390000,-0.014772255750516612)
            (385000,-0.07416407864998739)
            (380000,-0.02944271909999159)
            (375000,-0.024721359549995794)
            (370000,-0.024721359549995794)
            (365000,-0.024721359549995794)
            (360000,-0.04944271909999159)
            (355000,-0.04944271909999159)
            (350000,-0.02944271909999159)
            (345000,0.0)
            (340000,-0.024721359549995794)
            (335000,0.0)
            (330000,-0.024721359549995794)
            (325000,-0.024721359549995794)
            (320000,-0.024721359549995794)
            (315000,0.0)
            (310000,0.0)
            (305000,-0.024721359549995794)
            (300000,-0.024721359549995794)
            (295000,-0.024721359549995794)
            (290000,0.0)
            (285000,0.0)
            (280000,-0.024721359549995794)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,-0.024721359549995794)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.02)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.02)
            (285000,0.0)
            (290000,0.0)
            (295000,0.02)
            (300000,0.02)
            (305000,0.02)
            (310000,0.0)
            (315000,0.0)
            (320000,0.02)
            (325000,0.02)
            (330000,0.02)
            (335000,0.0)
            (340000,0.02)
            (345000,0.0)
            (350000,0.06000000000000001)
            (355000,0.04)
            (360000,0.04)
            (365000,0.02)
            (370000,0.02)
            (375000,0.02)
            (380000,0.06000000000000001)
            (385000,0.06)
            (390000,0.04)
            (395000,0.04)
            (400000,0.02)
            (405000,0.06000000000000001)
            (410000,0.04)
            (415000,0.12)
            (420000,0.02)
            (425000,0.06)
            (430000,0.13999999999999999)
            (435000,0.08)
            (440000,0.06000000000000001)
            (445000,0.16)
            (450000,0.13999999999999999)
            (455000,0.18)
            (460000,0.18)
            (465000,0.2)
            (470000,0.13999999999999999)
            (475000,0.13999999999999999)
            (480000,0.2)
            (485000,0.08)
            (490000,0.16)
            (495000,0.22000000000000003)
            (500000,0.16)
            (505000,0.1)
            (510000,0.16)
            (515000,0.15999999999999998)
            (520000,0.24)
            (525000,0.24)
            (530000,0.13999999999999999)
            (535000,0.18)
            (540000,0.25999999999999995)
            (545000,0.13999999999999999)
            (550000,0.16)
            (555000,0.13999999999999999)
            (560000,0.2)
            (565000,0.13999999999999999)
            (570000,0.2)
            (575000,0.26)
            (580000,0.18)
            (585000,0.25999999999999995)
            (590000,0.25999999999999995)
            (595000,0.22000000000000003)
            (600000,0.26)
            (605000,0.25999999999999995)
            (610000,0.25999999999999995)
            (615000,0.36)
            (620000,0.32)
            (625000,0.3)
            (630000,0.24)
            (635000,0.32)
            (640000,0.27999999999999997)
            (645000,0.33999999999999997)
            (650000,0.3)
            (655000,0.3)
            (660000,0.27999999999999997)
            (665000,0.3)
            (670000,0.38)
            (675000,0.36)
            (680000,0.3)
            (685000,0.27999999999999997)
            (690000,0.32)
            (695000,0.38)
            (700000,0.36)
            (705000,0.33999999999999997)
            (710000,0.3)
            (715000,0.38)
            (720000,0.33999999999999997)
            (725000,0.33999999999999997)
            (730000,0.38)
            (735000,0.33999999999999997)
            (740000,0.3)
            (745000,0.33999999999999997)
            (750000,0.33999999999999997)
            (755000,0.3)
            (760000,0.32)
            (765000,0.36)
            (770000,0.26)
            (775000,0.36)
            (780000,0.32)
            (785000,0.3)
            (790000,0.33999999999999997)
            (795000,0.38)
            (800000,0.36)
            (805000,0.33999999999999997)
            (810000,0.33999999999999997)
            (815000,0.3)
            (820000,0.4)
            (825000,0.4)
            (830000,0.4)
            (835000,0.4)
            (840000,0.4)
            (845000,0.4)
            (850000,0.4)
            (855000,0.4)
            (860000,0.4)
            (865000,0.4)
            (870000,0.4)
            (875000,0.4)
            (880000,0.4)
            (885000,0.4)
            (890000,0.4)
            (895000,0.4)
            (900000,0.4)
            (905000,0.4)
            (910000,0.4)
            (915000,0.4)
            (920000,0.4)
            (925000,0.4)
            (930000,0.4)
            (935000,0.4)
            (940000,0.4)
            (945000,0.4)
            (950000,0.4)
            (955000,0.4)
            (960000,0.4)
            (965000,0.4)
            (970000,0.4)
            (975000,0.4)
            (980000,0.4)
            (985000,0.4)
            (990000,0.4)
            (995000,0.4)
            (1000000,0.4)
            (1005000,0.4)
            (1010000,0.4)
            (1015000,0.4)
            (1020000,0.4)
            (1025000,0.4)
            (1030000,0.4)
            (1035000,0.4)
            (1040000,0.4)
            (1045000,0.4)
            (1050000,0.4)
            (1055000,0.4)
            (1060000,0.4)
            (1065000,0.4)
            (1070000,0.4)
            (1075000,0.4)
            (1080000,0.4)
            (1085000,0.4)
            (1090000,0.4)
            (1095000,0.4)
            (1100000,0.4)
            (1105000,0.4)
            (1110000,0.4)
            (1115000,0.4)
            (1120000,0.4)
            (1125000,0.4)
            (1130000,0.4)
            (1135000,0.4)
            (1140000,0.4)
            (1145000,0.4)
            (1150000,0.4)
            (1155000,0.4)
            (1160000,0.4)
            (1165000,0.4)
            (1170000,0.4)
            (1175000,0.4)
            (1180000,0.4)
            (1185000,0.4)
            (1190000,0.4)
            (1195000,0.4)
            (1200000,0.4)
            (1205000,0.4)
            (1210000,0.4)
            (1215000,0.4)
            (1220000,0.4)
            (1225000,0.4)
            (1230000,0.4)
            (1235000,0.4)
            (1240000,0.4)
            (1245000,0.4)
            (1250000,0.4)
            (1255000,0.4)
            (1260000,0.4)
            (1265000,0.4)
            (1270000,0.4)
            (1275000,0.4)
            (1280000,0.4)
            (1285000,0.4)
            (1290000,0.4)
            (1295000,0.4)
            (1300000,0.4)
            (1305000,0.4)
            (1310000,0.4)
            (1315000,0.4)
            (1320000,0.4)
            (1325000,0.4)
            (1330000,0.4)
            (1335000,0.4)
            (1340000,0.4)
            (1345000,0.4)
            (1350000,0.4)
            (1355000,0.4)
            (1360000,0.4)
            (1365000,0.4)
            (1370000,0.4)
            (1375000,0.4)
            (1380000,0.4)
            (1385000,0.4)
            (1390000,0.4)
            (1395000,0.4)
            (1400000,0.4)
            (1405000,0.4)
            (1410000,0.4)
            (1415000,0.4)
            (1420000,0.4)
            (1425000,0.4)
            (1430000,0.4)
            (1435000,0.4)
            (1440000,0.4)
            (1445000,0.4)
            (1450000,0.4)
            (1455000,0.4)
            (1460000,0.4)
            (1465000,0.4)
            (1470000,0.4)
            (1475000,0.4)
            (1480000,0.4)
            (1485000,0.4)
            (1490000,0.4)
            (1495000,0.4)
            (1500000,0.4)
            (1500000,0.9477225575051662)
            (1495000,0.9477225575051662)
            (1490000,0.9477225575051662)
            (1485000,0.9477225575051662)
            (1480000,0.9477225575051662)
            (1475000,0.9477225575051662)
            (1470000,0.9477225575051662)
            (1465000,0.9477225575051662)
            (1460000,0.9477225575051662)
            (1455000,0.9477225575051662)
            (1450000,0.9477225575051662)
            (1445000,0.9477225575051662)
            (1440000,0.9477225575051662)
            (1435000,0.9477225575051662)
            (1430000,0.9477225575051662)
            (1425000,0.9477225575051662)
            (1420000,0.9477225575051662)
            (1415000,0.9477225575051662)
            (1410000,0.9477225575051662)
            (1405000,0.9477225575051662)
            (1400000,0.9477225575051662)
            (1395000,0.9477225575051662)
            (1390000,0.9477225575051662)
            (1385000,0.9477225575051662)
            (1380000,0.9477225575051662)
            (1375000,0.9477225575051662)
            (1370000,0.9477225575051662)
            (1365000,0.9477225575051662)
            (1360000,0.9477225575051662)
            (1355000,0.9477225575051662)
            (1350000,0.9477225575051662)
            (1345000,0.9477225575051662)
            (1340000,0.9477225575051662)
            (1335000,0.9477225575051662)
            (1330000,0.9477225575051662)
            (1325000,0.9477225575051662)
            (1320000,0.9477225575051662)
            (1315000,0.9477225575051662)
            (1310000,0.9477225575051662)
            (1305000,0.9477225575051662)
            (1300000,0.9477225575051662)
            (1295000,0.9477225575051662)
            (1290000,0.9477225575051662)
            (1285000,0.9477225575051662)
            (1280000,0.9477225575051662)
            (1275000,0.9477225575051662)
            (1270000,0.9477225575051662)
            (1265000,0.9477225575051662)
            (1260000,0.9477225575051662)
            (1255000,0.9477225575051662)
            (1250000,0.9477225575051662)
            (1245000,0.9477225575051662)
            (1240000,0.9477225575051662)
            (1235000,0.9477225575051662)
            (1230000,0.9477225575051662)
            (1225000,0.9477225575051662)
            (1220000,0.9477225575051662)
            (1215000,0.9477225575051662)
            (1210000,0.9477225575051662)
            (1205000,0.9477225575051662)
            (1200000,0.9477225575051662)
            (1195000,0.9477225575051662)
            (1190000,0.9477225575051662)
            (1185000,0.9477225575051662)
            (1180000,0.9477225575051662)
            (1175000,0.9477225575051662)
            (1170000,0.9477225575051662)
            (1165000,0.9477225575051662)
            (1160000,0.9477225575051662)
            (1155000,0.9477225575051662)
            (1150000,0.9477225575051662)
            (1145000,0.9477225575051662)
            (1140000,0.9477225575051662)
            (1135000,0.9477225575051662)
            (1130000,0.9477225575051662)
            (1125000,0.9477225575051662)
            (1120000,0.9477225575051662)
            (1115000,0.9477225575051662)
            (1110000,0.9477225575051662)
            (1105000,0.9477225575051662)
            (1100000,0.9477225575051662)
            (1095000,0.9477225575051662)
            (1090000,0.9477225575051662)
            (1085000,0.9477225575051662)
            (1080000,0.9477225575051662)
            (1075000,0.9477225575051662)
            (1070000,0.9477225575051662)
            (1065000,0.9477225575051662)
            (1060000,0.9477225575051662)
            (1055000,0.9477225575051662)
            (1050000,0.9477225575051662)
            (1045000,0.9477225575051662)
            (1040000,0.9477225575051662)
            (1035000,0.9477225575051662)
            (1030000,0.9477225575051662)
            (1025000,0.9477225575051662)
            (1020000,0.9477225575051662)
            (1015000,0.9477225575051662)
            (1010000,0.9477225575051662)
            (1005000,0.9477225575051662)
            (1000000,0.9477225575051662)
            (995000,0.9477225575051662)
            (990000,0.9477225575051662)
            (985000,0.9477225575051662)
            (980000,0.9477225575051662)
            (975000,0.9477225575051662)
            (970000,0.9477225575051662)
            (965000,0.9477225575051662)
            (960000,0.9477225575051662)
            (955000,0.9477225575051662)
            (950000,0.9477225575051662)
            (945000,0.9477225575051662)
            (940000,0.9477225575051662)
            (935000,0.9477225575051662)
            (930000,0.9477225575051662)
            (925000,0.9477225575051662)
            (920000,0.9477225575051662)
            (915000,0.9477225575051662)
            (910000,0.9477225575051662)
            (905000,0.9477225575051662)
            (900000,0.9477225575051662)
            (895000,0.9477225575051662)
            (890000,0.9477225575051662)
            (885000,0.9477225575051662)
            (880000,0.9477225575051662)
            (875000,0.9477225575051662)
            (870000,0.9477225575051662)
            (865000,0.9477225575051662)
            (860000,0.9477225575051662)
            (855000,0.9477225575051662)
            (850000,0.9477225575051662)
            (845000,0.9477225575051662)
            (840000,0.9477225575051662)
            (835000,0.9477225575051662)
            (830000,0.9477225575051662)
            (825000,0.9477225575051662)
            (820000,0.9477225575051662)
            (815000,0.7472135954999579)
            (810000,0.8174934554525328)
            (805000,0.8174934554525328)
            (800000,0.8579959839195492)
            (795000,0.901536192416212)
            (790000,0.8174934554525328)
            (785000,0.7472135954999579)
            (780000,0.7804345773288536)
            (775000,0.8579959839195492)
            (770000,0.693589667773576)
            (765000,0.8579959839195492)
            (760000,0.7804345773288536)
            (755000,0.7472135954999579)
            (750000,0.8174934554525328)
            (745000,0.8174934554525328)
            (740000,0.7472135954999579)
            (735000,0.8174934554525328)
            (730000,0.901536192416212)
            (725000,0.8174934554525328)
            (720000,0.8174934554525328)
            (715000,0.901536192416212)
            (710000,0.7472135954999579)
            (705000,0.8174934554525328)
            (700000,0.8579959839195492)
            (695000,0.901536192416212)
            (690000,0.7804345773288536)
            (685000,0.7181780460041329)
            (680000,0.7472135954999579)
            (675000,0.8579959839195492)
            (670000,0.901536192416212)
            (665000,0.7472135954999579)
            (660000,0.7181780460041329)
            (655000,0.7472135954999579)
            (650000,0.7472135954999579)
            (645000,0.8174934554525328)
            (640000,0.7181780460041329)
            (635000,0.7804345773288536)
            (630000,0.673589667773576)
            (625000,0.7472135954999579)
            (620000,0.7804345773288536)
            (615000,0.8579959839195492)
            (610000,0.6177708763999663)
            (605000,0.6177708763999663)
            (600000,0.6574921382870358)
            (595000,0.523315017762062)
            (590000,0.6177708763999663)
            (585000,0.6177708763999663)
            (580000,0.4289979919597746)
            (575000,0.6314835124201342)
            (570000,0.4738612787525831)
            (565000,0.33493588689617926)
            (560000,0.5082207001484489)
            (555000,0.33493588689617926)
            (550000,0.39021728866442673)
            (545000,0.33493588689617926)
            (540000,0.6177708763999663)
            (535000,0.4289979919597746)
            (530000,0.40076809620810594)
            (525000,0.5686335345030996)
            (520000,0.5761547262794322)
            (515000,0.4649590136395381)
            (510000,0.3902172886644268)
            (505000,0.24142135623730954)
            (500000,0.3790890230020665)
            (495000,0.523315017762062)
            (490000,0.42076809620810596)
            (485000,0.21038404810405298)
            (480000,0.5082207001484489)
            (475000,0.3473644135332772)
            (470000,0.291657508881031)
            (465000,0.5082207001484489)
            (460000,0.4289979919597746)
            (455000,0.4289979919597746)
            (450000,0.3073320053068151)
            (445000,0.42076809620810596)
            (440000,0.14944271909999163)
            (435000,0.25888543819998316)
            (430000,0.291657508881031)
            (425000,0.1941640786499874)
            (420000,0.06472135954999579)
            (415000,0.336794833886788)
            (410000,0.09477225575051662)
            (405000,0.14944271909999163)
            (400000,0.06472135954999579)
            (395000,0.09477225575051662)
            (390000,0.09477225575051662)
            (385000,0.1941640786499874)
            (380000,0.14944271909999163)
            (375000,0.06472135954999579)
            (370000,0.06472135954999579)
            (365000,0.06472135954999579)
            (360000,0.12944271909999158)
            (355000,0.12944271909999158)
            (350000,0.14944271909999163)
            (345000,0.0)
            (340000,0.06472135954999579)
            (335000,0.0)
            (330000,0.06472135954999579)
            (325000,0.06472135954999579)
            (320000,0.06472135954999579)
            (315000,0.0)
            (310000,0.0)
            (305000,0.06472135954999579)
            (300000,0.06472135954999579)
            (295000,0.06472135954999579)
            (290000,0.0)
            (285000,0.0)
            (280000,0.06472135954999579)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.06472135954999579)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={ce25c338-370f-4153-89cf-ea9fd776321a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.0  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.02  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.02  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.02  \\
            300000.0  0.02  \\
            305000.0  0.02  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.02  \\
            325000.0  0.02  \\
            330000.0  0.02  \\
            335000.0  0.0  \\
            340000.0  0.02  \\
            345000.0  0.0  \\
            350000.0  0.06000000000000001  \\
            355000.0  0.04  \\
            360000.0  0.04  \\
            365000.0  0.02  \\
            370000.0  0.02  \\
            375000.0  0.02  \\
            380000.0  0.06000000000000001  \\
            385000.0  0.06  \\
            390000.0  0.04  \\
            395000.0  0.04  \\
            400000.0  0.02  \\
            405000.0  0.06000000000000001  \\
            410000.0  0.04  \\
            415000.0  0.12  \\
            420000.0  0.02  \\
            425000.0  0.06  \\
            430000.0  0.13999999999999999  \\
            435000.0  0.08  \\
            440000.0  0.06000000000000001  \\
            445000.0  0.16  \\
            450000.0  0.13999999999999999  \\
            455000.0  0.18  \\
            460000.0  0.18  \\
            465000.0  0.2  \\
            470000.0  0.13999999999999999  \\
            475000.0  0.13999999999999999  \\
            480000.0  0.2  \\
            485000.0  0.08  \\
            490000.0  0.16  \\
            495000.0  0.22000000000000003  \\
            500000.0  0.16  \\
            505000.0  0.1  \\
            510000.0  0.16  \\
            515000.0  0.15999999999999998  \\
            520000.0  0.24  \\
            525000.0  0.24  \\
            530000.0  0.13999999999999999  \\
            535000.0  0.18  \\
            540000.0  0.25999999999999995  \\
            545000.0  0.13999999999999999  \\
            550000.0  0.16  \\
            555000.0  0.13999999999999999  \\
            560000.0  0.2  \\
            565000.0  0.13999999999999999  \\
            570000.0  0.2  \\
            575000.0  0.26  \\
            580000.0  0.18  \\
            585000.0  0.25999999999999995  \\
            590000.0  0.25999999999999995  \\
            595000.0  0.22000000000000003  \\
            600000.0  0.26  \\
            605000.0  0.25999999999999995  \\
            610000.0  0.25999999999999995  \\
            615000.0  0.36  \\
            620000.0  0.32  \\
            625000.0  0.3  \\
            630000.0  0.24  \\
            635000.0  0.32  \\
            640000.0  0.27999999999999997  \\
            645000.0  0.33999999999999997  \\
            650000.0  0.3  \\
            655000.0  0.3  \\
            660000.0  0.27999999999999997  \\
            665000.0  0.3  \\
            670000.0  0.38  \\
            675000.0  0.36  \\
            680000.0  0.3  \\
            685000.0  0.27999999999999997  \\
            690000.0  0.32  \\
            695000.0  0.38  \\
            700000.0  0.36  \\
            705000.0  0.33999999999999997  \\
            710000.0  0.3  \\
            715000.0  0.38  \\
            720000.0  0.33999999999999997  \\
            725000.0  0.33999999999999997  \\
            730000.0  0.38  \\
            735000.0  0.33999999999999997  \\
            740000.0  0.3  \\
            745000.0  0.33999999999999997  \\
            750000.0  0.33999999999999997  \\
            755000.0  0.3  \\
            760000.0  0.32  \\
            765000.0  0.36  \\
            770000.0  0.26  \\
            775000.0  0.36  \\
            780000.0  0.32  \\
            785000.0  0.3  \\
            790000.0  0.33999999999999997  \\
            795000.0  0.38  \\
            800000.0  0.36  \\
            805000.0  0.33999999999999997  \\
            810000.0  0.33999999999999997  \\
            815000.0  0.3  \\
            820000.0  0.4  \\
            825000.0  0.4  \\
            830000.0  0.4  \\
            835000.0  0.4  \\
            840000.0  0.4  \\
            845000.0  0.4  \\
            850000.0  0.4  \\
            855000.0  0.4  \\
            860000.0  0.4  \\
            865000.0  0.4  \\
            870000.0  0.4  \\
            875000.0  0.4  \\
            880000.0  0.4  \\
            885000.0  0.4  \\
            890000.0  0.4  \\
            895000.0  0.4  \\
            900000.0  0.4  \\
            905000.0  0.4  \\
            910000.0  0.4  \\
            915000.0  0.4  \\
            920000.0  0.4  \\
            925000.0  0.4  \\
            930000.0  0.4  \\
            935000.0  0.4  \\
            940000.0  0.4  \\
            945000.0  0.4  \\
            950000.0  0.4  \\
            955000.0  0.4  \\
            960000.0  0.4  \\
            965000.0  0.4  \\
            970000.0  0.4  \\
            975000.0  0.4  \\
            980000.0  0.4  \\
            985000.0  0.4  \\
            990000.0  0.4  \\
            995000.0  0.4  \\
            1.0e6  0.4  \\
            1.005e6  0.4  \\
            1.01e6  0.4  \\
            1.015e6  0.4  \\
            1.02e6  0.4  \\
            1.025e6  0.4  \\
            1.03e6  0.4  \\
            1.035e6  0.4  \\
            1.04e6  0.4  \\
            1.045e6  0.4  \\
            1.05e6  0.4  \\
            1.055e6  0.4  \\
            1.06e6  0.4  \\
            1.065e6  0.4  \\
            1.07e6  0.4  \\
            1.075e6  0.4  \\
            1.08e6  0.4  \\
            1.085e6  0.4  \\
            1.09e6  0.4  \\
            1.095e6  0.4  \\
            1.1e6  0.4  \\
            1.105e6  0.4  \\
            1.11e6  0.4  \\
            1.115e6  0.4  \\
            1.12e6  0.4  \\
            1.125e6  0.4  \\
            1.13e6  0.4  \\
            1.135e6  0.4  \\
            1.14e6  0.4  \\
            1.145e6  0.4  \\
            1.15e6  0.4  \\
            1.155e6  0.4  \\
            1.16e6  0.4  \\
            1.165e6  0.4  \\
            1.17e6  0.4  \\
            1.175e6  0.4  \\
            1.18e6  0.4  \\
            1.185e6  0.4  \\
            1.19e6  0.4  \\
            1.195e6  0.4  \\
            1.2e6  0.4  \\
            1.205e6  0.4  \\
            1.21e6  0.4  \\
            1.215e6  0.4  \\
            1.22e6  0.4  \\
            1.225e6  0.4  \\
            1.23e6  0.4  \\
            1.235e6  0.4  \\
            1.24e6  0.4  \\
            1.245e6  0.4  \\
            1.25e6  0.4  \\
            1.255e6  0.4  \\
            1.26e6  0.4  \\
            1.265e6  0.4  \\
            1.27e6  0.4  \\
            1.275e6  0.4  \\
            1.28e6  0.4  \\
            1.285e6  0.4  \\
            1.29e6  0.4  \\
            1.295e6  0.4  \\
            1.3e6  0.4  \\
            1.305e6  0.4  \\
            1.31e6  0.4  \\
            1.315e6  0.4  \\
            1.32e6  0.4  \\
            1.325e6  0.4  \\
            1.33e6  0.4  \\
            1.335e6  0.4  \\
            1.34e6  0.4  \\
            1.345e6  0.4  \\
            1.35e6  0.4  \\
            1.355e6  0.4  \\
            1.36e6  0.4  \\
            1.365e6  0.4  \\
            1.37e6  0.4  \\
            1.375e6  0.4  \\
            1.38e6  0.4  \\
            1.385e6  0.4  \\
            1.39e6  0.4  \\
            1.395e6  0.4  \\
            1.4e6  0.4  \\
            1.405e6  0.4  \\
            1.41e6  0.4  \\
            1.415e6  0.4  \\
            1.42e6  0.4  \\
            1.425e6  0.4  \\
            1.43e6  0.4  \\
            1.435e6  0.4  \\
            1.44e6  0.4  \\
            1.445e6  0.4  \\
            1.45e6  0.4  \\
            1.455e6  0.4  \\
            1.46e6  0.4  \\
            1.465e6  0.4  \\
            1.47e6  0.4  \\
            1.475e6  0.4  \\
            1.48e6  0.4  \\
            1.485e6  0.4  \\
            1.49e6  0.4  \\
            1.495e6  0.4  \\
            1.5e6  0.4  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.02)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.02)
            (130000,0.0)
            (135000,0.04)
            (140000,0.02)
            (145000,0.04)
            (150000,0.02)
            (155000,0.02)
            (160000,0.04)
            (165000,0.02)
            (170000,0.06)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.04)
            (195000,0.0)
            (200000,0.02)
            (205000,0.04)
            (210000,0.04)
            (215000,0.02)
            (220000,0.02)
            (225000,0.06)
            (230000,0.04)
            (235000,0.0)
            (240000,0.13999999999999999)
            (245000,0.08)
            (250000,0.04)
            (255000,0.04)
            (260000,0.02)
            (265000,0.04)
            (270000,0.04)
            (275000,0.02)
            (280000,0.02)
            (285000,0.0)
            (290000,0.02)
            (295000,0.02)
            (300000,0.06)
            (305000,0.02)
            (310000,0.04)
            (315000,0.06000000000000001)
            (320000,0.04)
            (325000,0.12)
            (330000,0.04)
            (335000,0.02)
            (340000,0.06000000000000001)
            (345000,0.04)
            (350000,0.0)
            (355000,0.08)
            (360000,0.06)
            (365000,0.06)
            (370000,0.06000000000000001)
            (375000,0.12)
            (380000,0.06000000000000001)
            (385000,0.12)
            (390000,0.16)
            (395000,0.13999999999999999)
            (400000,0.15999999999999998)
            (405000,0.1)
            (410000,0.16)
            (415000,0.08)
            (420000,0.12)
            (425000,0.15999999999999998)
            (430000,0.12000000000000002)
            (435000,0.1)
            (440000,0.06000000000000001)
            (445000,0.13999999999999999)
            (450000,0.13999999999999999)
            (455000,0.12000000000000002)
            (460000,0.08)
            (465000,0.13999999999999999)
            (470000,0.16)
            (475000,0.13999999999999999)
            (480000,0.2)
            (485000,0.1)
            (490000,0.12)
            (495000,0.18)
            (500000,0.1)
            (505000,0.26)
            (510000,0.2)
            (515000,0.22000000000000003)
            (520000,0.15999999999999998)
            (525000,0.18)
            (530000,0.18)
            (535000,0.24)
            (540000,0.13999999999999999)
            (545000,0.22000000000000003)
            (550000,0.25999999999999995)
            (555000,0.27999999999999997)
            (560000,0.22000000000000003)
            (565000,0.3)
            (570000,0.18)
            (575000,0.32)
            (580000,0.24)
            (585000,0.24)
            (590000,0.28)
            (595000,0.28)
            (600000,0.3)
            (605000,0.27999999999999997)
            (610000,0.36)
            (615000,0.33999999999999997)
            (620000,0.32)
            (625000,0.3)
            (630000,0.38)
            (635000,0.36)
            (640000,0.3)
            (645000,0.34)
            (650000,0.34)
            (655000,0.34)
            (660000,0.34)
            (665000,0.32)
            (670000,0.4)
            (675000,0.44000000000000006)
            (680000,0.32)
            (685000,0.33999999999999997)
            (690000,0.36)
            (695000,0.36)
            (700000,0.38)
            (705000,0.38)
            (710000,0.33999999999999997)
            (715000,0.45999999999999996)
            (720000,0.34)
            (725000,0.48)
            (730000,0.48)
            (735000,0.36)
            (740000,0.42000000000000004)
            (745000,0.44000000000000006)
            (750000,0.5)
            (755000,0.44000000000000006)
            (760000,0.5599999999999999)
            (765000,0.5)
            (770000,0.44000000000000006)
            (775000,0.4)
            (780000,0.4)
            (785000,0.5)
            (790000,0.5)
            (795000,0.58)
            (800000,0.4)
            (805000,0.48)
            (810000,0.52)
            (815000,0.45999999999999996)
            (820000,0.5800000000000001)
            (825000,0.52)
            (830000,0.62)
            (835000,0.64)
            (840000,0.64)
            (845000,0.6599999999999999)
            (850000,0.5399999999999999)
            (855000,0.62)
            (860000,0.66)
            (865000,0.64)
            (870000,0.7)
            (875000,0.7)
            (880000,0.72)
            (885000,0.74)
            (890000,0.78)
            (895000,0.6599999999999999)
            (900000,0.66)
            (905000,0.62)
            (910000,0.76)
            (915000,0.6799999999999999)
            (920000,0.6799999999999999)
            (925000,0.6399999999999999)
            (930000,0.74)
            (935000,0.6599999999999999)
            (940000,0.72)
            (945000,0.6)
            (950000,0.68)
            (955000,0.6399999999999999)
            (960000,0.64)
            (965000,0.78)
            (970000,0.72)
            (975000,0.74)
            (980000,0.72)
            (985000,0.74)
            (990000,0.74)
            (995000,0.72)
            (1000000,0.82)
            (1005000,0.86)
            (1010000,0.8)
            (1015000,0.8400000000000001)
            (1020000,0.7)
            (1025000,0.8800000000000001)
            (1030000,0.76)
            (1035000,0.8400000000000001)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.82)
            (1055000,0.8800000000000001)
            (1060000,0.8)
            (1065000,0.9400000000000001)
            (1070000,0.8400000000000001)
            (1075000,0.8799999999999999)
            (1080000,0.8800000000000001)
            (1085000,0.8400000000000001)
            (1090000,0.86)
            (1095000,0.8200000000000001)
            (1100000,0.8400000000000001)
            (1105000,0.86)
            (1110000,0.9400000000000001)
            (1115000,0.9)
            (1120000,0.9)
            (1125000,0.8799999999999999)
            (1130000,0.9400000000000001)
            (1135000,0.9)
            (1140000,0.8800000000000001)
            (1145000,0.8799999999999999)
            (1150000,0.9)
            (1155000,0.9199999999999999)
            (1160000,0.9400000000000001)
            (1165000,0.8400000000000001)
            (1170000,0.9199999999999999)
            (1175000,0.9)
            (1180000,0.9)
            (1185000,0.9)
            (1190000,0.82)
            (1195000,0.8800000000000001)
            (1200000,0.9199999999999999)
            (1205000,0.9400000000000001)
            (1210000,0.9200000000000002)
            (1215000,0.9199999999999999)
            (1220000,0.9400000000000001)
            (1225000,0.8800000000000001)
            (1230000,0.8800000000000001)
            (1235000,0.9400000000000001)
            (1240000,0.86)
            (1245000,0.96)
            (1250000,0.96)
            (1255000,0.9400000000000001)
            (1260000,0.9199999999999999)
            (1265000,0.9400000000000001)
            (1270000,0.8800000000000001)
            (1275000,0.9)
            (1280000,0.9800000000000001)
            (1285000,0.9400000000000001)
            (1290000,0.96)
            (1295000,0.9400000000000001)
            (1300000,0.96)
            (1305000,0.9800000000000001)
            (1310000,0.9400000000000001)
            (1315000,0.96)
            (1320000,0.96)
            (1325000,0.9400000000000001)
            (1330000,0.9800000000000001)
            (1335000,0.96)
            (1340000,0.9400000000000001)
            (1345000,0.9400000000000001)
            (1350000,0.9400000000000001)
            (1355000,0.9199999999999999)
            (1360000,0.9199999999999999)
            (1365000,1.0)
            (1365000,1.0)
            (1360000,0.7411145618000168)
            (1355000,0.7411145618000168)
            (1350000,0.8058359213500127)
            (1345000,0.8058359213500127)
            (1340000,0.8058359213500127)
            (1335000,0.8705572809000084)
            (1330000,0.9352786404500043)
            (1325000,0.8058359213500127)
            (1320000,0.8705572809000084)
            (1315000,0.8705572809000084)
            (1310000,0.8058359213500127)
            (1305000,0.9352786404500043)
            (1300000,0.8705572809000084)
            (1295000,0.8058359213500127)
            (1290000,0.8705572809000084)
            (1285000,0.8058359213500127)
            (1280000,0.9352786404500043)
            (1275000,0.6763932022500211)
            (1270000,0.6116718427000254)
            (1265000,0.8058359213500127)
            (1260000,0.7411145618000168)
            (1255000,0.8058359213500127)
            (1250000,0.8705572809000084)
            (1245000,0.8705572809000084)
            (1240000,0.6650641131038206)
            (1235000,0.8505572809000085)
            (1230000,0.7156832327484502)
            (1225000,0.7156832327484502)
            (1220000,0.8505572809000085)
            (1215000,0.7896159518959469)
            (1210000,0.7896159518959471)
            (1205000,0.8505572809000085)
            (1200000,0.8104554884989668)
            (1195000,0.7156832327484502)
            (1190000,0.5710020080402253)
            (1185000,0.7585786437626905)
            (1180000,0.7585786437626905)
            (1175000,0.7267949192431122)
            (1170000,0.7896159518959469)
            (1165000,0.5792319037918942)
            (1160000,0.8505572809000085)
            (1155000,0.8104554884989668)
            (1150000,0.7585786437626905)
            (1145000,0.7011145618000167)
            (1140000,0.701114561800017)
            (1135000,0.7585786437626905)
            (1130000,0.8505572809000085)
            (1125000,0.7011145618000167)
            (1120000,0.7585786437626905)
            (1115000,0.7585786437626905)
            (1110000,0.8505572809000085)
            (1105000,0.6650641131038206)
            (1100000,0.5792319037918942)
            (1095000,0.5516718427000253)
            (1090000,0.6650641131038206)
            (1085000,0.6209109769979336)
            (1080000,0.7156832327484502)
            (1075000,0.7011145618000167)
            (1070000,0.5792319037918942)
            (1065000,0.8505572809000085)
            (1060000,0.4535898384862246)
            (1055000,0.7156832327484502)
            (1050000,0.5516718427000251)
            (1045000,0.517157287525381)
            (1040000,0.526138721247417)
            (1035000,0.6097827113355733)
            (1030000,0.36884785568784106)
            (1025000,0.6632051661132121)
            (1020000,0.28768943743823394)
            (1015000,0.6209109769979336)
            (1010000,0.517157287525381)
            (1005000,0.6409109769979335)
            (1000000,0.5516718427000251)
            (995000,0.3365942097463837)
            (990000,0.3618465919762192)
            (985000,0.3964887192536466)
            (980000,0.3853359893863697)
            (975000,0.4113664654969003)
            (970000,0.2992863206407474)
            (965000,0.563205166113212)
            (960000,0.2892864416649964)
            (955000,0.2064103322264239)
            (950000,0.2713436651659491)
            (945000,0.17573593128807147)
            (940000,0.34986488953356504)
            (935000,0.28184659197621914)
            (930000,0.479231903791894)
            (925000,0.24884785568784096)
            (920000,0.309864889533565)
            (915000,0.2965942097463836)
            (910000,0.4238452737205678)
            (905000,0.25668195750830103)
            (900000,0.2885164875798658)
            (895000,0.2380995378054202)
            (890000,0.49364357873447295)
            (885000,0.3964887192536466)
            (880000,0.39289145532407743)
            (875000,0.33257653858252323)
            (870000,0.3258342613226058)
            (865000,0.2301219693616161)
            (860000,0.2501219693616161)
            (855000,0.2052711729334456)
            (850000,0.09502809077426017)
            (845000,0.25012196936161596)
            (840000,0.2618465919762193)
            (835000,0.26184659197621923)
            (830000,0.2052711729334456)
            (825000,0.12376774487682102)
            (820000,0.2379473724702587)
            (815000,0.07529231876657305)
            (810000,0.14986488953356508)
            (805000,0.16855176995205123)
            (800000,-0.006201920231797997)
            (795000,0.18376774487682096)
            (790000,0.17596296507960696)
            (785000,0.09999999999999998)
            (780000,-0.0301162633521313)
            (775000,-0.04158804331639232)
            (770000,0.06184659197621928)
            (765000,0.11921134470680456)
            (760000,0.18184659197621916)
            (755000,0.07530834942379067)
            (750000,0.13944487245360104)
            (745000,0.06184659197621928)
            (740000,0.0175077640500379)
            (735000,-0.031152144312158958)
            (730000,0.09659420974638366)
            (725000,0.11668195750830096)
            (720000,-0.057492138287035754)
            (715000,0.03809953780542019)
            (710000,-0.07593268686170845)
            (705000,-0.034728827066554446)
            (700000,-0.10166378315169183)
            (695000,-0.06778499272414878)
            (690000,-0.031152144312158958)
            (685000,-0.07593268686170845)
            (680000,-0.1404345773288535)
            (675000,0.061846591976219334)
            (670000,0.01921134470680458)
            (665000,-0.08865633483405094)
            (660000,-0.10497190922573973)
            (655000,-0.057492138287035754)
            (650000,-0.10497190922573973)
            (645000,-0.10497190922573973)
            (640000,-0.12426406871192852)
            (635000,-0.04373258476372699)
            (630000,-0.06384682042344292)
            (625000,-0.12426406871192852)
            (620000,-0.09472882706655439)
            (615000,-0.08190046219457975)
            (610000,-0.07358966777357595)
            (605000,-0.13472882706655442)
            (600000,-0.11231056256176603)
            (595000,-0.14071367935925255)
            (590000,-0.14071367935925255)
            (585000,-0.193589667773576)
            (580000,-0.193589667773576)
            (575000,-0.043318042491699016)
            (570000,-0.08832815729997479)
            (565000,-0.11231056256176603)
            (560000,-0.16987177379235846)
            (555000,-0.10987177379235857)
            (550000,-0.03664793948382655)
            (545000,-0.16340579025361623)
            (540000,-0.07908902300206644)
            (535000,-0.0649590136395381)
            (530000,-0.036794833886787975)
            (525000,-0.12331501776206205)
            (520000,-0.14495901363953817)
            (515000,-0.12928498393145965)
            (510000,-0.1464101615137755)
            (505000,-0.13749213828703583)
            (500000,-0.07320508075688775)
            (495000,-0.1692849839314597)
            (490000,-0.096794833886788)
            (485000,-0.12360679774997899)
            (480000,-0.19370039370059056)
            (475000,-0.12076809620810594)
            (470000,-0.07021728866442675)
            (465000,-0.12076809620810594)
            (460000,-0.09888543819998317)
            (455000,-0.05888543819998318)
            (450000,-0.07908902300206644)
            (445000,-0.07908902300206644)
            (440000,-0.02944271909999159)
            (435000,-0.07320508075688775)
            (430000,-0.05888543819998318)
            (425000,-0.14495901363953817)
            (420000,-0.096794833886788)
            (415000,-0.09888543819998317)
            (410000,-0.10076809620810592)
            (405000,-0.12360679774997899)
            (400000,-0.14495901363953817)
            (395000,-0.07908902300206644)
            (390000,-0.10076809620810592)
            (385000,-0.14832815729997478)
            (380000,-0.02944271909999159)
            (375000,-0.04431676725154984)
            (370000,-0.02944271909999159)
            (365000,-0.07416407864998739)
            (360000,-0.07416407864998739)
            (355000,-0.09888543819998317)
            (350000,0.0)
            (345000,-0.04944271909999159)
            (340000,-0.02944271909999159)
            (335000,-0.024721359549995794)
            (330000,-0.04944271909999159)
            (325000,-0.14832815729997478)
            (320000,-0.04944271909999159)
            (315000,-0.02944271909999159)
            (310000,-0.04944271909999159)
            (305000,-0.024721359549995794)
            (300000,-0.07416407864998739)
            (295000,-0.024721359549995794)
            (290000,-0.024721359549995794)
            (285000,0.0)
            (280000,-0.024721359549995794)
            (275000,-0.024721359549995794)
            (270000,-0.04944271909999159)
            (265000,-0.04944271909999159)
            (260000,-0.024721359549995794)
            (255000,-0.04944271909999159)
            (250000,-0.04944271909999159)
            (245000,-0.09888543819998317)
            (240000,-0.17304951684997058)
            (235000,0.0)
            (230000,-0.04944271909999159)
            (225000,-0.07416407864998739)
            (220000,-0.024721359549995794)
            (215000,-0.024721359549995794)
            (210000,-0.04944271909999159)
            (205000,-0.04944271909999159)
            (200000,-0.024721359549995794)
            (195000,0.0)
            (190000,-0.04944271909999159)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,-0.07416407864998739)
            (165000,-0.024721359549995794)
            (160000,-0.04944271909999159)
            (155000,-0.024721359549995794)
            (150000,-0.024721359549995794)
            (145000,-0.04944271909999159)
            (140000,-0.024721359549995794)
            (135000,-0.04944271909999159)
            (130000,0.0)
            (125000,-0.024721359549995794)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,-0.024721359549995794)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.02)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.02)
            (130000,0.0)
            (135000,0.04)
            (140000,0.02)
            (145000,0.04)
            (150000,0.02)
            (155000,0.02)
            (160000,0.04)
            (165000,0.02)
            (170000,0.06)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.04)
            (195000,0.0)
            (200000,0.02)
            (205000,0.04)
            (210000,0.04)
            (215000,0.02)
            (220000,0.02)
            (225000,0.06)
            (230000,0.04)
            (235000,0.0)
            (240000,0.13999999999999999)
            (245000,0.08)
            (250000,0.04)
            (255000,0.04)
            (260000,0.02)
            (265000,0.04)
            (270000,0.04)
            (275000,0.02)
            (280000,0.02)
            (285000,0.0)
            (290000,0.02)
            (295000,0.02)
            (300000,0.06)
            (305000,0.02)
            (310000,0.04)
            (315000,0.06000000000000001)
            (320000,0.04)
            (325000,0.12)
            (330000,0.04)
            (335000,0.02)
            (340000,0.06000000000000001)
            (345000,0.04)
            (350000,0.0)
            (355000,0.08)
            (360000,0.06)
            (365000,0.06)
            (370000,0.06000000000000001)
            (375000,0.12)
            (380000,0.06000000000000001)
            (385000,0.12)
            (390000,0.16)
            (395000,0.13999999999999999)
            (400000,0.15999999999999998)
            (405000,0.1)
            (410000,0.16)
            (415000,0.08)
            (420000,0.12)
            (425000,0.15999999999999998)
            (430000,0.12000000000000002)
            (435000,0.1)
            (440000,0.06000000000000001)
            (445000,0.13999999999999999)
            (450000,0.13999999999999999)
            (455000,0.12000000000000002)
            (460000,0.08)
            (465000,0.13999999999999999)
            (470000,0.16)
            (475000,0.13999999999999999)
            (480000,0.2)
            (485000,0.1)
            (490000,0.12)
            (495000,0.18)
            (500000,0.1)
            (505000,0.26)
            (510000,0.2)
            (515000,0.22000000000000003)
            (520000,0.15999999999999998)
            (525000,0.18)
            (530000,0.18)
            (535000,0.24)
            (540000,0.13999999999999999)
            (545000,0.22000000000000003)
            (550000,0.25999999999999995)
            (555000,0.27999999999999997)
            (560000,0.22000000000000003)
            (565000,0.3)
            (570000,0.18)
            (575000,0.32)
            (580000,0.24)
            (585000,0.24)
            (590000,0.28)
            (595000,0.28)
            (600000,0.3)
            (605000,0.27999999999999997)
            (610000,0.36)
            (615000,0.33999999999999997)
            (620000,0.32)
            (625000,0.3)
            (630000,0.38)
            (635000,0.36)
            (640000,0.3)
            (645000,0.34)
            (650000,0.34)
            (655000,0.34)
            (660000,0.34)
            (665000,0.32)
            (670000,0.4)
            (675000,0.44000000000000006)
            (680000,0.32)
            (685000,0.33999999999999997)
            (690000,0.36)
            (695000,0.36)
            (700000,0.38)
            (705000,0.38)
            (710000,0.33999999999999997)
            (715000,0.45999999999999996)
            (720000,0.34)
            (725000,0.48)
            (730000,0.48)
            (735000,0.36)
            (740000,0.42000000000000004)
            (745000,0.44000000000000006)
            (750000,0.5)
            (755000,0.44000000000000006)
            (760000,0.5599999999999999)
            (765000,0.5)
            (770000,0.44000000000000006)
            (775000,0.4)
            (780000,0.4)
            (785000,0.5)
            (790000,0.5)
            (795000,0.58)
            (800000,0.4)
            (805000,0.48)
            (810000,0.52)
            (815000,0.45999999999999996)
            (820000,0.5800000000000001)
            (825000,0.52)
            (830000,0.62)
            (835000,0.64)
            (840000,0.64)
            (845000,0.6599999999999999)
            (850000,0.5399999999999999)
            (855000,0.62)
            (860000,0.66)
            (865000,0.64)
            (870000,0.7)
            (875000,0.7)
            (880000,0.72)
            (885000,0.74)
            (890000,0.78)
            (895000,0.6599999999999999)
            (900000,0.66)
            (905000,0.62)
            (910000,0.76)
            (915000,0.6799999999999999)
            (920000,0.6799999999999999)
            (925000,0.6399999999999999)
            (930000,0.74)
            (935000,0.6599999999999999)
            (940000,0.72)
            (945000,0.6)
            (950000,0.68)
            (955000,0.6399999999999999)
            (960000,0.64)
            (965000,0.78)
            (970000,0.72)
            (975000,0.74)
            (980000,0.72)
            (985000,0.74)
            (990000,0.74)
            (995000,0.72)
            (1000000,0.82)
            (1005000,0.86)
            (1010000,0.8)
            (1015000,0.8400000000000001)
            (1020000,0.7)
            (1025000,0.8800000000000001)
            (1030000,0.76)
            (1035000,0.8400000000000001)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.82)
            (1055000,0.8800000000000001)
            (1060000,0.8)
            (1065000,0.9400000000000001)
            (1070000,0.8400000000000001)
            (1075000,0.8799999999999999)
            (1080000,0.8800000000000001)
            (1085000,0.8400000000000001)
            (1090000,0.86)
            (1095000,0.8200000000000001)
            (1100000,0.8400000000000001)
            (1105000,0.86)
            (1110000,0.9400000000000001)
            (1115000,0.9)
            (1120000,0.9)
            (1125000,0.8799999999999999)
            (1130000,0.9400000000000001)
            (1135000,0.9)
            (1140000,0.8800000000000001)
            (1145000,0.8799999999999999)
            (1150000,0.9)
            (1155000,0.9199999999999999)
            (1160000,0.9400000000000001)
            (1165000,0.8400000000000001)
            (1170000,0.9199999999999999)
            (1175000,0.9)
            (1180000,0.9)
            (1185000,0.9)
            (1190000,0.82)
            (1195000,0.8800000000000001)
            (1200000,0.9199999999999999)
            (1205000,0.9400000000000001)
            (1210000,0.9200000000000002)
            (1215000,0.9199999999999999)
            (1220000,0.9400000000000001)
            (1225000,0.8800000000000001)
            (1230000,0.8800000000000001)
            (1235000,0.9400000000000001)
            (1240000,0.86)
            (1245000,0.96)
            (1250000,0.96)
            (1255000,0.9400000000000001)
            (1260000,0.9199999999999999)
            (1265000,0.9400000000000001)
            (1270000,0.8800000000000001)
            (1275000,0.9)
            (1280000,0.9800000000000001)
            (1285000,0.9400000000000001)
            (1290000,0.96)
            (1295000,0.9400000000000001)
            (1300000,0.96)
            (1305000,0.9800000000000001)
            (1310000,0.9400000000000001)
            (1315000,0.96)
            (1320000,0.96)
            (1325000,0.9400000000000001)
            (1330000,0.9800000000000001)
            (1335000,0.96)
            (1340000,0.9400000000000001)
            (1345000,0.9400000000000001)
            (1350000,0.9400000000000001)
            (1355000,0.9199999999999999)
            (1360000,0.9199999999999999)
            (1365000,1.0)
            (1365000,1.0)
            (1360000,1.098885438199983)
            (1355000,1.098885438199983)
            (1350000,1.0741640786499875)
            (1345000,1.0741640786499875)
            (1340000,1.0741640786499875)
            (1335000,1.0494427190999915)
            (1330000,1.024721359549996)
            (1325000,1.0741640786499875)
            (1320000,1.0494427190999915)
            (1315000,1.0494427190999915)
            (1310000,1.0741640786499875)
            (1305000,1.024721359549996)
            (1300000,1.0494427190999915)
            (1295000,1.0741640786499875)
            (1290000,1.0494427190999915)
            (1285000,1.0741640786499875)
            (1280000,1.024721359549996)
            (1275000,1.123606797749979)
            (1270000,1.1483281572999748)
            (1265000,1.0741640786499875)
            (1260000,1.098885438199983)
            (1255000,1.0741640786499875)
            (1250000,1.0494427190999915)
            (1245000,1.0494427190999915)
            (1240000,1.0549358868961793)
            (1235000,1.0294427190999915)
            (1230000,1.04431676725155)
            (1225000,1.04431676725155)
            (1220000,1.0294427190999915)
            (1215000,1.050384048104053)
            (1210000,1.0503840481040532)
            (1205000,1.0294427190999915)
            (1200000,1.029544511501033)
            (1195000,1.04431676725155)
            (1190000,1.0689979919597745)
            (1185000,1.0414213562373096)
            (1180000,1.0414213562373096)
            (1175000,1.0732050807568878)
            (1170000,1.050384048104053)
            (1165000,1.100768096208106)
            (1160000,1.0294427190999915)
            (1155000,1.029544511501033)
            (1150000,1.0414213562373096)
            (1145000,1.058885438199983)
            (1140000,1.0588854381999833)
            (1135000,1.0414213562373096)
            (1130000,1.0294427190999915)
            (1125000,1.058885438199983)
            (1120000,1.0414213562373096)
            (1115000,1.0414213562373096)
            (1110000,1.0294427190999915)
            (1105000,1.0549358868961793)
            (1100000,1.100768096208106)
            (1095000,1.0883281572999748)
            (1090000,1.0549358868961793)
            (1085000,1.0590890230020666)
            (1080000,1.04431676725155)
            (1075000,1.058885438199983)
            (1070000,1.100768096208106)
            (1065000,1.0294427190999915)
            (1060000,1.1464101615137756)
            (1055000,1.04431676725155)
            (1050000,1.0883281572999748)
            (1045000,1.0828427124746192)
            (1040000,1.0738612787525832)
            (1035000,1.0702172886644268)
            (1030000,1.1511521443121588)
            (1025000,1.0967948338867881)
            (1020000,1.112310562561766)
            (1015000,1.0590890230020666)
            (1010000,1.0828427124746192)
            (1005000,1.0790890230020664)
            (1000000,1.0883281572999748)
            (995000,1.1034057902536163)
            (990000,1.1181534080237807)
            (985000,1.0835112807463534)
            (980000,1.0546640106136302)
            (975000,1.0686335345030997)
            (970000,1.1407136793592525)
            (965000,0.996794833886788)
            (960000,0.9907135583350036)
            (955000,1.073589667773576)
            (950000,1.088656334834051)
            (945000,1.0242640687119284)
            (940000,1.090135110466435)
            (935000,1.0381534080237806)
            (930000,1.000768096208106)
            (925000,1.0311521443121587)
            (920000,1.050135110466435)
            (915000,1.0634057902536163)
            (910000,1.0961547262794322)
            (905000,0.983318042491699)
            (900000,1.0314835124201343)
            (895000,1.0819004621945796)
            (890000,1.0663564212655272)
            (885000,1.0835112807463534)
            (880000,1.0471085446759225)
            (875000,1.0674234614174767)
            (870000,1.0741657386773942)
            (865000,1.049878030638384)
            (860000,1.069878030638384)
            (855000,1.0347288270665544)
            (850000,0.9849719092257396)
            (845000,1.069878030638384)
            (840000,1.0181534080237808)
            (835000,1.0181534080237808)
            (830000,1.0347288270665544)
            (825000,0.916232255123179)
            (820000,0.9220526275297414)
            (815000,0.8447076812334269)
            (810000,0.890135110466435)
            (805000,0.7914482300479487)
            (800000,0.806201920231798)
            (795000,0.976232255123179)
            (790000,0.824037034920393)
            (785000,0.9)
            (780000,0.8301162633521313)
            (775000,0.8415880433163924)
            (770000,0.8181534080237809)
            (765000,0.8807886552931954)
            (760000,0.9381534080237808)
            (755000,0.8046916505762094)
            (750000,0.860555127546399)
            (745000,0.8181534080237809)
            (740000,0.8224922359499622)
            (735000,0.7511521443121589)
            (730000,0.8634057902536163)
            (725000,0.8433180424916991)
            (720000,0.7374921382870359)
            (715000,0.8819004621945797)
            (710000,0.7559326868617084)
            (705000,0.7947288270665545)
            (700000,0.8616637831516918)
            (695000,0.7877849927241487)
            (690000,0.7511521443121589)
            (685000,0.7559326868617084)
            (680000,0.7804345773288535)
            (675000,0.8181534080237808)
            (670000,0.7807886552931955)
            (665000,0.7286563348340509)
            (660000,0.7849719092257398)
            (655000,0.7374921382870359)
            (650000,0.7849719092257398)
            (645000,0.7849719092257398)
            (640000,0.7242640687119285)
            (635000,0.763732584763727)
            (630000,0.8238468204234429)
            (625000,0.7242640687119285)
            (620000,0.7347288270665544)
            (615000,0.7619004621945797)
            (610000,0.7935896677735759)
            (605000,0.6947288270665544)
            (600000,0.7123105625617661)
            (595000,0.7007136793592526)
            (590000,0.7007136793592526)
            (585000,0.673589667773576)
            (580000,0.673589667773576)
            (575000,0.683318042491699)
            (570000,0.44832815729997477)
            (565000,0.7123105625617661)
            (560000,0.6098717737923585)
            (555000,0.6698717737923585)
            (550000,0.5566479394838264)
            (545000,0.6034057902536163)
            (540000,0.3590890230020664)
            (535000,0.5449590136395381)
            (530000,0.39679483388678793)
            (525000,0.48331501776206204)
            (520000,0.4649590136395381)
            (515000,0.5692849839314598)
            (510000,0.5464101615137755)
            (505000,0.6574921382870358)
            (500000,0.27320508075688776)
            (495000,0.5292849839314597)
            (490000,0.336794833886788)
            (485000,0.323606797749979)
            (480000,0.5937003937005906)
            (475000,0.40076809620810594)
            (470000,0.39021728866442673)
            (465000,0.40076809620810594)
            (460000,0.25888543819998316)
            (455000,0.29888543819998326)
            (450000,0.3590890230020664)
            (445000,0.3590890230020664)
            (440000,0.14944271909999163)
            (435000,0.27320508075688776)
            (430000,0.29888543819998326)
            (425000,0.4649590136395381)
            (420000,0.336794833886788)
            (415000,0.25888543819998316)
            (410000,0.42076809620810596)
            (405000,0.323606797749979)
            (400000,0.4649590136395381)
            (395000,0.3590890230020664)
            (390000,0.42076809620810596)
            (385000,0.3883281572999748)
            (380000,0.14944271909999163)
            (375000,0.28431676725154986)
            (370000,0.14944271909999163)
            (365000,0.1941640786499874)
            (360000,0.1941640786499874)
            (355000,0.25888543819998316)
            (350000,0.0)
            (345000,0.12944271909999158)
            (340000,0.14944271909999163)
            (335000,0.06472135954999579)
            (330000,0.12944271909999158)
            (325000,0.3883281572999748)
            (320000,0.12944271909999158)
            (315000,0.14944271909999163)
            (310000,0.12944271909999158)
            (305000,0.06472135954999579)
            (300000,0.1941640786499874)
            (295000,0.06472135954999579)
            (290000,0.06472135954999579)
            (285000,0.0)
            (280000,0.06472135954999579)
            (275000,0.06472135954999579)
            (270000,0.12944271909999158)
            (265000,0.12944271909999158)
            (260000,0.06472135954999579)
            (255000,0.12944271909999158)
            (250000,0.12944271909999158)
            (245000,0.25888543819998316)
            (240000,0.4530495168499705)
            (235000,0.0)
            (230000,0.12944271909999158)
            (225000,0.1941640786499874)
            (220000,0.06472135954999579)
            (215000,0.06472135954999579)
            (210000,0.12944271909999158)
            (205000,0.12944271909999158)
            (200000,0.06472135954999579)
            (195000,0.0)
            (190000,0.12944271909999158)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.1941640786499874)
            (165000,0.06472135954999579)
            (160000,0.12944271909999158)
            (155000,0.06472135954999579)
            (150000,0.06472135954999579)
            (145000,0.12944271909999158)
            (140000,0.06472135954999579)
            (135000,0.12944271909999158)
            (130000,0.0)
            (125000,0.06472135954999579)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.06472135954999579)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={2b617b28-7dad-46e7-b4c9-a99edb70bc4d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.02  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.02  \\
            130000.0  0.0  \\
            135000.0  0.04  \\
            140000.0  0.02  \\
            145000.0  0.04  \\
            150000.0  0.02  \\
            155000.0  0.02  \\
            160000.0  0.04  \\
            165000.0  0.02  \\
            170000.0  0.06  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.04  \\
            195000.0  0.0  \\
            200000.0  0.02  \\
            205000.0  0.04  \\
            210000.0  0.04  \\
            215000.0  0.02  \\
            220000.0  0.02  \\
            225000.0  0.06  \\
            230000.0  0.04  \\
            235000.0  0.0  \\
            240000.0  0.13999999999999999  \\
            245000.0  0.08  \\
            250000.0  0.04  \\
            255000.0  0.04  \\
            260000.0  0.02  \\
            265000.0  0.04  \\
            270000.0  0.04  \\
            275000.0  0.02  \\
            280000.0  0.02  \\
            285000.0  0.0  \\
            290000.0  0.02  \\
            295000.0  0.02  \\
            300000.0  0.06  \\
            305000.0  0.02  \\
            310000.0  0.04  \\
            315000.0  0.06000000000000001  \\
            320000.0  0.04  \\
            325000.0  0.12  \\
            330000.0  0.04  \\
            335000.0  0.02  \\
            340000.0  0.06000000000000001  \\
            345000.0  0.04  \\
            350000.0  0.0  \\
            355000.0  0.08  \\
            360000.0  0.06  \\
            365000.0  0.06  \\
            370000.0  0.06000000000000001  \\
            375000.0  0.12  \\
            380000.0  0.06000000000000001  \\
            385000.0  0.12  \\
            390000.0  0.16  \\
            395000.0  0.13999999999999999  \\
            400000.0  0.15999999999999998  \\
            405000.0  0.1  \\
            410000.0  0.16  \\
            415000.0  0.08  \\
            420000.0  0.12  \\
            425000.0  0.15999999999999998  \\
            430000.0  0.12000000000000002  \\
            435000.0  0.1  \\
            440000.0  0.06000000000000001  \\
            445000.0  0.13999999999999999  \\
            450000.0  0.13999999999999999  \\
            455000.0  0.12000000000000002  \\
            460000.0  0.08  \\
            465000.0  0.13999999999999999  \\
            470000.0  0.16  \\
            475000.0  0.13999999999999999  \\
            480000.0  0.2  \\
            485000.0  0.1  \\
            490000.0  0.12  \\
            495000.0  0.18  \\
            500000.0  0.1  \\
            505000.0  0.26  \\
            510000.0  0.2  \\
            515000.0  0.22000000000000003  \\
            520000.0  0.15999999999999998  \\
            525000.0  0.18  \\
            530000.0  0.18  \\
            535000.0  0.24  \\
            540000.0  0.13999999999999999  \\
            545000.0  0.22000000000000003  \\
            550000.0  0.25999999999999995  \\
            555000.0  0.27999999999999997  \\
            560000.0  0.22000000000000003  \\
            565000.0  0.3  \\
            570000.0  0.18  \\
            575000.0  0.32  \\
            580000.0  0.24  \\
            585000.0  0.24  \\
            590000.0  0.28  \\
            595000.0  0.28  \\
            600000.0  0.3  \\
            605000.0  0.27999999999999997  \\
            610000.0  0.36  \\
            615000.0  0.33999999999999997  \\
            620000.0  0.32  \\
            625000.0  0.3  \\
            630000.0  0.38  \\
            635000.0  0.36  \\
            640000.0  0.3  \\
            645000.0  0.34  \\
            650000.0  0.34  \\
            655000.0  0.34  \\
            660000.0  0.34  \\
            665000.0  0.32  \\
            670000.0  0.4  \\
            675000.0  0.44000000000000006  \\
            680000.0  0.32  \\
            685000.0  0.33999999999999997  \\
            690000.0  0.36  \\
            695000.0  0.36  \\
            700000.0  0.38  \\
            705000.0  0.38  \\
            710000.0  0.33999999999999997  \\
            715000.0  0.45999999999999996  \\
            720000.0  0.34  \\
            725000.0  0.48  \\
            730000.0  0.48  \\
            735000.0  0.36  \\
            740000.0  0.42000000000000004  \\
            745000.0  0.44000000000000006  \\
            750000.0  0.5  \\
            755000.0  0.44000000000000006  \\
            760000.0  0.5599999999999999  \\
            765000.0  0.5  \\
            770000.0  0.44000000000000006  \\
            775000.0  0.4  \\
            780000.0  0.4  \\
            785000.0  0.5  \\
            790000.0  0.5  \\
            795000.0  0.58  \\
            800000.0  0.4  \\
            805000.0  0.48  \\
            810000.0  0.52  \\
            815000.0  0.45999999999999996  \\
            820000.0  0.5800000000000001  \\
            825000.0  0.52  \\
            830000.0  0.62  \\
            835000.0  0.64  \\
            840000.0  0.64  \\
            845000.0  0.6599999999999999  \\
            850000.0  0.5399999999999999  \\
            855000.0  0.62  \\
            860000.0  0.66  \\
            865000.0  0.64  \\
            870000.0  0.7  \\
            875000.0  0.7  \\
            880000.0  0.72  \\
            885000.0  0.74  \\
            890000.0  0.78  \\
            895000.0  0.6599999999999999  \\
            900000.0  0.66  \\
            905000.0  0.62  \\
            910000.0  0.76  \\
            915000.0  0.6799999999999999  \\
            920000.0  0.6799999999999999  \\
            925000.0  0.6399999999999999  \\
            930000.0  0.74  \\
            935000.0  0.6599999999999999  \\
            940000.0  0.72  \\
            945000.0  0.6  \\
            950000.0  0.68  \\
            955000.0  0.6399999999999999  \\
            960000.0  0.64  \\
            965000.0  0.78  \\
            970000.0  0.72  \\
            975000.0  0.74  \\
            980000.0  0.72  \\
            985000.0  0.74  \\
            990000.0  0.74  \\
            995000.0  0.72  \\
            1.0e6  0.82  \\
            1.005e6  0.86  \\
            1.01e6  0.8  \\
            1.015e6  0.8400000000000001  \\
            1.02e6  0.7  \\
            1.025e6  0.8800000000000001  \\
            1.03e6  0.76  \\
            1.035e6  0.8400000000000001  \\
            1.04e6  0.8  \\
            1.045e6  0.8  \\
            1.05e6  0.82  \\
            1.055e6  0.8800000000000001  \\
            1.06e6  0.8  \\
            1.065e6  0.9400000000000001  \\
            1.07e6  0.8400000000000001  \\
            1.075e6  0.8799999999999999  \\
            1.08e6  0.8800000000000001  \\
            1.085e6  0.8400000000000001  \\
            1.09e6  0.86  \\
            1.095e6  0.8200000000000001  \\
            1.1e6  0.8400000000000001  \\
            1.105e6  0.86  \\
            1.11e6  0.9400000000000001  \\
            1.115e6  0.9  \\
            1.12e6  0.9  \\
            1.125e6  0.8799999999999999  \\
            1.13e6  0.9400000000000001  \\
            1.135e6  0.9  \\
            1.14e6  0.8800000000000001  \\
            1.145e6  0.8799999999999999  \\
            1.15e6  0.9  \\
            1.155e6  0.9199999999999999  \\
            1.16e6  0.9400000000000001  \\
            1.165e6  0.8400000000000001  \\
            1.17e6  0.9199999999999999  \\
            1.175e6  0.9  \\
            1.18e6  0.9  \\
            1.185e6  0.9  \\
            1.19e6  0.82  \\
            1.195e6  0.8800000000000001  \\
            1.2e6  0.9199999999999999  \\
            1.205e6  0.9400000000000001  \\
            1.21e6  0.9200000000000002  \\
            1.215e6  0.9199999999999999  \\
            1.22e6  0.9400000000000001  \\
            1.225e6  0.8800000000000001  \\
            1.23e6  0.8800000000000001  \\
            1.235e6  0.9400000000000001  \\
            1.24e6  0.86  \\
            1.245e6  0.96  \\
            1.25e6  0.96  \\
            1.255e6  0.9400000000000001  \\
            1.26e6  0.9199999999999999  \\
            1.265e6  0.9400000000000001  \\
            1.27e6  0.8800000000000001  \\
            1.275e6  0.9  \\
            1.28e6  0.9800000000000001  \\
            1.285e6  0.9400000000000001  \\
            1.29e6  0.96  \\
            1.295e6  0.9400000000000001  \\
            1.3e6  0.96  \\
            1.305e6  0.9800000000000001  \\
            1.31e6  0.9400000000000001  \\
            1.315e6  0.96  \\
            1.32e6  0.96  \\
            1.325e6  0.9400000000000001  \\
            1.33e6  0.9800000000000001  \\
            1.335e6  0.96  \\
            1.34e6  0.9400000000000001  \\
            1.345e6  0.9400000000000001  \\
            1.35e6  0.9400000000000001  \\
            1.355e6  0.9199999999999999  \\
            1.36e6  0.9199999999999999  \\
            1.365e6  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.02)
            (120000,0.0)
            (125000,0.02)
            (130000,0.04)
            (135000,0.02)
            (140000,0.02)
            (145000,0.02)
            (150000,0.04)
            (155000,0.04)
            (160000,0.04)
            (165000,0.0)
            (170000,0.02)
            (175000,0.02)
            (180000,0.0)
            (185000,0.02)
            (190000,0.0)
            (195000,0.08)
            (200000,0.02)
            (205000,0.02)
            (210000,0.06)
            (215000,0.02)
            (220000,0.02)
            (225000,0.04)
            (230000,0.06)
            (235000,0.04)
            (240000,0.06)
            (245000,0.06)
            (250000,0.06)
            (255000,0.06)
            (260000,0.04)
            (265000,0.08)
            (270000,0.02)
            (275000,0.04)
            (280000,0.1)
            (285000,0.02)
            (290000,0.1)
            (295000,0.06)
            (300000,0.12)
            (305000,0.12)
            (310000,0.1)
            (315000,0.13999999999999999)
            (320000,0.1)
            (325000,0.13999999999999999)
            (330000,0.1)
            (335000,0.1)
            (340000,0.12)
            (345000,0.08)
            (350000,0.1)
            (355000,0.06)
            (360000,0.1)
            (365000,0.18)
            (370000,0.08)
            (375000,0.16)
            (380000,0.12)
            (385000,0.2)
            (390000,0.24)
            (395000,0.2)
            (400000,0.24)
            (405000,0.2)
            (410000,0.24)
            (415000,0.24)
            (420000,0.22000000000000003)
            (425000,0.2)
            (430000,0.22000000000000003)
            (435000,0.26)
            (440000,0.22000000000000003)
            (445000,0.2)
            (450000,0.24)
            (455000,0.22000000000000003)
            (460000,0.2)
            (465000,0.22000000000000003)
            (470000,0.22000000000000003)
            (475000,0.22000000000000003)
            (480000,0.22000000000000003)
            (485000,0.22000000000000003)
            (490000,0.22000000000000003)
            (495000,0.22000000000000003)
            (500000,0.2)
            (505000,0.22000000000000003)
            (510000,0.26)
            (515000,0.24)
            (520000,0.26)
            (525000,0.26)
            (530000,0.22000000000000003)
            (535000,0.27999999999999997)
            (540000,0.3)
            (545000,0.33999999999999997)
            (550000,0.3)
            (555000,0.33999999999999997)
            (560000,0.24)
            (565000,0.26)
            (570000,0.32)
            (575000,0.27999999999999997)
            (580000,0.32)
            (585000,0.33999999999999997)
            (590000,0.3)
            (595000,0.3)
            (600000,0.3)
            (605000,0.33999999999999997)
            (610000,0.33999999999999997)
            (615000,0.32)
            (620000,0.3)
            (625000,0.33999999999999997)
            (630000,0.32)
            (635000,0.38)
            (640000,0.3)
            (645000,0.34)
            (650000,0.38)
            (655000,0.32)
            (660000,0.32)
            (665000,0.38)
            (670000,0.33999999999999997)
            (675000,0.32)
            (680000,0.38)
            (685000,0.32)
            (690000,0.32)
            (695000,0.36)
            (700000,0.27999999999999997)
            (705000,0.36)
            (710000,0.39999999999999997)
            (715000,0.38)
            (720000,0.4)
            (725000,0.4)
            (730000,0.44000000000000006)
            (735000,0.44000000000000006)
            (740000,0.4)
            (745000,0.38)
            (750000,0.42000000000000004)
            (755000,0.38)
            (760000,0.36)
            (765000,0.38)
            (770000,0.5)
            (775000,0.4600000000000001)
            (780000,0.4800000000000001)
            (785000,0.42000000000000004)
            (790000,0.42000000000000004)
            (795000,0.38)
            (800000,0.44000000000000006)
            (805000,0.42000000000000004)
            (810000,0.33999999999999997)
            (815000,0.45999999999999996)
            (820000,0.48)
            (825000,0.44000000000000006)
            (830000,0.48)
            (835000,0.48)
            (840000,0.44000000000000006)
            (845000,0.52)
            (850000,0.5399999999999999)
            (855000,0.5199999999999999)
            (860000,0.5199999999999999)
            (865000,0.52)
            (870000,0.56)
            (875000,0.52)
            (880000,0.4600000000000001)
            (885000,0.5199999999999999)
            (890000,0.52)
            (895000,0.54)
            (900000,0.4800000000000001)
            (905000,0.5)
            (910000,0.5399999999999999)
            (915000,0.5199999999999999)
            (920000,0.68)
            (925000,0.5399999999999999)
            (930000,0.58)
            (935000,0.6)
            (940000,0.54)
            (945000,0.5599999999999999)
            (950000,0.62)
            (955000,0.58)
            (960000,0.7)
            (965000,0.6)
            (970000,0.62)
            (975000,0.62)
            (980000,0.7)
            (985000,0.6799999999999999)
            (990000,0.6199999999999999)
            (995000,0.6199999999999999)
            (1000000,0.72)
            (1005000,0.64)
            (1010000,0.7)
            (1015000,0.74)
            (1020000,0.5800000000000001)
            (1025000,0.6799999999999999)
            (1030000,0.64)
            (1035000,0.7)
            (1040000,0.6799999999999999)
            (1045000,0.64)
            (1050000,0.6799999999999999)
            (1055000,0.74)
            (1060000,0.6799999999999999)
            (1065000,0.7)
            (1070000,0.7)
            (1075000,0.72)
            (1080000,0.7)
            (1085000,0.7)
            (1090000,0.64)
            (1095000,0.7)
            (1100000,0.6799999999999999)
            (1105000,0.76)
            (1110000,0.6799999999999999)
            (1115000,0.7)
            (1120000,0.6799999999999999)
            (1125000,0.74)
            (1130000,0.72)
            (1135000,0.64)
            (1140000,0.7)
            (1145000,0.7)
            (1150000,0.7)
            (1155000,0.72)
            (1160000,0.6799999999999999)
            (1165000,0.72)
            (1170000,0.7)
            (1175000,0.76)
            (1180000,0.6799999999999999)
            (1185000,0.7)
            (1190000,0.72)
            (1195000,0.74)
            (1200000,0.72)
            (1205000,0.7)
            (1210000,0.72)
            (1215000,0.7)
            (1220000,0.74)
            (1225000,0.64)
            (1230000,0.6599999999999999)
            (1235000,0.72)
            (1240000,0.6799999999999999)
            (1245000,0.72)
            (1250000,0.74)
            (1255000,0.72)
            (1260000,0.6799999999999999)
            (1265000,0.76)
            (1270000,0.72)
            (1275000,0.7)
            (1280000,0.78)
            (1285000,0.6599999999999999)
            (1290000,0.74)
            (1295000,0.76)
            (1300000,0.72)
            (1305000,0.78)
            (1310000,0.72)
            (1315000,0.72)
            (1320000,0.74)
            (1325000,0.7)
            (1330000,0.72)
            (1335000,0.72)
            (1340000,0.74)
            (1345000,0.76)
            (1350000,0.76)
            (1355000,0.8400000000000001)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.82)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.82)
            (1420000,0.9)
            (1425000,0.9199999999999999)
            (1430000,0.8400000000000001)
            (1435000,0.8400000000000001)
            (1440000,0.82)
            (1445000,0.82)
            (1450000,0.8400000000000001)
            (1455000,0.82)
            (1460000,0.82)
            (1465000,0.8400000000000001)
            (1470000,0.86)
            (1475000,0.9199999999999999)
            (1480000,0.9400000000000001)
            (1485000,0.82)
            (1490000,0.86)
            (1495000,0.9)
            (1500000,0.8800000000000001)
            (1500000,0.6116718427000254)
            (1495000,0.676393202250021)
            (1490000,0.5469504831500294)
            (1485000,0.4175077640500378)
            (1480000,0.8058359213500127)
            (1475000,0.7411145618000168)
            (1470000,0.5469504831500294)
            (1465000,0.4822291236000337)
            (1460000,0.4175077640500378)
            (1455000,0.4175077640500378)
            (1450000,0.4822291236000337)
            (1445000,0.4175077640500378)
            (1440000,0.4175077640500378)
            (1435000,0.4822291236000337)
            (1430000,0.4822291236000337)
            (1425000,0.7411145618000168)
            (1420000,0.676393202250021)
            (1415000,0.4175077640500378)
            (1410000,0.352786404500042)
            (1405000,0.352786404500042)
            (1400000,0.352786404500042)
            (1395000,0.4175077640500378)
            (1390000,0.352786404500042)
            (1385000,0.352786404500042)
            (1380000,0.352786404500042)
            (1375000,0.4175077640500378)
            (1370000,0.352786404500042)
            (1365000,0.352786404500042)
            (1360000,0.352786404500042)
            (1355000,0.4822291236000337)
            (1350000,0.326410332226424)
            (1345000,0.326410332226424)
            (1340000,0.306410332226424)
            (1335000,0.28182195399586707)
            (1330000,0.28182195399586707)
            (1325000,0.25278640450004203)
            (1320000,0.306410332226424)
            (1315000,0.28182195399586707)
            (1310000,0.28182195399586707)
            (1305000,0.3418219539958671)
            (1300000,0.28182195399586707)
            (1295000,0.326410332226424)
            (1290000,0.34250786171296416)
            (1285000,0.18250654454746706)
            (1280000,0.3418219539958671)
            (1275000,0.25278640450004203)
            (1270000,0.28182195399586707)
            (1265000,0.326410332226424)
            (1260000,0.21956542267114643)
            (1255000,0.28182195399586707)
            (1250000,0.306410332226424)
            (1245000,0.28182195399586707)
            (1240000,0.21956542267114643)
            (1235000,0.28182195399586707)
            (1230000,0.18250654454746706)
            (1225000,0.1420040160804507)
            (1220000,0.306410332226424)
            (1215000,0.25278640450004203)
            (1210000,0.28182195399586707)
            (1205000,0.25278640450004203)
            (1200000,0.28182195399586707)
            (1195000,0.306410332226424)
            (1190000,0.28182195399586707)
            (1185000,0.25278640450004203)
            (1180000,0.21956542267114643)
            (1175000,0.326410332226424)
            (1170000,0.25278640450004203)
            (1165000,0.28182195399586707)
            (1160000,0.21956542267114643)
            (1155000,0.28182195399586707)
            (1150000,0.25278640450004203)
            (1145000,0.25278640450004203)
            (1140000,0.25278640450004203)
            (1135000,0.1420040160804507)
            (1130000,0.28182195399586707)
            (1125000,0.306410332226424)
            (1120000,0.21956542267114643)
            (1115000,0.25278640450004203)
            (1110000,0.21956542267114643)
            (1105000,0.326410332226424)
            (1100000,0.21956542267114643)
            (1095000,0.25278640450004203)
            (1090000,0.1420040160804507)
            (1085000,0.25278640450004203)
            (1080000,0.25278640450004203)
            (1075000,0.28182195399586707)
            (1070000,0.25278640450004203)
            (1065000,0.25278640450004203)
            (1060000,0.21956542267114643)
            (1055000,0.306410332226424)
            (1050000,0.21956542267114643)
            (1045000,0.1420040160804507)
            (1040000,0.24756503379120687)
            (1035000,0.27573593128807145)
            (1030000,0.2240673131382916)
            (1025000,0.24756503379120687)
            (1020000,0.1195654226711465)
            (1015000,0.3180995378054203)
            (1010000,0.28768943743823394)
            (1005000,0.2240673131382916)
            (1000000,0.2992863206407474)
            (995000,0.19338541984596908)
            (990000,0.17055589891511524)
            (985000,0.24756503379120687)
            (980000,0.27573593128807145)
            (975000,0.1933854198459692)
            (970000,0.2052711729334456)
            (965000,0.1757359312880714)
            (960000,0.27573593128807145)
            (955000,0.15338541984596915)
            (950000,0.2052711729334456)
            (945000,0.12068234727022398)
            (940000,0.08392982996034487)
            (935000,0.17573593128807147)
            (930000,0.15338541984596915)
            (925000,0.09502809077426017)
            (920000,0.2713436651659491)
            (915000,0.06502747335690684)
            (910000,0.09502809077426017)
            (905000,0.020416847668728033)
            (900000,-0.001663783151691689)
            (895000,0.06250654454746718)
            (890000,0.05956542267114645)
            (885000,0.06502747335690684)
            (880000,-0.03799598391954917)
            (875000,0.05956542267114645)
            (870000,0.10392982996034483)
            (865000,0.05956542267114645)
            (860000,0.06502747335690684)
            (855000,0.06502747335690684)
            (850000,0.09502809077426017)
            (845000,0.05956542267114645)
            (840000,-0.07283525619832332)
            (835000,-0.006826457785523432)
            (830000,-0.006826457785523432)
            (825000,-0.07768716422179134)
            (820000,-0.02199601592044531)
            (815000,-0.047937003968011815)
            (810000,-0.1374934554525329)
            (805000,-0.06682645778552343)
            (800000,-0.032228758124703716)
            (795000,-0.06384682042344292)
            (790000,-0.07193495504995367)
            (785000,-0.0294441010848846)
            (780000,0.0652711729334457)
            (775000,0.0039298299603449105)
            (770000,0.08768943743823393)
            (765000,-0.10166378315169183)
            (760000,-0.10151923036857302)
            (755000,-0.10166378315169183)
            (750000,-0.0294441010848846)
            (745000,-0.06944410108488464)
            (740000,-0.06904157598234295)
            (735000,-0.032228758124703716)
            (730000,0.024067313138291635)
            (725000,-0.10497524691810389)
            (720000,-0.10497524691810389)
            (715000,-0.10166378315169183)
            (710000,-0.030116263352131356)
            (705000,-0.13799598391954931)
            (700000,-0.1407136793592526)
            (695000,-0.13799598391954931)
            (690000,-0.1404345773288535)
            (685000,-0.1404345773288535)
            (680000,-0.14153619241621196)
            (675000,-0.1404345773288535)
            (670000,-0.1374934554525329)
            (665000,-0.10166378315169183)
            (660000,-0.1404345773288535)
            (655000,-0.1404345773288535)
            (650000,-0.06944410108488464)
            (645000,-0.10497190922573973)
            (640000,-0.14721359549995794)
            (635000,-0.06384682042344292)
            (630000,-0.11243496620879306)
            (625000,-0.1374934554525329)
            (620000,-0.14721359549995794)
            (615000,-0.1404345773288535)
            (610000,-0.1374934554525329)
            (605000,-0.1374934554525329)
            (600000,-0.14721359549995794)
            (595000,-0.14721359549995794)
            (590000,-0.14721359549995794)
            (585000,-0.1374934554525329)
            (580000,-0.1404345773288535)
            (575000,-0.15817804600413293)
            (570000,-0.1404345773288535)
            (565000,-0.17358966777357598)
            (560000,-0.193589667773576)
            (555000,-0.1374934554525329)
            (550000,-0.14721359549995794)
            (545000,-0.1374934554525329)
            (540000,-0.14721359549995794)
            (535000,-0.15817804600413293)
            (530000,-0.21817804600413288)
            (525000,-0.17358966777357598)
            (520000,-0.17358966777357598)
            (515000,-0.193589667773576)
            (510000,-0.17358966777357598)
            (505000,-0.21817804600413288)
            (500000,-0.24721359549995797)
            (495000,-0.21817804600413288)
            (490000,-0.21817804600413288)
            (485000,-0.21817804600413288)
            (480000,-0.21817804600413288)
            (475000,-0.21817804600413288)
            (470000,-0.21817804600413288)
            (465000,-0.21817804600413288)
            (460000,-0.24721359549995797)
            (455000,-0.21817804600413288)
            (450000,-0.193589667773576)
            (445000,-0.24721359549995797)
            (440000,-0.21817804600413288)
            (435000,-0.17358966777357598)
            (430000,-0.21817804600413288)
            (425000,-0.24721359549995797)
            (420000,-0.21817804600413288)
            (415000,-0.193589667773576)
            (410000,-0.193589667773576)
            (405000,-0.24721359549995797)
            (400000,-0.193589667773576)
            (395000,-0.24721359549995797)
            (390000,-0.193589667773576)
            (385000,-0.24721359549995797)
            (380000,-0.096794833886788)
            (375000,-0.19777087639996635)
            (370000,-0.09888543819998317)
            (365000,-0.22249223594996215)
            (360000,-0.12360679774997899)
            (355000,-0.07416407864998739)
            (350000,-0.12360679774997899)
            (345000,-0.09888543819998317)
            (340000,-0.14832815729997478)
            (335000,-0.12360679774997899)
            (330000,-0.12360679774997899)
            (325000,-0.17304951684997058)
            (320000,-0.12360679774997899)
            (315000,-0.17304951684997058)
            (310000,-0.12360679774997899)
            (305000,-0.14832815729997478)
            (300000,-0.14832815729997478)
            (295000,-0.07416407864998739)
            (290000,-0.12360679774997899)
            (285000,-0.024721359549995794)
            (280000,-0.12360679774997899)
            (275000,-0.04944271909999159)
            (270000,-0.024721359549995794)
            (265000,-0.09888543819998317)
            (260000,-0.04944271909999159)
            (255000,-0.07416407864998739)
            (250000,-0.07416407864998739)
            (245000,-0.07416407864998739)
            (240000,-0.07416407864998739)
            (235000,-0.04944271909999159)
            (230000,-0.07416407864998739)
            (225000,-0.04944271909999159)
            (220000,-0.024721359549995794)
            (215000,-0.024721359549995794)
            (210000,-0.07416407864998739)
            (205000,-0.024721359549995794)
            (200000,-0.024721359549995794)
            (195000,-0.09888543819998317)
            (190000,0.0)
            (185000,-0.024721359549995794)
            (180000,0.0)
            (175000,-0.024721359549995794)
            (170000,-0.024721359549995794)
            (165000,0.0)
            (160000,-0.04944271909999159)
            (155000,-0.04944271909999159)
            (150000,-0.04944271909999159)
            (145000,-0.024721359549995794)
            (140000,-0.024721359549995794)
            (135000,-0.024721359549995794)
            (130000,-0.04944271909999159)
            (125000,-0.024721359549995794)
            (120000,0.0)
            (115000,-0.024721359549995794)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.02)
            (120000,0.0)
            (125000,0.02)
            (130000,0.04)
            (135000,0.02)
            (140000,0.02)
            (145000,0.02)
            (150000,0.04)
            (155000,0.04)
            (160000,0.04)
            (165000,0.0)
            (170000,0.02)
            (175000,0.02)
            (180000,0.0)
            (185000,0.02)
            (190000,0.0)
            (195000,0.08)
            (200000,0.02)
            (205000,0.02)
            (210000,0.06)
            (215000,0.02)
            (220000,0.02)
            (225000,0.04)
            (230000,0.06)
            (235000,0.04)
            (240000,0.06)
            (245000,0.06)
            (250000,0.06)
            (255000,0.06)
            (260000,0.04)
            (265000,0.08)
            (270000,0.02)
            (275000,0.04)
            (280000,0.1)
            (285000,0.02)
            (290000,0.1)
            (295000,0.06)
            (300000,0.12)
            (305000,0.12)
            (310000,0.1)
            (315000,0.13999999999999999)
            (320000,0.1)
            (325000,0.13999999999999999)
            (330000,0.1)
            (335000,0.1)
            (340000,0.12)
            (345000,0.08)
            (350000,0.1)
            (355000,0.06)
            (360000,0.1)
            (365000,0.18)
            (370000,0.08)
            (375000,0.16)
            (380000,0.12)
            (385000,0.2)
            (390000,0.24)
            (395000,0.2)
            (400000,0.24)
            (405000,0.2)
            (410000,0.24)
            (415000,0.24)
            (420000,0.22000000000000003)
            (425000,0.2)
            (430000,0.22000000000000003)
            (435000,0.26)
            (440000,0.22000000000000003)
            (445000,0.2)
            (450000,0.24)
            (455000,0.22000000000000003)
            (460000,0.2)
            (465000,0.22000000000000003)
            (470000,0.22000000000000003)
            (475000,0.22000000000000003)
            (480000,0.22000000000000003)
            (485000,0.22000000000000003)
            (490000,0.22000000000000003)
            (495000,0.22000000000000003)
            (500000,0.2)
            (505000,0.22000000000000003)
            (510000,0.26)
            (515000,0.24)
            (520000,0.26)
            (525000,0.26)
            (530000,0.22000000000000003)
            (535000,0.27999999999999997)
            (540000,0.3)
            (545000,0.33999999999999997)
            (550000,0.3)
            (555000,0.33999999999999997)
            (560000,0.24)
            (565000,0.26)
            (570000,0.32)
            (575000,0.27999999999999997)
            (580000,0.32)
            (585000,0.33999999999999997)
            (590000,0.3)
            (595000,0.3)
            (600000,0.3)
            (605000,0.33999999999999997)
            (610000,0.33999999999999997)
            (615000,0.32)
            (620000,0.3)
            (625000,0.33999999999999997)
            (630000,0.32)
            (635000,0.38)
            (640000,0.3)
            (645000,0.34)
            (650000,0.38)
            (655000,0.32)
            (660000,0.32)
            (665000,0.38)
            (670000,0.33999999999999997)
            (675000,0.32)
            (680000,0.38)
            (685000,0.32)
            (690000,0.32)
            (695000,0.36)
            (700000,0.27999999999999997)
            (705000,0.36)
            (710000,0.39999999999999997)
            (715000,0.38)
            (720000,0.4)
            (725000,0.4)
            (730000,0.44000000000000006)
            (735000,0.44000000000000006)
            (740000,0.4)
            (745000,0.38)
            (750000,0.42000000000000004)
            (755000,0.38)
            (760000,0.36)
            (765000,0.38)
            (770000,0.5)
            (775000,0.4600000000000001)
            (780000,0.4800000000000001)
            (785000,0.42000000000000004)
            (790000,0.42000000000000004)
            (795000,0.38)
            (800000,0.44000000000000006)
            (805000,0.42000000000000004)
            (810000,0.33999999999999997)
            (815000,0.45999999999999996)
            (820000,0.48)
            (825000,0.44000000000000006)
            (830000,0.48)
            (835000,0.48)
            (840000,0.44000000000000006)
            (845000,0.52)
            (850000,0.5399999999999999)
            (855000,0.5199999999999999)
            (860000,0.5199999999999999)
            (865000,0.52)
            (870000,0.56)
            (875000,0.52)
            (880000,0.4600000000000001)
            (885000,0.5199999999999999)
            (890000,0.52)
            (895000,0.54)
            (900000,0.4800000000000001)
            (905000,0.5)
            (910000,0.5399999999999999)
            (915000,0.5199999999999999)
            (920000,0.68)
            (925000,0.5399999999999999)
            (930000,0.58)
            (935000,0.6)
            (940000,0.54)
            (945000,0.5599999999999999)
            (950000,0.62)
            (955000,0.58)
            (960000,0.7)
            (965000,0.6)
            (970000,0.62)
            (975000,0.62)
            (980000,0.7)
            (985000,0.6799999999999999)
            (990000,0.6199999999999999)
            (995000,0.6199999999999999)
            (1000000,0.72)
            (1005000,0.64)
            (1010000,0.7)
            (1015000,0.74)
            (1020000,0.5800000000000001)
            (1025000,0.6799999999999999)
            (1030000,0.64)
            (1035000,0.7)
            (1040000,0.6799999999999999)
            (1045000,0.64)
            (1050000,0.6799999999999999)
            (1055000,0.74)
            (1060000,0.6799999999999999)
            (1065000,0.7)
            (1070000,0.7)
            (1075000,0.72)
            (1080000,0.7)
            (1085000,0.7)
            (1090000,0.64)
            (1095000,0.7)
            (1100000,0.6799999999999999)
            (1105000,0.76)
            (1110000,0.6799999999999999)
            (1115000,0.7)
            (1120000,0.6799999999999999)
            (1125000,0.74)
            (1130000,0.72)
            (1135000,0.64)
            (1140000,0.7)
            (1145000,0.7)
            (1150000,0.7)
            (1155000,0.72)
            (1160000,0.6799999999999999)
            (1165000,0.72)
            (1170000,0.7)
            (1175000,0.76)
            (1180000,0.6799999999999999)
            (1185000,0.7)
            (1190000,0.72)
            (1195000,0.74)
            (1200000,0.72)
            (1205000,0.7)
            (1210000,0.72)
            (1215000,0.7)
            (1220000,0.74)
            (1225000,0.64)
            (1230000,0.6599999999999999)
            (1235000,0.72)
            (1240000,0.6799999999999999)
            (1245000,0.72)
            (1250000,0.74)
            (1255000,0.72)
            (1260000,0.6799999999999999)
            (1265000,0.76)
            (1270000,0.72)
            (1275000,0.7)
            (1280000,0.78)
            (1285000,0.6599999999999999)
            (1290000,0.74)
            (1295000,0.76)
            (1300000,0.72)
            (1305000,0.78)
            (1310000,0.72)
            (1315000,0.72)
            (1320000,0.74)
            (1325000,0.7)
            (1330000,0.72)
            (1335000,0.72)
            (1340000,0.74)
            (1345000,0.76)
            (1350000,0.76)
            (1355000,0.8400000000000001)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.82)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.82)
            (1420000,0.9)
            (1425000,0.9199999999999999)
            (1430000,0.8400000000000001)
            (1435000,0.8400000000000001)
            (1440000,0.82)
            (1445000,0.82)
            (1450000,0.8400000000000001)
            (1455000,0.82)
            (1460000,0.82)
            (1465000,0.8400000000000001)
            (1470000,0.86)
            (1475000,0.9199999999999999)
            (1480000,0.9400000000000001)
            (1485000,0.82)
            (1490000,0.86)
            (1495000,0.9)
            (1500000,0.8800000000000001)
            (1500000,1.1483281572999748)
            (1495000,1.123606797749979)
            (1490000,1.1730495168499706)
            (1485000,1.2224922359499621)
            (1480000,1.0741640786499875)
            (1475000,1.098885438199983)
            (1470000,1.1730495168499706)
            (1465000,1.1977708763999664)
            (1460000,1.2224922359499621)
            (1455000,1.2224922359499621)
            (1450000,1.1977708763999664)
            (1445000,1.2224922359499621)
            (1440000,1.2224922359499621)
            (1435000,1.1977708763999664)
            (1430000,1.1977708763999664)
            (1425000,1.098885438199983)
            (1420000,1.123606797749979)
            (1415000,1.2224922359499621)
            (1410000,1.2472135954999581)
            (1405000,1.2472135954999581)
            (1400000,1.2472135954999581)
            (1395000,1.2224922359499621)
            (1390000,1.2472135954999581)
            (1385000,1.2472135954999581)
            (1380000,1.2472135954999581)
            (1375000,1.2224922359499621)
            (1370000,1.2472135954999581)
            (1365000,1.2472135954999581)
            (1360000,1.2472135954999581)
            (1355000,1.1977708763999664)
            (1350000,1.193589667773576)
            (1345000,1.193589667773576)
            (1340000,1.173589667773576)
            (1335000,1.1581780460041329)
            (1330000,1.1581780460041329)
            (1325000,1.1472135954999578)
            (1320000,1.173589667773576)
            (1315000,1.1581780460041329)
            (1310000,1.1581780460041329)
            (1305000,1.218178046004133)
            (1300000,1.1581780460041329)
            (1295000,1.193589667773576)
            (1290000,1.1374921382870358)
            (1285000,1.1374934554525327)
            (1280000,1.218178046004133)
            (1275000,1.1472135954999578)
            (1270000,1.1581780460041329)
            (1265000,1.193589667773576)
            (1260000,1.1404345773288536)
            (1255000,1.1581780460041329)
            (1250000,1.173589667773576)
            (1245000,1.1581780460041329)
            (1240000,1.1404345773288536)
            (1235000,1.1581780460041329)
            (1230000,1.1374934554525327)
            (1225000,1.1379959839195493)
            (1220000,1.173589667773576)
            (1215000,1.1472135954999578)
            (1210000,1.1581780460041329)
            (1205000,1.1472135954999578)
            (1200000,1.1581780460041329)
            (1195000,1.173589667773576)
            (1190000,1.1581780460041329)
            (1185000,1.1472135954999578)
            (1180000,1.1404345773288536)
            (1175000,1.193589667773576)
            (1170000,1.1472135954999578)
            (1165000,1.1581780460041329)
            (1160000,1.1404345773288536)
            (1155000,1.1581780460041329)
            (1150000,1.1472135954999578)
            (1145000,1.1472135954999578)
            (1140000,1.1472135954999578)
            (1135000,1.1379959839195493)
            (1130000,1.1581780460041329)
            (1125000,1.173589667773576)
            (1120000,1.1404345773288536)
            (1115000,1.1472135954999578)
            (1110000,1.1404345773288536)
            (1105000,1.193589667773576)
            (1100000,1.1404345773288536)
            (1095000,1.1472135954999578)
            (1090000,1.1379959839195493)
            (1085000,1.1472135954999578)
            (1080000,1.1472135954999578)
            (1075000,1.1581780460041329)
            (1070000,1.1472135954999578)
            (1065000,1.1472135954999578)
            (1060000,1.1404345773288536)
            (1055000,1.173589667773576)
            (1050000,1.1404345773288536)
            (1045000,1.1379959839195493)
            (1040000,1.112434966208793)
            (1035000,1.1242640687119285)
            (1030000,1.0559326868617085)
            (1025000,1.112434966208793)
            (1020000,1.0404345773288537)
            (1015000,1.1619004621945797)
            (1010000,1.112310562561766)
            (1005000,1.0559326868617085)
            (1000000,1.1407136793592525)
            (995000,1.0466145801540307)
            (990000,1.0694441010848845)
            (985000,1.112434966208793)
            (980000,1.1242640687119285)
            (975000,1.0466145801540307)
            (970000,1.0347288270665544)
            (965000,1.0242640687119287)
            (960000,1.1242640687119285)
            (955000,1.0066145801540307)
            (950000,1.0347288270665544)
            (945000,0.9993176527297759)
            (940000,0.9960701700396553)
            (935000,1.0242640687119284)
            (930000,1.0066145801540307)
            (925000,0.9849719092257396)
            (920000,1.088656334834051)
            (915000,0.974972526643093)
            (910000,0.9849719092257396)
            (905000,0.9795831523312719)
            (900000,0.9616637831516919)
            (895000,1.017493455452533)
            (890000,0.9804345773288536)
            (885000,0.974972526643093)
            (880000,0.9579959839195493)
            (875000,0.9804345773288536)
            (870000,1.0160701700396553)
            (865000,0.9804345773288536)
            (860000,0.974972526643093)
            (855000,0.974972526643093)
            (850000,0.9849719092257396)
            (845000,0.9804345773288536)
            (840000,0.9528352561983234)
            (835000,0.9668264577855235)
            (830000,0.9668264577855235)
            (825000,0.9576871642217915)
            (820000,0.9819960159204453)
            (815000,0.9679370039680117)
            (810000,0.8174934554525328)
            (805000,0.9068264577855235)
            (800000,0.9122287581247038)
            (795000,0.8238468204234429)
            (790000,0.9119349550499538)
            (785000,0.8694441010848847)
            (780000,0.8947288270665545)
            (775000,0.9160701700396552)
            (770000,0.912310562561766)
            (765000,0.8616637831516918)
            (760000,0.821519230368573)
            (755000,0.8616637831516918)
            (750000,0.8694441010848847)
            (745000,0.8294441010848846)
            (740000,0.869041575982343)
            (735000,0.9122287581247038)
            (730000,0.8559326868617085)
            (725000,0.9049752469181039)
            (720000,0.9049752469181039)
            (715000,0.8616637831516918)
            (710000,0.8301162633521313)
            (705000,0.8579959839195492)
            (700000,0.7007136793592526)
            (695000,0.8579959839195492)
            (690000,0.7804345773288535)
            (685000,0.7804345773288535)
            (680000,0.901536192416212)
            (675000,0.7804345773288535)
            (670000,0.8174934554525328)
            (665000,0.8616637831516918)
            (660000,0.7804345773288535)
            (655000,0.7804345773288535)
            (650000,0.8294441010848846)
            (645000,0.7849719092257398)
            (640000,0.7472135954999579)
            (635000,0.8238468204234429)
            (630000,0.752434966208793)
            (625000,0.8174934554525328)
            (620000,0.7472135954999579)
            (615000,0.7804345773288535)
            (610000,0.8174934554525328)
            (605000,0.8174934554525328)
            (600000,0.7472135954999579)
            (595000,0.7472135954999579)
            (590000,0.7472135954999579)
            (585000,0.8174934554525328)
            (580000,0.7804345773288535)
            (575000,0.7181780460041329)
            (570000,0.7804345773288535)
            (565000,0.693589667773576)
            (560000,0.673589667773576)
            (555000,0.8174934554525328)
            (550000,0.7472135954999579)
            (545000,0.8174934554525328)
            (540000,0.7472135954999579)
            (535000,0.7181780460041329)
            (530000,0.6581780460041329)
            (525000,0.693589667773576)
            (520000,0.693589667773576)
            (515000,0.673589667773576)
            (510000,0.693589667773576)
            (505000,0.6581780460041329)
            (500000,0.647213595499958)
            (495000,0.6581780460041329)
            (490000,0.6581780460041329)
            (485000,0.6581780460041329)
            (480000,0.6581780460041329)
            (475000,0.6581780460041329)
            (470000,0.6581780460041329)
            (465000,0.6581780460041329)
            (460000,0.647213595499958)
            (455000,0.6581780460041329)
            (450000,0.673589667773576)
            (445000,0.647213595499958)
            (440000,0.6581780460041329)
            (435000,0.693589667773576)
            (430000,0.6581780460041329)
            (425000,0.647213595499958)
            (420000,0.6581780460041329)
            (415000,0.673589667773576)
            (410000,0.673589667773576)
            (405000,0.647213595499958)
            (400000,0.673589667773576)
            (395000,0.647213595499958)
            (390000,0.673589667773576)
            (385000,0.647213595499958)
            (380000,0.336794833886788)
            (375000,0.5177708763999663)
            (370000,0.25888543819998316)
            (365000,0.5824922359499621)
            (360000,0.323606797749979)
            (355000,0.1941640786499874)
            (350000,0.323606797749979)
            (345000,0.25888543819998316)
            (340000,0.3883281572999748)
            (335000,0.323606797749979)
            (330000,0.323606797749979)
            (325000,0.4530495168499705)
            (320000,0.323606797749979)
            (315000,0.4530495168499705)
            (310000,0.323606797749979)
            (305000,0.3883281572999748)
            (300000,0.3883281572999748)
            (295000,0.1941640786499874)
            (290000,0.323606797749979)
            (285000,0.06472135954999579)
            (280000,0.323606797749979)
            (275000,0.12944271909999158)
            (270000,0.06472135954999579)
            (265000,0.25888543819998316)
            (260000,0.12944271909999158)
            (255000,0.1941640786499874)
            (250000,0.1941640786499874)
            (245000,0.1941640786499874)
            (240000,0.1941640786499874)
            (235000,0.12944271909999158)
            (230000,0.1941640786499874)
            (225000,0.12944271909999158)
            (220000,0.06472135954999579)
            (215000,0.06472135954999579)
            (210000,0.1941640786499874)
            (205000,0.06472135954999579)
            (200000,0.06472135954999579)
            (195000,0.25888543819998316)
            (190000,0.0)
            (185000,0.06472135954999579)
            (180000,0.0)
            (175000,0.06472135954999579)
            (170000,0.06472135954999579)
            (165000,0.0)
            (160000,0.12944271909999158)
            (155000,0.12944271909999158)
            (150000,0.12944271909999158)
            (145000,0.06472135954999579)
            (140000,0.06472135954999579)
            (135000,0.06472135954999579)
            (130000,0.12944271909999158)
            (125000,0.06472135954999579)
            (120000,0.0)
            (115000,0.06472135954999579)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c96a75c5-b17f-4f1c-ade6-8a5b02865939}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.02  \\
            120000.0  0.0  \\
            125000.0  0.02  \\
            130000.0  0.04  \\
            135000.0  0.02  \\
            140000.0  0.02  \\
            145000.0  0.02  \\
            150000.0  0.04  \\
            155000.0  0.04  \\
            160000.0  0.04  \\
            165000.0  0.0  \\
            170000.0  0.02  \\
            175000.0  0.02  \\
            180000.0  0.0  \\
            185000.0  0.02  \\
            190000.0  0.0  \\
            195000.0  0.08  \\
            200000.0  0.02  \\
            205000.0  0.02  \\
            210000.0  0.06  \\
            215000.0  0.02  \\
            220000.0  0.02  \\
            225000.0  0.04  \\
            230000.0  0.06  \\
            235000.0  0.04  \\
            240000.0  0.06  \\
            245000.0  0.06  \\
            250000.0  0.06  \\
            255000.0  0.06  \\
            260000.0  0.04  \\
            265000.0  0.08  \\
            270000.0  0.02  \\
            275000.0  0.04  \\
            280000.0  0.1  \\
            285000.0  0.02  \\
            290000.0  0.1  \\
            295000.0  0.06  \\
            300000.0  0.12  \\
            305000.0  0.12  \\
            310000.0  0.1  \\
            315000.0  0.13999999999999999  \\
            320000.0  0.1  \\
            325000.0  0.13999999999999999  \\
            330000.0  0.1  \\
            335000.0  0.1  \\
            340000.0  0.12  \\
            345000.0  0.08  \\
            350000.0  0.1  \\
            355000.0  0.06  \\
            360000.0  0.1  \\
            365000.0  0.18  \\
            370000.0  0.08  \\
            375000.0  0.16  \\
            380000.0  0.12  \\
            385000.0  0.2  \\
            390000.0  0.24  \\
            395000.0  0.2  \\
            400000.0  0.24  \\
            405000.0  0.2  \\
            410000.0  0.24  \\
            415000.0  0.24  \\
            420000.0  0.22000000000000003  \\
            425000.0  0.2  \\
            430000.0  0.22000000000000003  \\
            435000.0  0.26  \\
            440000.0  0.22000000000000003  \\
            445000.0  0.2  \\
            450000.0  0.24  \\
            455000.0  0.22000000000000003  \\
            460000.0  0.2  \\
            465000.0  0.22000000000000003  \\
            470000.0  0.22000000000000003  \\
            475000.0  0.22000000000000003  \\
            480000.0  0.22000000000000003  \\
            485000.0  0.22000000000000003  \\
            490000.0  0.22000000000000003  \\
            495000.0  0.22000000000000003  \\
            500000.0  0.2  \\
            505000.0  0.22000000000000003  \\
            510000.0  0.26  \\
            515000.0  0.24  \\
            520000.0  0.26  \\
            525000.0  0.26  \\
            530000.0  0.22000000000000003  \\
            535000.0  0.27999999999999997  \\
            540000.0  0.3  \\
            545000.0  0.33999999999999997  \\
            550000.0  0.3  \\
            555000.0  0.33999999999999997  \\
            560000.0  0.24  \\
            565000.0  0.26  \\
            570000.0  0.32  \\
            575000.0  0.27999999999999997  \\
            580000.0  0.32  \\
            585000.0  0.33999999999999997  \\
            590000.0  0.3  \\
            595000.0  0.3  \\
            600000.0  0.3  \\
            605000.0  0.33999999999999997  \\
            610000.0  0.33999999999999997  \\
            615000.0  0.32  \\
            620000.0  0.3  \\
            625000.0  0.33999999999999997  \\
            630000.0  0.32  \\
            635000.0  0.38  \\
            640000.0  0.3  \\
            645000.0  0.34  \\
            650000.0  0.38  \\
            655000.0  0.32  \\
            660000.0  0.32  \\
            665000.0  0.38  \\
            670000.0  0.33999999999999997  \\
            675000.0  0.32  \\
            680000.0  0.38  \\
            685000.0  0.32  \\
            690000.0  0.32  \\
            695000.0  0.36  \\
            700000.0  0.27999999999999997  \\
            705000.0  0.36  \\
            710000.0  0.39999999999999997  \\
            715000.0  0.38  \\
            720000.0  0.4  \\
            725000.0  0.4  \\
            730000.0  0.44000000000000006  \\
            735000.0  0.44000000000000006  \\
            740000.0  0.4  \\
            745000.0  0.38  \\
            750000.0  0.42000000000000004  \\
            755000.0  0.38  \\
            760000.0  0.36  \\
            765000.0  0.38  \\
            770000.0  0.5  \\
            775000.0  0.4600000000000001  \\
            780000.0  0.4800000000000001  \\
            785000.0  0.42000000000000004  \\
            790000.0  0.42000000000000004  \\
            795000.0  0.38  \\
            800000.0  0.44000000000000006  \\
            805000.0  0.42000000000000004  \\
            810000.0  0.33999999999999997  \\
            815000.0  0.45999999999999996  \\
            820000.0  0.48  \\
            825000.0  0.44000000000000006  \\
            830000.0  0.48  \\
            835000.0  0.48  \\
            840000.0  0.44000000000000006  \\
            845000.0  0.52  \\
            850000.0  0.5399999999999999  \\
            855000.0  0.5199999999999999  \\
            860000.0  0.5199999999999999  \\
            865000.0  0.52  \\
            870000.0  0.56  \\
            875000.0  0.52  \\
            880000.0  0.4600000000000001  \\
            885000.0  0.5199999999999999  \\
            890000.0  0.52  \\
            895000.0  0.54  \\
            900000.0  0.4800000000000001  \\
            905000.0  0.5  \\
            910000.0  0.5399999999999999  \\
            915000.0  0.5199999999999999  \\
            920000.0  0.68  \\
            925000.0  0.5399999999999999  \\
            930000.0  0.58  \\
            935000.0  0.6  \\
            940000.0  0.54  \\
            945000.0  0.5599999999999999  \\
            950000.0  0.62  \\
            955000.0  0.58  \\
            960000.0  0.7  \\
            965000.0  0.6  \\
            970000.0  0.62  \\
            975000.0  0.62  \\
            980000.0  0.7  \\
            985000.0  0.6799999999999999  \\
            990000.0  0.6199999999999999  \\
            995000.0  0.6199999999999999  \\
            1.0e6  0.72  \\
            1.005e6  0.64  \\
            1.01e6  0.7  \\
            1.015e6  0.74  \\
            1.02e6  0.5800000000000001  \\
            1.025e6  0.6799999999999999  \\
            1.03e6  0.64  \\
            1.035e6  0.7  \\
            1.04e6  0.6799999999999999  \\
            1.045e6  0.64  \\
            1.05e6  0.6799999999999999  \\
            1.055e6  0.74  \\
            1.06e6  0.6799999999999999  \\
            1.065e6  0.7  \\
            1.07e6  0.7  \\
            1.075e6  0.72  \\
            1.08e6  0.7  \\
            1.085e6  0.7  \\
            1.09e6  0.64  \\
            1.095e6  0.7  \\
            1.1e6  0.6799999999999999  \\
            1.105e6  0.76  \\
            1.11e6  0.6799999999999999  \\
            1.115e6  0.7  \\
            1.12e6  0.6799999999999999  \\
            1.125e6  0.74  \\
            1.13e6  0.72  \\
            1.135e6  0.64  \\
            1.14e6  0.7  \\
            1.145e6  0.7  \\
            1.15e6  0.7  \\
            1.155e6  0.72  \\
            1.16e6  0.6799999999999999  \\
            1.165e6  0.72  \\
            1.17e6  0.7  \\
            1.175e6  0.76  \\
            1.18e6  0.6799999999999999  \\
            1.185e6  0.7  \\
            1.19e6  0.72  \\
            1.195e6  0.74  \\
            1.2e6  0.72  \\
            1.205e6  0.7  \\
            1.21e6  0.72  \\
            1.215e6  0.7  \\
            1.22e6  0.74  \\
            1.225e6  0.64  \\
            1.23e6  0.6599999999999999  \\
            1.235e6  0.72  \\
            1.24e6  0.6799999999999999  \\
            1.245e6  0.72  \\
            1.25e6  0.74  \\
            1.255e6  0.72  \\
            1.26e6  0.6799999999999999  \\
            1.265e6  0.76  \\
            1.27e6  0.72  \\
            1.275e6  0.7  \\
            1.28e6  0.78  \\
            1.285e6  0.6599999999999999  \\
            1.29e6  0.74  \\
            1.295e6  0.76  \\
            1.3e6  0.72  \\
            1.305e6  0.78  \\
            1.31e6  0.72  \\
            1.315e6  0.72  \\
            1.32e6  0.74  \\
            1.325e6  0.7  \\
            1.33e6  0.72  \\
            1.335e6  0.72  \\
            1.34e6  0.74  \\
            1.345e6  0.76  \\
            1.35e6  0.76  \\
            1.355e6  0.8400000000000001  \\
            1.36e6  0.8  \\
            1.365e6  0.8  \\
            1.37e6  0.8  \\
            1.375e6  0.82  \\
            1.38e6  0.8  \\
            1.385e6  0.8  \\
            1.39e6  0.8  \\
            1.395e6  0.82  \\
            1.4e6  0.8  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.82  \\
            1.42e6  0.9  \\
            1.425e6  0.9199999999999999  \\
            1.43e6  0.8400000000000001  \\
            1.435e6  0.8400000000000001  \\
            1.44e6  0.82  \\
            1.445e6  0.82  \\
            1.45e6  0.8400000000000001  \\
            1.455e6  0.82  \\
            1.46e6  0.82  \\
            1.465e6  0.8400000000000001  \\
            1.47e6  0.86  \\
            1.475e6  0.9199999999999999  \\
            1.48e6  0.9400000000000001  \\
            1.485e6  0.82  \\
            1.49e6  0.86  \\
            1.495e6  0.9  \\
            1.5e6  0.8800000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.02)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.02)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.04)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.02)
            (165000,0.04)
            (172500,0.0)
            (180000,0.0)
            (187500,0.04)
            (195000,0.02)
            (202500,0.06)
            (210000,0.04)
            (217500,0.02)
            (225000,0.04)
            (232500,0.06)
            (240000,0.04)
            (247500,0.02)
            (255000,0.0)
            (262500,0.1)
            (270000,0.08)
            (277500,0.06000000000000001)
            (285000,0.02)
            (292500,0.12000000000000002)
            (300000,0.08)
            (307500,0.04)
            (315000,0.06)
            (322500,0.12000000000000002)
            (330000,0.2)
            (337500,0.08)
            (345000,0.08)
            (352500,0.04)
            (360000,0.12)
            (367500,0.06)
            (375000,0.1)
            (382500,0.06000000000000001)
            (390000,0.04)
            (397500,0.06000000000000001)
            (405000,0.04)
            (412500,0.08)
            (420000,0.16)
            (427500,0.25999999999999995)
            (435000,0.18)
            (442500,0.1)
            (450000,0.06000000000000001)
            (457500,0.1)
            (465000,0.13999999999999999)
            (472500,0.27999999999999997)
            (480000,0.13999999999999999)
            (487500,0.27999999999999997)
            (495000,0.18)
            (502500,0.2)
            (510000,0.08)
            (517500,0.1)
            (525000,0.2)
            (532500,0.22000000000000003)
            (540000,0.15999999999999998)
            (547500,0.1)
            (555000,0.18)
            (562500,0.16)
            (570000,0.27999999999999997)
            (577500,0.1)
            (585000,0.2)
            (592500,0.3)
            (600000,0.22000000000000003)
            (607500,0.26)
            (615000,0.3)
            (622500,0.18)
            (630000,0.27999999999999997)
            (637500,0.38)
            (645000,0.3)
            (652500,0.22000000000000003)
            (660000,0.32)
            (667500,0.36)
            (675000,0.26)
            (682500,0.43999999999999995)
            (690000,0.32)
            (697500,0.36)
            (705000,0.36)
            (712500,0.22000000000000003)
            (720000,0.33999999999999997)
            (727500,0.27999999999999997)
            (735000,0.44000000000000006)
            (742500,0.41999999999999993)
            (750000,0.3)
            (757500,0.2)
            (765000,0.38)
            (772500,0.36)
            (780000,0.25999999999999995)
            (787500,0.28)
            (795000,0.25999999999999995)
            (802500,0.27999999999999997)
            (810000,0.22000000000000003)
            (817500,0.31999999999999995)
            (825000,0.38)
            (832500,0.27999999999999997)
            (840000,0.32)
            (847500,0.45999999999999996)
            (855000,0.32)
            (862500,0.4)
            (870000,0.3)
            (877500,0.26)
            (885000,0.4)
            (892500,0.38)
            (900000,0.26)
            (907500,0.36)
            (915000,0.33999999999999997)
            (922500,0.39999999999999997)
            (930000,0.33999999999999997)
            (937500,0.36)
            (945000,0.27999999999999997)
            (952500,0.38)
            (960000,0.27999999999999997)
            (967500,0.27999999999999997)
            (975000,0.32000000000000006)
            (982500,0.32)
            (990000,0.25999999999999995)
            (997500,0.25999999999999995)
            (1005000,0.34)
            (1012500,0.31999999999999995)
            (1020000,0.24000000000000005)
            (1027500,0.27999999999999997)
            (1035000,0.38)
            (1042500,0.5599999999999999)
            (1050000,0.34)
            (1057500,0.21999999999999997)
            (1065000,0.44000000000000006)
            (1072500,0.38)
            (1080000,0.32)
            (1087500,0.36)
            (1095000,0.45999999999999996)
            (1102500,0.42000000000000004)
            (1110000,0.54)
            (1117500,0.42000000000000004)
            (1125000,0.41999999999999993)
            (1132500,0.45999999999999996)
            (1140000,0.54)
            (1147500,0.54)
            (1155000,0.42000000000000004)
            (1162500,0.4)
            (1170000,0.44000000000000006)
            (1177500,0.5)
            (1185000,0.31999999999999995)
            (1192500,0.3)
            (1200000,0.36)
            (1207500,0.36000000000000004)
            (1215000,0.48)
            (1222500,0.44000000000000006)
            (1230000,0.64)
            (1237500,0.5)
            (1245000,0.4800000000000001)
            (1252500,0.48)
            (1260000,0.5800000000000001)
            (1267500,0.54)
            (1275000,0.5)
            (1282500,0.6)
            (1290000,0.54)
            (1297500,0.5599999999999999)
            (1305000,0.44000000000000006)
            (1312500,0.6599999999999999)
            (1320000,0.5)
            (1327500,0.6)
            (1335000,0.62)
            (1342500,0.5)
            (1350000,0.58)
            (1357500,0.6)
            (1365000,0.5599999999999999)
            (1372500,0.62)
            (1380000,0.4800000000000001)
            (1387500,0.6000000000000001)
            (1395000,0.6)
            (1402500,0.6399999999999999)
            (1410000,0.42000000000000004)
            (1417500,0.4600000000000001)
            (1425000,0.5199999999999999)
            (1432500,0.58)
            (1440000,0.64)
            (1447500,0.7)
            (1455000,0.58)
            (1462500,0.6799999999999999)
            (1470000,0.6)
            (1477500,0.72)
            (1485000,0.72)
            (1492500,0.62)
            (1500000,0.78)
            (1507500,0.6599999999999999)
            (1515000,0.6)
            (1522500,0.8)
            (1530000,0.6199999999999999)
            (1537500,0.7)
            (1545000,0.6599999999999999)
            (1552500,0.58)
            (1560000,0.74)
            (1567500,0.54)
            (1575000,0.74)
            (1582500,0.6)
            (1590000,0.6)
            (1597500,0.6)
            (1605000,0.5599999999999999)
            (1612500,0.66)
            (1620000,0.72)
            (1627500,0.74)
            (1635000,0.6799999999999999)
            (1642500,0.6599999999999999)
            (1650000,0.6)
            (1657500,0.7)
            (1665000,0.62)
            (1672500,0.78)
            (1680000,0.6599999999999999)
            (1687500,0.6799999999999999)
            (1695000,0.6799999999999999)
            (1702500,0.6799999999999999)
            (1710000,0.64)
            (1717500,0.6599999999999999)
            (1725000,0.82)
            (1732500,0.78)
            (1740000,0.6)
            (1747500,0.72)
            (1755000,0.76)
            (1762500,0.78)
            (1770000,0.8)
            (1777500,0.82)
            (1785000,0.8)
            (1792500,0.86)
            (1800000,0.8800000000000001)
            (1807500,0.72)
            (1815000,0.74)
            (1822500,0.8)
            (1830000,0.82)
            (1837500,0.86)
            (1845000,0.7)
            (1852500,0.86)
            (1860000,0.82)
            (1867500,0.82)
            (1875000,0.76)
            (1882500,0.76)
            (1890000,0.72)
            (1897500,0.82)
            (1905000,0.76)
            (1912500,0.8)
            (1920000,0.8)
            (1927500,0.82)
            (1935000,0.9)
            (1942500,0.8400000000000001)
            (1950000,0.8)
            (1957500,0.74)
            (1965000,0.8)
            (1972500,0.78)
            (1980000,0.82)
            (1987500,0.78)
            (1995000,0.8)
            (2002500,0.9399999999999998)
            (2010000,0.8)
            (2017500,0.72)
            (2025000,0.8)
            (2032500,0.82)
            (2040000,0.8)
            (2047500,0.82)
            (2055000,0.8800000000000001)
            (2062500,0.8)
            (2070000,0.82)
            (2077500,0.8400000000000001)
            (2085000,0.76)
            (2092500,0.8400000000000001)
            (2100000,0.82)
            (2107500,0.82)
            (2115000,0.76)
            (2122500,0.82)
            (2130000,0.9199999999999999)
            (2137500,0.78)
            (2145000,0.8400000000000001)
            (2152500,0.9199999999999999)
            (2160000,0.8800000000000001)
            (2167500,0.82)
            (2175000,0.8400000000000001)
            (2182500,0.82)
            (2190000,0.9)
            (2197500,0.9)
            (2205000,0.9)
            (2212500,0.8800000000000001)
            (2220000,1.0)
            (2220000,1.0)
            (2212500,0.6116718427000254)
            (2205000,0.6763932022500211)
            (2197500,0.6763932022500211)
            (2190000,0.6763932022500211)
            (2182500,0.4175077640500378)
            (2175000,0.48222912360003367)
            (2167500,0.4175077640500378)
            (2160000,0.6116718427000254)
            (2152500,0.7411145618000168)
            (2145000,0.6209109769979336)
            (2137500,0.476684982237938)
            (2130000,0.7896159518959469)
            (2122500,0.5710020080402253)
            (2115000,0.4313664654969004)
            (2107500,0.5166849822379378)
            (2100000,0.5710020080402253)
            (2092500,0.6097827113355733)
            (2085000,0.4313664654969004)
            (2077500,0.5792319037918942)
            (2070000,0.5710020080402253)
            (2062500,0.517157287525381)
            (2055000,0.7156832327484502)
            (2047500,0.5710020080402253)
            (2040000,0.517157287525381)
            (2032500,0.5166849822379379)
            (2025000,0.526138721247417)
            (2017500,0.3301282262076414)
            (2010000,0.526138721247417)
            (2002500,0.8505572809000083)
            (1995000,0.526138721247417)
            (1987500,0.4606256115465738)
            (1980000,0.5516718427000251)
            (1972500,0.4606256115465738)
            (1965000,0.517157287525381)
            (1957500,0.38222912360003364)
            (1950000,0.517157287525381)
            (1942500,0.6097827113355734)
            (1935000,0.7267949192431122)
            (1927500,0.5710020080402253)
            (1920000,0.4917792998515512)
            (1912500,0.4917792998515512)
            (1905000,0.4238452737205678)
            (1897500,0.5710020080402253)
            (1890000,0.3301282262076414)
            (1882500,0.40222912360003366)
            (1875000,0.4313664654969004)
            (1867500,0.5710020080402253)
            (1860000,0.5516718427000251)
            (1852500,0.6650641131038206)
            (1845000,0.28768943743823394)
            (1837500,0.6409109769979335)
            (1830000,0.5710020080402253)
            (1822500,0.526138721247417)
            (1815000,0.38222912360003364)
            (1807500,0.31134366516594897)
            (1800000,0.701114561800017)
            (1792500,0.6409109769979335)
            (1785000,0.517157287525381)
            (1777500,0.5710020080402253)
            (1770000,0.517157287525381)
            (1762500,0.563205166113212)
            (1755000,0.499231903791894)
            (1747500,0.4425112614897678)
            (1740000,0.21921134470680453)
            (1732500,0.575060984680808)
            (1725000,0.6556832327484501)
            (1717500,0.3313664654969003)
            (1710000,0.28222912360003366)
            (1702500,0.3528914553240774)
            (1695000,0.3685517699520512)
            (1687500,0.38504237592494744)
            (1680000,0.34695048315002935)
            (1672500,0.5116718427000253)
            (1665000,0.25668195750830103)
            (1657500,0.39177929985155113)
            (1650000,0.2258342613226058)
            (1642500,0.3313664654969003)
            (1635000,0.3379473724702585)
            (1627500,0.4113664654969003)
            (1620000,0.4250423759249474)
            (1612500,0.39923190379189405)
            (1605000,0.2719027941822413)
            (1597500,0.3654792120088285)
            (1590000,0.30845240525773493)
            (1582500,0.30845240525773493)
            (1575000,0.5326355864667227)
            (1567500,0.24335206051617353)
            (1560000,0.5097827113355732)
            (1552500,0.3025112614897678)
            (1545000,0.4090019920397773)
            (1537500,0.5129171306613028)
            (1530000,0.34251126148976774)
            (1522500,0.641886116991581)
            (1515000,0.3654792120088285)
            (1507500,0.44091097699793347)
            (1500000,0.649615951895947)
            (1492500,0.3516718427000252)
            (1485000,0.5276461593832865)
            (1477500,0.49196491498017236)
            (1470000,0.32613872124741694)
            (1462500,0.5011145618000168)
            (1455000,0.28504237592494747)
            (1447500,0.4354248688935409)
            (1440000,0.38900199203977737)
            (1432500,0.32115641788910426)
            (1425000,0.17794737247025855)
            (1417500,0.10222912360003372)
            (1410000,0.03659420974638372)
            (1402500,0.36981487827787396)
            (1395000,0.3550510257216822)
            (1387500,0.28377223398316215)
            (1380000,0.12362940637589087)
            (1372500,0.3710020080402254)
            (1365000,0.25504098636046185)
            (1357500,0.29177929985155115)
            (1350000,0.2606256115465737)
            (1342500,0.17596296507960696)
            (1335000,0.3919649149801724)
            (1327500,0.3354248688935409)
            (1320000,0.17596296507960696)
            (1312500,0.275292318766573)
            (1305000,0.04250786171296422)
            (1297500,0.2022291236000336)
            (1290000,0.24335206051617353)
            (1282500,0.2608835008437365)
            (1275000,0.1258342613226059)
            (1267500,0.18222912360003368)
            (1260000,0.23794737247025866)
            (1252500,0.09012822620764144)
            (1245000,0.14533598938636982)
            (1237500,0.13944487245360104)
            (1230000,0.23626741523627298)
            (1222500,0.16981487827787417)
            (1215000,0.15289145532407744)
            (1207500,0.1297827113355733)
            (1200000,0.0898148782778741)
            (1192500,0.035424868893540906)
            (1185000,0.10320516611321195)
            (1177500,0.13257653858252327)
            (1170000,0.16981487827787412)
            (1162500,0.22679491924311232)
            (1155000,0.20320516611321204)
            (1147500,0.3097827113355733)
            (1140000,0.3097827113355732)
            (1132500,0.26506411310382066)
            (1125000,0.25568323274845006)
            (1117500,0.1710020080402254)
            (1110000,0.18928644166499636)
            (1102500,0.20320516611321204)
            (1095000,0.27834097875415054)
            (1087500,0.06335206051617343)
            (1080000,0.11506098468080805)
            (1072500,0.1519649149801724)
            (1065000,0.1350409863604619)
            (1057500,-0.008035085019827637)
            (1050000,-0.0035112807463533735)
            (1042500,0.2022291236000336)
            (1035000,0.060625611546573754)
            (1027500,-0.014957624075052522)
            (1020000,0.020910976997933622)
            (1012500,0.042511261489767804)
            (1005000,0.02695048315002946)
            (997500,-0.028097205817758708)
            (990000,0.029782711335573198)
            (982500,-0.043318042491699016)
            (975000,0.025042375924947513)
            (967500,0.0025112614897678243)
            (960000,0.04125327227373354)
            (952500,0.06855176995205131)
            (945000,0.04125327227373354)
            (937500,0.05504098636046184)
            (930000,-0.03815340802378081)
            (922500,0.032576538582523296)
            (915000,-0.017770876399966384)
            (907500,0.07190279418224133)
            (900000,-0.06863353450309967)
            (892500,0.016681957508300982)
            (885000,0.11715728752538102)
            (877500,0.009001992039777362)
            (870000,0.017157287525380982)
            (862500,0.07596296507960704)
            (855000,-0.007108544675922479)
            (847500,0.1313664654969003)
            (840000,-0.007108544675922479)
            (832500,0.021156417889104273)
            (825000,0.06855176995205126)
            (817500,-0.007108544675922535)
            (810000,-0.008035085019827554)
            (802500,-0.1286563348340511)
            (795000,-0.05304951684997061)
            (787500,-0.05466401061363024)
            (780000,-0.0007680962081060283)
            (772500,0.00928644166499637)
            (765000,0.06855176995205126)
            (757500,-0.05495097567963925)
            (750000,0.02613872124741695)
            (742500,0.0707150160685403)
            (735000,0.03626741523627308)
            (727500,0.021156417889104273)
            (720000,-0.010713558335003648)
            (712500,0.00320516611321206)
            (705000,0.07190279418224133)
            (697500,0.031366465496900364)
            (690000,0.008551769952051258)
            (682500,0.055292318766573034)
            (675000,-0.0007680962081059173)
            (667500,0.023845273720567772)
            (660000,0.016684982237937962)
            (652500,-0.06635642126552704)
            (645000,0.017157287525380982)
            (637500,0.023629406375890838)
            (630000,0.0025112614897678243)
            (622500,-0.024939015319191987)
            (615000,-0.016227766016837952)
            (607500,-0.06863353450309967)
            (600000,-0.04832815729997475)
            (592500,-0.008220700148448834)
            (585000,0.07752551286084111)
            (577500,-0.041421356237309526)
            (570000,-0.014957624075052522)
            (562500,-0.021659021245849508)
            (555000,-0.06899799195977466)
            (547500,-0.07320508075688775)
            (540000,-0.021659021245849536)
            (532500,-0.008035085019827581)
            (525000,-0.012132034355964244)
            (517500,-0.0414213562373095)
            (510000,-0.029544511501033224)
            (502500,-0.082842712474619)
            (495000,-0.036794833886787975)
            (487500,0.0025112614897678243)
            (480000,-0.011657508881031009)
            (472500,0.021156417889104273)
            (465000,0.025982457490086194)
            (457500,-0.022474487139158894)
            (450000,-0.02944271909999159)
            (442500,-0.041421356237309526)
            (435000,0.015683232748450182)
            (427500,-0.0007680962081059728)
            (420000,0.008342491118968981)
            (412500,-0.0036660026534075657)
            (405000,-0.014772255750516612)
            (397500,-0.02944271909999159)
            (390000,-0.04944271909999159)
            (382500,-0.02944271909999159)
            (375000,0.0)
            (367500,-0.07416407864998739)
            (360000,0.03633399734659243)
            (352500,-0.014772255750516612)
            (345000,-0.0036660026534075657)
            (337500,-0.09888543819998317)
            (330000,0.0)
            (322500,-0.05888543819998318)
            (315000,-0.07416407864998739)
            (307500,-0.014772255750516612)
            (300000,-0.09888543819998317)
            (292500,-0.05888543819998318)
            (285000,-0.024721359549995794)
            (277500,0.005227744249483399)
            (270000,-0.05038404810405296)
            (262500,-0.041421356237309526)
            (255000,0.0)
            (247500,-0.024721359549995794)
            (240000,-0.014772255750516612)
            (232500,-0.07416407864998739)
            (225000,-0.014772255750516612)
            (217500,-0.024721359549995794)
            (210000,-0.04944271909999159)
            (202500,-0.07416407864998739)
            (195000,-0.024721359549995794)
            (187500,-0.04944271909999159)
            (180000,0.0)
            (172500,0.0)
            (165000,-0.04944271909999159)
            (157500,-0.024721359549995794)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,-0.04944271909999159)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,-0.024721359549995794)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,-0.024721359549995794)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.02)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.02)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.04)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.02)
            (165000,0.04)
            (172500,0.0)
            (180000,0.0)
            (187500,0.04)
            (195000,0.02)
            (202500,0.06)
            (210000,0.04)
            (217500,0.02)
            (225000,0.04)
            (232500,0.06)
            (240000,0.04)
            (247500,0.02)
            (255000,0.0)
            (262500,0.1)
            (270000,0.08)
            (277500,0.06000000000000001)
            (285000,0.02)
            (292500,0.12000000000000002)
            (300000,0.08)
            (307500,0.04)
            (315000,0.06)
            (322500,0.12000000000000002)
            (330000,0.2)
            (337500,0.08)
            (345000,0.08)
            (352500,0.04)
            (360000,0.12)
            (367500,0.06)
            (375000,0.1)
            (382500,0.06000000000000001)
            (390000,0.04)
            (397500,0.06000000000000001)
            (405000,0.04)
            (412500,0.08)
            (420000,0.16)
            (427500,0.25999999999999995)
            (435000,0.18)
            (442500,0.1)
            (450000,0.06000000000000001)
            (457500,0.1)
            (465000,0.13999999999999999)
            (472500,0.27999999999999997)
            (480000,0.13999999999999999)
            (487500,0.27999999999999997)
            (495000,0.18)
            (502500,0.2)
            (510000,0.08)
            (517500,0.1)
            (525000,0.2)
            (532500,0.22000000000000003)
            (540000,0.15999999999999998)
            (547500,0.1)
            (555000,0.18)
            (562500,0.16)
            (570000,0.27999999999999997)
            (577500,0.1)
            (585000,0.2)
            (592500,0.3)
            (600000,0.22000000000000003)
            (607500,0.26)
            (615000,0.3)
            (622500,0.18)
            (630000,0.27999999999999997)
            (637500,0.38)
            (645000,0.3)
            (652500,0.22000000000000003)
            (660000,0.32)
            (667500,0.36)
            (675000,0.26)
            (682500,0.43999999999999995)
            (690000,0.32)
            (697500,0.36)
            (705000,0.36)
            (712500,0.22000000000000003)
            (720000,0.33999999999999997)
            (727500,0.27999999999999997)
            (735000,0.44000000000000006)
            (742500,0.41999999999999993)
            (750000,0.3)
            (757500,0.2)
            (765000,0.38)
            (772500,0.36)
            (780000,0.25999999999999995)
            (787500,0.28)
            (795000,0.25999999999999995)
            (802500,0.27999999999999997)
            (810000,0.22000000000000003)
            (817500,0.31999999999999995)
            (825000,0.38)
            (832500,0.27999999999999997)
            (840000,0.32)
            (847500,0.45999999999999996)
            (855000,0.32)
            (862500,0.4)
            (870000,0.3)
            (877500,0.26)
            (885000,0.4)
            (892500,0.38)
            (900000,0.26)
            (907500,0.36)
            (915000,0.33999999999999997)
            (922500,0.39999999999999997)
            (930000,0.33999999999999997)
            (937500,0.36)
            (945000,0.27999999999999997)
            (952500,0.38)
            (960000,0.27999999999999997)
            (967500,0.27999999999999997)
            (975000,0.32000000000000006)
            (982500,0.32)
            (990000,0.25999999999999995)
            (997500,0.25999999999999995)
            (1005000,0.34)
            (1012500,0.31999999999999995)
            (1020000,0.24000000000000005)
            (1027500,0.27999999999999997)
            (1035000,0.38)
            (1042500,0.5599999999999999)
            (1050000,0.34)
            (1057500,0.21999999999999997)
            (1065000,0.44000000000000006)
            (1072500,0.38)
            (1080000,0.32)
            (1087500,0.36)
            (1095000,0.45999999999999996)
            (1102500,0.42000000000000004)
            (1110000,0.54)
            (1117500,0.42000000000000004)
            (1125000,0.41999999999999993)
            (1132500,0.45999999999999996)
            (1140000,0.54)
            (1147500,0.54)
            (1155000,0.42000000000000004)
            (1162500,0.4)
            (1170000,0.44000000000000006)
            (1177500,0.5)
            (1185000,0.31999999999999995)
            (1192500,0.3)
            (1200000,0.36)
            (1207500,0.36000000000000004)
            (1215000,0.48)
            (1222500,0.44000000000000006)
            (1230000,0.64)
            (1237500,0.5)
            (1245000,0.4800000000000001)
            (1252500,0.48)
            (1260000,0.5800000000000001)
            (1267500,0.54)
            (1275000,0.5)
            (1282500,0.6)
            (1290000,0.54)
            (1297500,0.5599999999999999)
            (1305000,0.44000000000000006)
            (1312500,0.6599999999999999)
            (1320000,0.5)
            (1327500,0.6)
            (1335000,0.62)
            (1342500,0.5)
            (1350000,0.58)
            (1357500,0.6)
            (1365000,0.5599999999999999)
            (1372500,0.62)
            (1380000,0.4800000000000001)
            (1387500,0.6000000000000001)
            (1395000,0.6)
            (1402500,0.6399999999999999)
            (1410000,0.42000000000000004)
            (1417500,0.4600000000000001)
            (1425000,0.5199999999999999)
            (1432500,0.58)
            (1440000,0.64)
            (1447500,0.7)
            (1455000,0.58)
            (1462500,0.6799999999999999)
            (1470000,0.6)
            (1477500,0.72)
            (1485000,0.72)
            (1492500,0.62)
            (1500000,0.78)
            (1507500,0.6599999999999999)
            (1515000,0.6)
            (1522500,0.8)
            (1530000,0.6199999999999999)
            (1537500,0.7)
            (1545000,0.6599999999999999)
            (1552500,0.58)
            (1560000,0.74)
            (1567500,0.54)
            (1575000,0.74)
            (1582500,0.6)
            (1590000,0.6)
            (1597500,0.6)
            (1605000,0.5599999999999999)
            (1612500,0.66)
            (1620000,0.72)
            (1627500,0.74)
            (1635000,0.6799999999999999)
            (1642500,0.6599999999999999)
            (1650000,0.6)
            (1657500,0.7)
            (1665000,0.62)
            (1672500,0.78)
            (1680000,0.6599999999999999)
            (1687500,0.6799999999999999)
            (1695000,0.6799999999999999)
            (1702500,0.6799999999999999)
            (1710000,0.64)
            (1717500,0.6599999999999999)
            (1725000,0.82)
            (1732500,0.78)
            (1740000,0.6)
            (1747500,0.72)
            (1755000,0.76)
            (1762500,0.78)
            (1770000,0.8)
            (1777500,0.82)
            (1785000,0.8)
            (1792500,0.86)
            (1800000,0.8800000000000001)
            (1807500,0.72)
            (1815000,0.74)
            (1822500,0.8)
            (1830000,0.82)
            (1837500,0.86)
            (1845000,0.7)
            (1852500,0.86)
            (1860000,0.82)
            (1867500,0.82)
            (1875000,0.76)
            (1882500,0.76)
            (1890000,0.72)
            (1897500,0.82)
            (1905000,0.76)
            (1912500,0.8)
            (1920000,0.8)
            (1927500,0.82)
            (1935000,0.9)
            (1942500,0.8400000000000001)
            (1950000,0.8)
            (1957500,0.74)
            (1965000,0.8)
            (1972500,0.78)
            (1980000,0.82)
            (1987500,0.78)
            (1995000,0.8)
            (2002500,0.9399999999999998)
            (2010000,0.8)
            (2017500,0.72)
            (2025000,0.8)
            (2032500,0.82)
            (2040000,0.8)
            (2047500,0.82)
            (2055000,0.8800000000000001)
            (2062500,0.8)
            (2070000,0.82)
            (2077500,0.8400000000000001)
            (2085000,0.76)
            (2092500,0.8400000000000001)
            (2100000,0.82)
            (2107500,0.82)
            (2115000,0.76)
            (2122500,0.82)
            (2130000,0.9199999999999999)
            (2137500,0.78)
            (2145000,0.8400000000000001)
            (2152500,0.9199999999999999)
            (2160000,0.8800000000000001)
            (2167500,0.82)
            (2175000,0.8400000000000001)
            (2182500,0.82)
            (2190000,0.9)
            (2197500,0.9)
            (2205000,0.9)
            (2212500,0.8800000000000001)
            (2220000,1.0)
            (2220000,1.0)
            (2212500,1.1483281572999748)
            (2205000,1.123606797749979)
            (2197500,1.123606797749979)
            (2190000,1.123606797749979)
            (2182500,1.2224922359499621)
            (2175000,1.1977708763999666)
            (2167500,1.2224922359499621)
            (2160000,1.1483281572999748)
            (2152500,1.098885438199983)
            (2145000,1.0590890230020666)
            (2137500,1.083315017762062)
            (2130000,1.050384048104053)
            (2122500,1.0689979919597745)
            (2115000,1.0886335345030997)
            (2107500,1.123315017762062)
            (2100000,1.0689979919597745)
            (2092500,1.0702172886644268)
            (2085000,1.0886335345030997)
            (2077500,1.100768096208106)
            (2070000,1.0689979919597745)
            (2062500,1.0828427124746192)
            (2055000,1.04431676725155)
            (2047500,1.0689979919597745)
            (2040000,1.0828427124746192)
            (2032500,1.1233150177620619)
            (2025000,1.0738612787525832)
            (2017500,1.1098717737923587)
            (2010000,1.0738612787525832)
            (2002500,1.0294427190999915)
            (1995000,1.0738612787525832)
            (1987500,1.0993743884534264)
            (1980000,1.0883281572999748)
            (1972500,1.0993743884534264)
            (1965000,1.0828427124746192)
            (1957500,1.0977708763999663)
            (1950000,1.0828427124746192)
            (1942500,1.0702172886644268)
            (1935000,1.0732050807568878)
            (1927500,1.0689979919597745)
            (1920000,1.1082207001484488)
            (1912500,1.1082207001484488)
            (1905000,1.0961547262794322)
            (1897500,1.0689979919597745)
            (1890000,1.1098717737923587)
            (1882500,1.1177708763999663)
            (1875000,1.0886335345030997)
            (1867500,1.0689979919597745)
            (1860000,1.0883281572999748)
            (1852500,1.0549358868961793)
            (1845000,1.112310562561766)
            (1837500,1.0790890230020664)
            (1830000,1.0689979919597745)
            (1822500,1.0738612787525832)
            (1815000,1.0977708763999663)
            (1807500,1.128656334834051)
            (1800000,1.0588854381999833)
            (1792500,1.0790890230020664)
            (1785000,1.0828427124746192)
            (1777500,1.0689979919597745)
            (1770000,1.0828427124746192)
            (1762500,0.996794833886788)
            (1755000,1.020768096208106)
            (1747500,0.9974887385102321)
            (1740000,0.9807886552931955)
            (1732500,0.984939015319192)
            (1725000,0.9843167672515498)
            (1717500,0.9886335345030995)
            (1710000,0.9977708763999664)
            (1702500,1.0071085446759225)
            (1695000,0.9914482300479487)
            (1687500,0.9749576240750524)
            (1680000,0.9730495168499704)
            (1672500,1.0483281572999747)
            (1665000,0.983318042491699)
            (1657500,1.0082207001484487)
            (1650000,0.9741657386773941)
            (1642500,0.9886335345030995)
            (1635000,1.0220526275297415)
            (1627500,1.0686335345030997)
            (1620000,1.0149576240750524)
            (1612500,0.920768096208106)
            (1605000,0.8480972058177586)
            (1597500,0.8345207879911715)
            (1590000,0.8915475947422651)
            (1582500,0.8915475947422651)
            (1575000,0.9473644135332773)
            (1567500,0.8366479394838265)
            (1560000,0.9702172886644268)
            (1552500,0.8574887385102321)
            (1545000,0.9109980079602226)
            (1537500,0.8870828693386971)
            (1530000,0.897488738510232)
            (1522500,0.958113883008419)
            (1515000,0.8345207879911715)
            (1507500,0.8790890230020664)
            (1500000,0.910384048104053)
            (1492500,0.8883281572999748)
            (1485000,0.9123538406167134)
            (1477500,0.9480350850198276)
            (1470000,0.873861278752583)
            (1462500,0.8588854381999831)
            (1455000,0.8749576240750525)
            (1447500,0.964575131106459)
            (1440000,0.8909980079602227)
            (1432500,0.8388435821108957)
            (1425000,0.8620526275297413)
            (1417500,0.8177708763999665)
            (1410000,0.8034057902536164)
            (1402500,0.9101851217221258)
            (1395000,0.8449489742783178)
            (1387500,0.9162277660168381)
            (1380000,0.8363705936241093)
            (1372500,0.8689979919597746)
            (1365000,0.864959013639538)
            (1357500,0.9082207001484488)
            (1350000,0.8993743884534262)
            (1342500,0.824037034920393)
            (1335000,0.8480350850198276)
            (1327500,0.8645751311064591)
            (1320000,0.824037034920393)
            (1312500,1.0447076812334268)
            (1305000,0.837492138287036)
            (1297500,0.9177708763999664)
            (1290000,0.8366479394838265)
            (1282500,0.9391164991562635)
            (1275000,0.8741657386773941)
            (1267500,0.8977708763999663)
            (1260000,0.9220526275297415)
            (1252500,0.8698717737923585)
            (1245000,0.8146640106136304)
            (1237500,0.860555127546399)
            (1230000,1.043732584763727)
            (1222500,0.710185121722126)
            (1215000,0.8071085446759225)
            (1207500,0.5902172886644268)
            (1200000,0.6301851217221259)
            (1192500,0.5645751311064591)
            (1185000,0.536794833886788)
            (1177500,0.8674234614174767)
            (1170000,0.710185121722126)
            (1162500,0.5732050807568877)
            (1155000,0.636794833886788)
            (1147500,0.7702172886644267)
            (1140000,0.7702172886644268)
            (1132500,0.6549358868961792)
            (1125000,0.5843167672515498)
            (1117500,0.6689979919597747)
            (1110000,0.8907135583350037)
            (1102500,0.636794833886788)
            (1095000,0.6416590212458494)
            (1087500,0.6566479394838265)
            (1080000,0.524939015319192)
            (1072500,0.6080350850198276)
            (1065000,0.7449590136395382)
            (1057500,0.4480350850198276)
            (1050000,0.6835112807463535)
            (1042500,0.9177708763999664)
            (1035000,0.6993743884534263)
            (1027500,0.5749576240750525)
            (1020000,0.45908902300206644)
            (1012500,0.5974887385102321)
            (1005000,0.6530495168499706)
            (997500,0.5480972058177587)
            (990000,0.4902172886644267)
            (982500,0.683318042491699)
            (975000,0.6149576240750526)
            (967500,0.5574887385102321)
            (960000,0.5187467277262664)
            (952500,0.6914482300479488)
            (945000,0.5187467277262664)
            (937500,0.6649590136395381)
            (930000,0.7181534080237808)
            (922500,0.7674234614174766)
            (915000,0.6977708763999664)
            (907500,0.6480972058177586)
            (900000,0.5886335345030997)
            (892500,0.743318042491699)
            (885000,0.682842712474619)
            (877500,0.5109980079602227)
            (870000,0.5828427124746189)
            (862500,0.7240370349203931)
            (855000,0.6471085446759225)
            (847500,0.7886335345030997)
            (840000,0.6471085446759225)
            (832500,0.5388435821108957)
            (825000,0.6914482300479488)
            (817500,0.6471085446759224)
            (810000,0.4480350850198276)
            (802500,0.6886563348340511)
            (795000,0.5730495168499705)
            (787500,0.6146640106136303)
            (780000,0.5207680962081059)
            (772500,0.7107135583350036)
            (765000,0.6914482300479488)
            (757500,0.45495097567963927)
            (750000,0.573861278752583)
            (742500,0.7692849839314595)
            (735000,0.843732584763727)
            (727500,0.5388435821108957)
            (720000,0.6907135583350036)
            (712500,0.43679483388678797)
            (705000,0.6480972058177586)
            (697500,0.6886335345030996)
            (690000,0.6314482300479487)
            (682500,0.8247076812334269)
            (675000,0.5207680962081059)
            (667500,0.6961547262794322)
            (660000,0.6233150177620621)
            (652500,0.5063564212655272)
            (645000,0.5828427124746189)
            (637500,0.7363705936241092)
            (630000,0.5574887385102321)
            (622500,0.38493901531919195)
            (615000,0.6162277660168379)
            (607500,0.5886335345030997)
            (600000,0.4883281572999748)
            (592500,0.6082207001484488)
            (585000,0.32247448713915894)
            (577500,0.24142135623730954)
            (570000,0.5749576240750525)
            (562500,0.3416590212458495)
            (555000,0.4289979919597746)
            (547500,0.27320508075688776)
            (540000,0.34165902124584946)
            (532500,0.44803508501982764)
            (525000,0.41213203435596424)
            (517500,0.2414213562373095)
            (510000,0.18954451150103324)
            (502500,0.482842712474619)
            (495000,0.39679483388678793)
            (487500,0.5574887385102321)
            (480000,0.291657508881031)
            (472500,0.5388435821108957)
            (465000,0.25401754250991376)
            (457500,0.2224744871391589)
            (450000,0.14944271909999163)
            (442500,0.24142135623730954)
            (435000,0.3443167672515498)
            (427500,0.5207680962081058)
            (420000,0.31165750888103105)
            (412500,0.16366600265340758)
            (405000,0.09477225575051662)
            (397500,0.14944271909999163)
            (390000,0.12944271909999158)
            (382500,0.14944271909999163)
            (375000,0.2)
            (367500,0.1941640786499874)
            (360000,0.20366600265340756)
            (352500,0.09477225575051662)
            (345000,0.16366600265340758)
            (337500,0.25888543819998316)
            (330000,0.4)
            (322500,0.29888543819998326)
            (315000,0.1941640786499874)
            (307500,0.09477225575051662)
            (300000,0.25888543819998316)
            (292500,0.29888543819998326)
            (285000,0.06472135954999579)
            (277500,0.11477225575051662)
            (270000,0.21038404810405298)
            (262500,0.24142135623730954)
            (255000,0.0)
            (247500,0.06472135954999579)
            (240000,0.09477225575051662)
            (232500,0.1941640786499874)
            (225000,0.09477225575051662)
            (217500,0.06472135954999579)
            (210000,0.12944271909999158)
            (202500,0.1941640786499874)
            (195000,0.06472135954999579)
            (187500,0.12944271909999158)
            (180000,0.0)
            (172500,0.0)
            (165000,0.12944271909999158)
            (157500,0.06472135954999579)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.12944271909999158)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.06472135954999579)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.06472135954999579)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={a4ccb729-f1d7-484c-ad05-6a50a8689bfd}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.02  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.02  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.04  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.02  \\
            165000.0  0.04  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.04  \\
            195000.0  0.02  \\
            202500.0  0.06  \\
            210000.0  0.04  \\
            217500.0  0.02  \\
            225000.0  0.04  \\
            232500.0  0.06  \\
            240000.0  0.04  \\
            247500.0  0.02  \\
            255000.0  0.0  \\
            262500.0  0.1  \\
            270000.0  0.08  \\
            277500.0  0.06000000000000001  \\
            285000.0  0.02  \\
            292500.0  0.12000000000000002  \\
            300000.0  0.08  \\
            307500.0  0.04  \\
            315000.0  0.06  \\
            322500.0  0.12000000000000002  \\
            330000.0  0.2  \\
            337500.0  0.08  \\
            345000.0  0.08  \\
            352500.0  0.04  \\
            360000.0  0.12  \\
            367500.0  0.06  \\
            375000.0  0.1  \\
            382500.0  0.06000000000000001  \\
            390000.0  0.04  \\
            397500.0  0.06000000000000001  \\
            405000.0  0.04  \\
            412500.0  0.08  \\
            420000.0  0.16  \\
            427500.0  0.25999999999999995  \\
            435000.0  0.18  \\
            442500.0  0.1  \\
            450000.0  0.06000000000000001  \\
            457500.0  0.1  \\
            465000.0  0.13999999999999999  \\
            472500.0  0.27999999999999997  \\
            480000.0  0.13999999999999999  \\
            487500.0  0.27999999999999997  \\
            495000.0  0.18  \\
            502500.0  0.2  \\
            510000.0  0.08  \\
            517500.0  0.1  \\
            525000.0  0.2  \\
            532500.0  0.22000000000000003  \\
            540000.0  0.15999999999999998  \\
            547500.0  0.1  \\
            555000.0  0.18  \\
            562500.0  0.16  \\
            570000.0  0.27999999999999997  \\
            577500.0  0.1  \\
            585000.0  0.2  \\
            592500.0  0.3  \\
            600000.0  0.22000000000000003  \\
            607500.0  0.26  \\
            615000.0  0.3  \\
            622500.0  0.18  \\
            630000.0  0.27999999999999997  \\
            637500.0  0.38  \\
            645000.0  0.3  \\
            652500.0  0.22000000000000003  \\
            660000.0  0.32  \\
            667500.0  0.36  \\
            675000.0  0.26  \\
            682500.0  0.43999999999999995  \\
            690000.0  0.32  \\
            697500.0  0.36  \\
            705000.0  0.36  \\
            712500.0  0.22000000000000003  \\
            720000.0  0.33999999999999997  \\
            727500.0  0.27999999999999997  \\
            735000.0  0.44000000000000006  \\
            742500.0  0.41999999999999993  \\
            750000.0  0.3  \\
            757500.0  0.2  \\
            765000.0  0.38  \\
            772500.0  0.36  \\
            780000.0  0.25999999999999995  \\
            787500.0  0.28  \\
            795000.0  0.25999999999999995  \\
            802500.0  0.27999999999999997  \\
            810000.0  0.22000000000000003  \\
            817500.0  0.31999999999999995  \\
            825000.0  0.38  \\
            832500.0  0.27999999999999997  \\
            840000.0  0.32  \\
            847500.0  0.45999999999999996  \\
            855000.0  0.32  \\
            862500.0  0.4  \\
            870000.0  0.3  \\
            877500.0  0.26  \\
            885000.0  0.4  \\
            892500.0  0.38  \\
            900000.0  0.26  \\
            907500.0  0.36  \\
            915000.0  0.33999999999999997  \\
            922500.0  0.39999999999999997  \\
            930000.0  0.33999999999999997  \\
            937500.0  0.36  \\
            945000.0  0.27999999999999997  \\
            952500.0  0.38  \\
            960000.0  0.27999999999999997  \\
            967500.0  0.27999999999999997  \\
            975000.0  0.32000000000000006  \\
            982500.0  0.32  \\
            990000.0  0.25999999999999995  \\
            997500.0  0.25999999999999995  \\
            1.005e6  0.34  \\
            1.0125e6  0.31999999999999995  \\
            1.02e6  0.24000000000000005  \\
            1.0275e6  0.27999999999999997  \\
            1.035e6  0.38  \\
            1.0425e6  0.5599999999999999  \\
            1.05e6  0.34  \\
            1.0575e6  0.21999999999999997  \\
            1.065e6  0.44000000000000006  \\
            1.0725e6  0.38  \\
            1.08e6  0.32  \\
            1.0875e6  0.36  \\
            1.095e6  0.45999999999999996  \\
            1.1025e6  0.42000000000000004  \\
            1.11e6  0.54  \\
            1.1175e6  0.42000000000000004  \\
            1.125e6  0.41999999999999993  \\
            1.1325e6  0.45999999999999996  \\
            1.14e6  0.54  \\
            1.1475e6  0.54  \\
            1.155e6  0.42000000000000004  \\
            1.1625e6  0.4  \\
            1.17e6  0.44000000000000006  \\
            1.1775e6  0.5  \\
            1.185e6  0.31999999999999995  \\
            1.1925e6  0.3  \\
            1.2e6  0.36  \\
            1.2075e6  0.36000000000000004  \\
            1.215e6  0.48  \\
            1.2225e6  0.44000000000000006  \\
            1.23e6  0.64  \\
            1.2375e6  0.5  \\
            1.245e6  0.4800000000000001  \\
            1.2525e6  0.48  \\
            1.26e6  0.5800000000000001  \\
            1.2675e6  0.54  \\
            1.275e6  0.5  \\
            1.2825e6  0.6  \\
            1.29e6  0.54  \\
            1.2975e6  0.5599999999999999  \\
            1.305e6  0.44000000000000006  \\
            1.3125e6  0.6599999999999999  \\
            1.32e6  0.5  \\
            1.3275e6  0.6  \\
            1.335e6  0.62  \\
            1.3425e6  0.5  \\
            1.35e6  0.58  \\
            1.3575e6  0.6  \\
            1.365e6  0.5599999999999999  \\
            1.3725e6  0.62  \\
            1.38e6  0.4800000000000001  \\
            1.3875e6  0.6000000000000001  \\
            1.395e6  0.6  \\
            1.4025e6  0.6399999999999999  \\
            1.41e6  0.42000000000000004  \\
            1.4175e6  0.4600000000000001  \\
            1.425e6  0.5199999999999999  \\
            1.4325e6  0.58  \\
            1.44e6  0.64  \\
            1.4475e6  0.7  \\
            1.455e6  0.58  \\
            1.4625e6  0.6799999999999999  \\
            1.47e6  0.6  \\
            1.4775e6  0.72  \\
            1.485e6  0.72  \\
            1.4925e6  0.62  \\
            1.5e6  0.78  \\
            1.5075e6  0.6599999999999999  \\
            1.515e6  0.6  \\
            1.5225e6  0.8  \\
            1.53e6  0.6199999999999999  \\
            1.5375e6  0.7  \\
            1.545e6  0.6599999999999999  \\
            1.5525e6  0.58  \\
            1.56e6  0.74  \\
            1.5675e6  0.54  \\
            1.575e6  0.74  \\
            1.5825e6  0.6  \\
            1.59e6  0.6  \\
            1.5975e6  0.6  \\
            1.605e6  0.5599999999999999  \\
            1.6125e6  0.66  \\
            1.62e6  0.72  \\
            1.6275e6  0.74  \\
            1.635e6  0.6799999999999999  \\
            1.6425e6  0.6599999999999999  \\
            1.65e6  0.6  \\
            1.6575e6  0.7  \\
            1.665e6  0.62  \\
            1.6725e6  0.78  \\
            1.68e6  0.6599999999999999  \\
            1.6875e6  0.6799999999999999  \\
            1.695e6  0.6799999999999999  \\
            1.7025e6  0.6799999999999999  \\
            1.71e6  0.64  \\
            1.7175e6  0.6599999999999999  \\
            1.725e6  0.82  \\
            1.7325e6  0.78  \\
            1.74e6  0.6  \\
            1.7475e6  0.72  \\
            1.755e6  0.76  \\
            1.7625e6  0.78  \\
            1.77e6  0.8  \\
            1.7775e6  0.82  \\
            1.785e6  0.8  \\
            1.7925e6  0.86  \\
            1.8e6  0.8800000000000001  \\
            1.8075e6  0.72  \\
            1.815e6  0.74  \\
            1.8225e6  0.8  \\
            1.83e6  0.82  \\
            1.8375e6  0.86  \\
            1.845e6  0.7  \\
            1.8525e6  0.86  \\
            1.86e6  0.82  \\
            1.8675e6  0.82  \\
            1.875e6  0.76  \\
            1.8825e6  0.76  \\
            1.89e6  0.72  \\
            1.8975e6  0.82  \\
            1.905e6  0.76  \\
            1.9125e6  0.8  \\
            1.92e6  0.8  \\
            1.9275e6  0.82  \\
            1.935e6  0.9  \\
            1.9425e6  0.8400000000000001  \\
            1.95e6  0.8  \\
            1.9575e6  0.74  \\
            1.965e6  0.8  \\
            1.9725e6  0.78  \\
            1.98e6  0.82  \\
            1.9875e6  0.78  \\
            1.995e6  0.8  \\
            2.0025e6  0.9399999999999998  \\
            2.01e6  0.8  \\
            2.0175e6  0.72  \\
            2.025e6  0.8  \\
            2.0325e6  0.82  \\
            2.04e6  0.8  \\
            2.0475e6  0.82  \\
            2.055e6  0.8800000000000001  \\
            2.0625e6  0.8  \\
            2.07e6  0.82  \\
            2.0775e6  0.8400000000000001  \\
            2.085e6  0.76  \\
            2.0925e6  0.8400000000000001  \\
            2.1e6  0.82  \\
            2.1075e6  0.82  \\
            2.115e6  0.76  \\
            2.1225e6  0.82  \\
            2.13e6  0.9199999999999999  \\
            2.1375e6  0.78  \\
            2.145e6  0.8400000000000001  \\
            2.1525e6  0.9199999999999999  \\
            2.16e6  0.8800000000000001  \\
            2.1675e6  0.82  \\
            2.175e6  0.8400000000000001  \\
            2.1825e6  0.82  \\
            2.19e6  0.9  \\
            2.1975e6  0.9  \\
            2.205e6  0.9  \\
            2.2125e6  0.8800000000000001  \\
            2.22e6  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.02)
            (127500,0.02)
            (135000,0.02)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.06)
            (172500,0.04)
            (180000,0.06000000000000001)
            (187500,0.02)
            (195000,0.1)
            (202500,0.04)
            (210000,0.1)
            (217500,0.02)
            (225000,0.02)
            (232500,0.04)
            (240000,0.02)
            (247500,0.04)
            (255000,0.06000000000000001)
            (262500,0.02)
            (270000,0.04)
            (277500,0.04)
            (285000,0.08)
            (292500,0.02)
            (300000,0.06)
            (307500,0.06000000000000001)
            (315000,0.1)
            (322500,0.02)
            (330000,0.04)
            (337500,0.12000000000000002)
            (345000,0.1)
            (352500,0.12000000000000002)
            (360000,0.1)
            (367500,0.13999999999999999)
            (375000,0.16)
            (382500,0.18)
            (390000,0.16)
            (397500,0.18)
            (405000,0.2)
            (412500,0.06000000000000001)
            (420000,0.18)
            (427500,0.16)
            (435000,0.12)
            (442500,0.1)
            (450000,0.13999999999999999)
            (457500,0.02)
            (465000,0.16)
            (472500,0.08)
            (480000,0.13999999999999999)
            (487500,0.22000000000000003)
            (495000,0.16)
            (502500,0.18)
            (510000,0.2)
            (517500,0.1)
            (525000,0.2)
            (532500,0.27999999999999997)
            (540000,0.18)
            (547500,0.18)
            (555000,0.12000000000000002)
            (562500,0.1)
            (570000,0.12)
            (577500,0.15999999999999998)
            (585000,0.04)
            (592500,0.2)
            (600000,0.26)
            (607500,0.18)
            (615000,0.38)
            (622500,0.16)
            (630000,0.13999999999999999)
            (637500,0.27999999999999997)
            (645000,0.18)
            (652500,0.21999999999999997)
            (660000,0.24)
            (667500,0.27999999999999997)
            (675000,0.24)
            (682500,0.18)
            (690000,0.2)
            (697500,0.27999999999999997)
            (705000,0.24)
            (712500,0.16)
            (720000,0.2)
            (727500,0.2)
            (735000,0.18)
            (742500,0.18)
            (750000,0.14)
            (757500,0.12000000000000002)
            (765000,0.12000000000000002)
            (772500,0.13999999999999999)
            (780000,0.13999999999999999)
            (787500,0.12000000000000002)
            (795000,0.18)
            (802500,0.08)
            (810000,0.18)
            (817500,0.22000000000000003)
            (825000,0.16)
            (832500,0.13999999999999999)
            (840000,0.22000000000000003)
            (847500,0.24)
            (855000,0.27999999999999997)
            (862500,0.18)
            (870000,0.16)
            (877500,0.14)
            (885000,0.13999999999999999)
            (892500,0.2)
            (900000,0.27999999999999997)
            (907500,0.2)
            (915000,0.16)
            (922500,0.16)
            (930000,0.26)
            (937500,0.13999999999999999)
            (945000,0.16)
            (952500,0.22000000000000003)
            (960000,0.12000000000000002)
            (967500,0.31999999999999995)
            (975000,0.25999999999999995)
            (982500,0.32)
            (990000,0.24)
            (997500,0.3)
            (1005000,0.36000000000000004)
            (1012500,0.22000000000000003)
            (1020000,0.42000000000000004)
            (1027500,0.38)
            (1035000,0.4)
            (1042500,0.42000000000000004)
            (1050000,0.5199999999999999)
            (1057500,0.32)
            (1065000,0.38)
            (1072500,0.44000000000000006)
            (1080000,0.5)
            (1087500,0.43999999999999995)
            (1095000,0.44000000000000006)
            (1102500,0.28)
            (1110000,0.5)
            (1117500,0.4)
            (1125000,0.52)
            (1132500,0.24)
            (1140000,0.2)
            (1147500,0.38)
            (1155000,0.38)
            (1162500,0.5)
            (1170000,0.45999999999999996)
            (1177500,0.41999999999999993)
            (1185000,0.52)
            (1192500,0.5)
            (1200000,0.62)
            (1207500,0.58)
            (1215000,0.48)
            (1222500,0.5599999999999999)
            (1230000,0.6)
            (1237500,0.62)
            (1245000,0.5)
            (1252500,0.6599999999999999)
            (1260000,0.48)
            (1267500,0.5199999999999999)
            (1275000,0.58)
            (1282500,0.52)
            (1290000,0.45999999999999996)
            (1297500,0.52)
            (1305000,0.6199999999999999)
            (1312500,0.48)
            (1320000,0.52)
            (1327500,0.4)
            (1335000,0.36)
            (1342500,0.45999999999999996)
            (1350000,0.4800000000000001)
            (1357500,0.5599999999999999)
            (1365000,0.42000000000000004)
            (1372500,0.5)
            (1380000,0.48)
            (1387500,0.58)
            (1395000,0.48)
            (1402500,0.36)
            (1410000,0.54)
            (1417500,0.5599999999999999)
            (1425000,0.5599999999999999)
            (1432500,0.7)
            (1440000,0.58)
            (1447500,0.6799999999999999)
            (1455000,0.62)
            (1462500,0.74)
            (1470000,0.5599999999999999)
            (1477500,0.8)
            (1485000,0.62)
            (1492500,0.5)
            (1500000,0.72)
            (1507500,0.6)
            (1515000,0.54)
            (1522500,0.62)
            (1530000,0.64)
            (1537500,0.5599999999999999)
            (1545000,0.58)
            (1552500,0.64)
            (1560000,0.48)
            (1567500,0.64)
            (1575000,0.62)
            (1582500,0.58)
            (1590000,0.6599999999999999)
            (1597500,0.6799999999999999)
            (1605000,0.6)
            (1612500,0.6)
            (1620000,0.7)
            (1627500,0.7)
            (1635000,0.64)
            (1642500,0.62)
            (1650000,0.58)
            (1657500,0.6799999999999999)
            (1665000,0.6599999999999999)
            (1672500,0.64)
            (1680000,0.6799999999999999)
            (1687500,0.58)
            (1695000,0.58)
            (1702500,0.62)
            (1710000,0.78)
            (1717500,0.58)
            (1725000,0.74)
            (1732500,0.64)
            (1740000,0.6)
            (1747500,0.6799999999999999)
            (1755000,0.58)
            (1762500,0.58)
            (1770000,0.6799999999999999)
            (1777500,0.58)
            (1785000,0.64)
            (1792500,0.5)
            (1800000,0.6599999999999999)
            (1807500,0.6599999999999999)
            (1815000,0.6599999999999999)
            (1822500,0.64)
            (1830000,0.72)
            (1837500,0.6599999999999999)
            (1845000,0.7)
            (1852500,0.64)
            (1860000,0.72)
            (1867500,0.54)
            (1875000,0.6599999999999999)
            (1882500,0.7)
            (1890000,0.62)
            (1897500,0.6599999999999999)
            (1905000,0.6799999999999999)
            (1912500,0.64)
            (1920000,0.6599999999999999)
            (1927500,0.76)
            (1935000,0.6599999999999999)
            (1942500,0.72)
            (1950000,0.74)
            (1957500,0.68)
            (1965000,0.5599999999999999)
            (1972500,0.68)
            (1980000,0.54)
            (1987500,0.68)
            (1995000,0.64)
            (2002500,0.5599999999999999)
            (2010000,0.58)
            (2017500,0.68)
            (2025000,0.68)
            (2032500,0.74)
            (2040000,0.64)
            (2047500,0.6)
            (2055000,0.64)
            (2062500,0.76)
            (2070000,0.62)
            (2077500,0.6599999999999999)
            (2085000,0.62)
            (2092500,0.7)
            (2100000,0.64)
            (2107500,0.7)
            (2115000,0.62)
            (2122500,0.62)
            (2130000,0.74)
            (2137500,0.7)
            (2145000,0.68)
            (2152500,0.6799999999999999)
            (2160000,0.6599999999999999)
            (2167500,0.7)
            (2175000,0.6599999999999999)
            (2182500,0.6599999999999999)
            (2190000,0.54)
            (2197500,0.7)
            (2205000,0.72)
            (2212500,0.62)
            (2220000,0.6799999999999999)
            (2227500,0.6599999999999999)
            (2235000,0.5)
            (2242500,0.6)
            (2250000,0.54)
            (2250000,0.11809953780542032)
            (2242500,0.19999999999999996)
            (2235000,0.04174243050441595)
            (2227500,0.34695048315002935)
            (2220000,0.3528914553240774)
            (2212500,0.2636294063758908)
            (2205000,0.4611564178891043)
            (2197500,0.39999999999999997)
            (2190000,0.11809953780542032)
            (2182500,0.275292318766573)
            (2175000,0.275292318766573)
            (2167500,0.39177929985155113)
            (2160000,0.275292318766573)
            (2152500,0.38504237592494744)
            (2145000,0.3685517699520513)
            (2137500,0.36833752096446)
            (2130000,0.47923190379189406)
            (2122500,0.2636294063758908)
            (2115000,0.27071501606854037)
            (2107500,0.39999999999999997)
            (2100000,0.26184659197621923)
            (2092500,0.3999999999999999)
            (2085000,0.25668195750830103)
            (2077500,0.3164887192536466)
            (2070000,0.2636294063758908)
            (2062500,0.47190279418224135)
            (2055000,0.3038452737205678)
            (2047500,0.2062996062994094)
            (2040000,0.3038452737205678)
            (2032500,0.46071519912462117)
            (2025000,0.3685517699520513)
            (2017500,0.3685517699520513)
            (2010000,0.1965942097463837)
            (2002500,0.15012196936161604)
            (1995000,0.3038452737205678)
            (1987500,0.3236294063758908)
            (1980000,0.09502809077426022)
            (1972500,0.3685517699520513)
            (1965000,0.15626741523627297)
            (1957500,0.3685517699520513)
            (1950000,0.4991681084241541)
            (1942500,0.4250423759249474)
            (1935000,0.3164887192536466)
            (1927500,0.5297827113355732)
            (1920000,0.3092864416649963)
            (1912500,0.3038452737205678)
            (1905000,0.3453359893863697)
            (1897500,0.3390638692823757)
            (1890000,0.23659420974638373)
            (1882500,0.41715728752538095)
            (1875000,0.2818465919762192)
            (1867500,0.11221500727585126)
            (1860000,0.4250423759249474)
            (1852500,0.31136646549690034)
            (1845000,0.3999999999999999)
            (1837500,0.30222912360003357)
            (1830000,0.4611564178891043)
            (1822500,0.28928644166499634)
            (1815000,0.3313664654969003)
            (1807500,0.34695048315002935)
            (1800000,0.3164887192536466)
            (1792500,0.03631907522521477)
            (1785000,0.2240673131382916)
            (1777500,0.17750776405003782)
            (1770000,0.3453359893863697)
            (1762500,0.17750776405003782)
            (1755000,0.15338541984596915)
            (1747500,0.3453359893863697)
            (1740000,0.2062996062994094)
            (1732500,0.28222912360003366)
            (1725000,0.46071519912462117)
            (1717500,0.14182195399586706)
            (1710000,0.563205166113212)
            (1702500,0.20527117293344554)
            (1695000,0.14182195399586706)
            (1687500,0.19012822620764142)
            (1680000,0.3766849822379379)
            (1672500,0.3038452737205678)
            (1665000,0.3092864416649963)
            (1657500,0.3453359893863697)
            (1650000,0.19012822620764142)
            (1642500,0.23659420974638368)
            (1635000,0.28222912360003366)
            (1627500,0.41715728752538095)
            (1620000,0.36833752096446)
            (1612500,0.2258342613226058)
            (1605000,0.19379807976820196)
            (1597500,0.3685517699520512)
            (1590000,0.30222912360003357)
            (1582500,0.15338541984596915)
            (1575000,0.23659420974638368)
            (1567500,0.28222912360003366)
            (1560000,-0.006826457785523432)
            (1552500,0.3038452737205678)
            (1545000,0.15338541984596915)
            (1537500,0.13221500727585117)
            (1530000,0.3038452737205678)
            (1522500,0.23012822620764145)
            (1515000,0.10641033222642404)
            (1507500,0.21921134470680453)
            (1500000,0.3636294063758907)
            (1492500,0.04174243050441595)
            (1485000,0.23012822620764145)
            (1477500,0.5878679656440358)
            (1470000,0.12641033222642395)
            (1462500,0.47923190379189406)
            (1455000,0.211343665165949)
            (1447500,0.309864889533565)
            (1440000,0.15338541984596915)
            (1432500,0.39177929985155113)
            (1425000,0.2719027941822413)
            (1417500,0.22384527372056773)
            (1410000,0.18928644166499642)
            (1402500,-0.011483512420134234)
            (1395000,0.11668195750830096)
            (1387500,0.13055589891511532)
            (1380000,0.08376774487682098)
            (1372500,0.1464466094067262)
            (1365000,0.03012822620764144)
            (1357500,0.23136646549690026)
            (1350000,0.07134366516594903)
            (1342500,0.02641033222642397)
            (1335000,-0.06778499272414878)
            (1327500,-0.006201920231797997)
            (1320000,0.09928632064074744)
            (1312500,0.12362940637589076)
            (1305000,0.24317112637166444)
            (1297500,0.1636294063758908)
            (1290000,0.04406731313829154)
            (1282500,0.24251126148976787)
            (1275000,0.33100200804022534)
            (1267500,0.19289145532407742)
            (1260000,0.09659420974638366)
            (1252500,0.4090019920397773)
            (1245000,0.1608835008437366)
            (1237500,0.30062561154657375)
            (1230000,0.32613872124741694)
            (1222500,0.28981487827787406)
            (1215000,0.13794737247025857)
            (1207500,0.21668195750830094)
            (1200000,0.3516718427000252)
            (1192500,0.2)
            (1185000,0.14986488953356508)
            (1177500,-0.0007136793592526502)
            (1170000,0.13906386928237569)
            (1162500,0.1608835008437366)
            (1155000,0.009864889533565069)
            (1147500,0.2156832327484502)
            (1140000,0.10000000000000002)
            (1132500,0.05834097875415048)
            (1125000,0.22504237592494747)
            (1117500,0.10845240525773497)
            (1110000,0.4)
            (1102500,0.13167603025808677)
            (1095000,0.1890019920397774)
            (1087500,0.11906386928237567)
            (1080000,0.2261387212474169)
            (1072500,0.1350409863604619)
            (1065000,0.1211564178891043)
            (1057500,0.12764615938328658)
            (1050000,0.32764615938328645)
            (1042500,0.1710020080402254)
            (1035000,0.27752551286084115)
            (1027500,0.1519649149801724)
            (1020000,0.2411145618000169)
            (1012500,0.04111456180001685)
            (1005000,0.24598245749008624)
            (997500,0.05505102572168216)
            (990000,-0.030185121722125896)
            (982500,0.17167603025808675)
            (975000,-0.0007680962081059728)
            (967500,-0.007108544675922535)
            (960000,-0.04431676725154984)
            (952500,-0.04832815729997475)
            (945000,-0.047364413533277194)
            (937500,-0.011657508881031009)
            (930000,0.05263558646672281)
            (922500,-0.047364413533277194)
            (915000,-0.10076809620810592)
            (907500,0.0)
            (900000,0.04125327227373357)
            (892500,0.05857864376269051)
            (885000,-0.011657508881031037)
            (877500,-0.02733200530681512)
            (870000,-0.021659021245849508)
            (862500,-0.036794833886788)
            (855000,0.011671842700025248)
            (847500,0.04506411310382072)
            (840000,0.027646159383286573)
            (832500,-0.02733200530681512)
            (825000,-0.07021728866442675)
            (817500,-0.04832815729997475)
            (810000,0.0011145618000168167)
            (802500,-0.05038404810405296)
            (795000,-0.036794833886788)
            (787500,-0.05888543819998318)
            (780000,-0.07908902300206644)
            (772500,-0.07908902300206644)
            (765000,-0.05888543819998318)
            (757500,-0.04431676725154984)
            (750000,-0.02733200530681512)
            (742500,-0.16928498393145963)
            (735000,-0.06899799195977463)
            (727500,0.04188611699158104)
            (720000,0.012917130661302928)
            (712500,-0.07021728866442675)
            (705000,-0.08863353450309963)
            (697500,-0.10987177379235857)
            (690000,-0.10822070014844881)
            (682500,-0.024939015319191987)
            (675000,-0.09615472627943222)
            (667500,-0.10340579025361635)
            (660000,-0.010998007960222655)
            (652500,-0.018746727726266454)
            (645000,-0.012353840616713463)
            (637500,0.021156417889104273)
            (630000,-0.05493588689617929)
            (622500,-0.047364413533277194)
            (615000,0.023629406375890782)
            (607500,-0.036794833886788)
            (600000,-0.06863353450309967)
            (592500,-0.012132034355964244)
            (585000,-0.04944271909999159)
            (577500,-0.14495901363953817)
            (570000,-0.14832815729997478)
            (562500,-0.07320508075688775)
            (555000,-0.04431676725154984)
            (547500,0.015683232748450154)
            (540000,-0.08832815729997479)
            (532500,-0.05466401061363024)
            (525000,-0.082842712474619)
            (517500,0.02928932188134524)
            (510000,-0.034520787991171475)
            (502500,-0.08832815729997479)
            (495000,0.0459824574900862)
            (487500,0.04111456180001685)
            (480000,-0.07908902300206647)
            (472500,-0.09888543819998317)
            (465000,-0.07021728866442678)
            (457500,-0.024721359549995794)
            (450000,-0.06736441353327721)
            (442500,-0.022474487139158894)
            (435000,-0.044316767251549816)
            (427500,-0.05908902300206645)
            (420000,-0.06899799195977466)
            (412500,0.005227744249483399)
            (405000,-0.034520787991171475)
            (397500,-0.036794833886788)
            (390000,-0.03493588689617924)
            (382500,-0.08832815729997479)
            (375000,-0.021659021245849508)
            (367500,-0.12076809620810594)
            (360000,-0.07320508075688775)
            (352500,-0.01038404810405294)
            (345000,-0.022474487139158894)
            (337500,-0.04431676725154984)
            (330000,-0.04944271909999159)
            (322500,-0.024721359549995794)
            (315000,-0.022474487139158894)
            (307500,-0.02944271909999159)
            (300000,-0.07416407864998739)
            (292500,-0.024721359549995794)
            (285000,-0.09888543819998317)
            (277500,-0.014772255750516612)
            (270000,-0.04944271909999159)
            (262500,-0.024721359549995794)
            (255000,-0.02944271909999159)
            (247500,-0.014772255750516612)
            (240000,-0.024721359549995794)
            (232500,-0.014772255750516612)
            (225000,-0.024721359549995794)
            (217500,-0.024721359549995794)
            (210000,-0.022474487139158894)
            (202500,-0.014772255750516612)
            (195000,0.0)
            (187500,-0.024721359549995794)
            (180000,0.005227744249483399)
            (172500,-0.04944271909999159)
            (165000,-0.07416407864998739)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,-0.024721359549995794)
            (127500,-0.024721359549995794)
            (120000,-0.024721359549995794)
            (112500,-0.024721359549995794)
            (105000,0.0)
            (97500,0.0)
            (90000,-0.024721359549995794)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.02)
            (127500,0.02)
            (135000,0.02)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.06)
            (172500,0.04)
            (180000,0.06000000000000001)
            (187500,0.02)
            (195000,0.1)
            (202500,0.04)
            (210000,0.1)
            (217500,0.02)
            (225000,0.02)
            (232500,0.04)
            (240000,0.02)
            (247500,0.04)
            (255000,0.06000000000000001)
            (262500,0.02)
            (270000,0.04)
            (277500,0.04)
            (285000,0.08)
            (292500,0.02)
            (300000,0.06)
            (307500,0.06000000000000001)
            (315000,0.1)
            (322500,0.02)
            (330000,0.04)
            (337500,0.12000000000000002)
            (345000,0.1)
            (352500,0.12000000000000002)
            (360000,0.1)
            (367500,0.13999999999999999)
            (375000,0.16)
            (382500,0.18)
            (390000,0.16)
            (397500,0.18)
            (405000,0.2)
            (412500,0.06000000000000001)
            (420000,0.18)
            (427500,0.16)
            (435000,0.12)
            (442500,0.1)
            (450000,0.13999999999999999)
            (457500,0.02)
            (465000,0.16)
            (472500,0.08)
            (480000,0.13999999999999999)
            (487500,0.22000000000000003)
            (495000,0.16)
            (502500,0.18)
            (510000,0.2)
            (517500,0.1)
            (525000,0.2)
            (532500,0.27999999999999997)
            (540000,0.18)
            (547500,0.18)
            (555000,0.12000000000000002)
            (562500,0.1)
            (570000,0.12)
            (577500,0.15999999999999998)
            (585000,0.04)
            (592500,0.2)
            (600000,0.26)
            (607500,0.18)
            (615000,0.38)
            (622500,0.16)
            (630000,0.13999999999999999)
            (637500,0.27999999999999997)
            (645000,0.18)
            (652500,0.21999999999999997)
            (660000,0.24)
            (667500,0.27999999999999997)
            (675000,0.24)
            (682500,0.18)
            (690000,0.2)
            (697500,0.27999999999999997)
            (705000,0.24)
            (712500,0.16)
            (720000,0.2)
            (727500,0.2)
            (735000,0.18)
            (742500,0.18)
            (750000,0.14)
            (757500,0.12000000000000002)
            (765000,0.12000000000000002)
            (772500,0.13999999999999999)
            (780000,0.13999999999999999)
            (787500,0.12000000000000002)
            (795000,0.18)
            (802500,0.08)
            (810000,0.18)
            (817500,0.22000000000000003)
            (825000,0.16)
            (832500,0.13999999999999999)
            (840000,0.22000000000000003)
            (847500,0.24)
            (855000,0.27999999999999997)
            (862500,0.18)
            (870000,0.16)
            (877500,0.14)
            (885000,0.13999999999999999)
            (892500,0.2)
            (900000,0.27999999999999997)
            (907500,0.2)
            (915000,0.16)
            (922500,0.16)
            (930000,0.26)
            (937500,0.13999999999999999)
            (945000,0.16)
            (952500,0.22000000000000003)
            (960000,0.12000000000000002)
            (967500,0.31999999999999995)
            (975000,0.25999999999999995)
            (982500,0.32)
            (990000,0.24)
            (997500,0.3)
            (1005000,0.36000000000000004)
            (1012500,0.22000000000000003)
            (1020000,0.42000000000000004)
            (1027500,0.38)
            (1035000,0.4)
            (1042500,0.42000000000000004)
            (1050000,0.5199999999999999)
            (1057500,0.32)
            (1065000,0.38)
            (1072500,0.44000000000000006)
            (1080000,0.5)
            (1087500,0.43999999999999995)
            (1095000,0.44000000000000006)
            (1102500,0.28)
            (1110000,0.5)
            (1117500,0.4)
            (1125000,0.52)
            (1132500,0.24)
            (1140000,0.2)
            (1147500,0.38)
            (1155000,0.38)
            (1162500,0.5)
            (1170000,0.45999999999999996)
            (1177500,0.41999999999999993)
            (1185000,0.52)
            (1192500,0.5)
            (1200000,0.62)
            (1207500,0.58)
            (1215000,0.48)
            (1222500,0.5599999999999999)
            (1230000,0.6)
            (1237500,0.62)
            (1245000,0.5)
            (1252500,0.6599999999999999)
            (1260000,0.48)
            (1267500,0.5199999999999999)
            (1275000,0.58)
            (1282500,0.52)
            (1290000,0.45999999999999996)
            (1297500,0.52)
            (1305000,0.6199999999999999)
            (1312500,0.48)
            (1320000,0.52)
            (1327500,0.4)
            (1335000,0.36)
            (1342500,0.45999999999999996)
            (1350000,0.4800000000000001)
            (1357500,0.5599999999999999)
            (1365000,0.42000000000000004)
            (1372500,0.5)
            (1380000,0.48)
            (1387500,0.58)
            (1395000,0.48)
            (1402500,0.36)
            (1410000,0.54)
            (1417500,0.5599999999999999)
            (1425000,0.5599999999999999)
            (1432500,0.7)
            (1440000,0.58)
            (1447500,0.6799999999999999)
            (1455000,0.62)
            (1462500,0.74)
            (1470000,0.5599999999999999)
            (1477500,0.8)
            (1485000,0.62)
            (1492500,0.5)
            (1500000,0.72)
            (1507500,0.6)
            (1515000,0.54)
            (1522500,0.62)
            (1530000,0.64)
            (1537500,0.5599999999999999)
            (1545000,0.58)
            (1552500,0.64)
            (1560000,0.48)
            (1567500,0.64)
            (1575000,0.62)
            (1582500,0.58)
            (1590000,0.6599999999999999)
            (1597500,0.6799999999999999)
            (1605000,0.6)
            (1612500,0.6)
            (1620000,0.7)
            (1627500,0.7)
            (1635000,0.64)
            (1642500,0.62)
            (1650000,0.58)
            (1657500,0.6799999999999999)
            (1665000,0.6599999999999999)
            (1672500,0.64)
            (1680000,0.6799999999999999)
            (1687500,0.58)
            (1695000,0.58)
            (1702500,0.62)
            (1710000,0.78)
            (1717500,0.58)
            (1725000,0.74)
            (1732500,0.64)
            (1740000,0.6)
            (1747500,0.6799999999999999)
            (1755000,0.58)
            (1762500,0.58)
            (1770000,0.6799999999999999)
            (1777500,0.58)
            (1785000,0.64)
            (1792500,0.5)
            (1800000,0.6599999999999999)
            (1807500,0.6599999999999999)
            (1815000,0.6599999999999999)
            (1822500,0.64)
            (1830000,0.72)
            (1837500,0.6599999999999999)
            (1845000,0.7)
            (1852500,0.64)
            (1860000,0.72)
            (1867500,0.54)
            (1875000,0.6599999999999999)
            (1882500,0.7)
            (1890000,0.62)
            (1897500,0.6599999999999999)
            (1905000,0.6799999999999999)
            (1912500,0.64)
            (1920000,0.6599999999999999)
            (1927500,0.76)
            (1935000,0.6599999999999999)
            (1942500,0.72)
            (1950000,0.74)
            (1957500,0.68)
            (1965000,0.5599999999999999)
            (1972500,0.68)
            (1980000,0.54)
            (1987500,0.68)
            (1995000,0.64)
            (2002500,0.5599999999999999)
            (2010000,0.58)
            (2017500,0.68)
            (2025000,0.68)
            (2032500,0.74)
            (2040000,0.64)
            (2047500,0.6)
            (2055000,0.64)
            (2062500,0.76)
            (2070000,0.62)
            (2077500,0.6599999999999999)
            (2085000,0.62)
            (2092500,0.7)
            (2100000,0.64)
            (2107500,0.7)
            (2115000,0.62)
            (2122500,0.62)
            (2130000,0.74)
            (2137500,0.7)
            (2145000,0.68)
            (2152500,0.6799999999999999)
            (2160000,0.6599999999999999)
            (2167500,0.7)
            (2175000,0.6599999999999999)
            (2182500,0.6599999999999999)
            (2190000,0.54)
            (2197500,0.7)
            (2205000,0.72)
            (2212500,0.62)
            (2220000,0.6799999999999999)
            (2227500,0.6599999999999999)
            (2235000,0.5)
            (2242500,0.6)
            (2250000,0.54)
            (2250000,0.9619004621945797)
            (2242500,1.0)
            (2235000,0.958257569495584)
            (2227500,0.9730495168499704)
            (2220000,1.0071085446759225)
            (2212500,0.9763705936241092)
            (2205000,0.9788435821108956)
            (2197500,1.0)
            (2190000,0.9619004621945797)
            (2182500,1.0447076812334268)
            (2175000,1.0447076812334268)
            (2167500,1.0082207001484487)
            (2160000,1.0447076812334268)
            (2152500,0.9749576240750524)
            (2145000,0.9914482300479488)
            (2137500,1.03166247903554)
            (2130000,1.0007680962081058)
            (2122500,0.9763705936241092)
            (2115000,0.9692849839314597)
            (2107500,1.0)
            (2100000,1.0181534080237808)
            (2092500,1.0)
            (2085000,0.983318042491699)
            (2077500,1.0035112807463533)
            (2070000,0.9763705936241092)
            (2062500,1.0480972058177587)
            (2055000,0.9761547262794322)
            (2047500,0.9937003937005906)
            (2040000,0.9761547262794322)
            (2032500,1.0192848008753788)
            (2025000,0.9914482300479488)
            (2017500,0.9914482300479488)
            (2010000,0.9634057902536162)
            (2002500,0.9698780306383838)
            (1995000,0.9761547262794322)
            (1987500,1.0363705936241092)
            (1980000,0.9849719092257399)
            (1972500,0.9914482300479488)
            (1965000,0.9637325847637269)
            (1957500,0.9914482300479488)
            (1950000,0.9808318915758458)
            (1942500,1.0149576240750524)
            (1935000,1.0035112807463533)
            (1927500,0.9902172886644268)
            (1920000,1.0107135583350035)
            (1912500,0.9761547262794322)
            (1905000,1.0146640106136302)
            (1897500,0.9809361307176241)
            (1890000,1.0034057902536162)
            (1882500,0.982842712474619)
            (1875000,1.0381534080237806)
            (1867500,0.9677849927241489)
            (1860000,1.0149576240750524)
            (1852500,0.9686335345030996)
            (1845000,1.0)
            (1837500,1.0177708763999662)
            (1830000,0.9788435821108956)
            (1822500,0.9907135583350037)
            (1815000,0.9886335345030995)
            (1807500,0.9730495168499704)
            (1800000,1.0035112807463533)
            (1792500,0.9636809247747853)
            (1785000,1.0559326868617085)
            (1777500,0.9824922359499622)
            (1770000,1.0146640106136302)
            (1762500,0.9824922359499622)
            (1755000,1.0066145801540307)
            (1747500,1.0146640106136302)
            (1740000,0.9937003937005906)
            (1732500,0.9977708763999664)
            (1725000,1.0192848008753788)
            (1717500,1.0181780460041328)
            (1710000,0.996794833886788)
            (1702500,1.0347288270665544)
            (1695000,1.0181780460041328)
            (1687500,0.9698717737923586)
            (1680000,0.983315017762062)
            (1672500,0.9761547262794322)
            (1665000,1.0107135583350035)
            (1657500,1.0146640106136302)
            (1650000,0.9698717737923586)
            (1642500,1.0034057902536162)
            (1635000,0.9977708763999664)
            (1627500,0.982842712474619)
            (1620000,1.03166247903554)
            (1612500,0.9741657386773941)
            (1605000,1.006201920231798)
            (1597500,0.9914482300479487)
            (1590000,1.0177708763999662)
            (1582500,1.0066145801540307)
            (1575000,1.0034057902536162)
            (1567500,0.9977708763999664)
            (1560000,0.9668264577855235)
            (1552500,0.9761547262794322)
            (1545000,1.0066145801540307)
            (1537500,0.9877849927241487)
            (1530000,0.9761547262794322)
            (1522500,1.0098717737923586)
            (1515000,0.973589667773576)
            (1507500,0.9807886552931955)
            (1500000,1.0763705936241093)
            (1492500,0.958257569495584)
            (1485000,1.0098717737923586)
            (1477500,1.0121320343559643)
            (1470000,0.9935896677735759)
            (1462500,1.0007680962081058)
            (1455000,1.028656334834051)
            (1447500,1.050135110466435)
            (1440000,1.0066145801540307)
            (1432500,1.0082207001484487)
            (1425000,0.8480972058177586)
            (1417500,0.8961547262794322)
            (1410000,0.8907135583350037)
            (1402500,0.7314835124201342)
            (1395000,0.8433180424916991)
            (1387500,1.0294441010848847)
            (1380000,0.8762322551231789)
            (1372500,0.8535533905932737)
            (1365000,0.8098717737923586)
            (1357500,0.8886335345030996)
            (1350000,0.8886563348340512)
            (1342500,0.893589667773576)
            (1335000,0.7877849927241487)
            (1327500,0.806201920231798)
            (1320000,0.9407136793592525)
            (1312500,0.8363705936241093)
            (1305000,0.9968288736283353)
            (1297500,0.8763705936241093)
            (1290000,0.8759326868617083)
            (1282500,0.7974887385102322)
            (1275000,0.8289979919597745)
            (1267500,0.8471085446759223)
            (1260000,0.8634057902536163)
            (1252500,0.9109980079602226)
            (1245000,0.8391164991562634)
            (1237500,0.9393743884534262)
            (1230000,0.873861278752583)
            (1222500,0.8301851217221259)
            (1215000,0.8220526275297414)
            (1207500,0.9433180424916989)
            (1200000,0.8883281572999748)
            (1192500,0.8)
            (1185000,0.890135110466435)
            (1177500,0.8407136793592525)
            (1170000,0.7809361307176242)
            (1162500,0.8391164991562634)
            (1155000,0.7501351104664349)
            (1147500,0.5443167672515499)
            (1140000,0.3)
            (1132500,0.42165902124584953)
            (1125000,0.8149576240750526)
            (1117500,0.6915475947422651)
            (1110000,0.6)
            (1102500,0.4283239697419133)
            (1095000,0.6909980079602227)
            (1087500,0.7609361307176242)
            (1080000,0.7738612787525831)
            (1072500,0.7449590136395382)
            (1065000,0.6388435821108958)
            (1057500,0.5123538406167134)
            (1050000,0.7123538406167134)
            (1042500,0.6689979919597747)
            (1035000,0.5224744871391589)
            (1027500,0.6080350850198276)
            (1020000,0.5988854381999832)
            (1012500,0.39888543819998323)
            (1005000,0.47401754250991385)
            (997500,0.5449489742783178)
            (990000,0.5101851217221258)
            (982500,0.46832396974191326)
            (975000,0.5207680962081058)
            (967500,0.6471085446759224)
            (960000,0.28431676725154986)
            (952500,0.4883281572999748)
            (945000,0.3673644135332772)
            (937500,0.291657508881031)
            (930000,0.4673644135332772)
            (922500,0.3673644135332772)
            (915000,0.42076809620810596)
            (907500,0.4)
            (900000,0.5187467277262664)
            (892500,0.3414213562373095)
            (885000,0.29165750888103104)
            (877500,0.30733200530681515)
            (870000,0.3416590212458495)
            (862500,0.396794833886788)
            (855000,0.5483281572999747)
            (847500,0.43493588689617924)
            (840000,0.4123538406167135)
            (832500,0.3073320053068151)
            (825000,0.39021728866442673)
            (817500,0.4883281572999748)
            (810000,0.3588854381999832)
            (802500,0.21038404810405298)
            (795000,0.396794833886788)
            (787500,0.29888543819998326)
            (780000,0.3590890230020664)
            (772500,0.3590890230020664)
            (765000,0.29888543819998326)
            (757500,0.28431676725154986)
            (750000,0.30733200530681515)
            (742500,0.5292849839314596)
            (735000,0.4289979919597746)
            (727500,0.35811388300841895)
            (720000,0.38708286933869707)
            (712500,0.39021728866442673)
            (705000,0.5686335345030996)
            (697500,0.6698717737923585)
            (690000,0.5082207001484489)
            (682500,0.38493901531919195)
            (675000,0.5761547262794322)
            (667500,0.6634057902536163)
            (660000,0.49099800796022264)
            (652500,0.4587467277262664)
            (645000,0.37235384061671345)
            (637500,0.5388435821108957)
            (630000,0.33493588689617926)
            (622500,0.3673644135332772)
            (615000,0.7363705936241092)
            (607500,0.396794833886788)
            (600000,0.5886335345030997)
            (592500,0.41213203435596424)
            (585000,0.12944271909999158)
            (577500,0.4649590136395381)
            (570000,0.3883281572999748)
            (562500,0.27320508075688776)
            (555000,0.28431676725154986)
            (547500,0.3443167672515498)
            (540000,0.44832815729997477)
            (532500,0.6146640106136302)
            (525000,0.482842712474619)
            (517500,0.17071067811865476)
            (510000,0.4345207879911715)
            (502500,0.44832815729997477)
            (495000,0.27401754250991384)
            (487500,0.39888543819998323)
            (480000,0.35908902300206647)
            (472500,0.25888543819998316)
            (465000,0.3902172886644268)
            (457500,0.06472135954999579)
            (450000,0.3473644135332772)
            (442500,0.2224744871391589)
            (435000,0.2843167672515498)
            (427500,0.3790890230020665)
            (420000,0.4289979919597746)
            (412500,0.11477225575051662)
            (405000,0.4345207879911715)
            (397500,0.396794833886788)
            (390000,0.3549358868961793)
            (382500,0.44832815729997477)
            (375000,0.3416590212458495)
            (367500,0.40076809620810594)
            (360000,0.27320508075688776)
            (352500,0.250384048104053)
            (345000,0.2224744871391589)
            (337500,0.28431676725154986)
            (330000,0.12944271909999158)
            (322500,0.06472135954999579)
            (315000,0.2224744871391589)
            (307500,0.14944271909999163)
            (300000,0.1941640786499874)
            (292500,0.06472135954999579)
            (285000,0.25888543819998316)
            (277500,0.09477225575051662)
            (270000,0.12944271909999158)
            (262500,0.06472135954999579)
            (255000,0.14944271909999163)
            (247500,0.09477225575051662)
            (240000,0.06472135954999579)
            (232500,0.09477225575051662)
            (225000,0.06472135954999579)
            (217500,0.06472135954999579)
            (210000,0.2224744871391589)
            (202500,0.09477225575051662)
            (195000,0.2)
            (187500,0.06472135954999579)
            (180000,0.11477225575051662)
            (172500,0.12944271909999158)
            (165000,0.1941640786499874)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.06472135954999579)
            (127500,0.06472135954999579)
            (120000,0.06472135954999579)
            (112500,0.06472135954999579)
            (105000,0.0)
            (97500,0.0)
            (90000,0.06472135954999579)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={c7f7ad74-223f-42f0-a332-e520298f124f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.02  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.02  \\
            120000.0  0.02  \\
            127500.0  0.02  \\
            135000.0  0.02  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.06  \\
            172500.0  0.04  \\
            180000.0  0.06000000000000001  \\
            187500.0  0.02  \\
            195000.0  0.1  \\
            202500.0  0.04  \\
            210000.0  0.1  \\
            217500.0  0.02  \\
            225000.0  0.02  \\
            232500.0  0.04  \\
            240000.0  0.02  \\
            247500.0  0.04  \\
            255000.0  0.06000000000000001  \\
            262500.0  0.02  \\
            270000.0  0.04  \\
            277500.0  0.04  \\
            285000.0  0.08  \\
            292500.0  0.02  \\
            300000.0  0.06  \\
            307500.0  0.06000000000000001  \\
            315000.0  0.1  \\
            322500.0  0.02  \\
            330000.0  0.04  \\
            337500.0  0.12000000000000002  \\
            345000.0  0.1  \\
            352500.0  0.12000000000000002  \\
            360000.0  0.1  \\
            367500.0  0.13999999999999999  \\
            375000.0  0.16  \\
            382500.0  0.18  \\
            390000.0  0.16  \\
            397500.0  0.18  \\
            405000.0  0.2  \\
            412500.0  0.06000000000000001  \\
            420000.0  0.18  \\
            427500.0  0.16  \\
            435000.0  0.12  \\
            442500.0  0.1  \\
            450000.0  0.13999999999999999  \\
            457500.0  0.02  \\
            465000.0  0.16  \\
            472500.0  0.08  \\
            480000.0  0.13999999999999999  \\
            487500.0  0.22000000000000003  \\
            495000.0  0.16  \\
            502500.0  0.18  \\
            510000.0  0.2  \\
            517500.0  0.1  \\
            525000.0  0.2  \\
            532500.0  0.27999999999999997  \\
            540000.0  0.18  \\
            547500.0  0.18  \\
            555000.0  0.12000000000000002  \\
            562500.0  0.1  \\
            570000.0  0.12  \\
            577500.0  0.15999999999999998  \\
            585000.0  0.04  \\
            592500.0  0.2  \\
            600000.0  0.26  \\
            607500.0  0.18  \\
            615000.0  0.38  \\
            622500.0  0.16  \\
            630000.0  0.13999999999999999  \\
            637500.0  0.27999999999999997  \\
            645000.0  0.18  \\
            652500.0  0.21999999999999997  \\
            660000.0  0.24  \\
            667500.0  0.27999999999999997  \\
            675000.0  0.24  \\
            682500.0  0.18  \\
            690000.0  0.2  \\
            697500.0  0.27999999999999997  \\
            705000.0  0.24  \\
            712500.0  0.16  \\
            720000.0  0.2  \\
            727500.0  0.2  \\
            735000.0  0.18  \\
            742500.0  0.18  \\
            750000.0  0.14  \\
            757500.0  0.12000000000000002  \\
            765000.0  0.12000000000000002  \\
            772500.0  0.13999999999999999  \\
            780000.0  0.13999999999999999  \\
            787500.0  0.12000000000000002  \\
            795000.0  0.18  \\
            802500.0  0.08  \\
            810000.0  0.18  \\
            817500.0  0.22000000000000003  \\
            825000.0  0.16  \\
            832500.0  0.13999999999999999  \\
            840000.0  0.22000000000000003  \\
            847500.0  0.24  \\
            855000.0  0.27999999999999997  \\
            862500.0  0.18  \\
            870000.0  0.16  \\
            877500.0  0.14  \\
            885000.0  0.13999999999999999  \\
            892500.0  0.2  \\
            900000.0  0.27999999999999997  \\
            907500.0  0.2  \\
            915000.0  0.16  \\
            922500.0  0.16  \\
            930000.0  0.26  \\
            937500.0  0.13999999999999999  \\
            945000.0  0.16  \\
            952500.0  0.22000000000000003  \\
            960000.0  0.12000000000000002  \\
            967500.0  0.31999999999999995  \\
            975000.0  0.25999999999999995  \\
            982500.0  0.32  \\
            990000.0  0.24  \\
            997500.0  0.3  \\
            1.005e6  0.36000000000000004  \\
            1.0125e6  0.22000000000000003  \\
            1.02e6  0.42000000000000004  \\
            1.0275e6  0.38  \\
            1.035e6  0.4  \\
            1.0425e6  0.42000000000000004  \\
            1.05e6  0.5199999999999999  \\
            1.0575e6  0.32  \\
            1.065e6  0.38  \\
            1.0725e6  0.44000000000000006  \\
            1.08e6  0.5  \\
            1.0875e6  0.43999999999999995  \\
            1.095e6  0.44000000000000006  \\
            1.1025e6  0.28  \\
            1.11e6  0.5  \\
            1.1175e6  0.4  \\
            1.125e6  0.52  \\
            1.1325e6  0.24  \\
            1.14e6  0.2  \\
            1.1475e6  0.38  \\
            1.155e6  0.38  \\
            1.1625e6  0.5  \\
            1.17e6  0.45999999999999996  \\
            1.1775e6  0.41999999999999993  \\
            1.185e6  0.52  \\
            1.1925e6  0.5  \\
            1.2e6  0.62  \\
            1.2075e6  0.58  \\
            1.215e6  0.48  \\
            1.2225e6  0.5599999999999999  \\
            1.23e6  0.6  \\
            1.2375e6  0.62  \\
            1.245e6  0.5  \\
            1.2525e6  0.6599999999999999  \\
            1.26e6  0.48  \\
            1.2675e6  0.5199999999999999  \\
            1.275e6  0.58  \\
            1.2825e6  0.52  \\
            1.29e6  0.45999999999999996  \\
            1.2975e6  0.52  \\
            1.305e6  0.6199999999999999  \\
            1.3125e6  0.48  \\
            1.32e6  0.52  \\
            1.3275e6  0.4  \\
            1.335e6  0.36  \\
            1.3425e6  0.45999999999999996  \\
            1.35e6  0.4800000000000001  \\
            1.3575e6  0.5599999999999999  \\
            1.365e6  0.42000000000000004  \\
            1.3725e6  0.5  \\
            1.38e6  0.48  \\
            1.3875e6  0.58  \\
            1.395e6  0.48  \\
            1.4025e6  0.36  \\
            1.41e6  0.54  \\
            1.4175e6  0.5599999999999999  \\
            1.425e6  0.5599999999999999  \\
            1.4325e6  0.7  \\
            1.44e6  0.58  \\
            1.4475e6  0.6799999999999999  \\
            1.455e6  0.62  \\
            1.4625e6  0.74  \\
            1.47e6  0.5599999999999999  \\
            1.4775e6  0.8  \\
            1.485e6  0.62  \\
            1.4925e6  0.5  \\
            1.5e6  0.72  \\
            1.5075e6  0.6  \\
            1.515e6  0.54  \\
            1.5225e6  0.62  \\
            1.53e6  0.64  \\
            1.5375e6  0.5599999999999999  \\
            1.545e6  0.58  \\
            1.5525e6  0.64  \\
            1.56e6  0.48  \\
            1.5675e6  0.64  \\
            1.575e6  0.62  \\
            1.5825e6  0.58  \\
            1.59e6  0.6599999999999999  \\
            1.5975e6  0.6799999999999999  \\
            1.605e6  0.6  \\
            1.6125e6  0.6  \\
            1.62e6  0.7  \\
            1.6275e6  0.7  \\
            1.635e6  0.64  \\
            1.6425e6  0.62  \\
            1.65e6  0.58  \\
            1.6575e6  0.6799999999999999  \\
            1.665e6  0.6599999999999999  \\
            1.6725e6  0.64  \\
            1.68e6  0.6799999999999999  \\
            1.6875e6  0.58  \\
            1.695e6  0.58  \\
            1.7025e6  0.62  \\
            1.71e6  0.78  \\
            1.7175e6  0.58  \\
            1.725e6  0.74  \\
            1.7325e6  0.64  \\
            1.74e6  0.6  \\
            1.7475e6  0.6799999999999999  \\
            1.755e6  0.58  \\
            1.7625e6  0.58  \\
            1.77e6  0.6799999999999999  \\
            1.7775e6  0.58  \\
            1.785e6  0.64  \\
            1.7925e6  0.5  \\
            1.8e6  0.6599999999999999  \\
            1.8075e6  0.6599999999999999  \\
            1.815e6  0.6599999999999999  \\
            1.8225e6  0.64  \\
            1.83e6  0.72  \\
            1.8375e6  0.6599999999999999  \\
            1.845e6  0.7  \\
            1.8525e6  0.64  \\
            1.86e6  0.72  \\
            1.8675e6  0.54  \\
            1.875e6  0.6599999999999999  \\
            1.8825e6  0.7  \\
            1.89e6  0.62  \\
            1.8975e6  0.6599999999999999  \\
            1.905e6  0.6799999999999999  \\
            1.9125e6  0.64  \\
            1.92e6  0.6599999999999999  \\
            1.9275e6  0.76  \\
            1.935e6  0.6599999999999999  \\
            1.9425e6  0.72  \\
            1.95e6  0.74  \\
            1.9575e6  0.68  \\
            1.965e6  0.5599999999999999  \\
            1.9725e6  0.68  \\
            1.98e6  0.54  \\
            1.9875e6  0.68  \\
            1.995e6  0.64  \\
            2.0025e6  0.5599999999999999  \\
            2.01e6  0.58  \\
            2.0175e6  0.68  \\
            2.025e6  0.68  \\
            2.0325e6  0.74  \\
            2.04e6  0.64  \\
            2.0475e6  0.6  \\
            2.055e6  0.64  \\
            2.0625e6  0.76  \\
            2.07e6  0.62  \\
            2.0775e6  0.6599999999999999  \\
            2.085e6  0.62  \\
            2.0925e6  0.7  \\
            2.1e6  0.64  \\
            2.1075e6  0.7  \\
            2.115e6  0.62  \\
            2.1225e6  0.62  \\
            2.13e6  0.74  \\
            2.1375e6  0.7  \\
            2.145e6  0.68  \\
            2.1525e6  0.6799999999999999  \\
            2.16e6  0.6599999999999999  \\
            2.1675e6  0.7  \\
            2.175e6  0.6599999999999999  \\
            2.1825e6  0.6599999999999999  \\
            2.19e6  0.54  \\
            2.1975e6  0.7  \\
            2.205e6  0.72  \\
            2.2125e6  0.62  \\
            2.22e6  0.6799999999999999  \\
            2.2275e6  0.6599999999999999  \\
            2.235e6  0.5  \\
            2.2425e6  0.6  \\
            2.25e6  0.54  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,0.676393202250021)
            (712500,0.8705572809000084)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.6116718427000254)
            (682500,0.8705572809000084)
            (675000,0.676393202250021)
            (667500,0.8058359213500127)
            (660000,0.7411145618000168)
            (652500,0.676393202250021)
            (645000,0.6116718427000254)
            (637500,0.676393202250021)
            (630000,0.8705572809000084)
            (622500,0.676393202250021)
            (615000,0.6650641131038206)
            (607500,0.4307150160685404)
            (600000,0.4606256115465738)
            (592500,0.5211564178891044)
            (585000,0.48900199203977734)
            (577500,0.5450490243203607)
            (570000,0.5450490243203607)
            (562500,0.499231903791894)
            (555000,0.499231903791894)
            (547500,0.6000000000000001)
            (540000,0.5519649149801724)
            (532500,0.48900199203977734)
            (525000,0.6411145618000168)
            (517500,0.7156832327484502)
            (510000,0.508452405257735)
            (502500,0.4269504831500294)
            (495000,0.5450490243203607)
            (487500,0.3685517699520512)
            (480000,0.5556832327484502)
            (472500,0.2654792120088285)
            (465000,0.263205166113212)
            (457500,0.2469504831500295)
            (450000,0.27752551286084115)
            (442500,0.31568323274845017)
            (435000,0.25167184270002524)
            (427500,0.10384527372056784)
            (420000,0.19196491498017235)
            (412500,0.30111456180001683)
            (405000,0.09364357873447293)
            (397500,0.1556832327484501)
            (390000,0.241886116991581)
            (382500,0.18834249111896895)
            (375000,0.15167184270002526)
            (367500,0.28764615938328664)
            (360000,0.22115641788910423)
            (352500,0.2705572809000084)
            (345000,0.2097827113355732)
            (337500,0.39633399734659247)
            (330000,0.3450641131038208)
            (322500,0.13364357873447297)
            (315000,0.24111456180001678)
            (307500,0.1890019920397774)
            (300000,0.37752551286084113)
            (292500,0.24598245749008624)
            (285000,0.04506411310382069)
            (277500,0.08900199203977732)
            (270000,0.08961595189594707)
            (262500,0.1459824574900862)
            (255000,-0.008035085019827554)
            (247500,0.32928932188134524)
            (240000,0.1704554884989668)
            (232500,0.08834249111896897)
            (225000,0.15055728090000842)
            (217500,0.015683232748450154)
            (210000,0.0852277442494834)
            (202500,0.050557280900008425)
            (195000,0.0)
            (187500,0.20111456180001683)
            (180000,0.0)
            (172500,-0.036794833886787975)
            (165000,-0.07320508075688775)
            (157500,0.0705572809000084)
            (150000,-0.011657508881031009)
            (142500,0.1352786404500042)
            (135000,0.025835921350012614)
            (127500,-0.07320508075688775)
            (120000,-0.05038404810405296)
            (112500,-0.022474487139158894)
            (105000,-0.0036660026534075657)
            (97500,-0.024721359549995794)
            (90000,-0.024721359549995794)
            (82500,-0.02944271909999159)
            (75000,-0.02944271909999159)
            (67500,0.0)
            (60000,0.0)
            (52500,-0.014772255750516612)
            (45000,0.0)
            (37500,-0.024721359549995794)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,1.123606797749979)
            (712500,1.0494427190999915)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.1483281572999748)
            (682500,1.0494427190999915)
            (675000,1.123606797749979)
            (667500,1.0741640786499875)
            (660000,1.098885438199983)
            (652500,1.123606797749979)
            (645000,1.1483281572999748)
            (637500,1.123606797749979)
            (630000,1.0494427190999915)
            (622500,1.123606797749979)
            (615000,1.0549358868961793)
            (607500,1.1292849839314596)
            (600000,1.0993743884534264)
            (592500,1.0388435821108957)
            (585000,0.9909980079602226)
            (577500,1.0549509756796394)
            (570000,1.0549509756796394)
            (562500,1.020768096208106)
            (555000,1.020768096208106)
            (547500,1.0)
            (540000,1.0080350850198276)
            (532500,0.9909980079602226)
            (525000,0.9988854381999831)
            (517500,1.0443167672515499)
            (510000,1.091547594742265)
            (502500,1.0530495168499705)
            (495000,1.0549509756796391)
            (487500,0.9914482300479487)
            (480000,0.88431676725155)
            (472500,0.7345207879911715)
            (465000,0.696794833886788)
            (457500,0.8730495168499706)
            (450000,0.5224744871391589)
            (442500,0.6443167672515497)
            (435000,0.7883281572999747)
            (427500,0.7761547262794323)
            (420000,0.6480350850198275)
            (412500,0.6588854381999831)
            (405000,0.6663564212655271)
            (397500,0.4843167672515498)
            (390000,0.5581138830084189)
            (382500,0.491657508881031)
            (375000,0.6883281572999749)
            (367500,0.6723538406167135)
            (360000,0.7388435821108957)
            (352500,0.44944271909999156)
            (345000,0.6702172886644266)
            (337500,0.5636660026534075)
            (330000,0.7349358868961793)
            (322500,0.7063564212655271)
            (315000,0.5988854381999831)
            (307500,0.6909980079602227)
            (300000,0.6224744871391589)
            (292500,0.47401754250991385)
            (285000,0.4349358868961793)
            (277500,0.5909980079602226)
            (270000,0.350384048104053)
            (262500,0.3740175425099138)
            (255000,0.4480350850198276)
            (247500,0.4707106781186548)
            (240000,0.38954451150103325)
            (232500,0.391657508881031)
            (225000,0.32944271909999157)
            (217500,0.3443167672515498)
            (210000,0.19477225575051663)
            (202500,0.2294427190999916)
            (195000,0.4)
            (187500,0.5588854381999832)
            (180000,0.2)
            (172500,0.39679483388678793)
            (165000,0.27320508075688776)
            (157500,0.24944271909999155)
            (150000,0.29165750888103104)
            (142500,0.22472135954999578)
            (135000,0.29416407864998734)
            (127500,0.27320508075688776)
            (120000,0.21038404810405298)
            (112500,0.2224744871391589)
            (105000,0.16366600265340758)
            (97500,0.06472135954999579)
            (90000,0.06472135954999579)
            (82500,0.14944271909999163)
            (75000,0.14944271909999163)
            (67500,0.0)
            (60000,0.0)
            (52500,0.09477225575051662)
            (45000,0.0)
            (37500,0.06472135954999579)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b67e743e-5229-4535-904b-b0ad9b3ec06a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.02  \\
            45000.0  0.0  \\
            52500.0  0.04  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.06000000000000001  \\
            82500.0  0.06000000000000001  \\
            90000.0  0.02  \\
            97500.0  0.02  \\
            105000.0  0.08  \\
            112500.0  0.1  \\
            120000.0  0.08  \\
            127500.0  0.1  \\
            135000.0  0.15999999999999998  \\
            142500.0  0.18  \\
            150000.0  0.14  \\
            157500.0  0.15999999999999998  \\
            165000.0  0.1  \\
            172500.0  0.18  \\
            180000.0  0.1  \\
            187500.0  0.38  \\
            195000.0  0.2  \\
            202500.0  0.14  \\
            210000.0  0.14  \\
            217500.0  0.18  \\
            225000.0  0.24  \\
            232500.0  0.24  \\
            240000.0  0.28  \\
            247500.0  0.4  \\
            255000.0  0.22000000000000003  \\
            262500.0  0.26  \\
            270000.0  0.22000000000000003  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.24  \\
            292500.0  0.36000000000000004  \\
            300000.0  0.5  \\
            307500.0  0.44000000000000006  \\
            315000.0  0.41999999999999993  \\
            322500.0  0.42000000000000004  \\
            330000.0  0.54  \\
            337500.0  0.48  \\
            345000.0  0.43999999999999995  \\
            352500.0  0.36  \\
            360000.0  0.48  \\
            367500.0  0.4800000000000001  \\
            375000.0  0.42000000000000004  \\
            382500.0  0.33999999999999997  \\
            390000.0  0.39999999999999997  \\
            397500.0  0.31999999999999995  \\
            405000.0  0.38  \\
            412500.0  0.48  \\
            420000.0  0.41999999999999993  \\
            427500.0  0.44000000000000006  \\
            435000.0  0.52  \\
            442500.0  0.48  \\
            450000.0  0.4  \\
            457500.0  0.56  \\
            465000.0  0.48  \\
            472500.0  0.5  \\
            480000.0  0.7200000000000001  \\
            487500.0  0.6799999999999999  \\
            495000.0  0.7999999999999999  \\
            502500.0  0.74  \\
            510000.0  0.8  \\
            517500.0  0.8800000000000001  \\
            525000.0  0.82  \\
            532500.0  0.74  \\
            540000.0  0.78  \\
            547500.0  0.8  \\
            555000.0  0.76  \\
            562500.0  0.76  \\
            570000.0  0.8  \\
            577500.0  0.8  \\
            585000.0  0.74  \\
            592500.0  0.78  \\
            600000.0  0.78  \\
            607500.0  0.78  \\
            615000.0  0.86  \\
            622500.0  0.9  \\
            630000.0  0.96  \\
            637500.0  0.9  \\
            645000.0  0.8800000000000001  \\
            652500.0  0.9  \\
            660000.0  0.9199999999999999  \\
            667500.0  0.9400000000000001  \\
            675000.0  0.9  \\
            682500.0  0.96  \\
            690000.0  0.8800000000000001  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.96  \\
            720000.0  0.9  \\
            727500.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.04)
            (135000,0.0)
            (142500,0.02)
            (150000,0.0)
            (157500,0.08)
            (165000,0.08)
            (172500,0.04)
            (180000,0.06)
            (187500,0.06)
            (195000,0.13999999999999999)
            (202500,0.13999999999999999)
            (210000,0.13999999999999999)
            (217500,0.2)
            (225000,0.08)
            (232500,0.1)
            (240000,0.2)
            (247500,0.06)
            (255000,0.2)
            (262500,0.12)
            (270000,0.3)
            (277500,0.25999999999999995)
            (285000,0.22000000000000003)
            (292500,0.3)
            (300000,0.33999999999999997)
            (307500,0.42000000000000004)
            (315000,0.42000000000000004)
            (322500,0.42000000000000004)
            (330000,0.42000000000000004)
            (337500,0.42000000000000004)
            (345000,0.45999999999999996)
            (352500,0.42000000000000004)
            (360000,0.42000000000000004)
            (367500,0.4)
            (375000,0.44000000000000006)
            (382500,0.42000000000000004)
            (390000,0.42000000000000004)
            (397500,0.44000000000000006)
            (405000,0.4)
            (412500,0.48)
            (420000,0.44000000000000006)
            (427500,0.52)
            (435000,0.45999999999999996)
            (442500,0.45999999999999996)
            (450000,0.44000000000000006)
            (457500,0.44000000000000006)
            (465000,0.5)
            (472500,0.48)
            (480000,0.44000000000000006)
            (487500,0.44000000000000006)
            (495000,0.45999999999999996)
            (502500,0.48)
            (510000,0.42000000000000004)
            (517500,0.48)
            (525000,0.48)
            (532500,0.5)
            (540000,0.5599999999999999)
            (547500,0.45999999999999996)
            (555000,0.58)
            (562500,0.5)
            (570000,0.52)
            (577500,0.52)
            (585000,0.5599999999999999)
            (592500,0.52)
            (600000,0.5)
            (607500,0.5)
            (615000,0.54)
            (622500,0.5)
            (630000,0.54)
            (637500,0.54)
            (645000,0.54)
            (652500,0.54)
            (660000,0.52)
            (667500,0.48)
            (675000,0.54)
            (682500,0.5)
            (690000,0.52)
            (697500,0.58)
            (705000,0.52)
            (712500,0.5599999999999999)
            (720000,0.6)
            (727500,0.62)
            (735000,0.64)
            (742500,0.6)
            (750000,0.6)
            (757500,0.6)
            (765000,0.6)
            (772500,0.6)
            (780000,0.62)
            (787500,0.6)
            (795000,0.6)
            (802500,0.64)
            (810000,0.6599999999999999)
            (817500,0.62)
            (825000,0.6799999999999999)
            (832500,0.62)
            (840000,0.64)
            (847500,0.72)
            (855000,0.6599999999999999)
            (862500,0.7)
            (870000,0.62)
            (877500,0.74)
            (885000,0.62)
            (892500,0.6799999999999999)
            (900000,0.72)
            (907500,0.74)
            (915000,0.62)
            (922500,0.74)
            (930000,0.6799999999999999)
            (937500,0.6799999999999999)
            (945000,0.74)
            (952500,0.74)
            (960000,0.7)
            (967500,0.72)
            (975000,0.7)
            (982500,0.72)
            (990000,0.72)
            (997500,0.7)
            (1005000,0.78)
            (1012500,0.72)
            (1020000,0.78)
            (1027500,0.76)
            (1035000,0.76)
            (1042500,0.78)
            (1050000,0.74)
            (1057500,0.78)
            (1065000,0.8)
            (1072500,0.8)
            (1080000,0.8)
            (1087500,0.8)
            (1095000,0.8)
            (1102500,0.8)
            (1110000,0.8)
            (1117500,0.8)
            (1125000,0.8)
            (1132500,0.8)
            (1140000,0.8)
            (1147500,0.8)
            (1155000,0.8)
            (1162500,0.8)
            (1170000,0.8)
            (1177500,0.8)
            (1185000,0.8)
            (1192500,0.8)
            (1200000,0.8)
            (1207500,0.8)
            (1215000,0.8)
            (1222500,0.8)
            (1230000,0.8)
            (1237500,0.8)
            (1245000,0.8)
            (1252500,0.8)
            (1260000,0.8)
            (1267500,0.8)
            (1275000,0.8)
            (1282500,0.8)
            (1290000,0.8)
            (1297500,0.8)
            (1305000,0.8)
            (1312500,0.8)
            (1320000,0.8)
            (1327500,0.8)
            (1335000,0.8)
            (1342500,0.8)
            (1350000,0.8)
            (1357500,0.8)
            (1365000,0.8)
            (1372500,0.8)
            (1380000,0.8)
            (1387500,0.8)
            (1395000,0.8)
            (1402500,0.8)
            (1410000,0.8)
            (1417500,0.8)
            (1425000,0.8)
            (1432500,0.8)
            (1440000,0.8)
            (1447500,0.8)
            (1455000,0.8)
            (1462500,0.8)
            (1470000,0.8)
            (1477500,0.8)
            (1485000,0.8)
            (1492500,0.8)
            (1500000,0.8)
            (1507500,0.8)
            (1515000,0.8)
            (1522500,0.8)
            (1530000,0.8)
            (1537500,0.8)
            (1545000,0.8)
            (1552500,0.8)
            (1560000,0.8)
            (1567500,0.8)
            (1575000,0.8)
            (1582500,0.8)
            (1590000,0.8)
            (1597500,0.8)
            (1605000,0.8)
            (1612500,0.8)
            (1620000,0.8)
            (1627500,0.8)
            (1635000,0.8)
            (1642500,0.8)
            (1650000,0.8)
            (1657500,0.8)
            (1665000,0.8)
            (1672500,0.8)
            (1680000,0.8)
            (1687500,0.8)
            (1695000,0.8)
            (1702500,0.8)
            (1710000,0.8)
            (1717500,0.8)
            (1725000,0.8)
            (1732500,0.8)
            (1740000,0.8)
            (1747500,0.8)
            (1755000,0.8)
            (1762500,0.8)
            (1770000,0.8)
            (1777500,0.8)
            (1785000,0.8)
            (1792500,0.8)
            (1800000,0.8)
            (1807500,0.8)
            (1815000,0.8)
            (1822500,0.8)
            (1830000,0.8)
            (1837500,0.8)
            (1845000,0.8)
            (1852500,0.8)
            (1860000,0.8)
            (1867500,0.8)
            (1875000,0.8)
            (1882500,0.8)
            (1890000,0.8)
            (1897500,0.8)
            (1905000,0.8)
            (1912500,0.8)
            (1920000,0.8)
            (1927500,0.8)
            (1935000,0.8)
            (1942500,0.8)
            (1950000,0.8)
            (1957500,0.8)
            (1965000,0.8)
            (1972500,0.8)
            (1980000,0.8)
            (1987500,0.8)
            (1995000,0.8)
            (2002500,0.8)
            (2010000,0.8)
            (2017500,0.8)
            (2025000,0.8)
            (2032500,0.8)
            (2040000,0.8)
            (2047500,0.8)
            (2055000,0.8)
            (2062500,0.8)
            (2070000,0.8)
            (2077500,0.8)
            (2085000,0.8)
            (2092500,0.8)
            (2100000,0.8)
            (2107500,0.8)
            (2115000,0.8)
            (2122500,0.8)
            (2130000,0.8)
            (2137500,0.8)
            (2145000,0.8)
            (2152500,0.8)
            (2160000,0.8)
            (2167500,0.8)
            (2175000,0.8)
            (2182500,0.8)
            (2190000,0.8)
            (2197500,0.8)
            (2205000,0.8)
            (2212500,0.8)
            (2220000,0.8)
            (2227500,0.8)
            (2235000,0.8)
            (2242500,0.8)
            (2250000,0.8)
            (2250000,0.3527864045000421)
            (2242500,0.3527864045000421)
            (2235000,0.3527864045000421)
            (2227500,0.3527864045000421)
            (2220000,0.3527864045000421)
            (2212500,0.3527864045000421)
            (2205000,0.3527864045000421)
            (2197500,0.3527864045000421)
            (2190000,0.3527864045000421)
            (2182500,0.3527864045000421)
            (2175000,0.3527864045000421)
            (2167500,0.3527864045000421)
            (2160000,0.3527864045000421)
            (2152500,0.3527864045000421)
            (2145000,0.3527864045000421)
            (2137500,0.3527864045000421)
            (2130000,0.3527864045000421)
            (2122500,0.3527864045000421)
            (2115000,0.3527864045000421)
            (2107500,0.3527864045000421)
            (2100000,0.3527864045000421)
            (2092500,0.3527864045000421)
            (2085000,0.3527864045000421)
            (2077500,0.3527864045000421)
            (2070000,0.3527864045000421)
            (2062500,0.3527864045000421)
            (2055000,0.3527864045000421)
            (2047500,0.3527864045000421)
            (2040000,0.3527864045000421)
            (2032500,0.3527864045000421)
            (2025000,0.3527864045000421)
            (2017500,0.3527864045000421)
            (2010000,0.3527864045000421)
            (2002500,0.3527864045000421)
            (1995000,0.3527864045000421)
            (1987500,0.3527864045000421)
            (1980000,0.3527864045000421)
            (1972500,0.3527864045000421)
            (1965000,0.3527864045000421)
            (1957500,0.3527864045000421)
            (1950000,0.3527864045000421)
            (1942500,0.3527864045000421)
            (1935000,0.3527864045000421)
            (1927500,0.3527864045000421)
            (1920000,0.3527864045000421)
            (1912500,0.3527864045000421)
            (1905000,0.3527864045000421)
            (1897500,0.3527864045000421)
            (1890000,0.3527864045000421)
            (1882500,0.3527864045000421)
            (1875000,0.3527864045000421)
            (1867500,0.3527864045000421)
            (1860000,0.3527864045000421)
            (1852500,0.3527864045000421)
            (1845000,0.3527864045000421)
            (1837500,0.3527864045000421)
            (1830000,0.3527864045000421)
            (1822500,0.3527864045000421)
            (1815000,0.3527864045000421)
            (1807500,0.3527864045000421)
            (1800000,0.3527864045000421)
            (1792500,0.3527864045000421)
            (1785000,0.3527864045000421)
            (1777500,0.3527864045000421)
            (1770000,0.3527864045000421)
            (1762500,0.3527864045000421)
            (1755000,0.3527864045000421)
            (1747500,0.3527864045000421)
            (1740000,0.3527864045000421)
            (1732500,0.3527864045000421)
            (1725000,0.3527864045000421)
            (1717500,0.3527864045000421)
            (1710000,0.3527864045000421)
            (1702500,0.3527864045000421)
            (1695000,0.3527864045000421)
            (1687500,0.3527864045000421)
            (1680000,0.3527864045000421)
            (1672500,0.3527864045000421)
            (1665000,0.3527864045000421)
            (1657500,0.3527864045000421)
            (1650000,0.3527864045000421)
            (1642500,0.3527864045000421)
            (1635000,0.3527864045000421)
            (1627500,0.3527864045000421)
            (1620000,0.3527864045000421)
            (1612500,0.3527864045000421)
            (1605000,0.3527864045000421)
            (1597500,0.3527864045000421)
            (1590000,0.3527864045000421)
            (1582500,0.3527864045000421)
            (1575000,0.3527864045000421)
            (1567500,0.3527864045000421)
            (1560000,0.3527864045000421)
            (1552500,0.3527864045000421)
            (1545000,0.3527864045000421)
            (1537500,0.3527864045000421)
            (1530000,0.3527864045000421)
            (1522500,0.3527864045000421)
            (1515000,0.3527864045000421)
            (1507500,0.3527864045000421)
            (1500000,0.3527864045000421)
            (1492500,0.3527864045000421)
            (1485000,0.3527864045000421)
            (1477500,0.3527864045000421)
            (1470000,0.3527864045000421)
            (1462500,0.3527864045000421)
            (1455000,0.3527864045000421)
            (1447500,0.3527864045000421)
            (1440000,0.3527864045000421)
            (1432500,0.3527864045000421)
            (1425000,0.3527864045000421)
            (1417500,0.3527864045000421)
            (1410000,0.3527864045000421)
            (1402500,0.3527864045000421)
            (1395000,0.3527864045000421)
            (1387500,0.3527864045000421)
            (1380000,0.3527864045000421)
            (1372500,0.3527864045000421)
            (1365000,0.3527864045000421)
            (1357500,0.3527864045000421)
            (1350000,0.3527864045000421)
            (1342500,0.3527864045000421)
            (1335000,0.3527864045000421)
            (1327500,0.3527864045000421)
            (1320000,0.3527864045000421)
            (1312500,0.3527864045000421)
            (1305000,0.3527864045000421)
            (1297500,0.3527864045000421)
            (1290000,0.3527864045000421)
            (1282500,0.3527864045000421)
            (1275000,0.3527864045000421)
            (1267500,0.3527864045000421)
            (1260000,0.3527864045000421)
            (1252500,0.3527864045000421)
            (1245000,0.3527864045000421)
            (1237500,0.3527864045000421)
            (1230000,0.3527864045000421)
            (1222500,0.3527864045000421)
            (1215000,0.3527864045000421)
            (1207500,0.3527864045000421)
            (1200000,0.3527864045000421)
            (1192500,0.3527864045000421)
            (1185000,0.3527864045000421)
            (1177500,0.3527864045000421)
            (1170000,0.3527864045000421)
            (1162500,0.3527864045000421)
            (1155000,0.3527864045000421)
            (1147500,0.3527864045000421)
            (1140000,0.3527864045000421)
            (1132500,0.3527864045000421)
            (1125000,0.3527864045000421)
            (1117500,0.3527864045000421)
            (1110000,0.3527864045000421)
            (1102500,0.3527864045000421)
            (1095000,0.3527864045000421)
            (1087500,0.3527864045000421)
            (1080000,0.3527864045000421)
            (1072500,0.3527864045000421)
            (1065000,0.3527864045000421)
            (1057500,0.3418219539958671)
            (1050000,0.306410332226424)
            (1042500,0.3418219539958671)
            (1035000,0.326410332226424)
            (1027500,0.326410332226424)
            (1020000,0.3418219539958671)
            (1012500,0.28182195399586707)
            (1005000,0.3418219539958671)
            (997500,0.25278640450004203)
            (990000,0.28182195399586707)
            (982500,0.28182195399586707)
            (975000,0.25278640450004203)
            (967500,0.28182195399586707)
            (960000,0.25278640450004203)
            (952500,0.306410332226424)
            (945000,0.306410332226424)
            (937500,0.21956542267114643)
            (930000,0.21956542267114643)
            (922500,0.306410332226424)
            (915000,0.09846380758378803)
            (907500,0.306410332226424)
            (900000,0.28182195399586707)
            (892500,0.21956542267114643)
            (885000,0.09846380758378803)
            (877500,0.306410332226424)
            (870000,0.09846380758378803)
            (862500,0.25278640450004203)
            (855000,0.18250654454746706)
            (847500,0.28182195399586707)
            (840000,0.1420040160804507)
            (832500,0.09846380758378803)
            (825000,0.21956542267114643)
            (817500,0.09846380758378803)
            (810000,0.18250654454746706)
            (802500,0.1420040160804507)
            (795000,0.05227744249483379)
            (787500,0.05227744249483379)
            (780000,0.09846380758378803)
            (772500,0.05227744249483379)
            (765000,0.05227744249483379)
            (757500,0.05227744249483379)
            (750000,0.05227744249483379)
            (742500,0.05227744249483379)
            (735000,0.1420040160804507)
            (727500,0.09846380758378803)
            (720000,0.05227744249483379)
            (712500,0.042312835778208546)
            (705000,0.018003984079554725)
            (697500,0.04896327810592982)
            (690000,0.018003984079554725)
            (682500,0.020416847668728033)
            (675000,0.032062996031988256)
            (667500,-0.02199601592044531)
            (660000,0.018003984079554725)
            (652500,0.032062996031988256)
            (645000,0.032062996031988256)
            (637500,0.032062996031988256)
            (630000,0.032062996031988256)
            (622500,0.0)
            (615000,0.032062996031988256)
            (607500,0.0)
            (600000,0.0)
            (592500,0.018003984079554725)
            (585000,0.042312835778208546)
            (577500,0.018003984079554725)
            (570000,0.018003984079554725)
            (562500,0.0)
            (555000,0.04896327810592982)
            (547500,-0.047937003968011815)
            (540000,0.042312835778208546)
            (532500,0.0)
            (525000,-0.02199601592044531)
            (517500,-0.02199601592044531)
            (510000,-0.1110367218940701)
            (502500,-0.02199601592044531)
            (495000,-0.047937003968011815)
            (487500,-0.07768716422179134)
            (480000,-0.07768716422179134)
            (472500,-0.02199601592044531)
            (465000,0.0)
            (457500,-0.07768716422179134)
            (450000,-0.07768716422179134)
            (442500,-0.047937003968011815)
            (435000,-0.047937003968011815)
            (427500,0.018003984079554725)
            (420000,-0.07768716422179134)
            (412500,-0.02199601592044531)
            (405000,-0.14772255750516616)
            (397500,-0.07768716422179134)
            (390000,-0.1110367218940701)
            (382500,-0.1110367218940701)
            (375000,-0.07768716422179134)
            (367500,-0.14772255750516616)
            (360000,-0.1110367218940701)
            (352500,-0.1110367218940701)
            (345000,-0.047937003968011815)
            (337500,-0.1110367218940701)
            (330000,-0.1110367218940701)
            (322500,-0.1110367218940701)
            (315000,-0.1110367218940701)
            (307500,-0.1110367218940701)
            (300000,-0.1374934554525329)
            (292500,-0.14721359549995794)
            (285000,-0.08331501776206196)
            (277500,-0.0977708763999664)
            (270000,-0.03166247903553998)
            (262500,-0.096794833886788)
            (255000,-0.10822070014844881)
            (247500,-0.07416407864998739)
            (240000,-0.08284271247461905)
            (232500,-0.07320508075688775)
            (225000,-0.05038404810405296)
            (217500,-0.13911649915626345)
            (210000,-0.12076809620810594)
            (202500,-0.12076809620810594)
            (195000,-0.17304951684997058)
            (187500,-0.07416407864998739)
            (180000,-0.07416407864998739)
            (172500,-0.04944271909999159)
            (165000,-0.09888543819998317)
            (157500,-0.09888543819998317)
            (150000,0.0)
            (142500,-0.024721359549995794)
            (135000,0.0)
            (127500,-0.04944271909999159)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.8056;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.04)
            (135000,0.0)
            (142500,0.02)
            (150000,0.0)
            (157500,0.08)
            (165000,0.08)
            (172500,0.04)
            (180000,0.06)
            (187500,0.06)
            (195000,0.13999999999999999)
            (202500,0.13999999999999999)
            (210000,0.13999999999999999)
            (217500,0.2)
            (225000,0.08)
            (232500,0.1)
            (240000,0.2)
            (247500,0.06)
            (255000,0.2)
            (262500,0.12)
            (270000,0.3)
            (277500,0.25999999999999995)
            (285000,0.22000000000000003)
            (292500,0.3)
            (300000,0.33999999999999997)
            (307500,0.42000000000000004)
            (315000,0.42000000000000004)
            (322500,0.42000000000000004)
            (330000,0.42000000000000004)
            (337500,0.42000000000000004)
            (345000,0.45999999999999996)
            (352500,0.42000000000000004)
            (360000,0.42000000000000004)
            (367500,0.4)
            (375000,0.44000000000000006)
            (382500,0.42000000000000004)
            (390000,0.42000000000000004)
            (397500,0.44000000000000006)
            (405000,0.4)
            (412500,0.48)
            (420000,0.44000000000000006)
            (427500,0.52)
            (435000,0.45999999999999996)
            (442500,0.45999999999999996)
            (450000,0.44000000000000006)
            (457500,0.44000000000000006)
            (465000,0.5)
            (472500,0.48)
            (480000,0.44000000000000006)
            (487500,0.44000000000000006)
            (495000,0.45999999999999996)
            (502500,0.48)
            (510000,0.42000000000000004)
            (517500,0.48)
            (525000,0.48)
            (532500,0.5)
            (540000,0.5599999999999999)
            (547500,0.45999999999999996)
            (555000,0.58)
            (562500,0.5)
            (570000,0.52)
            (577500,0.52)
            (585000,0.5599999999999999)
            (592500,0.52)
            (600000,0.5)
            (607500,0.5)
            (615000,0.54)
            (622500,0.5)
            (630000,0.54)
            (637500,0.54)
            (645000,0.54)
            (652500,0.54)
            (660000,0.52)
            (667500,0.48)
            (675000,0.54)
            (682500,0.5)
            (690000,0.52)
            (697500,0.58)
            (705000,0.52)
            (712500,0.5599999999999999)
            (720000,0.6)
            (727500,0.62)
            (735000,0.64)
            (742500,0.6)
            (750000,0.6)
            (757500,0.6)
            (765000,0.6)
            (772500,0.6)
            (780000,0.62)
            (787500,0.6)
            (795000,0.6)
            (802500,0.64)
            (810000,0.6599999999999999)
            (817500,0.62)
            (825000,0.6799999999999999)
            (832500,0.62)
            (840000,0.64)
            (847500,0.72)
            (855000,0.6599999999999999)
            (862500,0.7)
            (870000,0.62)
            (877500,0.74)
            (885000,0.62)
            (892500,0.6799999999999999)
            (900000,0.72)
            (907500,0.74)
            (915000,0.62)
            (922500,0.74)
            (930000,0.6799999999999999)
            (937500,0.6799999999999999)
            (945000,0.74)
            (952500,0.74)
            (960000,0.7)
            (967500,0.72)
            (975000,0.7)
            (982500,0.72)
            (990000,0.72)
            (997500,0.7)
            (1005000,0.78)
            (1012500,0.72)
            (1020000,0.78)
            (1027500,0.76)
            (1035000,0.76)
            (1042500,0.78)
            (1050000,0.74)
            (1057500,0.78)
            (1065000,0.8)
            (1072500,0.8)
            (1080000,0.8)
            (1087500,0.8)
            (1095000,0.8)
            (1102500,0.8)
            (1110000,0.8)
            (1117500,0.8)
            (1125000,0.8)
            (1132500,0.8)
            (1140000,0.8)
            (1147500,0.8)
            (1155000,0.8)
            (1162500,0.8)
            (1170000,0.8)
            (1177500,0.8)
            (1185000,0.8)
            (1192500,0.8)
            (1200000,0.8)
            (1207500,0.8)
            (1215000,0.8)
            (1222500,0.8)
            (1230000,0.8)
            (1237500,0.8)
            (1245000,0.8)
            (1252500,0.8)
            (1260000,0.8)
            (1267500,0.8)
            (1275000,0.8)
            (1282500,0.8)
            (1290000,0.8)
            (1297500,0.8)
            (1305000,0.8)
            (1312500,0.8)
            (1320000,0.8)
            (1327500,0.8)
            (1335000,0.8)
            (1342500,0.8)
            (1350000,0.8)
            (1357500,0.8)
            (1365000,0.8)
            (1372500,0.8)
            (1380000,0.8)
            (1387500,0.8)
            (1395000,0.8)
            (1402500,0.8)
            (1410000,0.8)
            (1417500,0.8)
            (1425000,0.8)
            (1432500,0.8)
            (1440000,0.8)
            (1447500,0.8)
            (1455000,0.8)
            (1462500,0.8)
            (1470000,0.8)
            (1477500,0.8)
            (1485000,0.8)
            (1492500,0.8)
            (1500000,0.8)
            (1507500,0.8)
            (1515000,0.8)
            (1522500,0.8)
            (1530000,0.8)
            (1537500,0.8)
            (1545000,0.8)
            (1552500,0.8)
            (1560000,0.8)
            (1567500,0.8)
            (1575000,0.8)
            (1582500,0.8)
            (1590000,0.8)
            (1597500,0.8)
            (1605000,0.8)
            (1612500,0.8)
            (1620000,0.8)
            (1627500,0.8)
            (1635000,0.8)
            (1642500,0.8)
            (1650000,0.8)
            (1657500,0.8)
            (1665000,0.8)
            (1672500,0.8)
            (1680000,0.8)
            (1687500,0.8)
            (1695000,0.8)
            (1702500,0.8)
            (1710000,0.8)
            (1717500,0.8)
            (1725000,0.8)
            (1732500,0.8)
            (1740000,0.8)
            (1747500,0.8)
            (1755000,0.8)
            (1762500,0.8)
            (1770000,0.8)
            (1777500,0.8)
            (1785000,0.8)
            (1792500,0.8)
            (1800000,0.8)
            (1807500,0.8)
            (1815000,0.8)
            (1822500,0.8)
            (1830000,0.8)
            (1837500,0.8)
            (1845000,0.8)
            (1852500,0.8)
            (1860000,0.8)
            (1867500,0.8)
            (1875000,0.8)
            (1882500,0.8)
            (1890000,0.8)
            (1897500,0.8)
            (1905000,0.8)
            (1912500,0.8)
            (1920000,0.8)
            (1927500,0.8)
            (1935000,0.8)
            (1942500,0.8)
            (1950000,0.8)
            (1957500,0.8)
            (1965000,0.8)
            (1972500,0.8)
            (1980000,0.8)
            (1987500,0.8)
            (1995000,0.8)
            (2002500,0.8)
            (2010000,0.8)
            (2017500,0.8)
            (2025000,0.8)
            (2032500,0.8)
            (2040000,0.8)
            (2047500,0.8)
            (2055000,0.8)
            (2062500,0.8)
            (2070000,0.8)
            (2077500,0.8)
            (2085000,0.8)
            (2092500,0.8)
            (2100000,0.8)
            (2107500,0.8)
            (2115000,0.8)
            (2122500,0.8)
            (2130000,0.8)
            (2137500,0.8)
            (2145000,0.8)
            (2152500,0.8)
            (2160000,0.8)
            (2167500,0.8)
            (2175000,0.8)
            (2182500,0.8)
            (2190000,0.8)
            (2197500,0.8)
            (2205000,0.8)
            (2212500,0.8)
            (2220000,0.8)
            (2227500,0.8)
            (2235000,0.8)
            (2242500,0.8)
            (2250000,0.8)
            (2250000,1.247213595499958)
            (2242500,1.247213595499958)
            (2235000,1.247213595499958)
            (2227500,1.247213595499958)
            (2220000,1.247213595499958)
            (2212500,1.247213595499958)
            (2205000,1.247213595499958)
            (2197500,1.247213595499958)
            (2190000,1.247213595499958)
            (2182500,1.247213595499958)
            (2175000,1.247213595499958)
            (2167500,1.247213595499958)
            (2160000,1.247213595499958)
            (2152500,1.247213595499958)
            (2145000,1.247213595499958)
            (2137500,1.247213595499958)
            (2130000,1.247213595499958)
            (2122500,1.247213595499958)
            (2115000,1.247213595499958)
            (2107500,1.247213595499958)
            (2100000,1.247213595499958)
            (2092500,1.247213595499958)
            (2085000,1.247213595499958)
            (2077500,1.247213595499958)
            (2070000,1.247213595499958)
            (2062500,1.247213595499958)
            (2055000,1.247213595499958)
            (2047500,1.247213595499958)
            (2040000,1.247213595499958)
            (2032500,1.247213595499958)
            (2025000,1.247213595499958)
            (2017500,1.247213595499958)
            (2010000,1.247213595499958)
            (2002500,1.247213595499958)
            (1995000,1.247213595499958)
            (1987500,1.247213595499958)
            (1980000,1.247213595499958)
            (1972500,1.247213595499958)
            (1965000,1.247213595499958)
            (1957500,1.247213595499958)
            (1950000,1.247213595499958)
            (1942500,1.247213595499958)
            (1935000,1.247213595499958)
            (1927500,1.247213595499958)
            (1920000,1.247213595499958)
            (1912500,1.247213595499958)
            (1905000,1.247213595499958)
            (1897500,1.247213595499958)
            (1890000,1.247213595499958)
            (1882500,1.247213595499958)
            (1875000,1.247213595499958)
            (1867500,1.247213595499958)
            (1860000,1.247213595499958)
            (1852500,1.247213595499958)
            (1845000,1.247213595499958)
            (1837500,1.247213595499958)
            (1830000,1.247213595499958)
            (1822500,1.247213595499958)
            (1815000,1.247213595499958)
            (1807500,1.247213595499958)
            (1800000,1.247213595499958)
            (1792500,1.247213595499958)
            (1785000,1.247213595499958)
            (1777500,1.247213595499958)
            (1770000,1.247213595499958)
            (1762500,1.247213595499958)
            (1755000,1.247213595499958)
            (1747500,1.247213595499958)
            (1740000,1.247213595499958)
            (1732500,1.247213595499958)
            (1725000,1.247213595499958)
            (1717500,1.247213595499958)
            (1710000,1.247213595499958)
            (1702500,1.247213595499958)
            (1695000,1.247213595499958)
            (1687500,1.247213595499958)
            (1680000,1.247213595499958)
            (1672500,1.247213595499958)
            (1665000,1.247213595499958)
            (1657500,1.247213595499958)
            (1650000,1.247213595499958)
            (1642500,1.247213595499958)
            (1635000,1.247213595499958)
            (1627500,1.247213595499958)
            (1620000,1.247213595499958)
            (1612500,1.247213595499958)
            (1605000,1.247213595499958)
            (1597500,1.247213595499958)
            (1590000,1.247213595499958)
            (1582500,1.247213595499958)
            (1575000,1.247213595499958)
            (1567500,1.247213595499958)
            (1560000,1.247213595499958)
            (1552500,1.247213595499958)
            (1545000,1.247213595499958)
            (1537500,1.247213595499958)
            (1530000,1.247213595499958)
            (1522500,1.247213595499958)
            (1515000,1.247213595499958)
            (1507500,1.247213595499958)
            (1500000,1.247213595499958)
            (1492500,1.247213595499958)
            (1485000,1.247213595499958)
            (1477500,1.247213595499958)
            (1470000,1.247213595499958)
            (1462500,1.247213595499958)
            (1455000,1.247213595499958)
            (1447500,1.247213595499958)
            (1440000,1.247213595499958)
            (1432500,1.247213595499958)
            (1425000,1.247213595499958)
            (1417500,1.247213595499958)
            (1410000,1.247213595499958)
            (1402500,1.247213595499958)
            (1395000,1.247213595499958)
            (1387500,1.247213595499958)
            (1380000,1.247213595499958)
            (1372500,1.247213595499958)
            (1365000,1.247213595499958)
            (1357500,1.247213595499958)
            (1350000,1.247213595499958)
            (1342500,1.247213595499958)
            (1335000,1.247213595499958)
            (1327500,1.247213595499958)
            (1320000,1.247213595499958)
            (1312500,1.247213595499958)
            (1305000,1.247213595499958)
            (1297500,1.247213595499958)
            (1290000,1.247213595499958)
            (1282500,1.247213595499958)
            (1275000,1.247213595499958)
            (1267500,1.247213595499958)
            (1260000,1.247213595499958)
            (1252500,1.247213595499958)
            (1245000,1.247213595499958)
            (1237500,1.247213595499958)
            (1230000,1.247213595499958)
            (1222500,1.247213595499958)
            (1215000,1.247213595499958)
            (1207500,1.247213595499958)
            (1200000,1.247213595499958)
            (1192500,1.247213595499958)
            (1185000,1.247213595499958)
            (1177500,1.247213595499958)
            (1170000,1.247213595499958)
            (1162500,1.247213595499958)
            (1155000,1.247213595499958)
            (1147500,1.247213595499958)
            (1140000,1.247213595499958)
            (1132500,1.247213595499958)
            (1125000,1.247213595499958)
            (1117500,1.247213595499958)
            (1110000,1.247213595499958)
            (1102500,1.247213595499958)
            (1095000,1.247213595499958)
            (1087500,1.247213595499958)
            (1080000,1.247213595499958)
            (1072500,1.247213595499958)
            (1065000,1.247213595499958)
            (1057500,1.218178046004133)
            (1050000,1.173589667773576)
            (1042500,1.218178046004133)
            (1035000,1.193589667773576)
            (1027500,1.193589667773576)
            (1020000,1.218178046004133)
            (1012500,1.1581780460041329)
            (1005000,1.218178046004133)
            (997500,1.1472135954999578)
            (990000,1.1581780460041329)
            (982500,1.1581780460041329)
            (975000,1.1472135954999578)
            (967500,1.1581780460041329)
            (960000,1.1472135954999578)
            (952500,1.173589667773576)
            (945000,1.173589667773576)
            (937500,1.1404345773288536)
            (930000,1.1404345773288536)
            (922500,1.173589667773576)
            (915000,1.141536192416212)
            (907500,1.173589667773576)
            (900000,1.1581780460041329)
            (892500,1.1404345773288536)
            (885000,1.141536192416212)
            (877500,1.173589667773576)
            (870000,1.141536192416212)
            (862500,1.1472135954999578)
            (855000,1.1374934554525327)
            (847500,1.1581780460041329)
            (840000,1.1379959839195493)
            (832500,1.141536192416212)
            (825000,1.1404345773288536)
            (817500,1.141536192416212)
            (810000,1.1374934554525327)
            (802500,1.1379959839195493)
            (795000,1.1477225575051662)
            (787500,1.1477225575051662)
            (780000,1.141536192416212)
            (772500,1.1477225575051662)
            (765000,1.1477225575051662)
            (757500,1.1477225575051662)
            (750000,1.1477225575051662)
            (742500,1.1477225575051662)
            (735000,1.1379959839195493)
            (727500,1.141536192416212)
            (720000,1.1477225575051662)
            (712500,1.0776871642217913)
            (705000,1.0219960159204453)
            (697500,1.1110367218940702)
            (690000,1.0219960159204453)
            (682500,0.9795831523312719)
            (675000,1.0479370039680118)
            (667500,0.9819960159204453)
            (660000,1.0219960159204453)
            (652500,1.0479370039680118)
            (645000,1.0479370039680118)
            (637500,1.0479370039680118)
            (630000,1.0479370039680118)
            (622500,1.0)
            (615000,1.0479370039680118)
            (607500,1.0)
            (600000,1.0)
            (592500,1.0219960159204453)
            (585000,1.0776871642217913)
            (577500,1.0219960159204453)
            (570000,1.0219960159204453)
            (562500,1.0)
            (555000,1.1110367218940702)
            (547500,0.9679370039680117)
            (540000,1.0776871642217913)
            (532500,1.0)
            (525000,0.9819960159204453)
            (517500,0.9819960159204453)
            (510000,0.9510367218940702)
            (502500,0.9819960159204453)
            (495000,0.9679370039680117)
            (487500,0.9576871642217915)
            (480000,0.9576871642217915)
            (472500,0.9819960159204453)
            (465000,1.0)
            (457500,0.9576871642217915)
            (450000,0.9576871642217915)
            (442500,0.9679370039680117)
            (435000,0.9679370039680117)
            (427500,1.0219960159204453)
            (420000,0.9576871642217915)
            (412500,0.9819960159204453)
            (405000,0.9477225575051662)
            (397500,0.9576871642217915)
            (390000,0.9510367218940702)
            (382500,0.9510367218940702)
            (375000,0.9576871642217915)
            (367500,0.9477225575051662)
            (360000,0.9510367218940702)
            (352500,0.9510367218940702)
            (345000,0.9679370039680117)
            (337500,0.9510367218940702)
            (330000,0.9510367218940702)
            (322500,0.9510367218940702)
            (315000,0.9510367218940702)
            (307500,0.9510367218940702)
            (300000,0.8174934554525328)
            (292500,0.7472135954999579)
            (285000,0.523315017762062)
            (277500,0.6177708763999663)
            (270000,0.63166247903554)
            (262500,0.336794833886788)
            (255000,0.5082207001484489)
            (247500,0.1941640786499874)
            (240000,0.4828427124746191)
            (232500,0.27320508075688776)
            (225000,0.21038404810405298)
            (217500,0.5391164991562635)
            (210000,0.40076809620810594)
            (202500,0.40076809620810594)
            (195000,0.4530495168499705)
            (187500,0.1941640786499874)
            (180000,0.1941640786499874)
            (172500,0.12944271909999158)
            (165000,0.25888543819998316)
            (157500,0.25888543819998316)
            (150000,0.0)
            (142500,0.06472135954999579)
            (135000,0.0)
            (127500,0.12944271909999158)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.8056;blue,1.0}, name path={47b35f33-bbdc-4460-bbe0-bd515b1465d8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.04  \\
            135000.0  0.0  \\
            142500.0  0.02  \\
            150000.0  0.0  \\
            157500.0  0.08  \\
            165000.0  0.08  \\
            172500.0  0.04  \\
            180000.0  0.06  \\
            187500.0  0.06  \\
            195000.0  0.13999999999999999  \\
            202500.0  0.13999999999999999  \\
            210000.0  0.13999999999999999  \\
            217500.0  0.2  \\
            225000.0  0.08  \\
            232500.0  0.1  \\
            240000.0  0.2  \\
            247500.0  0.06  \\
            255000.0  0.2  \\
            262500.0  0.12  \\
            270000.0  0.3  \\
            277500.0  0.25999999999999995  \\
            285000.0  0.22000000000000003  \\
            292500.0  0.3  \\
            300000.0  0.33999999999999997  \\
            307500.0  0.42000000000000004  \\
            315000.0  0.42000000000000004  \\
            322500.0  0.42000000000000004  \\
            330000.0  0.42000000000000004  \\
            337500.0  0.42000000000000004  \\
            345000.0  0.45999999999999996  \\
            352500.0  0.42000000000000004  \\
            360000.0  0.42000000000000004  \\
            367500.0  0.4  \\
            375000.0  0.44000000000000006  \\
            382500.0  0.42000000000000004  \\
            390000.0  0.42000000000000004  \\
            397500.0  0.44000000000000006  \\
            405000.0  0.4  \\
            412500.0  0.48  \\
            420000.0  0.44000000000000006  \\
            427500.0  0.52  \\
            435000.0  0.45999999999999996  \\
            442500.0  0.45999999999999996  \\
            450000.0  0.44000000000000006  \\
            457500.0  0.44000000000000006  \\
            465000.0  0.5  \\
            472500.0  0.48  \\
            480000.0  0.44000000000000006  \\
            487500.0  0.44000000000000006  \\
            495000.0  0.45999999999999996  \\
            502500.0  0.48  \\
            510000.0  0.42000000000000004  \\
            517500.0  0.48  \\
            525000.0  0.48  \\
            532500.0  0.5  \\
            540000.0  0.5599999999999999  \\
            547500.0  0.45999999999999996  \\
            555000.0  0.58  \\
            562500.0  0.5  \\
            570000.0  0.52  \\
            577500.0  0.52  \\
            585000.0  0.5599999999999999  \\
            592500.0  0.52  \\
            600000.0  0.5  \\
            607500.0  0.5  \\
            615000.0  0.54  \\
            622500.0  0.5  \\
            630000.0  0.54  \\
            637500.0  0.54  \\
            645000.0  0.54  \\
            652500.0  0.54  \\
            660000.0  0.52  \\
            667500.0  0.48  \\
            675000.0  0.54  \\
            682500.0  0.5  \\
            690000.0  0.52  \\
            697500.0  0.58  \\
            705000.0  0.52  \\
            712500.0  0.5599999999999999  \\
            720000.0  0.6  \\
            727500.0  0.62  \\
            735000.0  0.64  \\
            742500.0  0.6  \\
            750000.0  0.6  \\
            757500.0  0.6  \\
            765000.0  0.6  \\
            772500.0  0.6  \\
            780000.0  0.62  \\
            787500.0  0.6  \\
            795000.0  0.6  \\
            802500.0  0.64  \\
            810000.0  0.6599999999999999  \\
            817500.0  0.62  \\
            825000.0  0.6799999999999999  \\
            832500.0  0.62  \\
            840000.0  0.64  \\
            847500.0  0.72  \\
            855000.0  0.6599999999999999  \\
            862500.0  0.7  \\
            870000.0  0.62  \\
            877500.0  0.74  \\
            885000.0  0.62  \\
            892500.0  0.6799999999999999  \\
            900000.0  0.72  \\
            907500.0  0.74  \\
            915000.0  0.62  \\
            922500.0  0.74  \\
            930000.0  0.6799999999999999  \\
            937500.0  0.6799999999999999  \\
            945000.0  0.74  \\
            952500.0  0.74  \\
            960000.0  0.7  \\
            967500.0  0.72  \\
            975000.0  0.7  \\
            982500.0  0.72  \\
            990000.0  0.72  \\
            997500.0  0.7  \\
            1.005e6  0.78  \\
            1.0125e6  0.72  \\
            1.02e6  0.78  \\
            1.0275e6  0.76  \\
            1.035e6  0.76  \\
            1.0425e6  0.78  \\
            1.05e6  0.74  \\
            1.0575e6  0.78  \\
            1.065e6  0.8  \\
            1.0725e6  0.8  \\
            1.08e6  0.8  \\
            1.0875e6  0.8  \\
            1.095e6  0.8  \\
            1.1025e6  0.8  \\
            1.11e6  0.8  \\
            1.1175e6  0.8  \\
            1.125e6  0.8  \\
            1.1325e6  0.8  \\
            1.14e6  0.8  \\
            1.1475e6  0.8  \\
            1.155e6  0.8  \\
            1.1625e6  0.8  \\
            1.17e6  0.8  \\
            1.1775e6  0.8  \\
            1.185e6  0.8  \\
            1.1925e6  0.8  \\
            1.2e6  0.8  \\
            1.2075e6  0.8  \\
            1.215e6  0.8  \\
            1.2225e6  0.8  \\
            1.23e6  0.8  \\
            1.2375e6  0.8  \\
            1.245e6  0.8  \\
            1.2525e6  0.8  \\
            1.26e6  0.8  \\
            1.2675e6  0.8  \\
            1.275e6  0.8  \\
            1.2825e6  0.8  \\
            1.29e6  0.8  \\
            1.2975e6  0.8  \\
            1.305e6  0.8  \\
            1.3125e6  0.8  \\
            1.32e6  0.8  \\
            1.3275e6  0.8  \\
            1.335e6  0.8  \\
            1.3425e6  0.8  \\
            1.35e6  0.8  \\
            1.3575e6  0.8  \\
            1.365e6  0.8  \\
            1.3725e6  0.8  \\
            1.38e6  0.8  \\
            1.3875e6  0.8  \\
            1.395e6  0.8  \\
            1.4025e6  0.8  \\
            1.41e6  0.8  \\
            1.4175e6  0.8  \\
            1.425e6  0.8  \\
            1.4325e6  0.8  \\
            1.44e6  0.8  \\
            1.4475e6  0.8  \\
            1.455e6  0.8  \\
            1.4625e6  0.8  \\
            1.47e6  0.8  \\
            1.4775e6  0.8  \\
            1.485e6  0.8  \\
            1.4925e6  0.8  \\
            1.5e6  0.8  \\
            1.5075e6  0.8  \\
            1.515e6  0.8  \\
            1.5225e6  0.8  \\
            1.53e6  0.8  \\
            1.5375e6  0.8  \\
            1.545e6  0.8  \\
            1.5525e6  0.8  \\
            1.56e6  0.8  \\
            1.5675e6  0.8  \\
            1.575e6  0.8  \\
            1.5825e6  0.8  \\
            1.59e6  0.8  \\
            1.5975e6  0.8  \\
            1.605e6  0.8  \\
            1.6125e6  0.8  \\
            1.62e6  0.8  \\
            1.6275e6  0.8  \\
            1.635e6  0.8  \\
            1.6425e6  0.8  \\
            1.65e6  0.8  \\
            1.6575e6  0.8  \\
            1.665e6  0.8  \\
            1.6725e6  0.8  \\
            1.68e6  0.8  \\
            1.6875e6  0.8  \\
            1.695e6  0.8  \\
            1.7025e6  0.8  \\
            1.71e6  0.8  \\
            1.7175e6  0.8  \\
            1.725e6  0.8  \\
            1.7325e6  0.8  \\
            1.74e6  0.8  \\
            1.7475e6  0.8  \\
            1.755e6  0.8  \\
            1.7625e6  0.8  \\
            1.77e6  0.8  \\
            1.7775e6  0.8  \\
            1.785e6  0.8  \\
            1.7925e6  0.8  \\
            1.8e6  0.8  \\
            1.8075e6  0.8  \\
            1.815e6  0.8  \\
            1.8225e6  0.8  \\
            1.83e6  0.8  \\
            1.8375e6  0.8  \\
            1.845e6  0.8  \\
            1.8525e6  0.8  \\
            1.86e6  0.8  \\
            1.8675e6  0.8  \\
            1.875e6  0.8  \\
            1.8825e6  0.8  \\
            1.89e6  0.8  \\
            1.8975e6  0.8  \\
            1.905e6  0.8  \\
            1.9125e6  0.8  \\
            1.92e6  0.8  \\
            1.9275e6  0.8  \\
            1.935e6  0.8  \\
            1.9425e6  0.8  \\
            1.95e6  0.8  \\
            1.9575e6  0.8  \\
            1.965e6  0.8  \\
            1.9725e6  0.8  \\
            1.98e6  0.8  \\
            1.9875e6  0.8  \\
            1.995e6  0.8  \\
            2.0025e6  0.8  \\
            2.01e6  0.8  \\
            2.0175e6  0.8  \\
            2.025e6  0.8  \\
            2.0325e6  0.8  \\
            2.04e6  0.8  \\
            2.0475e6  0.8  \\
            2.055e6  0.8  \\
            2.0625e6  0.8  \\
            2.07e6  0.8  \\
            2.0775e6  0.8  \\
            2.085e6  0.8  \\
            2.0925e6  0.8  \\
            2.1e6  0.8  \\
            2.1075e6  0.8  \\
            2.115e6  0.8  \\
            2.1225e6  0.8  \\
            2.13e6  0.8  \\
            2.1375e6  0.8  \\
            2.145e6  0.8  \\
            2.1525e6  0.8  \\
            2.16e6  0.8  \\
            2.1675e6  0.8  \\
            2.175e6  0.8  \\
            2.1825e6  0.8  \\
            2.19e6  0.8  \\
            2.1975e6  0.8  \\
            2.205e6  0.8  \\
            2.2125e6  0.8  \\
            2.22e6  0.8  \\
            2.2275e6  0.8  \\
            2.235e6  0.8  \\
            2.2425e6  0.8  \\
            2.25e6  0.8  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.0)
            (127500,0.0)
            (135000,0.04)
            (142500,0.02)
            (150000,0.06000000000000001)
            (157500,0.08)
            (165000,0.1)
            (172500,0.12000000000000002)
            (180000,0.08)
            (187500,0.2)
            (195000,0.16)
            (202500,0.18)
            (210000,0.27999999999999997)
            (217500,0.3)
            (225000,0.28)
            (232500,0.32)
            (240000,0.3)
            (247500,0.26)
            (255000,0.3)
            (262500,0.36)
            (270000,0.44000000000000006)
            (277500,0.4800000000000001)
            (285000,0.43999999999999995)
            (292500,0.42000000000000004)
            (300000,0.5)
            (307500,0.48)
            (315000,0.5599999999999999)
            (322500,0.5)
            (330000,0.38)
            (337500,0.5)
            (345000,0.6)
            (352500,0.58)
            (360000,0.5800000000000001)
            (367500,0.62)
            (375000,0.6399999999999999)
            (382500,0.7)
            (390000,0.7)
            (397500,0.6599999999999999)
            (405000,0.64)
            (412500,0.74)
            (420000,0.64)
            (427500,0.74)
            (435000,0.7)
            (442500,0.8)
            (450000,0.78)
            (457500,0.7)
            (465000,0.7)
            (472500,0.76)
            (480000,0.78)
            (487500,0.8)
            (495000,0.82)
            (502500,0.86)
            (510000,0.76)
            (517500,0.72)
            (525000,0.8800000000000001)
            (532500,0.82)
            (540000,0.9)
            (547500,0.9)
            (555000,0.86)
            (562500,0.8400000000000001)
            (570000,0.8400000000000001)
            (577500,0.8400000000000001)
            (585000,0.9)
            (592500,0.8800000000000001)
            (600000,0.9)
            (607500,0.8400000000000001)
            (615000,0.9)
            (622500,0.8800000000000001)
            (630000,0.8800000000000001)
            (637500,0.9)
            (645000,0.9199999999999999)
            (652500,0.9)
            (660000,0.9400000000000001)
            (667500,0.9)
            (675000,0.9199999999999999)
            (682500,0.8400000000000001)
            (690000,0.9)
            (697500,0.96)
            (705000,0.9400000000000001)
            (712500,0.96)
            (720000,0.9400000000000001)
            (727500,0.9400000000000001)
            (735000,0.96)
            (742500,1.0)
            (742500,1.0)
            (735000,0.8705572809000084)
            (727500,0.8058359213500127)
            (720000,0.8058359213500127)
            (712500,0.8705572809000084)
            (705000,0.8058359213500127)
            (697500,0.8705572809000084)
            (690000,0.676393202250021)
            (682500,0.4822291236000337)
            (675000,0.7411145618000168)
            (667500,0.676393202250021)
            (660000,0.8058359213500127)
            (652500,0.676393202250021)
            (645000,0.7411145618000168)
            (637500,0.676393202250021)
            (630000,0.6116718427000254)
            (622500,0.6116718427000254)
            (615000,0.676393202250021)
            (607500,0.4822291236000337)
            (600000,0.676393202250021)
            (592500,0.6116718427000254)
            (585000,0.676393202250021)
            (577500,0.4822291236000337)
            (570000,0.4822291236000337)
            (562500,0.4822291236000337)
            (555000,0.5469504831500294)
            (547500,0.676393202250021)
            (540000,0.676393202250021)
            (532500,0.4175077640500378)
            (525000,0.701114561800017)
            (517500,0.3301282262076414)
            (510000,0.36884785568784106)
            (502500,0.6409109769979335)
            (495000,0.5516718427000251)
            (487500,0.4917792998515512)
            (480000,0.3901282262076415)
            (472500,0.326410332226424)
            (465000,0.27573593128807145)
            (457500,0.27573593128807145)
            (450000,0.3418219539958671)
            (442500,0.4917792998515512)
            (435000,0.25278640450004203)
            (427500,0.34250786171296416)
            (420000,0.1420040160804507)
            (412500,0.38222912360003364)
            (405000,0.1420040160804507)
            (397500,0.1930952988028498)
            (390000,0.25278640450004203)
            (382500,0.28768943743823394)
            (375000,0.18944478695724748)
            (367500,0.13833621684830816)
            (360000,0.11956542267114656)
            (352500,0.04896327810592982)
            (345000,0.09502475308189606)
            (337500,0.020416847668728033)
            (330000,-0.06944410108488464)
            (322500,0.020416847668728033)
            (315000,0.04716474380167657)
            (307500,0.025027473356906915)
            (300000,0.06988373664786868)
            (292500,-0.006614580154030769)
            (285000,-0.04270073544588687)
            (277500,0.01956542267114658)
            (270000,0.0006823472702240929)
            (262500,-0.049878030638383974)
            (255000,0.017157287525380926)
            (247500,-0.028097205817758653)
            (240000,0.017157287525380982)
            (232500,0.016684982237937962)
            (225000,0.0025112614897678798)
            (217500,0.0)
            (210000,0.021156417889104273)
            (202500,-0.06899799195977463)
            (195000,-0.07021728866442678)
            (187500,-0.082842712474619)
            (180000,-0.029544511501033224)
            (172500,-0.01038404810405294)
            (165000,-0.022474487139158894)
            (157500,-0.0036660026534075657)
            (150000,-0.02944271909999159)
            (142500,-0.024721359549995794)
            (135000,-0.014772255750516612)
            (127500,0.0)
            (120000,0.0)
            (112500,-0.024721359549995794)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.7787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.0)
            (127500,0.0)
            (135000,0.04)
            (142500,0.02)
            (150000,0.06000000000000001)
            (157500,0.08)
            (165000,0.1)
            (172500,0.12000000000000002)
            (180000,0.08)
            (187500,0.2)
            (195000,0.16)
            (202500,0.18)
            (210000,0.27999999999999997)
            (217500,0.3)
            (225000,0.28)
            (232500,0.32)
            (240000,0.3)
            (247500,0.26)
            (255000,0.3)
            (262500,0.36)
            (270000,0.44000000000000006)
            (277500,0.4800000000000001)
            (285000,0.43999999999999995)
            (292500,0.42000000000000004)
            (300000,0.5)
            (307500,0.48)
            (315000,0.5599999999999999)
            (322500,0.5)
            (330000,0.38)
            (337500,0.5)
            (345000,0.6)
            (352500,0.58)
            (360000,0.5800000000000001)
            (367500,0.62)
            (375000,0.6399999999999999)
            (382500,0.7)
            (390000,0.7)
            (397500,0.6599999999999999)
            (405000,0.64)
            (412500,0.74)
            (420000,0.64)
            (427500,0.74)
            (435000,0.7)
            (442500,0.8)
            (450000,0.78)
            (457500,0.7)
            (465000,0.7)
            (472500,0.76)
            (480000,0.78)
            (487500,0.8)
            (495000,0.82)
            (502500,0.86)
            (510000,0.76)
            (517500,0.72)
            (525000,0.8800000000000001)
            (532500,0.82)
            (540000,0.9)
            (547500,0.9)
            (555000,0.86)
            (562500,0.8400000000000001)
            (570000,0.8400000000000001)
            (577500,0.8400000000000001)
            (585000,0.9)
            (592500,0.8800000000000001)
            (600000,0.9)
            (607500,0.8400000000000001)
            (615000,0.9)
            (622500,0.8800000000000001)
            (630000,0.8800000000000001)
            (637500,0.9)
            (645000,0.9199999999999999)
            (652500,0.9)
            (660000,0.9400000000000001)
            (667500,0.9)
            (675000,0.9199999999999999)
            (682500,0.8400000000000001)
            (690000,0.9)
            (697500,0.96)
            (705000,0.9400000000000001)
            (712500,0.96)
            (720000,0.9400000000000001)
            (727500,0.9400000000000001)
            (735000,0.96)
            (742500,1.0)
            (742500,1.0)
            (735000,1.0494427190999915)
            (727500,1.0741640786499875)
            (720000,1.0741640786499875)
            (712500,1.0494427190999915)
            (705000,1.0741640786499875)
            (697500,1.0494427190999915)
            (690000,1.123606797749979)
            (682500,1.1977708763999664)
            (675000,1.098885438199983)
            (667500,1.123606797749979)
            (660000,1.0741640786499875)
            (652500,1.123606797749979)
            (645000,1.098885438199983)
            (637500,1.123606797749979)
            (630000,1.1483281572999748)
            (622500,1.1483281572999748)
            (615000,1.123606797749979)
            (607500,1.1977708763999664)
            (600000,1.123606797749979)
            (592500,1.1483281572999748)
            (585000,1.123606797749979)
            (577500,1.1977708763999664)
            (570000,1.1977708763999664)
            (562500,1.1977708763999664)
            (555000,1.1730495168499706)
            (547500,1.123606797749979)
            (540000,1.123606797749979)
            (532500,1.2224922359499621)
            (525000,1.0588854381999833)
            (517500,1.1098717737923587)
            (510000,1.1511521443121588)
            (502500,1.0790890230020664)
            (495000,1.0883281572999748)
            (487500,1.1082207001484488)
            (480000,1.1698717737923585)
            (472500,1.193589667773576)
            (465000,1.1242640687119285)
            (457500,1.1242640687119285)
            (450000,1.218178046004133)
            (442500,1.1082207001484488)
            (435000,1.1472135954999578)
            (427500,1.1374921382870358)
            (420000,1.1379959839195493)
            (412500,1.0977708763999663)
            (405000,1.1379959839195493)
            (397500,1.12690470119715)
            (390000,1.1472135954999578)
            (382500,1.112310562561766)
            (375000,1.0905552130427523)
            (367500,1.1016637831516918)
            (360000,1.0404345773288535)
            (352500,1.1110367218940702)
            (345000,1.1049752469181038)
            (337500,0.9795831523312719)
            (330000,0.8294441010848846)
            (322500,0.9795831523312719)
            (315000,1.0728352561983234)
            (307500,0.934972526643093)
            (300000,0.9301162633521314)
            (292500,0.8466145801540308)
            (285000,0.9227007354458867)
            (277500,0.9404345773288536)
            (270000,0.879317652729776)
            (262500,0.7698780306383839)
            (255000,0.582842712474619)
            (247500,0.5480972058177587)
            (240000,0.5828427124746189)
            (232500,0.6233150177620621)
            (225000,0.5574887385102322)
            (217500,0.6)
            (210000,0.5388435821108957)
            (202500,0.4289979919597746)
            (195000,0.3902172886644268)
            (187500,0.482842712474619)
            (180000,0.18954451150103324)
            (172500,0.250384048104053)
            (165000,0.2224744871391589)
            (157500,0.16366600265340758)
            (150000,0.14944271909999163)
            (142500,0.06472135954999579)
            (135000,0.09477225575051662)
            (127500,0.0)
            (120000,0.0)
            (112500,0.06472135954999579)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.7787}, name path={b5b22821-c5b1-4ca2-89cb-2ab2bf4d0682}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.02  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.04  \\
            142500.0  0.02  \\
            150000.0  0.06000000000000001  \\
            157500.0  0.08  \\
            165000.0  0.1  \\
            172500.0  0.12000000000000002  \\
            180000.0  0.08  \\
            187500.0  0.2  \\
            195000.0  0.16  \\
            202500.0  0.18  \\
            210000.0  0.27999999999999997  \\
            217500.0  0.3  \\
            225000.0  0.28  \\
            232500.0  0.32  \\
            240000.0  0.3  \\
            247500.0  0.26  \\
            255000.0  0.3  \\
            262500.0  0.36  \\
            270000.0  0.44000000000000006  \\
            277500.0  0.4800000000000001  \\
            285000.0  0.43999999999999995  \\
            292500.0  0.42000000000000004  \\
            300000.0  0.5  \\
            307500.0  0.48  \\
            315000.0  0.5599999999999999  \\
            322500.0  0.5  \\
            330000.0  0.38  \\
            337500.0  0.5  \\
            345000.0  0.6  \\
            352500.0  0.58  \\
            360000.0  0.5800000000000001  \\
            367500.0  0.62  \\
            375000.0  0.6399999999999999  \\
            382500.0  0.7  \\
            390000.0  0.7  \\
            397500.0  0.6599999999999999  \\
            405000.0  0.64  \\
            412500.0  0.74  \\
            420000.0  0.64  \\
            427500.0  0.74  \\
            435000.0  0.7  \\
            442500.0  0.8  \\
            450000.0  0.78  \\
            457500.0  0.7  \\
            465000.0  0.7  \\
            472500.0  0.76  \\
            480000.0  0.78  \\
            487500.0  0.8  \\
            495000.0  0.82  \\
            502500.0  0.86  \\
            510000.0  0.76  \\
            517500.0  0.72  \\
            525000.0  0.8800000000000001  \\
            532500.0  0.82  \\
            540000.0  0.9  \\
            547500.0  0.9  \\
            555000.0  0.86  \\
            562500.0  0.8400000000000001  \\
            570000.0  0.8400000000000001  \\
            577500.0  0.8400000000000001  \\
            585000.0  0.9  \\
            592500.0  0.8800000000000001  \\
            600000.0  0.9  \\
            607500.0  0.8400000000000001  \\
            615000.0  0.9  \\
            622500.0  0.8800000000000001  \\
            630000.0  0.8800000000000001  \\
            637500.0  0.9  \\
            645000.0  0.9199999999999999  \\
            652500.0  0.9  \\
            660000.0  0.9400000000000001  \\
            667500.0  0.9  \\
            675000.0  0.9199999999999999  \\
            682500.0  0.8400000000000001  \\
            690000.0  0.9  \\
            697500.0  0.96  \\
            705000.0  0.9400000000000001  \\
            712500.0  0.96  \\
            720000.0  0.9400000000000001  \\
            727500.0  0.9400000000000001  \\
            735000.0  0.96  \\
            742500.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,0.676393202250021)
            (780000,0.6116718427000254)
            (772500,0.7411145618000168)
            (765000,0.7411145618000168)
            (757500,0.8058359213500127)
            (750000,0.7411145618000168)
            (742500,0.676393202250021)
            (735000,0.8058359213500127)
            (727500,0.9352786404500043)
            (720000,0.8058359213500127)
            (712500,0.8058359213500127)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.676393202250021)
            (682500,0.8705572809000084)
            (675000,0.8058359213500127)
            (667500,0.8705572809000084)
            (660000,0.9352786404500043)
            (652500,0.8058359213500127)
            (645000,0.8058359213500127)
            (637500,0.6650641131038206)
            (630000,0.6650641131038206)
            (622500,0.5516718427000251)
            (615000,0.5992319037918941)
            (607500,0.28768943743823394)
            (600000,0.6650641131038206)
            (592500,0.5710020080402253)
            (585000,0.5516718427000251)
            (577500,0.526138721247417)
            (570000,0.6650641131038206)
            (562500,0.5516718427000251)
            (555000,0.5710020080402253)
            (547500,0.5166849822379378)
            (540000,0.5710020080402253)
            (532500,0.5516718427000251)
            (525000,0.4238452737205678)
            (517500,0.4307150160685404)
            (510000,0.5516718427000251)
            (502500,0.5516718427000251)
            (495000,0.5792319037918942)
            (487500,0.4062996062994095)
            (480000,0.34250786171296416)
            (472500,0.25278640450004203)
            (465000,0.38222912360003364)
            (457500,0.36851648757986577)
            (450000,0.275292318766573)
            (442500,0.1698837366478686)
            (435000,0.30222912360003357)
            (427500,0.26184659197621923)
            (420000,0.15841195668360764)
            (412500,0.19338541984596908)
            (405000,0.12068234727022403)
            (397500,0.14406731313829163)
            (390000,0.07729926455411318)
            (382500,0.20641033222642402)
            (375000,0.17750776405003782)
            (367500,0.08166998673296222)
            (360000,0.11221500727585121)
            (352500,-0.016070170039655163)
            (345000,-0.006614580154030769)
            (337500,-0.0294441010848846)
            (330000,0.06884785568784102)
            (322500,0.003929829960344744)
            (315000,0.15626741523627297)
            (307500,0.06250786171296419)
            (300000,0.04406731313829154)
            (292500,0.01921134470680458)
            (285000,-0.008220700148448834)
            (277500,-0.03815340802378081)
            (270000,-0.06093613071762427)
            (262500,-0.007108544675922535)
            (255000,-0.06863353450309967)
            (247500,-0.09615472627943222)
            (240000,-0.019284800875378816)
            (232500,-0.036794833886788)
            (225000,-0.10076809620810592)
            (217500,-0.10076809620810592)
            (210000,-0.07021728866442675)
            (202500,-0.06899799195977466)
            (195000,-0.01038404810405294)
            (187500,-0.096794833886788)
            (180000,-0.05038404810405296)
            (172500,-0.044316767251549816)
            (165000,-0.11495762407505256)
            (157500,-0.05038404810405296)
            (150000,-0.09888543819998317)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,1.123606797749979)
            (780000,1.1483281572999748)
            (772500,1.098885438199983)
            (765000,1.098885438199983)
            (757500,1.0741640786499875)
            (750000,1.098885438199983)
            (742500,1.123606797749979)
            (735000,1.0741640786499875)
            (727500,1.0247213595499958)
            (720000,1.0741640786499875)
            (712500,1.0741640786499875)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.123606797749979)
            (682500,1.0494427190999915)
            (675000,1.0741640786499875)
            (667500,1.0494427190999915)
            (660000,1.0247213595499958)
            (652500,1.0741640786499875)
            (645000,1.0741640786499875)
            (637500,1.0549358868961793)
            (630000,1.0549358868961793)
            (622500,1.0883281572999748)
            (615000,1.120768096208106)
            (607500,1.112310562561766)
            (600000,1.0549358868961793)
            (592500,1.0689979919597745)
            (585000,1.0883281572999748)
            (577500,1.0738612787525832)
            (570000,1.0549358868961793)
            (562500,1.0883281572999748)
            (555000,1.0689979919597745)
            (547500,1.123315017762062)
            (540000,1.0689979919597745)
            (532500,1.0883281572999748)
            (525000,1.0961547262794322)
            (517500,1.1292849839314596)
            (510000,1.0883281572999748)
            (502500,1.0883281572999748)
            (495000,1.100768096208106)
            (487500,1.1937003937005906)
            (480000,1.1374921382870358)
            (472500,1.1472135954999578)
            (465000,1.0977708763999663)
            (457500,1.111483512420134)
            (450000,1.0447076812334268)
            (442500,1.0301162633521312)
            (435000,1.0177708763999662)
            (427500,1.0181534080237808)
            (420000,1.0415880433163922)
            (412500,1.0466145801540307)
            (405000,0.9993176527297758)
            (397500,0.9759326868617084)
            (390000,1.0427007354458868)
            (382500,1.0735896677735761)
            (375000,0.9824922359499622)
            (367500,0.9183300132670378)
            (360000,0.9677849927241489)
            (352500,0.8960701700396553)
            (345000,0.8466145801540308)
            (337500,0.8694441010848847)
            (330000,0.8511521443121589)
            (322500,0.9160701700396552)
            (315000,0.9637325847637269)
            (307500,0.8574921382870357)
            (300000,0.8759326868617083)
            (292500,0.7807886552931955)
            (285000,0.6082207001484488)
            (277500,0.7181534080237808)
            (270000,0.5809361307176242)
            (262500,0.6471085446759224)
            (255000,0.5886335345030997)
            (247500,0.5761547262794322)
            (240000,0.5392848008753788)
            (232500,0.396794833886788)
            (225000,0.42076809620810596)
            (217500,0.42076809620810596)
            (210000,0.39021728866442673)
            (202500,0.4289979919597746)
            (195000,0.250384048104053)
            (187500,0.336794833886788)
            (180000,0.21038404810405298)
            (172500,0.2843167672515498)
            (165000,0.47495762407505254)
            (157500,0.21038404810405298)
            (150000,0.25888543819998316)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={32922be0-ead1-4a83-a976-e2fd0d8bb7b2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.08  \\
            157500.0  0.08  \\
            165000.0  0.18  \\
            172500.0  0.12  \\
            180000.0  0.08  \\
            187500.0  0.12  \\
            195000.0  0.12000000000000002  \\
            202500.0  0.18  \\
            210000.0  0.16  \\
            217500.0  0.16  \\
            225000.0  0.16  \\
            232500.0  0.18  \\
            240000.0  0.26  \\
            247500.0  0.24  \\
            255000.0  0.26  \\
            262500.0  0.31999999999999995  \\
            270000.0  0.25999999999999995  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.3  \\
            292500.0  0.4  \\
            300000.0  0.45999999999999996  \\
            307500.0  0.45999999999999996  \\
            315000.0  0.5599999999999999  \\
            322500.0  0.45999999999999996  \\
            330000.0  0.45999999999999996  \\
            337500.0  0.42000000000000004  \\
            345000.0  0.42000000000000004  \\
            352500.0  0.44000000000000006  \\
            360000.0  0.54  \\
            367500.0  0.5  \\
            375000.0  0.58  \\
            382500.0  0.64  \\
            390000.0  0.5599999999999999  \\
            397500.0  0.56  \\
            405000.0  0.5599999999999999  \\
            412500.0  0.6199999999999999  \\
            420000.0  0.6  \\
            427500.0  0.64  \\
            435000.0  0.6599999999999999  \\
            442500.0  0.6  \\
            450000.0  0.6599999999999999  \\
            457500.0  0.74  \\
            465000.0  0.74  \\
            472500.0  0.7  \\
            480000.0  0.74  \\
            487500.0  0.8  \\
            495000.0  0.8400000000000001  \\
            502500.0  0.82  \\
            510000.0  0.82  \\
            517500.0  0.78  \\
            525000.0  0.76  \\
            532500.0  0.82  \\
            540000.0  0.82  \\
            547500.0  0.82  \\
            555000.0  0.82  \\
            562500.0  0.82  \\
            570000.0  0.86  \\
            577500.0  0.8  \\
            585000.0  0.82  \\
            592500.0  0.82  \\
            600000.0  0.86  \\
            607500.0  0.7  \\
            615000.0  0.86  \\
            622500.0  0.82  \\
            630000.0  0.86  \\
            637500.0  0.86  \\
            645000.0  0.9400000000000001  \\
            652500.0  0.9400000000000001  \\
            660000.0  0.9800000000000001  \\
            667500.0  0.96  \\
            675000.0  0.9400000000000001  \\
            682500.0  0.96  \\
            690000.0  0.9  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.9400000000000001  \\
            720000.0  0.9400000000000001  \\
            727500.0  0.9800000000000001  \\
            735000.0  0.9400000000000001  \\
            742500.0  0.9  \\
            750000.0  0.9199999999999999  \\
            757500.0  0.9400000000000001  \\
            765000.0  0.9199999999999999  \\
            772500.0  0.9199999999999999  \\
            780000.0  0.8800000000000001  \\
            787500.0  0.9  \\
            795000.0  1.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/extension_horizon_ablation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8672000000000001)
            (2,0.9207999999999998)
            (3,0.9454)
            (4,0.9448000000000001)
            (5,0.9549999999999998)
            (6,0.954)
            (7,0.9608000000000001)
            (8,0.9687999999999999)
            (9,0.9720000000000001)
            (10,0.967)
            (10,0.9448302007226046)
            (9,0.9432250108601238)
            (8,0.953013930191463)
            (7,0.9436623222109879)
            (6,0.9234385864201278)
            (5,0.9304235885451109)
            (4,0.9050986146337436)
            (3,0.916455224996556)
            (2,0.8756701872372595)
            (1,0.8397919719789986)
            (1,0.8672000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8672000000000001)
            (2,0.9207999999999998)
            (3,0.9454)
            (4,0.9448000000000001)
            (5,0.9549999999999998)
            (6,0.954)
            (7,0.9608000000000001)
            (8,0.9687999999999999)
            (9,0.9720000000000001)
            (10,0.967)
            (10,0.9891697992773953)
            (9,1.0007749891398763)
            (8,0.9845860698085368)
            (7,0.9779376777890123)
            (6,0.9845614135798721)
            (5,0.9795764114548888)
            (4,0.9845013853662565)
            (3,0.9743447750034441)
            (2,0.9659298127627401)
            (1,0.8946080280210016)
            (1,0.8672000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bd26941a-153b-443f-bb3d-4a0f3995268a}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8672000000000001  \\
            2.0  0.9207999999999998  \\
            3.0  0.9454  \\
            4.0  0.9448000000000001  \\
            5.0  0.9549999999999998  \\
            6.0  0.954  \\
            7.0  0.9608000000000001  \\
            8.0  0.9687999999999999  \\
            9.0  0.9720000000000001  \\
            10.0  0.967  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.9461999999999999)
            (2,0.9461999999999999)
            (3,0.9461999999999999)
            (4,0.9461999999999999)
            (5,0.9461999999999999)
            (6,0.9461999999999999)
            (7,0.9461999999999999)
            (8,0.9461999999999999)
            (9,0.9461999999999999)
            (10,0.9461999999999999)
            (10,0.9256646645997685)
            (9,0.9256646645997685)
            (8,0.9256646645997685)
            (7,0.9256646645997685)
            (6,0.9256646645997685)
            (5,0.9256646645997685)
            (4,0.9256646645997685)
            (3,0.9256646645997685)
            (2,0.9256646645997685)
            (1,0.9256646645997685)
            (1,0.9461999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.9461999999999999)
            (2,0.9461999999999999)
            (3,0.9461999999999999)
            (4,0.9461999999999999)
            (5,0.9461999999999999)
            (6,0.9461999999999999)
            (7,0.9461999999999999)
            (8,0.9461999999999999)
            (9,0.9461999999999999)
            (10,0.9461999999999999)
            (10,0.9667353354002314)
            (9,0.9667353354002314)
            (8,0.9667353354002314)
            (7,0.9667353354002314)
            (6,0.9667353354002314)
            (5,0.9667353354002314)
            (4,0.9667353354002314)
            (3,0.9667353354002314)
            (2,0.9667353354002314)
            (1,0.9667353354002314)
            (1,0.9461999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e85359cd-29a8-40fd-9d18-8e960de6476b}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.9461999999999999  \\
            2.0  0.9461999999999999  \\
            3.0  0.9461999999999999  \\
            4.0  0.9461999999999999  \\
            5.0  0.9461999999999999  \\
            6.0  0.9461999999999999  \\
            7.0  0.9461999999999999  \\
            8.0  0.9461999999999999  \\
            9.0  0.9461999999999999  \\
            10.0  0.9461999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.302)
            (2,0.6162000000000001)
            (3,0.8916000000000001)
            (4,0.8109999999999999)
            (5,0.7802)
            (6,0.6302000000000001)
            (7,0.8714000000000001)
            (8,0.8054)
            (9,0.8009999999999999)
            (10,0.6728)
            (10,0.4083331778842571)
            (9,0.5636911295378952)
            (8,0.5779295623602927)
            (7,0.7040417017294931)
            (6,0.33735413610569814)
            (5,0.5851110459303244)
            (4,0.6323369092397648)
            (3,0.8490876488535392)
            (2,0.3415853609146083)
            (1,-0.03357934978183624)
            (1,0.302)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.302)
            (2,0.6162000000000001)
            (3,0.8916000000000001)
            (4,0.8109999999999999)
            (5,0.7802)
            (6,0.6302000000000001)
            (7,0.8714000000000001)
            (8,0.8054)
            (9,0.8009999999999999)
            (10,0.6728)
            (10,0.9372668221157427)
            (9,1.0383088704621046)
            (8,1.0328704376397073)
            (7,1.038758298270507)
            (6,0.923045863894302)
            (5,0.9752889540696756)
            (4,0.9896630907602351)
            (3,0.934112351146461)
            (2,0.8908146390853919)
            (1,0.6375793497818363)
            (1,0.302)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={942a69c7-1299-491d-9b80-cd8189cf122f}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.302  \\
            2.0  0.6162000000000001  \\
            3.0  0.8916000000000001  \\
            4.0  0.8109999999999999  \\
            5.0  0.7802  \\
            6.0  0.6302000000000001  \\
            7.0  0.8714000000000001  \\
            8.0  0.8054  \\
            9.0  0.8009999999999999  \\
            10.0  0.6728  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8103999999999999)
            (2,0.8103999999999999)
            (3,0.8103999999999999)
            (4,0.8103999999999999)
            (5,0.8103999999999999)
            (6,0.8103999999999999)
            (7,0.8103999999999999)
            (8,0.8103999999999999)
            (9,0.8103999999999999)
            (10,0.8103999999999999)
            (10,0.673450009127419)
            (9,0.673450009127419)
            (8,0.673450009127419)
            (7,0.673450009127419)
            (6,0.673450009127419)
            (5,0.673450009127419)
            (4,0.673450009127419)
            (3,0.673450009127419)
            (2,0.673450009127419)
            (1,0.673450009127419)
            (1,0.8103999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8103999999999999)
            (2,0.8103999999999999)
            (3,0.8103999999999999)
            (4,0.8103999999999999)
            (5,0.8103999999999999)
            (6,0.8103999999999999)
            (7,0.8103999999999999)
            (8,0.8103999999999999)
            (9,0.8103999999999999)
            (10,0.8103999999999999)
            (10,0.9473499908725808)
            (9,0.9473499908725808)
            (8,0.9473499908725808)
            (7,0.9473499908725808)
            (6,0.9473499908725808)
            (5,0.9473499908725808)
            (4,0.9473499908725808)
            (3,0.9473499908725808)
            (2,0.9473499908725808)
            (1,0.9473499908725808)
            (1,0.8103999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3cd11d1b-c257-4bea-9ee2-fccdc8e81b43}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.8103999999999999  \\
            2.0  0.8103999999999999  \\
            3.0  0.8103999999999999  \\
            4.0  0.8103999999999999  \\
            5.0  0.8103999999999999  \\
            6.0  0.8103999999999999  \\
            7.0  0.8103999999999999  \\
            8.0  0.8103999999999999  \\
            9.0  0.8103999999999999  \\
            10.0  0.8103999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={18b50010-5286-4f8f-aa85-24432b40bcff}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {fixed horizon}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ea493b9-8c58-4359-b468-113cda1a89dc}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {variable horizon (ours)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6858)
            (2,0.852)
            (3,0.859)
            (4,0.8904)
            (5,0.951)
            (6,0.9097999999999999)
            (7,0.969)
            (8,0.9526)
            (9,0.9639999999999999)
            (10,0.9673999999999999)
            (10,0.9613750518674431)
            (9,0.9536801162797247)
            (8,0.9374738636790488)
            (7,0.963387513919839)
            (6,0.8259686216265054)
            (5,0.9292399448530111)
            (4,0.8020552208673313)
            (3,0.6730766286880533)
            (2,0.7847058694981501)
            (1,0.49141327205799257)
            (1,0.6858)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6858)
            (2,0.852)
            (3,0.859)
            (4,0.8904)
            (5,0.951)
            (6,0.9097999999999999)
            (7,0.969)
            (8,0.9526)
            (9,0.9639999999999999)
            (10,0.9673999999999999)
            (10,0.9734249481325568)
            (9,0.974319883720275)
            (8,0.9677261363209512)
            (7,0.9746124860801609)
            (6,0.9936313783734945)
            (5,0.9727600551469888)
            (4,0.9787447791326687)
            (3,1.0449233713119466)
            (2,0.9192941305018498)
            (1,0.8801867279420074)
            (1,0.6858)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={431c990c-df2e-4fe3-921c-2f541bcf9a11}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6858  \\
            2.0  0.852  \\
            3.0  0.859  \\
            4.0  0.8904  \\
            5.0  0.951  \\
            6.0  0.9097999999999999  \\
            7.0  0.969  \\
            8.0  0.9526  \\
            9.0  0.9639999999999999  \\
            10.0  0.9673999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8422000000000001)
            (2,0.8422000000000001)
            (3,0.8422000000000001)
            (4,0.8422000000000001)
            (5,0.8422000000000001)
            (6,0.8422000000000001)
            (7,0.8422000000000001)
            (8,0.8422000000000001)
            (9,0.8422000000000001)
            (10,0.8422000000000001)
            (10,0.6793221316445971)
            (9,0.6793221316445971)
            (8,0.6793221316445971)
            (7,0.6793221316445971)
            (6,0.6793221316445971)
            (5,0.6793221316445971)
            (4,0.6793221316445971)
            (3,0.6793221316445971)
            (2,0.6793221316445971)
            (1,0.6793221316445971)
            (1,0.8422000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8422000000000001)
            (2,0.8422000000000001)
            (3,0.8422000000000001)
            (4,0.8422000000000001)
            (5,0.8422000000000001)
            (6,0.8422000000000001)
            (7,0.8422000000000001)
            (8,0.8422000000000001)
            (9,0.8422000000000001)
            (10,0.8422000000000001)
            (10,1.0050778683554031)
            (9,1.0050778683554031)
            (8,1.0050778683554031)
            (7,1.0050778683554031)
            (6,1.0050778683554031)
            (5,1.0050778683554031)
            (4,1.0050778683554031)
            (3,1.0050778683554031)
            (2,1.0050778683554031)
            (1,1.0050778683554031)
            (1,0.8422000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b82e494-f04d-4fe7-a33b-5fae3f7adfec}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.8422000000000001  \\
            2.0  0.8422000000000001  \\
            3.0  0.8422000000000001  \\
            4.0  0.8422000000000001  \\
            5.0  0.8422000000000001  \\
            6.0  0.8422000000000001  \\
            7.0  0.8422000000000001  \\
            8.0  0.8422000000000001  \\
            9.0  0.8422000000000001  \\
            10.0  0.8422000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.781)
            (2,0.8231999999999999)
            (3,0.8901999999999999)
            (4,0.9259999999999999)
            (5,0.9334)
            (6,0.882)
            (7,0.9348000000000001)
            (8,0.9474)
            (9,0.9536000000000001)
            (10,0.9448000000000001)
            (10,0.8994987858882348)
            (9,0.9350446773135039)
            (8,0.9275052770815978)
            (7,0.9108270986319971)
            (6,0.7194576978137692)
            (5,0.8901414748286538)
            (4,0.8887978495245235)
            (3,0.7864613861669628)
            (2,0.6938837210557)
            (1,0.7001699313374039)
            (1,0.781)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.781)
            (2,0.8231999999999999)
            (3,0.8901999999999999)
            (4,0.9259999999999999)
            (5,0.9334)
            (6,0.882)
            (7,0.9348000000000001)
            (8,0.9474)
            (9,0.9536000000000001)
            (10,0.9448000000000001)
            (10,0.9901012141117653)
            (9,0.9721553226864963)
            (8,0.9672947229184022)
            (7,0.9587729013680031)
            (6,1.0445423021862308)
            (5,0.9766585251713462)
            (4,0.9632021504754764)
            (3,0.9939386138330369)
            (2,0.9525162789442999)
            (1,0.8618300686625961)
            (1,0.781)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ca32cd21-5b77-49a3-893b-504ef1b62488}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.781  \\
            2.0  0.8231999999999999  \\
            3.0  0.8901999999999999  \\
            4.0  0.9259999999999999  \\
            5.0  0.9334  \\
            6.0  0.882  \\
            7.0  0.9348000000000001  \\
            8.0  0.9474  \\
            9.0  0.9536000000000001  \\
            10.0  0.9448000000000001  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8911999999999999)
            (2,0.8911999999999999)
            (3,0.8911999999999999)
            (4,0.8911999999999999)
            (5,0.8911999999999999)
            (6,0.8911999999999999)
            (7,0.8911999999999999)
            (8,0.8911999999999999)
            (9,0.8911999999999999)
            (10,0.8911999999999999)
            (10,0.8162286721472801)
            (9,0.8162286721472801)
            (8,0.8162286721472801)
            (7,0.8162286721472801)
            (6,0.8162286721472801)
            (5,0.8162286721472801)
            (4,0.8162286721472801)
            (3,0.8162286721472801)
            (2,0.8162286721472801)
            (1,0.8162286721472801)
            (1,0.8911999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8911999999999999)
            (2,0.8911999999999999)
            (3,0.8911999999999999)
            (4,0.8911999999999999)
            (5,0.8911999999999999)
            (6,0.8911999999999999)
            (7,0.8911999999999999)
            (8,0.8911999999999999)
            (9,0.8911999999999999)
            (10,0.8911999999999999)
            (10,0.9661713278527196)
            (9,0.9661713278527196)
            (8,0.9661713278527196)
            (7,0.9661713278527196)
            (6,0.9661713278527196)
            (5,0.9661713278527196)
            (4,0.9661713278527196)
            (3,0.9661713278527196)
            (2,0.9661713278527196)
            (1,0.9661713278527196)
            (1,0.8911999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e53ae92-7476-4787-9815-267926c121f1}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.8911999999999999  \\
            2.0  0.8911999999999999  \\
            3.0  0.8911999999999999  \\
            4.0  0.8911999999999999  \\
            5.0  0.8911999999999999  \\
            6.0  0.8911999999999999  \\
            7.0  0.8911999999999999  \\
            8.0  0.8911999999999999  \\
            9.0  0.8911999999999999  \\
            10.0  0.8911999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6996)
            (2,0.6276)
            (3,0.703)
            (4,0.7662)
            (5,0.5820000000000001)
            (6,0.7347999999999999)
            (7,0.8893999999999999)
            (8,0.9119999999999999)
            (9,0.9109999999999999)
            (10,0.889)
            (10,0.7933731209334949)
            (9,0.8724059590091942)
            (8,0.8482034483690536)
            (7,0.877304546308633)
            (6,0.4530133786000477)
            (5,0.309631683193511)
            (4,0.6468299870151636)
            (3,0.4749517594893571)
            (2,0.375271246188628)
            (1,0.5173274019497172)
            (1,0.6996)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.6996)
            (2,0.6276)
            (3,0.703)
            (4,0.7662)
            (5,0.5820000000000001)
            (6,0.7347999999999999)
            (7,0.8893999999999999)
            (8,0.9119999999999999)
            (9,0.9109999999999999)
            (10,0.889)
            (10,0.9846268790665051)
            (9,0.9495940409908057)
            (8,0.9757965516309463)
            (7,0.9014954536913667)
            (6,1.0165866213999522)
            (5,0.8543683168064892)
            (4,0.8855700129848364)
            (3,0.9310482405106428)
            (2,0.879928753811372)
            (1,0.8818725980502828)
            (1,0.6996)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={da4bbec9-e6fd-4e59-9687-73cda56ed235}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6996  \\
            2.0  0.6276  \\
            3.0  0.703  \\
            4.0  0.7662  \\
            5.0  0.5820000000000001  \\
            6.0  0.7347999999999999  \\
            7.0  0.8893999999999999  \\
            8.0  0.9119999999999999  \\
            9.0  0.9109999999999999  \\
            10.0  0.889  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8850000000000001)
            (2,0.8850000000000001)
            (3,0.8850000000000001)
            (4,0.8850000000000001)
            (5,0.8850000000000001)
            (6,0.8850000000000001)
            (7,0.8850000000000001)
            (8,0.8850000000000001)
            (9,0.8850000000000001)
            (10,0.8850000000000001)
            (10,0.8030396437294226)
            (9,0.8030396437294226)
            (8,0.8030396437294226)
            (7,0.8030396437294226)
            (6,0.8030396437294226)
            (5,0.8030396437294226)
            (4,0.8030396437294226)
            (3,0.8030396437294226)
            (2,0.8030396437294226)
            (1,0.8030396437294226)
            (1,0.8850000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8850000000000001)
            (2,0.8850000000000001)
            (3,0.8850000000000001)
            (4,0.8850000000000001)
            (5,0.8850000000000001)
            (6,0.8850000000000001)
            (7,0.8850000000000001)
            (8,0.8850000000000001)
            (9,0.8850000000000001)
            (10,0.8850000000000001)
            (10,0.9669603562705776)
            (9,0.9669603562705776)
            (8,0.9669603562705776)
            (7,0.9669603562705776)
            (6,0.9669603562705776)
            (5,0.9669603562705776)
            (4,0.9669603562705776)
            (3,0.9669603562705776)
            (2,0.9669603562705776)
            (1,0.9669603562705776)
            (1,0.8850000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a442f925-7edb-44a0-b7d2-47fe6e8d3039}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.8850000000000001  \\
            2.0  0.8850000000000001  \\
            3.0  0.8850000000000001  \\
            4.0  0.8850000000000001  \\
            5.0  0.8850000000000001  \\
            6.0  0.8850000000000001  \\
            7.0  0.8850000000000001  \\
            8.0  0.8850000000000001  \\
            9.0  0.8850000000000001  \\
            10.0  0.8850000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={extension horizon}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.7724)
            (2,0.7418)
            (3,0.8635999999999999)
            (4,0.8838000000000001)
            (5,0.9146000000000001)
            (6,0.8888)
            (7,0.891)
            (8,0.8764)
            (9,0.8808)
            (10,0.8602000000000001)
            (10,0.7847632715449564)
            (9,0.8361491321472919)
            (8,0.8481634988003116)
            (7,0.8554894381908705)
            (6,0.8538257237387248)
            (5,0.8993586089873661)
            (4,0.868157110241391)
            (3,0.8012397562544853)
            (2,0.4649955563940492)
            (1,0.7078531178134838)
            (1,0.7724)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.7724)
            (2,0.7418)
            (3,0.8635999999999999)
            (4,0.8838000000000001)
            (5,0.9146000000000001)
            (6,0.8888)
            (7,0.891)
            (8,0.8764)
            (9,0.8808)
            (10,0.8602000000000001)
            (10,0.9356367284550438)
            (9,0.9254508678527081)
            (8,0.9046365011996883)
            (7,0.9265105618091295)
            (6,0.9237742762612753)
            (5,0.9298413910126341)
            (4,0.8994428897586093)
            (3,0.9259602437455146)
            (2,1.018604443605951)
            (1,0.8369468821865161)
            (1,0.7724)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={934bb894-67d9-4090-912d-1fb9099406e0}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.7724  \\
            2.0  0.7418  \\
            3.0  0.8635999999999999  \\
            4.0  0.8838000000000001  \\
            5.0  0.9146000000000001  \\
            6.0  0.8888  \\
            7.0  0.891  \\
            8.0  0.8764  \\
            9.0  0.8808  \\
            10.0  0.8602000000000001  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8324)
            (2,0.8324)
            (3,0.8324)
            (4,0.8324)
            (5,0.8324)
            (6,0.8324)
            (7,0.8324)
            (8,0.8324)
            (9,0.8324)
            (10,0.8324)
            (10,0.778736231962338)
            (9,0.778736231962338)
            (8,0.778736231962338)
            (7,0.778736231962338)
            (6,0.778736231962338)
            (5,0.778736231962338)
            (4,0.778736231962338)
            (3,0.778736231962338)
            (2,0.778736231962338)
            (1,0.778736231962338)
            (1,0.8324)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8324)
            (2,0.8324)
            (3,0.8324)
            (4,0.8324)
            (5,0.8324)
            (6,0.8324)
            (7,0.8324)
            (8,0.8324)
            (9,0.8324)
            (10,0.8324)
            (10,0.8860637680376621)
            (9,0.8860637680376621)
            (8,0.8860637680376621)
            (7,0.8860637680376621)
            (6,0.8860637680376621)
            (5,0.8860637680376621)
            (4,0.8860637680376621)
            (3,0.8860637680376621)
            (2,0.8860637680376621)
            (1,0.8860637680376621)
            (1,0.8324)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f369426-3aed-4083-b9bc-62e85aeb0e3f}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.8324  \\
            2.0  0.8324  \\
            3.0  0.8324  \\
            4.0  0.8324  \\
            5.0  0.8324  \\
            6.0  0.8324  \\
            7.0  0.8324  \\
            8.0  0.8324  \\
            9.0  0.8324  \\
            10.0  0.8324  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={extension horizon}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8544)
            (2,0.8600000000000001)
            (3,0.9132)
            (4,0.9266)
            (5,0.9298)
            (6,0.9341999999999999)
            (7,0.869)
            (8,0.9298)
            (9,0.9016)
            (10,0.9352)
            (10,0.9211928589640855)
            (9,0.8221531624292068)
            (8,0.9139034594958526)
            (7,0.7451028652470123)
            (6,0.9060273181965223)
            (5,0.9014856926625425)
            (4,0.9021602782339897)
            (3,0.87459689131689)
            (2,0.7977143676278391)
            (1,0.8177557644369541)
            (1,0.8544)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8544)
            (2,0.8600000000000001)
            (3,0.9132)
            (4,0.9266)
            (5,0.9298)
            (6,0.9341999999999999)
            (7,0.869)
            (8,0.9298)
            (9,0.9016)
            (10,0.9352)
            (10,0.9492071410359145)
            (9,0.9810468375707931)
            (8,0.9456965405041473)
            (7,0.9928971347529877)
            (6,0.9623726818034776)
            (5,0.9581143073374574)
            (4,0.9510397217660103)
            (3,0.95180310868311)
            (2,0.9222856323721611)
            (1,0.891044235563046)
            (1,0.8544)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fbdd0fbc-b947-4621-a61a-f6676b39e27e}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8544  \\
            2.0  0.8600000000000001  \\
            3.0  0.9132  \\
            4.0  0.9266  \\
            5.0  0.9298  \\
            6.0  0.9341999999999999  \\
            7.0  0.869  \\
            8.0  0.9298  \\
            9.0  0.9016  \\
            10.0  0.9352  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.9122)
            (2,0.9122)
            (3,0.9122)
            (4,0.9122)
            (5,0.9122)
            (6,0.9122)
            (7,0.9122)
            (8,0.9122)
            (9,0.9122)
            (10,0.9122)
            (10,0.8786038692704056)
            (9,0.8786038692704056)
            (8,0.8786038692704056)
            (7,0.8786038692704056)
            (6,0.8786038692704056)
            (5,0.8786038692704056)
            (4,0.8786038692704056)
            (3,0.8786038692704056)
            (2,0.8786038692704056)
            (1,0.8786038692704056)
            (1,0.9122)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.9122)
            (2,0.9122)
            (3,0.9122)
            (4,0.9122)
            (5,0.9122)
            (6,0.9122)
            (7,0.9122)
            (8,0.9122)
            (9,0.9122)
            (10,0.9122)
            (10,0.9457961307295945)
            (9,0.9457961307295945)
            (8,0.9457961307295945)
            (7,0.9457961307295945)
            (6,0.9457961307295945)
            (5,0.9457961307295945)
            (4,0.9457961307295945)
            (3,0.9457961307295945)
            (2,0.9457961307295945)
            (1,0.9457961307295945)
            (1,0.9122)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3ac462b-f2b9-4658-9265-b8f0c336efec}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.9122  \\
            2.0  0.9122  \\
            3.0  0.9122  \\
            4.0  0.9122  \\
            5.0  0.9122  \\
            6.0  0.9122  \\
            7.0  0.9122  \\
            8.0  0.9122  \\
            9.0  0.9122  \\
            10.0  0.9122  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={extension horizon}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={10}, xticklabels={{$1$,$5$,$10$}}, xtick={{1.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.39220000000000005)
            (2,0.7677999999999999)
            (3,0.8545999999999999)
            (4,0.6439999999999999)
            (5,0.8390000000000001)
            (6,0.893)
            (7,0.8088000000000001)
            (8,0.8480000000000001)
            (9,0.5643999999999999)
            (10,0.9096)
            (10,0.8349320684630945)
            (9,0.08183259538174353)
            (8,0.7546672619066601)
            (7,0.672386291011497)
            (6,0.7655676650139377)
            (5,0.7631185134568386)
            (4,0.2794598787513231)
            (3,0.8159308908817386)
            (2,0.6059244305029322)
            (1,0.07606759103185895)
            (1,0.39220000000000005)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.39220000000000005)
            (2,0.7677999999999999)
            (3,0.8545999999999999)
            (4,0.6439999999999999)
            (5,0.8390000000000001)
            (6,0.893)
            (7,0.8088000000000001)
            (8,0.8480000000000001)
            (9,0.5643999999999999)
            (10,0.9096)
            (10,0.9842679315369054)
            (9,1.0469674046182562)
            (8,0.9413327380933401)
            (7,0.9452137089885031)
            (6,1.0204323349860625)
            (5,0.9148814865431616)
            (4,1.0085401212486766)
            (3,0.8932691091182612)
            (2,0.9296755694970676)
            (1,0.7083324089681411)
            (1,0.39220000000000005)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={00276755-dc79-4ab9-bbbf-7f5adf142908}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.39220000000000005  \\
            2.0  0.7677999999999999  \\
            3.0  0.8545999999999999  \\
            4.0  0.6439999999999999  \\
            5.0  0.8390000000000001  \\
            6.0  0.893  \\
            7.0  0.8088000000000001  \\
            8.0  0.8480000000000001  \\
            9.0  0.5643999999999999  \\
            10.0  0.9096  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8456000000000001)
            (2,0.8456000000000001)
            (3,0.8456000000000001)
            (4,0.8456000000000001)
            (5,0.8456000000000001)
            (6,0.8456000000000001)
            (7,0.8456000000000001)
            (8,0.8456000000000001)
            (9,0.8456000000000001)
            (10,0.8456000000000001)
            (10,0.7610405534549807)
            (9,0.7610405534549807)
            (8,0.7610405534549807)
            (7,0.7610405534549807)
            (6,0.7610405534549807)
            (5,0.7610405534549807)
            (4,0.7610405534549807)
            (3,0.7610405534549807)
            (2,0.7610405534549807)
            (1,0.7610405534549807)
            (1,0.8456000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,0.8456000000000001)
            (2,0.8456000000000001)
            (3,0.8456000000000001)
            (4,0.8456000000000001)
            (5,0.8456000000000001)
            (6,0.8456000000000001)
            (7,0.8456000000000001)
            (8,0.8456000000000001)
            (9,0.8456000000000001)
            (10,0.8456000000000001)
            (10,0.9301594465450196)
            (9,0.9301594465450196)
            (8,0.9301594465450196)
            (7,0.9301594465450196)
            (6,0.9301594465450196)
            (5,0.9301594465450196)
            (4,0.9301594465450196)
            (3,0.9301594465450196)
            (2,0.9301594465450196)
            (1,0.9301594465450196)
            (1,0.8456000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a071b87-86bd-43f1-af9e-470b7e21f7b3}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.8456000000000001  \\
            2.0  0.8456000000000001  \\
            3.0  0.8456000000000001  \\
            4.0  0.8456000000000001  \\
            5.0  0.8456000000000001  \\
            6.0  0.8456000000000001  \\
            7.0  0.8456000000000001  \\
            8.0  0.8456000000000001  \\
            9.0  0.8456000000000001  \\
            10.0  0.8456000000000001  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/her_results.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={1125000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.04)
            (22500,0.02)
            (30000,0.0)
            (37500,0.0)
            (45000,0.02)
            (52500,0.0)
            (60000,0.0)
            (67500,0.06000000000000001)
            (75000,0.06000000000000001)
            (82500,0.1)
            (90000,0.02)
            (97500,0.06000000000000001)
            (105000,0.06000000000000001)
            (112500,0.16)
            (120000,0.16)
            (127500,0.1)
            (135000,0.16)
            (142500,0.22000000000000003)
            (150000,0.2)
            (157500,0.1)
            (165000,0.24000000000000005)
            (172500,0.22000000000000003)
            (180000,0.2)
            (187500,0.14)
            (195000,0.12)
            (202500,0.22000000000000003)
            (210000,0.22000000000000003)
            (217500,0.2)
            (225000,0.08)
            (232500,0.2)
            (240000,0.18)
            (247500,0.21999999999999997)
            (255000,0.22000000000000003)
            (262500,0.28)
            (270000,0.18)
            (277500,0.18)
            (285000,0.26)
            (292500,0.1)
            (300000,0.24)
            (307500,0.18)
            (315000,0.16)
            (322500,0.16)
            (330000,0.2)
            (337500,0.26)
            (345000,0.13999999999999999)
            (352500,0.3)
            (360000,0.22000000000000003)
            (367500,0.3)
            (375000,0.36000000000000004)
            (382500,0.25999999999999995)
            (390000,0.26)
            (397500,0.33999999999999997)
            (405000,0.18)
            (412500,0.26)
            (420000,0.4)
            (427500,0.39999999999999997)
            (435000,0.33999999999999997)
            (442500,0.26)
            (450000,0.33999999999999997)
            (457500,0.36000000000000004)
            (465000,0.33999999999999997)
            (472500,0.36000000000000004)
            (480000,0.4800000000000001)
            (487500,0.54)
            (495000,0.38)
            (502500,0.33999999999999997)
            (510000,0.4800000000000001)
            (517500,0.38)
            (525000,0.4)
            (532500,0.36)
            (540000,0.42000000000000004)
            (547500,0.4)
            (555000,0.3)
            (562500,0.42000000000000004)
            (570000,0.32)
            (577500,0.48)
            (585000,0.52)
            (592500,0.48)
            (600000,0.38)
            (607500,0.36)
            (615000,0.42000000000000004)
            (622500,0.45999999999999996)
            (630000,0.6)
            (637500,0.44000000000000006)
            (645000,0.36)
            (652500,0.34)
            (660000,0.4600000000000001)
            (667500,0.56)
            (675000,0.27999999999999997)
            (682500,0.36000000000000004)
            (690000,0.43999999999999995)
            (697500,0.5)
            (705000,0.42000000000000004)
            (712500,0.43999999999999995)
            (720000,0.44000000000000006)
            (727500,0.33999999999999997)
            (735000,0.5)
            (742500,0.5)
            (750000,0.44000000000000006)
            (757500,0.4999999999999999)
            (765000,0.4600000000000001)
            (772500,0.5)
            (780000,0.4800000000000001)
            (787500,0.5599999999999999)
            (795000,0.4800000000000001)
            (802500,0.38)
            (810000,0.42000000000000004)
            (817500,0.44000000000000006)
            (825000,0.4800000000000001)
            (832500,0.5)
            (840000,0.6)
            (847500,0.56)
            (855000,0.64)
            (862500,0.6)
            (870000,0.5799999999999998)
            (877500,0.6199999999999999)
            (885000,0.5000000000000001)
            (892500,0.4800000000000001)
            (900000,0.5000000000000001)
            (907500,0.54)
            (915000,0.6)
            (922500,0.52)
            (930000,0.6)
            (937500,0.58)
            (945000,0.6599999999999999)
            (952500,0.5000000000000001)
            (960000,0.5599999999999999)
            (967500,0.52)
            (975000,0.5800000000000001)
            (982500,0.54)
            (990000,0.4800000000000001)
            (997500,0.58)
            (1005000,0.56)
            (1012500,0.62)
            (1020000,0.58)
            (1027500,0.58)
            (1035000,0.44000000000000006)
            (1042500,0.48)
            (1050000,0.64)
            (1057500,0.52)
            (1065000,0.5800000000000001)
            (1072500,0.5)
            (1080000,0.5599999999999999)
            (1087500,0.5000000000000001)
            (1095000,0.5000000000000001)
            (1102500,0.54)
            (1110000,0.5)
            (1117500,0.5599999999999999)
            (1125000,0.52)
            (1125000,0.0761531795765571)
            (1117500,0.15626741523627297)
            (1110000,0.020416847668728033)
            (1102500,0.11809953780542032)
            (1095000,0.04174243050441606)
            (1087500,0.04174243050441606)
            (1080000,0.14406731313829152)
            (1072500,0.03631907522521477)
            (1065000,0.15338541984596926)
            (1057500,0.05956542267114645)
            (1050000,0.28222912360003366)
            (1042500,-0.006826457785523432)
            (1035000,-0.07768716422179134)
            (1027500,0.17134366516594896)
            (1020000,0.19012822620764142)
            (1012500,0.25668195750830103)
            (1005000,0.15012196936161615)
            (997500,0.19012822620764136)
            (990000,0.0035548300171362457)
            (982500,0.11809953780542032)
            (975000,0.15338541984596926)
            (967500,0.0761531795765571)
            (960000,0.14406731313829152)
            (952500,0.04174243050441606)
            (945000,0.3313664654969003)
            (937500,0.14182195399586706)
            (930000,0.21921134470680453)
            (922500,0.0761531795765571)
            (915000,0.2062996062994094)
            (907500,0.08944478695724761)
            (900000,0.04174243050441606)
            (892500,0.0035548300171362457)
            (885000,0.04174243050441606)
            (877500,0.21134366516594894)
            (870000,0.19659420974638353)
            (862500,0.17573593128807147)
            (855000,0.28222912360003366)
            (847500,0.15012196936161615)
            (840000,0.19379807976820196)
            (832500,0.13944487245360104)
            (825000,0.08376774487682109)
            (817500,0.07530834942379067)
            (810000,0.011343665165949035)
            (802500,0.009864889533565069)
            (795000,0.12362940637589087)
            (787500,0.23906386928237572)
            (780000,0.07134366516594909)
            (772500,0.18377223398316206)
            (765000,0.10222912360003372)
            (757500,0.16088350084373648)
            (750000,-0.032228758124703716)
            (742500,0.12583426132260583)
            (735000,0.19177929985155118)
            (727500,-0.05749213828703581)
            (720000,0.0822291236000337)
            (712500,0.11906386928237567)
            (705000,-0.0294441010848846)
            (697500,0.13257653858252327)
            (690000,0.10384527372056773)
            (682500,0.03906386928237582)
            (675000,0.0025112614897678243)
            (667500,0.3297827113355733)
            (660000,0.2526355864667228)
            (652500,0.08900199203977738)
            (645000,0.12978271133557323)
            (637500,0.19916810842415417)
            (630000,0.3550510257216821)
            (622500,0.13906386928237569)
            (615000,0.1425112614897679)
            (607500,0.07190279418224138)
            (600000,0.1211564178891043)
            (592500,0.33167603025808673)
            (585000,0.25167184270002524)
            (577500,0.15289145532407744)
            (570000,0.04251126148976786)
            (562500,0.18125327227373356)
            (555000,0.017157287525380982)
            (547500,0.1654792120088285)
            (540000,0.1812532722737336)
            (532500,0.03136646549690031)
            (525000,0.32928932188134524)
            (517500,0.08504237592494751)
            (510000,0.10317112637166465)
            (502500,0.05190279418224131)
            (495000,0.08504237592494751)
            (487500,0.1618465919762193)
            (480000,0.07134366516594909)
            (472500,0.20834249111896902)
            (465000,0.09916810842415408)
            (457500,0.1090019920397774)
            (450000,0.03504098636046188)
            (442500,0.0783409787541505)
            (435000,0.04335206051617346)
            (427500,0.10845240525773497)
            (420000,0.10845240525773497)
            (412500,0.09266799469318487)
            (405000,0.03167603025808674)
            (397500,-0.003511280746353429)
            (390000,0.06506411310382071)
            (382500,0.0409109769979335)
            (375000,0.1297827113355733)
            (367500,0.035424868893540906)
            (360000,-0.008035085019827554)
            (352500,0.1129171306613029)
            (345000,-0.05493588689617929)
            (337500,-0.010185121722125878)
            (330000,-0.012132034355964244)
            (322500,-0.007332005306815131)
            (315000,0.008342491118968981)
            (307500,0.049615951895947)
            (300000,0.1852277442494834)
            (292500,0.0)
            (285000,0.2052277442494834)
            (277500,0.015683232748450154)
            (270000,0.0011145618000168167)
            (262500,0.06320516611321203)
            (255000,0.04111456180001685)
            (247500,0.1752786404500042)
            (240000,-0.06899799195977463)
            (232500,0.05857864376269048)
            (225000,-0.05038404810405296)
            (217500,0.0775255128608411)
            (210000,0.027646159383286573)
            (202500,0.08961595189594704)
            (195000,-0.010384048104052968)
            (187500,-0.02733200530681512)
            (180000,0.0)
            (172500,0.08961595189594707)
            (165000,0.03263558646672285)
            (157500,0.0)
            (150000,0.04188611699158104)
            (142500,0.027646159383286573)
            (135000,0.008342491118968981)
            (127500,0.0)
            (120000,0.0459824574900862)
            (112500,0.008342491118968981)
            (105000,-0.02944271909999159)
            (97500,-0.02944271909999159)
            (90000,-0.024721359549995794)
            (82500,-0.022474487139158894)
            (75000,0.005227744249483399)
            (67500,-0.02944271909999159)
            (60000,0.0)
            (52500,0.0)
            (45000,-0.024721359549995794)
            (37500,0.0)
            (30000,0.0)
            (22500,-0.024721359549995794)
            (15000,-0.04944271909999159)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.04)
            (22500,0.02)
            (30000,0.0)
            (37500,0.0)
            (45000,0.02)
            (52500,0.0)
            (60000,0.0)
            (67500,0.06000000000000001)
            (75000,0.06000000000000001)
            (82500,0.1)
            (90000,0.02)
            (97500,0.06000000000000001)
            (105000,0.06000000000000001)
            (112500,0.16)
            (120000,0.16)
            (127500,0.1)
            (135000,0.16)
            (142500,0.22000000000000003)
            (150000,0.2)
            (157500,0.1)
            (165000,0.24000000000000005)
            (172500,0.22000000000000003)
            (180000,0.2)
            (187500,0.14)
            (195000,0.12)
            (202500,0.22000000000000003)
            (210000,0.22000000000000003)
            (217500,0.2)
            (225000,0.08)
            (232500,0.2)
            (240000,0.18)
            (247500,0.21999999999999997)
            (255000,0.22000000000000003)
            (262500,0.28)
            (270000,0.18)
            (277500,0.18)
            (285000,0.26)
            (292500,0.1)
            (300000,0.24)
            (307500,0.18)
            (315000,0.16)
            (322500,0.16)
            (330000,0.2)
            (337500,0.26)
            (345000,0.13999999999999999)
            (352500,0.3)
            (360000,0.22000000000000003)
            (367500,0.3)
            (375000,0.36000000000000004)
            (382500,0.25999999999999995)
            (390000,0.26)
            (397500,0.33999999999999997)
            (405000,0.18)
            (412500,0.26)
            (420000,0.4)
            (427500,0.39999999999999997)
            (435000,0.33999999999999997)
            (442500,0.26)
            (450000,0.33999999999999997)
            (457500,0.36000000000000004)
            (465000,0.33999999999999997)
            (472500,0.36000000000000004)
            (480000,0.4800000000000001)
            (487500,0.54)
            (495000,0.38)
            (502500,0.33999999999999997)
            (510000,0.4800000000000001)
            (517500,0.38)
            (525000,0.4)
            (532500,0.36)
            (540000,0.42000000000000004)
            (547500,0.4)
            (555000,0.3)
            (562500,0.42000000000000004)
            (570000,0.32)
            (577500,0.48)
            (585000,0.52)
            (592500,0.48)
            (600000,0.38)
            (607500,0.36)
            (615000,0.42000000000000004)
            (622500,0.45999999999999996)
            (630000,0.6)
            (637500,0.44000000000000006)
            (645000,0.36)
            (652500,0.34)
            (660000,0.4600000000000001)
            (667500,0.56)
            (675000,0.27999999999999997)
            (682500,0.36000000000000004)
            (690000,0.43999999999999995)
            (697500,0.5)
            (705000,0.42000000000000004)
            (712500,0.43999999999999995)
            (720000,0.44000000000000006)
            (727500,0.33999999999999997)
            (735000,0.5)
            (742500,0.5)
            (750000,0.44000000000000006)
            (757500,0.4999999999999999)
            (765000,0.4600000000000001)
            (772500,0.5)
            (780000,0.4800000000000001)
            (787500,0.5599999999999999)
            (795000,0.4800000000000001)
            (802500,0.38)
            (810000,0.42000000000000004)
            (817500,0.44000000000000006)
            (825000,0.4800000000000001)
            (832500,0.5)
            (840000,0.6)
            (847500,0.56)
            (855000,0.64)
            (862500,0.6)
            (870000,0.5799999999999998)
            (877500,0.6199999999999999)
            (885000,0.5000000000000001)
            (892500,0.4800000000000001)
            (900000,0.5000000000000001)
            (907500,0.54)
            (915000,0.6)
            (922500,0.52)
            (930000,0.6)
            (937500,0.58)
            (945000,0.6599999999999999)
            (952500,0.5000000000000001)
            (960000,0.5599999999999999)
            (967500,0.52)
            (975000,0.5800000000000001)
            (982500,0.54)
            (990000,0.4800000000000001)
            (997500,0.58)
            (1005000,0.56)
            (1012500,0.62)
            (1020000,0.58)
            (1027500,0.58)
            (1035000,0.44000000000000006)
            (1042500,0.48)
            (1050000,0.64)
            (1057500,0.52)
            (1065000,0.5800000000000001)
            (1072500,0.5)
            (1080000,0.5599999999999999)
            (1087500,0.5000000000000001)
            (1095000,0.5000000000000001)
            (1102500,0.54)
            (1110000,0.5)
            (1117500,0.5599999999999999)
            (1125000,0.52)
            (1125000,0.9638468204234429)
            (1117500,0.9637325847637269)
            (1110000,0.9795831523312719)
            (1102500,0.9619004621945797)
            (1095000,0.9582575694955842)
            (1087500,0.9582575694955842)
            (1080000,0.9759326868617084)
            (1072500,0.9636809247747853)
            (1065000,1.006614580154031)
            (1057500,0.9804345773288536)
            (1050000,0.9977708763999664)
            (1042500,0.9668264577855235)
            (1035000,0.9576871642217915)
            (1027500,0.9886563348340509)
            (1020000,0.9698717737923586)
            (1012500,0.983318042491699)
            (1005000,0.969878030638384)
            (997500,0.9698717737923586)
            (990000,0.956445169982864)
            (982500,0.9619004621945797)
            (975000,1.006614580154031)
            (967500,0.9638468204234429)
            (960000,0.9759326868617084)
            (952500,0.9582575694955842)
            (945000,0.9886335345030995)
            (937500,1.0181780460041328)
            (930000,0.9807886552931955)
            (922500,0.9638468204234429)
            (915000,0.9937003937005906)
            (907500,0.9905552130427524)
            (900000,0.9582575694955842)
            (892500,0.956445169982864)
            (885000,0.9582575694955842)
            (877500,1.028656334834051)
            (870000,0.9634057902536162)
            (862500,1.0242640687119284)
            (855000,0.9977708763999664)
            (847500,0.969878030638384)
            (840000,1.006201920231798)
            (832500,0.860555127546399)
            (825000,0.8762322551231791)
            (817500,0.8046916505762094)
            (810000,0.828656334834051)
            (802500,0.7501351104664349)
            (795000,0.8363705936241093)
            (787500,0.8809361307176242)
            (780000,0.888656334834051)
            (772500,0.816227766016838)
            (765000,0.8177708763999665)
            (757500,0.8391164991562633)
            (750000,0.9122287581247038)
            (742500,0.8741657386773942)
            (735000,0.8082207001484488)
            (727500,0.7374921382870357)
            (720000,0.7977708763999665)
            (712500,0.7609361307176242)
            (705000,0.8694441010848847)
            (697500,0.8674234614174767)
            (690000,0.7761547262794322)
            (682500,0.6809361307176243)
            (675000,0.5574887385102321)
            (667500,0.7902172886644268)
            (660000,0.6673644135332774)
            (652500,0.5909980079602226)
            (645000,0.5902172886644268)
            (637500,0.680831891575846)
            (630000,0.8449489742783178)
            (622500,0.7809361307176242)
            (615000,0.6974887385102322)
            (607500,0.6480972058177585)
            (600000,0.6388435821108958)
            (592500,0.6283239697419132)
            (585000,0.7883281572999747)
            (577500,0.8071085446759225)
            (570000,0.5974887385102321)
            (562500,0.6587467277262665)
            (555000,0.5828427124746189)
            (547500,0.6345207879911715)
            (540000,0.6587467277262664)
            (532500,0.6886335345030996)
            (525000,0.4707106781186548)
            (517500,0.6749576240750526)
            (510000,0.8568288736283356)
            (502500,0.6280972058177586)
            (495000,0.6749576240750526)
            (487500,0.9181534080237808)
            (480000,0.888656334834051)
            (472500,0.5116575088810311)
            (465000,0.5808318915758459)
            (457500,0.6109980079602226)
            (450000,0.644959013639538)
            (442500,0.44165902124584955)
            (435000,0.6366479394838265)
            (427500,0.6915475947422649)
            (420000,0.6915475947422651)
            (412500,0.42733200530681514)
            (405000,0.32832396974191325)
            (397500,0.6835112807463534)
            (390000,0.4549358868961793)
            (382500,0.4790890230020664)
            (375000,0.5902172886644268)
            (367500,0.5645751311064591)
            (360000,0.4480350850198276)
            (352500,0.48708286933869704)
            (345000,0.33493588689617926)
            (337500,0.5301851217221258)
            (330000,0.41213203435596424)
            (322500,0.32733200530681517)
            (315000,0.31165750888103105)
            (307500,0.31038404810405296)
            (300000,0.2947722557505166)
            (292500,0.2)
            (285000,0.3147722557505166)
            (277500,0.3443167672515498)
            (270000,0.3588854381999832)
            (262500,0.496794833886788)
            (255000,0.39888543819998323)
            (247500,0.26472135954999576)
            (240000,0.4289979919597746)
            (232500,0.3414213562373095)
            (225000,0.21038404810405298)
            (217500,0.32247448713915894)
            (210000,0.4123538406167135)
            (202500,0.350384048104053)
            (195000,0.25038404810405296)
            (187500,0.30733200530681515)
            (180000,0.4)
            (172500,0.350384048104053)
            (165000,0.44736441353327727)
            (157500,0.2)
            (150000,0.35811388300841895)
            (142500,0.4123538406167135)
            (135000,0.31165750888103105)
            (127500,0.2)
            (120000,0.27401754250991384)
            (112500,0.31165750888103105)
            (105000,0.14944271909999163)
            (97500,0.14944271909999163)
            (90000,0.06472135954999579)
            (82500,0.2224744871391589)
            (75000,0.11477225575051662)
            (67500,0.14944271909999163)
            (60000,0.0)
            (52500,0.0)
            (45000,0.06472135954999579)
            (37500,0.0)
            (30000,0.0)
            (22500,0.06472135954999579)
            (15000,0.12944271909999158)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e65599d6-6b33-4322-86ed-ae27ec73bc87}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.04  \\
            22500.0  0.02  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.02  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.06000000000000001  \\
            75000.0  0.06000000000000001  \\
            82500.0  0.1  \\
            90000.0  0.02  \\
            97500.0  0.06000000000000001  \\
            105000.0  0.06000000000000001  \\
            112500.0  0.16  \\
            120000.0  0.16  \\
            127500.0  0.1  \\
            135000.0  0.16  \\
            142500.0  0.22000000000000003  \\
            150000.0  0.2  \\
            157500.0  0.1  \\
            165000.0  0.24000000000000005  \\
            172500.0  0.22000000000000003  \\
            180000.0  0.2  \\
            187500.0  0.14  \\
            195000.0  0.12  \\
            202500.0  0.22000000000000003  \\
            210000.0  0.22000000000000003  \\
            217500.0  0.2  \\
            225000.0  0.08  \\
            232500.0  0.2  \\
            240000.0  0.18  \\
            247500.0  0.21999999999999997  \\
            255000.0  0.22000000000000003  \\
            262500.0  0.28  \\
            270000.0  0.18  \\
            277500.0  0.18  \\
            285000.0  0.26  \\
            292500.0  0.1  \\
            300000.0  0.24  \\
            307500.0  0.18  \\
            315000.0  0.16  \\
            322500.0  0.16  \\
            330000.0  0.2  \\
            337500.0  0.26  \\
            345000.0  0.13999999999999999  \\
            352500.0  0.3  \\
            360000.0  0.22000000000000003  \\
            367500.0  0.3  \\
            375000.0  0.36000000000000004  \\
            382500.0  0.25999999999999995  \\
            390000.0  0.26  \\
            397500.0  0.33999999999999997  \\
            405000.0  0.18  \\
            412500.0  0.26  \\
            420000.0  0.4  \\
            427500.0  0.39999999999999997  \\
            435000.0  0.33999999999999997  \\
            442500.0  0.26  \\
            450000.0  0.33999999999999997  \\
            457500.0  0.36000000000000004  \\
            465000.0  0.33999999999999997  \\
            472500.0  0.36000000000000004  \\
            480000.0  0.4800000000000001  \\
            487500.0  0.54  \\
            495000.0  0.38  \\
            502500.0  0.33999999999999997  \\
            510000.0  0.4800000000000001  \\
            517500.0  0.38  \\
            525000.0  0.4  \\
            532500.0  0.36  \\
            540000.0  0.42000000000000004  \\
            547500.0  0.4  \\
            555000.0  0.3  \\
            562500.0  0.42000000000000004  \\
            570000.0  0.32  \\
            577500.0  0.48  \\
            585000.0  0.52  \\
            592500.0  0.48  \\
            600000.0  0.38  \\
            607500.0  0.36  \\
            615000.0  0.42000000000000004  \\
            622500.0  0.45999999999999996  \\
            630000.0  0.6  \\
            637500.0  0.44000000000000006  \\
            645000.0  0.36  \\
            652500.0  0.34  \\
            660000.0  0.4600000000000001  \\
            667500.0  0.56  \\
            675000.0  0.27999999999999997  \\
            682500.0  0.36000000000000004  \\
            690000.0  0.43999999999999995  \\
            697500.0  0.5  \\
            705000.0  0.42000000000000004  \\
            712500.0  0.43999999999999995  \\
            720000.0  0.44000000000000006  \\
            727500.0  0.33999999999999997  \\
            735000.0  0.5  \\
            742500.0  0.5  \\
            750000.0  0.44000000000000006  \\
            757500.0  0.4999999999999999  \\
            765000.0  0.4600000000000001  \\
            772500.0  0.5  \\
            780000.0  0.4800000000000001  \\
            787500.0  0.5599999999999999  \\
            795000.0  0.4800000000000001  \\
            802500.0  0.38  \\
            810000.0  0.42000000000000004  \\
            817500.0  0.44000000000000006  \\
            825000.0  0.4800000000000001  \\
            832500.0  0.5  \\
            840000.0  0.6  \\
            847500.0  0.56  \\
            855000.0  0.64  \\
            862500.0  0.6  \\
            870000.0  0.5799999999999998  \\
            877500.0  0.6199999999999999  \\
            885000.0  0.5000000000000001  \\
            892500.0  0.4800000000000001  \\
            900000.0  0.5000000000000001  \\
            907500.0  0.54  \\
            915000.0  0.6  \\
            922500.0  0.52  \\
            930000.0  0.6  \\
            937500.0  0.58  \\
            945000.0  0.6599999999999999  \\
            952500.0  0.5000000000000001  \\
            960000.0  0.5599999999999999  \\
            967500.0  0.52  \\
            975000.0  0.5800000000000001  \\
            982500.0  0.54  \\
            990000.0  0.4800000000000001  \\
            997500.0  0.58  \\
            1.005e6  0.56  \\
            1.0125e6  0.62  \\
            1.02e6  0.58  \\
            1.0275e6  0.58  \\
            1.035e6  0.44000000000000006  \\
            1.0425e6  0.48  \\
            1.05e6  0.64  \\
            1.0575e6  0.52  \\
            1.065e6  0.5800000000000001  \\
            1.0725e6  0.5  \\
            1.08e6  0.5599999999999999  \\
            1.0875e6  0.5000000000000001  \\
            1.095e6  0.5000000000000001  \\
            1.1025e6  0.54  \\
            1.11e6  0.5  \\
            1.1175e6  0.5599999999999999  \\
            1.125e6  0.52  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.02)
            (15000,0.12000000000000002)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.02)
            (60000,0.04)
            (67500,0.02)
            (75000,0.13999999999999999)
            (82500,0.15999999999999998)
            (90000,0.15999999999999998)
            (97500,0.18)
            (105000,0.18)
            (112500,0.21999999999999997)
            (120000,0.22000000000000003)
            (127500,0.24000000000000005)
            (135000,0.13999999999999999)
            (142500,0.26)
            (150000,0.2)
            (157500,0.22000000000000003)
            (165000,0.3)
            (172500,0.33999999999999997)
            (180000,0.24000000000000005)
            (187500,0.27999999999999997)
            (195000,0.2)
            (202500,0.36000000000000004)
            (210000,0.34)
            (217500,0.28)
            (225000,0.26)
            (232500,0.33999999999999997)
            (240000,0.13999999999999999)
            (247500,0.38)
            (255000,0.36)
            (262500,0.4)
            (270000,0.36)
            (277500,0.32)
            (285000,0.44000000000000006)
            (292500,0.44000000000000006)
            (300000,0.34)
            (307500,0.27999999999999997)
            (315000,0.4)
            (322500,0.34)
            (330000,0.43999999999999995)
            (337500,0.5)
            (345000,0.48)
            (352500,0.44000000000000006)
            (360000,0.38)
            (367500,0.48)
            (375000,0.48)
            (382500,0.38)
            (390000,0.52)
            (397500,0.54)
            (405000,0.4600000000000001)
            (412500,0.52)
            (420000,0.4)
            (427500,0.45999999999999996)
            (435000,0.5)
            (442500,0.4800000000000001)
            (450000,0.5)
            (457500,0.5999999999999999)
            (465000,0.38)
            (472500,0.52)
            (480000,0.5399999999999999)
            (487500,0.6399999999999999)
            (495000,0.5599999999999999)
            (502500,0.6599999999999999)
            (510000,0.6)
            (517500,0.62)
            (525000,0.48)
            (532500,0.5599999999999999)
            (540000,0.54)
            (547500,0.48)
            (555000,0.5199999999999999)
            (562500,0.4800000000000001)
            (570000,0.6)
            (577500,0.7)
            (585000,0.76)
            (592500,0.68)
            (600000,0.7)
            (607500,0.78)
            (615000,0.76)
            (622500,0.72)
            (630000,0.86)
            (637500,0.68)
            (645000,0.6799999999999999)
            (652500,0.7)
            (660000,0.7)
            (667500,0.8)
            (675000,0.58)
            (682500,0.68)
            (690000,0.72)
            (697500,0.74)
            (705000,0.76)
            (712500,0.68)
            (720000,0.74)
            (727500,0.72)
            (735000,0.74)
            (742500,0.76)
            (750000,0.78)
            (757500,0.74)
            (765000,0.72)
            (772500,0.76)
            (780000,0.78)
            (787500,0.74)
            (795000,0.74)
            (802500,0.7)
            (810000,0.8)
            (817500,0.8)
            (825000,0.82)
            (832500,0.74)
            (840000,0.86)
            (847500,0.74)
            (855000,0.82)
            (862500,0.8400000000000001)
            (870000,0.76)
            (877500,0.8)
            (885000,0.76)
            (892500,0.8)
            (900000,0.74)
            (907500,0.76)
            (915000,0.7)
            (922500,0.76)
            (930000,0.8800000000000001)
            (937500,0.82)
            (945000,0.8400000000000001)
            (952500,0.76)
            (960000,0.72)
            (967500,0.8400000000000001)
            (975000,0.74)
            (982500,0.78)
            (990000,0.8)
            (997500,0.8)
            (1005000,0.8)
            (1012500,0.8)
            (1020000,0.8800000000000001)
            (1027500,0.9)
            (1035000,0.8)
            (1042500,0.8800000000000001)
            (1050000,0.8)
            (1057500,0.8800000000000001)
            (1065000,0.8800000000000001)
            (1072500,0.82)
            (1080000,0.86)
            (1087500,0.86)
            (1095000,0.8400000000000001)
            (1102500,0.9199999999999999)
            (1110000,0.8800000000000001)
            (1117500,0.86)
            (1125000,0.8800000000000001)
            (1125000,0.6116718427000254)
            (1117500,0.5469504831500294)
            (1110000,0.6116718427000254)
            (1102500,0.7411145618000168)
            (1095000,0.48222912360003367)
            (1087500,0.5469504831500294)
            (1080000,0.5469504831500294)
            (1072500,0.4175077640500378)
            (1065000,0.6116718427000254)
            (1057500,0.6116718427000254)
            (1050000,0.3527864045000421)
            (1042500,0.6116718427000254)
            (1035000,0.3527864045000421)
            (1027500,0.6763932022500211)
            (1020000,0.6116718427000254)
            (1012500,0.3527864045000421)
            (1005000,0.3527864045000421)
            (997500,0.517157287525381)
            (990000,0.4535898384862246)
            (982500,0.4307150160685404)
            (975000,0.34250786171296416)
            (967500,0.6097827113355733)
            (960000,0.31134366516594897)
            (952500,0.40222912360003366)
            (945000,0.6209109769979336)
            (937500,0.5516718427000251)
            (930000,0.701114561800017)
            (922500,0.36884785568784106)
            (915000,0.25278640450004203)
            (907500,0.40222912360003366)
            (900000,0.34250786171296416)
            (892500,0.4062996062994095)
            (885000,0.40222912360003366)
            (877500,0.4917792998515512)
            (870000,0.4238452737205678)
            (862500,0.6209109769979336)
            (855000,0.5516718427000251)
            (847500,0.36851648757986577)
            (840000,0.5992319037918941)
            (832500,0.34250786171296416)
            (825000,0.5166849822379379)
            (817500,0.517157287525381)
            (810000,0.4917792998515512)
            (802500,0.2757359312880714)
            (795000,0.34250786171296416)
            (787500,0.36851648757986577)
            (780000,0.3901282262076414)
            (772500,0.40222912360003366)
            (765000,0.28182195399586707)
            (757500,0.36851648757986577)
            (750000,0.3418219539958671)
            (742500,0.40222912360003366)
            (735000,0.36851648757986577)
            (727500,0.33012822620764143)
            (720000,0.34250786171296416)
            (712500,0.23615317957655713)
            (705000,0.326410332226424)
            (697500,0.34250786171296416)
            (690000,0.33012822620764143)
            (682500,0.2965942097463838)
            (675000,0.14182195399586706)
            (667500,0.5878679656440358)
            (660000,0.39177929985155113)
            (652500,0.39177929985155113)
            (645000,0.3453359893863697)
            (637500,0.3685517699520513)
            (630000,0.708342491118969)
            (622500,0.33659420974638365)
            (615000,0.4238452737205678)
            (607500,0.575060984680808)
            (600000,0.5267949192431123)
            (592500,0.4750609846808081)
            (585000,0.5783409787541505)
            (577500,0.46547921200882847)
            (570000,0.41291713066130287)
            (562500,0.2632051661132121)
            (555000,0.32764615938328645)
            (547500,0.2876461593832865)
            (540000,0.29916810842415414)
            (532500,0.44598245749008614)
            (525000,0.39633399734659247)
            (517500,0.45568323274845013)
            (510000,0.2062996062994094)
            (502500,0.5083424911189689)
            (495000,0.39266799469318486)
            (487500,0.36981487827787396)
            (480000,0.2038452737205677)
            (472500,0.4363339973465925)
            (465000,0.13100200804022535)
            (457500,0.3878679656440356)
            (450000,0.2654792120088285)
            (442500,0.30111456180001694)
            (435000,0.2654792120088285)
            (427500,0.16335206051617346)
            (420000,0.24188611699158105)
            (412500,0.41045548849896685)
            (405000,0.2297827113355733)
            (397500,0.2350409863604619)
            (390000,0.38961595189594705)
            (382500,0.18764615938328655)
            (375000,0.3156832327484501)
            (367500,0.16855176995205123)
            (360000,0.08504237592494746)
            (352500,0.2097827113355733)
            (345000,0.10986488953356505)
            (337500,0.25505102572168215)
            (330000,0.2097827113355732)
            (322500,0.06981487827787414)
            (315000,0.15505102572168222)
            (307500,0.063205166113212)
            (300000,0.15834097875415054)
            (292500,0.1350409863604619)
            (285000,0.2209109769979336)
            (277500,0.04251126148976786)
            (270000,0.08071519912462116)
            (262500,0.08377223398316208)
            (255000,0.14091097699793353)
            (247500,0.07668498223793796)
            (240000,0.025982457490086194)
            (232500,0.05190279418224131)
            (225000,0.009001992039777362)
            (217500,0.02115641788910433)
            (210000,0.13263558646672283)
            (202500,0.06335206051617354)
            (195000,0.0)
            (187500,0.11568323274845013)
            (180000,0.00978271133557329)
            (172500,0.06981487827787408)
            (165000,0.008452405257734996)
            (157500,0.05568323274845019)
            (150000,-0.012132034355964272)
            (142500,0.019168108424154118)
            (135000,-0.06736441353327721)
            (127500,0.058340978754150535)
            (120000,-0.008035085019827581)
            (112500,-0.008035085019827637)
            (105000,-0.02493901531919196)
            (97500,0.09633399734659244)
            (90000,-0.09099800796022267)
            (82500,-0.04736441353327722)
            (75000,-0.011657508881031009)
            (67500,-0.024721359549995794)
            (60000,-0.04944271909999159)
            (52500,-0.024721359549995794)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,-0.05888543819998318)
            (7500,-0.024721359549995794)
            (7500,0.02)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.02)
            (15000,0.12000000000000002)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.02)
            (60000,0.04)
            (67500,0.02)
            (75000,0.13999999999999999)
            (82500,0.15999999999999998)
            (90000,0.15999999999999998)
            (97500,0.18)
            (105000,0.18)
            (112500,0.21999999999999997)
            (120000,0.22000000000000003)
            (127500,0.24000000000000005)
            (135000,0.13999999999999999)
            (142500,0.26)
            (150000,0.2)
            (157500,0.22000000000000003)
            (165000,0.3)
            (172500,0.33999999999999997)
            (180000,0.24000000000000005)
            (187500,0.27999999999999997)
            (195000,0.2)
            (202500,0.36000000000000004)
            (210000,0.34)
            (217500,0.28)
            (225000,0.26)
            (232500,0.33999999999999997)
            (240000,0.13999999999999999)
            (247500,0.38)
            (255000,0.36)
            (262500,0.4)
            (270000,0.36)
            (277500,0.32)
            (285000,0.44000000000000006)
            (292500,0.44000000000000006)
            (300000,0.34)
            (307500,0.27999999999999997)
            (315000,0.4)
            (322500,0.34)
            (330000,0.43999999999999995)
            (337500,0.5)
            (345000,0.48)
            (352500,0.44000000000000006)
            (360000,0.38)
            (367500,0.48)
            (375000,0.48)
            (382500,0.38)
            (390000,0.52)
            (397500,0.54)
            (405000,0.4600000000000001)
            (412500,0.52)
            (420000,0.4)
            (427500,0.45999999999999996)
            (435000,0.5)
            (442500,0.4800000000000001)
            (450000,0.5)
            (457500,0.5999999999999999)
            (465000,0.38)
            (472500,0.52)
            (480000,0.5399999999999999)
            (487500,0.6399999999999999)
            (495000,0.5599999999999999)
            (502500,0.6599999999999999)
            (510000,0.6)
            (517500,0.62)
            (525000,0.48)
            (532500,0.5599999999999999)
            (540000,0.54)
            (547500,0.48)
            (555000,0.5199999999999999)
            (562500,0.4800000000000001)
            (570000,0.6)
            (577500,0.7)
            (585000,0.76)
            (592500,0.68)
            (600000,0.7)
            (607500,0.78)
            (615000,0.76)
            (622500,0.72)
            (630000,0.86)
            (637500,0.68)
            (645000,0.6799999999999999)
            (652500,0.7)
            (660000,0.7)
            (667500,0.8)
            (675000,0.58)
            (682500,0.68)
            (690000,0.72)
            (697500,0.74)
            (705000,0.76)
            (712500,0.68)
            (720000,0.74)
            (727500,0.72)
            (735000,0.74)
            (742500,0.76)
            (750000,0.78)
            (757500,0.74)
            (765000,0.72)
            (772500,0.76)
            (780000,0.78)
            (787500,0.74)
            (795000,0.74)
            (802500,0.7)
            (810000,0.8)
            (817500,0.8)
            (825000,0.82)
            (832500,0.74)
            (840000,0.86)
            (847500,0.74)
            (855000,0.82)
            (862500,0.8400000000000001)
            (870000,0.76)
            (877500,0.8)
            (885000,0.76)
            (892500,0.8)
            (900000,0.74)
            (907500,0.76)
            (915000,0.7)
            (922500,0.76)
            (930000,0.8800000000000001)
            (937500,0.82)
            (945000,0.8400000000000001)
            (952500,0.76)
            (960000,0.72)
            (967500,0.8400000000000001)
            (975000,0.74)
            (982500,0.78)
            (990000,0.8)
            (997500,0.8)
            (1005000,0.8)
            (1012500,0.8)
            (1020000,0.8800000000000001)
            (1027500,0.9)
            (1035000,0.8)
            (1042500,0.8800000000000001)
            (1050000,0.8)
            (1057500,0.8800000000000001)
            (1065000,0.8800000000000001)
            (1072500,0.82)
            (1080000,0.86)
            (1087500,0.86)
            (1095000,0.8400000000000001)
            (1102500,0.9199999999999999)
            (1110000,0.8800000000000001)
            (1117500,0.86)
            (1125000,0.8800000000000001)
            (1125000,1.1483281572999748)
            (1117500,1.1730495168499706)
            (1110000,1.1483281572999748)
            (1102500,1.098885438199983)
            (1095000,1.1977708763999666)
            (1087500,1.1730495168499706)
            (1080000,1.1730495168499706)
            (1072500,1.2224922359499621)
            (1065000,1.1483281572999748)
            (1057500,1.1483281572999748)
            (1050000,1.247213595499958)
            (1042500,1.1483281572999748)
            (1035000,1.247213595499958)
            (1027500,1.123606797749979)
            (1020000,1.1483281572999748)
            (1012500,1.247213595499958)
            (1005000,1.247213595499958)
            (997500,1.0828427124746192)
            (990000,1.1464101615137756)
            (982500,1.1292849839314596)
            (975000,1.1374921382870358)
            (967500,1.0702172886644268)
            (960000,1.128656334834051)
            (952500,1.1177708763999663)
            (945000,1.0590890230020666)
            (937500,1.0883281572999748)
            (930000,1.0588854381999833)
            (922500,1.1511521443121588)
            (915000,1.1472135954999578)
            (907500,1.1177708763999663)
            (900000,1.1374921382870358)
            (892500,1.1937003937005906)
            (885000,1.1177708763999663)
            (877500,1.1082207001484488)
            (870000,1.0961547262794322)
            (862500,1.0590890230020666)
            (855000,1.0883281572999748)
            (847500,1.111483512420134)
            (840000,1.120768096208106)
            (832500,1.1374921382870358)
            (825000,1.1233150177620619)
            (817500,1.0828427124746192)
            (810000,1.1082207001484488)
            (802500,1.1242640687119285)
            (795000,1.1374921382870358)
            (787500,1.111483512420134)
            (780000,1.1698717737923587)
            (772500,1.1177708763999663)
            (765000,1.1581780460041329)
            (757500,1.111483512420134)
            (750000,1.218178046004133)
            (742500,1.1177708763999663)
            (735000,1.111483512420134)
            (727500,1.1098717737923585)
            (720000,1.1374921382870358)
            (712500,1.1238468204234429)
            (705000,1.193589667773576)
            (697500,1.1374921382870358)
            (690000,1.1098717737923585)
            (682500,1.0634057902536163)
            (675000,1.0181780460041328)
            (667500,1.0121320343559643)
            (660000,1.0082207001484487)
            (652500,1.0082207001484487)
            (645000,1.0146640106136302)
            (637500,0.9914482300479488)
            (630000,1.0116575088810311)
            (622500,1.1034057902536163)
            (615000,1.0961547262794322)
            (607500,0.984939015319192)
            (600000,0.8732050807568876)
            (592500,0.8849390153191921)
            (585000,0.9416590212458495)
            (577500,0.9345207879911714)
            (570000,0.7870828693386971)
            (562500,0.6967948338867881)
            (555000,0.7123538406167134)
            (547500,0.6723538406167134)
            (540000,0.7808318915758459)
            (532500,0.6740175425099137)
            (525000,0.5636660026534075)
            (517500,0.7843167672515499)
            (510000,0.9937003937005906)
            (502500,0.8116575088810309)
            (495000,0.7273320053068151)
            (487500,0.9101851217221258)
            (480000,0.8761547262794321)
            (472500,0.6036660026534075)
            (465000,0.6289979919597747)
            (457500,0.8121320343559641)
            (450000,0.7345207879911715)
            (442500,0.6588854381999832)
            (435000,0.7345207879911715)
            (427500,0.7566479394838265)
            (420000,0.558113883008419)
            (412500,0.6295445115010332)
            (405000,0.6902172886644269)
            (397500,0.8449590136395382)
            (390000,0.650384048104053)
            (382500,0.5723538406167135)
            (375000,0.6443167672515498)
            (367500,0.7914482300479487)
            (360000,0.6749576240750526)
            (352500,0.6702172886644269)
            (345000,0.850135110466435)
            (337500,0.7449489742783179)
            (330000,0.6702172886644266)
            (322500,0.6101851217221259)
            (315000,0.6449489742783179)
            (307500,0.4967948338867879)
            (300000,0.5216590212458495)
            (292500,0.7449590136395382)
            (285000,0.6590890230020665)
            (277500,0.5974887385102321)
            (270000,0.6392848008753789)
            (262500,0.7162277660168379)
            (255000,0.5790890230020664)
            (247500,0.683315017762062)
            (240000,0.25401754250991376)
            (232500,0.6280972058177586)
            (225000,0.5109980079602227)
            (217500,0.5388435821108957)
            (210000,0.5473644135332772)
            (202500,0.6566479394838265)
            (195000,0.4)
            (187500,0.4443167672515498)
            (180000,0.4702172886644268)
            (172500,0.6101851217221259)
            (165000,0.591547594742265)
            (157500,0.38431676725154984)
            (150000,0.4121320343559643)
            (142500,0.5008318915758458)
            (135000,0.3473644135332772)
            (127500,0.42165902124584953)
            (120000,0.44803508501982764)
            (112500,0.4480350850198276)
            (105000,0.38493901531919195)
            (97500,0.26366600265340756)
            (90000,0.4109980079602226)
            (82500,0.3673644135332772)
            (75000,0.291657508881031)
            (67500,0.06472135954999579)
            (60000,0.12944271909999158)
            (52500,0.06472135954999579)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.29888543819998326)
            (7500,0.06472135954999579)
            (7500,0.02)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={408a9f68-9257-4b97-8c65-8110fa089b92}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.02  \\
            15000.0  0.12000000000000002  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.02  \\
            60000.0  0.04  \\
            67500.0  0.02  \\
            75000.0  0.13999999999999999  \\
            82500.0  0.15999999999999998  \\
            90000.0  0.15999999999999998  \\
            97500.0  0.18  \\
            105000.0  0.18  \\
            112500.0  0.21999999999999997  \\
            120000.0  0.22000000000000003  \\
            127500.0  0.24000000000000005  \\
            135000.0  0.13999999999999999  \\
            142500.0  0.26  \\
            150000.0  0.2  \\
            157500.0  0.22000000000000003  \\
            165000.0  0.3  \\
            172500.0  0.33999999999999997  \\
            180000.0  0.24000000000000005  \\
            187500.0  0.27999999999999997  \\
            195000.0  0.2  \\
            202500.0  0.36000000000000004  \\
            210000.0  0.34  \\
            217500.0  0.28  \\
            225000.0  0.26  \\
            232500.0  0.33999999999999997  \\
            240000.0  0.13999999999999999  \\
            247500.0  0.38  \\
            255000.0  0.36  \\
            262500.0  0.4  \\
            270000.0  0.36  \\
            277500.0  0.32  \\
            285000.0  0.44000000000000006  \\
            292500.0  0.44000000000000006  \\
            300000.0  0.34  \\
            307500.0  0.27999999999999997  \\
            315000.0  0.4  \\
            322500.0  0.34  \\
            330000.0  0.43999999999999995  \\
            337500.0  0.5  \\
            345000.0  0.48  \\
            352500.0  0.44000000000000006  \\
            360000.0  0.38  \\
            367500.0  0.48  \\
            375000.0  0.48  \\
            382500.0  0.38  \\
            390000.0  0.52  \\
            397500.0  0.54  \\
            405000.0  0.4600000000000001  \\
            412500.0  0.52  \\
            420000.0  0.4  \\
            427500.0  0.45999999999999996  \\
            435000.0  0.5  \\
            442500.0  0.4800000000000001  \\
            450000.0  0.5  \\
            457500.0  0.5999999999999999  \\
            465000.0  0.38  \\
            472500.0  0.52  \\
            480000.0  0.5399999999999999  \\
            487500.0  0.6399999999999999  \\
            495000.0  0.5599999999999999  \\
            502500.0  0.6599999999999999  \\
            510000.0  0.6  \\
            517500.0  0.62  \\
            525000.0  0.48  \\
            532500.0  0.5599999999999999  \\
            540000.0  0.54  \\
            547500.0  0.48  \\
            555000.0  0.5199999999999999  \\
            562500.0  0.4800000000000001  \\
            570000.0  0.6  \\
            577500.0  0.7  \\
            585000.0  0.76  \\
            592500.0  0.68  \\
            600000.0  0.7  \\
            607500.0  0.78  \\
            615000.0  0.76  \\
            622500.0  0.72  \\
            630000.0  0.86  \\
            637500.0  0.68  \\
            645000.0  0.6799999999999999  \\
            652500.0  0.7  \\
            660000.0  0.7  \\
            667500.0  0.8  \\
            675000.0  0.58  \\
            682500.0  0.68  \\
            690000.0  0.72  \\
            697500.0  0.74  \\
            705000.0  0.76  \\
            712500.0  0.68  \\
            720000.0  0.74  \\
            727500.0  0.72  \\
            735000.0  0.74  \\
            742500.0  0.76  \\
            750000.0  0.78  \\
            757500.0  0.74  \\
            765000.0  0.72  \\
            772500.0  0.76  \\
            780000.0  0.78  \\
            787500.0  0.74  \\
            795000.0  0.74  \\
            802500.0  0.7  \\
            810000.0  0.8  \\
            817500.0  0.8  \\
            825000.0  0.82  \\
            832500.0  0.74  \\
            840000.0  0.86  \\
            847500.0  0.74  \\
            855000.0  0.82  \\
            862500.0  0.8400000000000001  \\
            870000.0  0.76  \\
            877500.0  0.8  \\
            885000.0  0.76  \\
            892500.0  0.8  \\
            900000.0  0.74  \\
            907500.0  0.76  \\
            915000.0  0.7  \\
            922500.0  0.76  \\
            930000.0  0.8800000000000001  \\
            937500.0  0.82  \\
            945000.0  0.8400000000000001  \\
            952500.0  0.76  \\
            960000.0  0.72  \\
            967500.0  0.8400000000000001  \\
            975000.0  0.74  \\
            982500.0  0.78  \\
            990000.0  0.8  \\
            997500.0  0.8  \\
            1.005e6  0.8  \\
            1.0125e6  0.8  \\
            1.02e6  0.8800000000000001  \\
            1.0275e6  0.9  \\
            1.035e6  0.8  \\
            1.0425e6  0.8800000000000001  \\
            1.05e6  0.8  \\
            1.0575e6  0.8800000000000001  \\
            1.065e6  0.8800000000000001  \\
            1.0725e6  0.82  \\
            1.08e6  0.86  \\
            1.0875e6  0.86  \\
            1.095e6  0.8400000000000001  \\
            1.1025e6  0.9199999999999999  \\
            1.11e6  0.8800000000000001  \\
            1.1175e6  0.86  \\
            1.125e6  0.8800000000000001  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.04)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.04)
            (52500,0.06)
            (60000,0.04)
            (67500,0.06000000000000001)
            (75000,0.06000000000000001)
            (82500,0.08)
            (90000,0.06000000000000001)
            (97500,0.1)
            (105000,0.04)
            (112500,0.13999999999999999)
            (120000,0.21999999999999997)
            (127500,0.18)
            (135000,0.22000000000000003)
            (142500,0.3)
            (150000,0.24)
            (157500,0.2)
            (165000,0.13999999999999999)
            (172500,0.27999999999999997)
            (180000,0.26)
            (187500,0.18)
            (195000,0.24)
            (202500,0.13999999999999999)
            (210000,0.24000000000000005)
            (217500,0.36)
            (225000,0.27999999999999997)
            (232500,0.36)
            (240000,0.27999999999999997)
            (247500,0.32)
            (255000,0.27999999999999997)
            (262500,0.28)
            (270000,0.25999999999999995)
            (277500,0.13999999999999999)
            (285000,0.24)
            (292500,0.52)
            (300000,0.26)
            (307500,0.24)
            (315000,0.24)
            (322500,0.34)
            (330000,0.44000000000000006)
            (337500,0.41999999999999993)
            (345000,0.4)
            (352500,0.34)
            (360000,0.28)
            (367500,0.5)
            (375000,0.38)
            (382500,0.33999999999999997)
            (390000,0.4)
            (397500,0.38)
            (405000,0.34)
            (412500,0.36)
            (420000,0.24000000000000005)
            (427500,0.34)
            (435000,0.32)
            (442500,0.26)
            (450000,0.3)
            (457500,0.38)
            (465000,0.36)
            (472500,0.32)
            (480000,0.38)
            (487500,0.26)
            (495000,0.36)
            (502500,0.38)
            (510000,0.32)
            (517500,0.3)
            (525000,0.34)
            (532500,0.3)
            (540000,0.42000000000000004)
            (547500,0.3)
            (555000,0.34)
            (562500,0.32)
            (570000,0.3)
            (577500,0.4)
            (585000,0.5)
            (592500,0.25999999999999995)
            (600000,0.32)
            (607500,0.36)
            (615000,0.38)
            (622500,0.52)
            (630000,0.5800000000000001)
            (637500,0.5199999999999999)
            (645000,0.5)
            (652500,0.48)
            (660000,0.5)
            (667500,0.56)
            (675000,0.38)
            (682500,0.48)
            (690000,0.54)
            (697500,0.52)
            (705000,0.44000000000000006)
            (712500,0.44000000000000006)
            (720000,0.5)
            (727500,0.43999999999999995)
            (735000,0.4)
            (742500,0.48)
            (750000,0.45999999999999996)
            (757500,0.48)
            (765000,0.44000000000000006)
            (772500,0.48)
            (780000,0.5199999999999999)
            (787500,0.5)
            (795000,0.52)
            (802500,0.56)
            (810000,0.5599999999999999)
            (817500,0.6599999999999999)
            (825000,0.6599999999999999)
            (832500,0.64)
            (840000,0.7)
            (847500,0.62)
            (855000,0.62)
            (862500,0.62)
            (870000,0.62)
            (877500,0.64)
            (885000,0.7)
            (892500,0.7)
            (900000,0.6)
            (907500,0.6599999999999999)
            (915000,0.7)
            (922500,0.7)
            (930000,0.6599999999999999)
            (937500,0.6799999999999999)
            (945000,0.62)
            (952500,0.6799999999999999)
            (960000,0.6)
            (967500,0.6799999999999999)
            (975000,0.64)
            (982500,0.64)
            (990000,0.72)
            (997500,0.6599999999999999)
            (1005000,0.6599999999999999)
            (1012500,0.64)
            (1020000,0.6599999999999999)
            (1027500,0.64)
            (1035000,0.62)
            (1042500,0.64)
            (1050000,0.6)
            (1057500,0.6599999999999999)
            (1065000,0.64)
            (1072500,0.6599999999999999)
            (1080000,0.64)
            (1087500,0.64)
            (1095000,0.6599999999999999)
            (1102500,0.6799999999999999)
            (1110000,0.64)
            (1117500,0.6599999999999999)
            (1125000,0.64)
            (1125000,0.1420040160804507)
            (1117500,0.18250654454746706)
            (1110000,0.1420040160804507)
            (1102500,0.21956542267114637)
            (1095000,0.18250654454746706)
            (1087500,0.1420040160804507)
            (1080000,0.1420040160804507)
            (1072500,0.18250654454746706)
            (1065000,0.1420040160804507)
            (1057500,0.18250654454746706)
            (1050000,0.05227744249483379)
            (1042500,0.1420040160804507)
            (1035000,0.09846380758378803)
            (1027500,0.1420040160804507)
            (1020000,0.18250654454746706)
            (1012500,0.1420040160804507)
            (1005000,0.18250654454746706)
            (997500,0.18250654454746706)
            (990000,0.28182195399586707)
            (982500,0.1420040160804507)
            (975000,0.1420040160804507)
            (967500,0.21956542267114637)
            (960000,0.05227744249483379)
            (952500,0.21956542267114637)
            (945000,0.09846380758378803)
            (937500,0.21956542267114637)
            (930000,0.18250654454746706)
            (922500,0.25278640450004203)
            (915000,0.25278640450004203)
            (907500,0.18250654454746706)
            (900000,0.05227744249483379)
            (892500,0.25278640450004203)
            (885000,0.25278640450004203)
            (877500,0.1420040160804507)
            (870000,0.09846380758378803)
            (862500,0.09846380758378803)
            (855000,0.09846380758378803)
            (847500,0.09846380758378803)
            (840000,0.25278640450004203)
            (832500,0.1420040160804507)
            (825000,0.18250654454746706)
            (817500,0.18250654454746706)
            (810000,0.126410332226424)
            (802500,0.10392982996034483)
            (795000,0.12376774487682102)
            (787500,0.11921134470680456)
            (780000,0.11134366516594896)
            (772500,0.09012822620764144)
            (765000,0.061846591976219334)
            (757500,0.10986488953356505)
            (750000,0.06884785568784102)
            (742500,0.10986488953356505)
            (735000,-0.006201920231797997)
            (727500,0.024067313138291524)
            (720000,0.09999999999999998)
            (712500,0.06184659197621928)
            (705000,0.055292318766573145)
            (697500,0.156681957508301)
            (690000,0.11809953780542032)
            (682500,0.10986488953356505)
            (675000,-0.046614580154030805)
            (667500,0.19530834942379066)
            (660000,0.1464466094067262)
            (652500,0.10986488953356505)
            (645000,0.08768943743823399)
            (637500,0.14986488953356497)
            (630000,0.20986488953356514)
            (622500,0.1779473724702586)
            (615000,0.13100200804022535)
            (607500,-0.031152144312158958)
            (600000,0.008551769952051258)
            (592500,-0.03664793948382655)
            (585000,0.217157287525381)
            (577500,0.06833752096446)
            (570000,0.03542486889354096)
            (562500,-0.014664010613630263)
            (555000,-0.024691650576209367)
            (547500,0.008452405257734996)
            (540000,0.116684982237938)
            (532500,0.0)
            (525000,-0.08190046219457975)
            (517500,0.04504902432036073)
            (510000,0.008551769952051258)
            (502500,0.045335989386369735)
            (495000,0.10900199203977734)
            (487500,0.06506411310382074)
            (480000,0.03794737247025859)
            (472500,-0.007108544675922479)
            (465000,0.03906386928237571)
            (457500,0.15196491498017242)
            (450000,0.008452405257734996)
            (442500,-0.019284800875378816)
            (435000,0.008551769952051258)
            (427500,0.07923190379189404)
            (420000,-0.02076809620810588)
            (412500,0.023845273720567772)
            (405000,0.03504098636046188)
            (397500,-0.0034057902536162588)
            (390000,0.060883500843736615)
            (382500,0.10978271133557319)
            (375000,0.023629406375890782)
            (367500,0.1608835008437366)
            (360000,0.10111456180001685)
            (352500,0.09916810842415413)
            (345000,0.08377223398316208)
            (337500,0.0636294063758907)
            (330000,0.1890019920397774)
            (322500,0.019063869282375745)
            (315000,-0.0649590136395381)
            (307500,-0.04809720581775867)
            (300000,-0.019284800875378816)
            (292500,0.156681957508301)
            (285000,-0.030185121722125896)
            (277500,-0.02733200530681512)
            (270000,0.029782711335573198)
            (262500,-0.05466401061363024)
            (255000,0.0025112614897678243)
            (247500,0.10320516611321201)
            (240000,-0.03144823004794872)
            (232500,0.12978271133557323)
            (225000,-0.07637059362410925)
            (217500,0.12978271133557323)
            (210000,0.08834249111896902)
            (202500,0.025982457490086194)
            (195000,0.08834249111896897)
            (187500,0.0011145618000168167)
            (180000,-0.0366479394838265)
            (172500,0.08764615938328651)
            (165000,-0.054935886896179315)
            (157500,0.07752551286084111)
            (150000,0.05834097875415048)
            (142500,0.017157287525380982)
            (135000,-0.008035085019827581)
            (127500,0.015683232748450154)
            (120000,0.055683232748450134)
            (112500,-0.011657508881031009)
            (105000,-0.014772255750516612)
            (97500,0.0)
            (90000,-0.02944271909999159)
            (82500,-0.05038404810405296)
            (75000,-0.02944271909999159)
            (67500,-0.02944271909999159)
            (60000,-0.014772255750516619)
            (52500,-0.07416407864998739)
            (45000,-0.014772255750516619)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,-0.04944271909999159)
            (7500,0.04)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.04)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.04)
            (52500,0.06)
            (60000,0.04)
            (67500,0.06000000000000001)
            (75000,0.06000000000000001)
            (82500,0.08)
            (90000,0.06000000000000001)
            (97500,0.1)
            (105000,0.04)
            (112500,0.13999999999999999)
            (120000,0.21999999999999997)
            (127500,0.18)
            (135000,0.22000000000000003)
            (142500,0.3)
            (150000,0.24)
            (157500,0.2)
            (165000,0.13999999999999999)
            (172500,0.27999999999999997)
            (180000,0.26)
            (187500,0.18)
            (195000,0.24)
            (202500,0.13999999999999999)
            (210000,0.24000000000000005)
            (217500,0.36)
            (225000,0.27999999999999997)
            (232500,0.36)
            (240000,0.27999999999999997)
            (247500,0.32)
            (255000,0.27999999999999997)
            (262500,0.28)
            (270000,0.25999999999999995)
            (277500,0.13999999999999999)
            (285000,0.24)
            (292500,0.52)
            (300000,0.26)
            (307500,0.24)
            (315000,0.24)
            (322500,0.34)
            (330000,0.44000000000000006)
            (337500,0.41999999999999993)
            (345000,0.4)
            (352500,0.34)
            (360000,0.28)
            (367500,0.5)
            (375000,0.38)
            (382500,0.33999999999999997)
            (390000,0.4)
            (397500,0.38)
            (405000,0.34)
            (412500,0.36)
            (420000,0.24000000000000005)
            (427500,0.34)
            (435000,0.32)
            (442500,0.26)
            (450000,0.3)
            (457500,0.38)
            (465000,0.36)
            (472500,0.32)
            (480000,0.38)
            (487500,0.26)
            (495000,0.36)
            (502500,0.38)
            (510000,0.32)
            (517500,0.3)
            (525000,0.34)
            (532500,0.3)
            (540000,0.42000000000000004)
            (547500,0.3)
            (555000,0.34)
            (562500,0.32)
            (570000,0.3)
            (577500,0.4)
            (585000,0.5)
            (592500,0.25999999999999995)
            (600000,0.32)
            (607500,0.36)
            (615000,0.38)
            (622500,0.52)
            (630000,0.5800000000000001)
            (637500,0.5199999999999999)
            (645000,0.5)
            (652500,0.48)
            (660000,0.5)
            (667500,0.56)
            (675000,0.38)
            (682500,0.48)
            (690000,0.54)
            (697500,0.52)
            (705000,0.44000000000000006)
            (712500,0.44000000000000006)
            (720000,0.5)
            (727500,0.43999999999999995)
            (735000,0.4)
            (742500,0.48)
            (750000,0.45999999999999996)
            (757500,0.48)
            (765000,0.44000000000000006)
            (772500,0.48)
            (780000,0.5199999999999999)
            (787500,0.5)
            (795000,0.52)
            (802500,0.56)
            (810000,0.5599999999999999)
            (817500,0.6599999999999999)
            (825000,0.6599999999999999)
            (832500,0.64)
            (840000,0.7)
            (847500,0.62)
            (855000,0.62)
            (862500,0.62)
            (870000,0.62)
            (877500,0.64)
            (885000,0.7)
            (892500,0.7)
            (900000,0.6)
            (907500,0.6599999999999999)
            (915000,0.7)
            (922500,0.7)
            (930000,0.6599999999999999)
            (937500,0.6799999999999999)
            (945000,0.62)
            (952500,0.6799999999999999)
            (960000,0.6)
            (967500,0.6799999999999999)
            (975000,0.64)
            (982500,0.64)
            (990000,0.72)
            (997500,0.6599999999999999)
            (1005000,0.6599999999999999)
            (1012500,0.64)
            (1020000,0.6599999999999999)
            (1027500,0.64)
            (1035000,0.62)
            (1042500,0.64)
            (1050000,0.6)
            (1057500,0.6599999999999999)
            (1065000,0.64)
            (1072500,0.6599999999999999)
            (1080000,0.64)
            (1087500,0.64)
            (1095000,0.6599999999999999)
            (1102500,0.6799999999999999)
            (1110000,0.64)
            (1117500,0.6599999999999999)
            (1125000,0.64)
            (1125000,1.1379959839195493)
            (1117500,1.1374934554525327)
            (1110000,1.1379959839195493)
            (1102500,1.1404345773288536)
            (1095000,1.1374934554525327)
            (1087500,1.1379959839195493)
            (1080000,1.1379959839195493)
            (1072500,1.1374934554525327)
            (1065000,1.1379959839195493)
            (1057500,1.1374934554525327)
            (1050000,1.1477225575051662)
            (1042500,1.1379959839195493)
            (1035000,1.141536192416212)
            (1027500,1.1379959839195493)
            (1020000,1.1374934554525327)
            (1012500,1.1379959839195493)
            (1005000,1.1374934554525327)
            (997500,1.1374934554525327)
            (990000,1.1581780460041329)
            (982500,1.1379959839195493)
            (975000,1.1379959839195493)
            (967500,1.1404345773288536)
            (960000,1.1477225575051662)
            (952500,1.1404345773288536)
            (945000,1.141536192416212)
            (937500,1.1404345773288536)
            (930000,1.1374934554525327)
            (922500,1.1472135954999578)
            (915000,1.1472135954999578)
            (907500,1.1374934554525327)
            (900000,1.1477225575051662)
            (892500,1.1472135954999578)
            (885000,1.1472135954999578)
            (877500,1.1379959839195493)
            (870000,1.141536192416212)
            (862500,1.141536192416212)
            (855000,1.141536192416212)
            (847500,1.141536192416212)
            (840000,1.1472135954999578)
            (832500,1.1379959839195493)
            (825000,1.1374934554525327)
            (817500,1.1374934554525327)
            (810000,0.9935896677735758)
            (802500,1.0160701700396553)
            (795000,0.916232255123179)
            (787500,0.8807886552931954)
            (780000,0.9286563348340509)
            (772500,0.8698717737923585)
            (765000,0.8181534080237808)
            (757500,0.850135110466435)
            (750000,0.8511521443121589)
            (742500,0.850135110466435)
            (735000,0.806201920231798)
            (727500,0.8559326868617083)
            (720000,0.9)
            (712500,0.8181534080237809)
            (705000,0.824707681233427)
            (697500,0.8833180424916991)
            (690000,0.9619004621945797)
            (682500,0.850135110466435)
            (675000,0.8066145801540308)
            (667500,0.9246916505762095)
            (660000,0.8535533905932737)
            (652500,0.850135110466435)
            (645000,0.912310562561766)
            (637500,0.8901351104664348)
            (630000,0.9501351104664351)
            (622500,0.8620526275297414)
            (615000,0.6289979919597747)
            (607500,0.7511521443121589)
            (600000,0.6314482300479487)
            (592500,0.5566479394838264)
            (585000,0.782842712474619)
            (577500,0.73166247903554)
            (570000,0.5645751311064591)
            (562500,0.6546640106136303)
            (555000,0.7046916505762094)
            (547500,0.591547594742265)
            (540000,0.7233150177620621)
            (532500,0.6)
            (525000,0.7619004621945797)
            (517500,0.5549509756796392)
            (510000,0.6314482300479487)
            (502500,0.7146640106136303)
            (495000,0.6109980079602226)
            (487500,0.45493588689617925)
            (480000,0.7220526275297414)
            (472500,0.6471085446759225)
            (465000,0.6809361307176243)
            (457500,0.6080350850198276)
            (450000,0.591547594742265)
            (442500,0.5392848008753788)
            (435000,0.6314482300479487)
            (427500,0.600768096208106)
            (420000,0.500768096208106)
            (412500,0.6961547262794322)
            (405000,0.6449590136395382)
            (397500,0.7634057902536162)
            (390000,0.7391164991562634)
            (382500,0.5702172886644268)
            (375000,0.7363705936241092)
            (367500,0.8391164991562634)
            (360000,0.4588854381999832)
            (352500,0.5808318915758459)
            (345000,0.7162277660168379)
            (337500,0.7763705936241092)
            (330000,0.6909980079602227)
            (322500,0.6609361307176242)
            (315000,0.5449590136395381)
            (307500,0.5280972058177587)
            (300000,0.5392848008753788)
            (292500,0.8833180424916991)
            (285000,0.5101851217221258)
            (277500,0.3073320053068151)
            (270000,0.4902172886644267)
            (262500,0.6146640106136303)
            (255000,0.5574887385102321)
            (247500,0.5367948338867881)
            (240000,0.5914482300479487)
            (232500,0.5902172886644268)
            (225000,0.6363705936241092)
            (217500,0.5902172886644268)
            (210000,0.39165750888103107)
            (202500,0.25401754250991376)
            (195000,0.391657508881031)
            (187500,0.3588854381999832)
            (180000,0.5566479394838265)
            (172500,0.4723538406167134)
            (165000,0.33493588689617926)
            (157500,0.32247448713915894)
            (150000,0.42165902124584953)
            (142500,0.5828427124746189)
            (135000,0.44803508501982764)
            (127500,0.3443167672515498)
            (120000,0.38431676725154984)
            (112500,0.291657508881031)
            (105000,0.09477225575051662)
            (97500,0.2)
            (90000,0.14944271909999163)
            (82500,0.21038404810405298)
            (75000,0.14944271909999163)
            (67500,0.14944271909999163)
            (60000,0.09477225575051662)
            (52500,0.1941640786499874)
            (45000,0.09477225575051662)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.12944271909999158)
            (7500,0.04)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={11ae68ed-efec-4c7a-8515-9c31eaf9d221}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.04  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.04  \\
            52500.0  0.06  \\
            60000.0  0.04  \\
            67500.0  0.06000000000000001  \\
            75000.0  0.06000000000000001  \\
            82500.0  0.08  \\
            90000.0  0.06000000000000001  \\
            97500.0  0.1  \\
            105000.0  0.04  \\
            112500.0  0.13999999999999999  \\
            120000.0  0.21999999999999997  \\
            127500.0  0.18  \\
            135000.0  0.22000000000000003  \\
            142500.0  0.3  \\
            150000.0  0.24  \\
            157500.0  0.2  \\
            165000.0  0.13999999999999999  \\
            172500.0  0.27999999999999997  \\
            180000.0  0.26  \\
            187500.0  0.18  \\
            195000.0  0.24  \\
            202500.0  0.13999999999999999  \\
            210000.0  0.24000000000000005  \\
            217500.0  0.36  \\
            225000.0  0.27999999999999997  \\
            232500.0  0.36  \\
            240000.0  0.27999999999999997  \\
            247500.0  0.32  \\
            255000.0  0.27999999999999997  \\
            262500.0  0.28  \\
            270000.0  0.25999999999999995  \\
            277500.0  0.13999999999999999  \\
            285000.0  0.24  \\
            292500.0  0.52  \\
            300000.0  0.26  \\
            307500.0  0.24  \\
            315000.0  0.24  \\
            322500.0  0.34  \\
            330000.0  0.44000000000000006  \\
            337500.0  0.41999999999999993  \\
            345000.0  0.4  \\
            352500.0  0.34  \\
            360000.0  0.28  \\
            367500.0  0.5  \\
            375000.0  0.38  \\
            382500.0  0.33999999999999997  \\
            390000.0  0.4  \\
            397500.0  0.38  \\
            405000.0  0.34  \\
            412500.0  0.36  \\
            420000.0  0.24000000000000005  \\
            427500.0  0.34  \\
            435000.0  0.32  \\
            442500.0  0.26  \\
            450000.0  0.3  \\
            457500.0  0.38  \\
            465000.0  0.36  \\
            472500.0  0.32  \\
            480000.0  0.38  \\
            487500.0  0.26  \\
            495000.0  0.36  \\
            502500.0  0.38  \\
            510000.0  0.32  \\
            517500.0  0.3  \\
            525000.0  0.34  \\
            532500.0  0.3  \\
            540000.0  0.42000000000000004  \\
            547500.0  0.3  \\
            555000.0  0.34  \\
            562500.0  0.32  \\
            570000.0  0.3  \\
            577500.0  0.4  \\
            585000.0  0.5  \\
            592500.0  0.25999999999999995  \\
            600000.0  0.32  \\
            607500.0  0.36  \\
            615000.0  0.38  \\
            622500.0  0.52  \\
            630000.0  0.5800000000000001  \\
            637500.0  0.5199999999999999  \\
            645000.0  0.5  \\
            652500.0  0.48  \\
            660000.0  0.5  \\
            667500.0  0.56  \\
            675000.0  0.38  \\
            682500.0  0.48  \\
            690000.0  0.54  \\
            697500.0  0.52  \\
            705000.0  0.44000000000000006  \\
            712500.0  0.44000000000000006  \\
            720000.0  0.5  \\
            727500.0  0.43999999999999995  \\
            735000.0  0.4  \\
            742500.0  0.48  \\
            750000.0  0.45999999999999996  \\
            757500.0  0.48  \\
            765000.0  0.44000000000000006  \\
            772500.0  0.48  \\
            780000.0  0.5199999999999999  \\
            787500.0  0.5  \\
            795000.0  0.52  \\
            802500.0  0.56  \\
            810000.0  0.5599999999999999  \\
            817500.0  0.6599999999999999  \\
            825000.0  0.6599999999999999  \\
            832500.0  0.64  \\
            840000.0  0.7  \\
            847500.0  0.62  \\
            855000.0  0.62  \\
            862500.0  0.62  \\
            870000.0  0.62  \\
            877500.0  0.64  \\
            885000.0  0.7  \\
            892500.0  0.7  \\
            900000.0  0.6  \\
            907500.0  0.6599999999999999  \\
            915000.0  0.7  \\
            922500.0  0.7  \\
            930000.0  0.6599999999999999  \\
            937500.0  0.6799999999999999  \\
            945000.0  0.62  \\
            952500.0  0.6799999999999999  \\
            960000.0  0.6  \\
            967500.0  0.6799999999999999  \\
            975000.0  0.64  \\
            982500.0  0.64  \\
            990000.0  0.72  \\
            997500.0  0.6599999999999999  \\
            1.005e6  0.6599999999999999  \\
            1.0125e6  0.64  \\
            1.02e6  0.6599999999999999  \\
            1.0275e6  0.64  \\
            1.035e6  0.62  \\
            1.0425e6  0.64  \\
            1.05e6  0.6  \\
            1.0575e6  0.6599999999999999  \\
            1.065e6  0.64  \\
            1.0725e6  0.6599999999999999  \\
            1.08e6  0.64  \\
            1.0875e6  0.64  \\
            1.095e6  0.6599999999999999  \\
            1.1025e6  0.6799999999999999  \\
            1.11e6  0.64  \\
            1.1175e6  0.6599999999999999  \\
            1.125e6  0.64  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.06)
            (15000,0.06)
            (22500,0.1)
            (30000,0.08)
            (37500,0.12000000000000002)
            (45000,0.06)
            (52500,0.18)
            (60000,0.06)
            (67500,0.08)
            (75000,0.1)
            (82500,0.1)
            (90000,0.24000000000000005)
            (97500,0.44000000000000006)
            (105000,0.36)
            (112500,0.5800000000000001)
            (120000,0.42000000000000004)
            (127500,0.58)
            (135000,0.64)
            (142500,0.56)
            (150000,0.6)
            (157500,0.68)
            (165000,0.6199999999999999)
            (172500,0.7200000000000001)
            (180000,0.43999999999999995)
            (187500,0.54)
            (195000,0.6599999999999999)
            (202500,0.64)
            (210000,0.7000000000000001)
            (217500,0.6599999999999999)
            (225000,0.68)
            (232500,0.5800000000000001)
            (240000,0.6)
            (247500,0.74)
            (255000,0.64)
            (262500,0.72)
            (270000,0.5599999999999999)
            (277500,0.6)
            (285000,0.72)
            (292500,0.5199999999999999)
            (300000,0.62)
            (307500,0.62)
            (315000,0.6)
            (322500,0.6399999999999999)
            (330000,0.6399999999999999)
            (337500,0.6599999999999999)
            (345000,0.64)
            (352500,0.66)
            (360000,0.52)
            (367500,0.6599999999999999)
            (375000,0.5800000000000001)
            (382500,0.6)
            (390000,0.6599999999999999)
            (397500,0.64)
            (405000,0.6399999999999999)
            (412500,0.5599999999999999)
            (420000,0.54)
            (427500,0.68)
            (435000,0.66)
            (442500,0.6399999999999999)
            (450000,0.6399999999999999)
            (457500,0.7799999999999999)
            (465000,0.72)
            (472500,0.6799999999999999)
            (480000,0.6599999999999999)
            (487500,0.74)
            (495000,0.7200000000000001)
            (502500,0.76)
            (510000,0.74)
            (517500,0.78)
            (525000,0.76)
            (532500,0.8)
            (540000,0.76)
            (547500,0.7)
            (555000,0.76)
            (562500,0.82)
            (570000,0.76)
            (577500,0.72)
            (585000,0.76)
            (592500,0.8200000000000001)
            (600000,0.82)
            (607500,0.74)
            (615000,0.72)
            (622500,0.76)
            (630000,0.78)
            (637500,0.86)
            (645000,0.74)
            (652500,0.74)
            (660000,0.74)
            (667500,0.76)
            (675000,0.7)
            (682500,0.76)
            (690000,0.76)
            (697500,0.78)
            (705000,0.8200000000000001)
            (712500,0.86)
            (720000,0.78)
            (727500,0.76)
            (735000,0.86)
            (742500,0.76)
            (750000,0.8400000000000001)
            (757500,0.76)
            (765000,0.76)
            (772500,0.82)
            (780000,0.6799999999999999)
            (787500,0.74)
            (795000,0.8)
            (802500,0.76)
            (810000,0.76)
            (817500,0.76)
            (825000,0.72)
            (832500,0.78)
            (840000,0.8)
            (847500,0.76)
            (855000,0.76)
            (862500,0.8)
            (870000,0.72)
            (877500,0.72)
            (885000,0.8800000000000001)
            (892500,0.78)
            (900000,0.8400000000000001)
            (907500,0.74)
            (915000,0.82)
            (922500,0.76)
            (930000,0.82)
            (937500,0.8400000000000001)
            (945000,0.86)
            (952500,0.82)
            (960000,0.82)
            (967500,0.9)
            (975000,0.8800000000000001)
            (982500,0.86)
            (990000,0.82)
            (997500,0.8400000000000001)
            (1005000,0.8800000000000001)
            (1012500,0.82)
            (1020000,0.8)
            (1027500,0.8400000000000001)
            (1035000,0.8400000000000001)
            (1042500,0.8400000000000001)
            (1050000,0.86)
            (1057500,0.82)
            (1065000,0.8400000000000001)
            (1072500,0.8400000000000001)
            (1080000,0.8800000000000001)
            (1087500,0.82)
            (1095000,0.8400000000000001)
            (1102500,0.8400000000000001)
            (1110000,0.8400000000000001)
            (1117500,0.8400000000000001)
            (1125000,0.9)
            (1125000,0.676393202250021)
            (1117500,0.4822291236000337)
            (1110000,0.4822291236000337)
            (1102500,0.4822291236000337)
            (1095000,0.4822291236000337)
            (1087500,0.4175077640500378)
            (1080000,0.6116718427000254)
            (1072500,0.4822291236000337)
            (1065000,0.4822291236000337)
            (1057500,0.4175077640500378)
            (1050000,0.5469504831500294)
            (1042500,0.4822291236000337)
            (1035000,0.4822291236000337)
            (1027500,0.4822291236000337)
            (1020000,0.352786404500042)
            (1012500,0.4175077640500378)
            (1005000,0.6116718427000254)
            (997500,0.4822291236000337)
            (990000,0.4175077640500378)
            (982500,0.5469504831500294)
            (975000,0.6116718427000254)
            (967500,0.676393202250021)
            (960000,0.4175077640500378)
            (952500,0.4175077640500378)
            (945000,0.5469504831500294)
            (937500,0.4822291236000337)
            (930000,0.5166849822379378)
            (922500,0.36884785568784106)
            (915000,0.5166849822379378)
            (907500,0.36851648757986577)
            (900000,0.5792319037918942)
            (892500,0.476684982237938)
            (885000,0.6632051661132121)
            (877500,0.28182195399586707)
            (870000,0.28182195399586707)
            (862500,0.4917792998515512)
            (855000,0.36884785568784106)
            (847500,0.36884785568784106)
            (840000,0.517157287525381)
            (832500,0.4307150160685404)
            (825000,0.31134366516594897)
            (817500,0.40222912360003366)
            (810000,0.40222912360003366)
            (802500,0.36884785568784106)
            (795000,0.4535898384862246)
            (787500,0.38222912360003364)
            (780000,0.23615317957655696)
            (772500,0.5710020080402253)
            (765000,0.4238452737205678)
            (757500,0.36884785568784106)
            (750000,0.6097827113355733)
            (742500,0.36884785568784106)
            (735000,0.6650641131038206)
            (727500,0.4238452737205678)
            (720000,0.4307150160685404)
            (712500,0.6409109769979335)
            (705000,0.47071501606854044)
            (697500,0.4307150160685404)
            (690000,0.36884785568784106)
            (682500,0.36884785568784106)
            (675000,0.25278640450004203)
            (667500,0.36884785568784106)
            (660000,0.34250786171296416)
            (652500,0.34250786171296416)
            (645000,0.36851648757986577)
            (637500,0.6409109769979335)
            (630000,0.4606256115465738)
            (622500,0.40222912360003366)
            (615000,0.33012822620764143)
            (607500,0.34250786171296416)
            (600000,0.5710020080402253)
            (592500,0.47071501606854044)
            (585000,0.326410332226424)
            (577500,0.31134366516594897)
            (570000,0.36884785568784106)
            (562500,0.5166849822379378)
            (555000,0.40222912360003366)
            (547500,0.25278640450004203)
            (540000,0.40222912360003366)
            (532500,0.4535898384862246)
            (525000,0.40222912360003366)
            (517500,0.4606256115465738)
            (510000,0.34250786171296416)
            (502500,0.36884785568784106)
            (495000,0.38533598938636987)
            (487500,0.41906386928237577)
            (480000,0.28184659197621914)
            (472500,0.2652711729334455)
            (465000,0.2992863206407474)
            (457500,0.49364357873447284)
            (450000,0.28928644166499623)
            (442500,0.3038452737205677)
            (435000,0.3633520605161735)
            (427500,0.3850423759249475)
            (420000,0.16851648757986587)
            (412500,0.29923190379189396)
            (405000,0.3038452737205677)
            (397500,0.35190279418224135)
            (390000,0.3238452737205677)
            (382500,0.29177929985155115)
            (375000,0.2379473724702587)
            (367500,0.3238452737205677)
            (360000,0.19289145532407748)
            (352500,0.3633520605161735)
            (345000,0.36981487827787407)
            (337500,0.3238452737205677)
            (330000,0.33504098636046176)
            (322500,0.3190638692823756)
            (315000,0.2464466094067262)
            (307500,0.2853359893863698)
            (300000,0.30855176995205125)
            (292500,0.14986488953356497)
            (285000,0.4516718427000252)
            (277500,0.2464466094067262)
            (270000,0.23906386928237572)
            (262500,0.40855176995205117)
            (255000,0.26184659197621923)
            (247500,0.49916810842415404)
            (240000,0.23257653858252325)
            (232500,0.24533598938636986)
            (225000,0.42115641788910435)
            (217500,0.34695048315002935)
            (210000,0.42613872124741703)
            (202500,0.40978271133557326)
            (195000,0.3164887192536466)
            (187500,0.16851648757986587)
            (180000,0.10384527372056773)
            (172500,0.5032051661132121)
            (165000,0.3250423759249474)
            (157500,0.40251126148976785)
            (150000,0.30845240525773493)
            (142500,0.20222912360003364)
            (135000,0.31136646549690034)
            (127500,0.28504237592494747)
            (120000,0.07071501606854041)
            (112500,0.20986488953356514)
            (105000,-0.04373258476372699)
            (97500,0.28834249111896904)
            (90000,-0.0109980079602226)
            (82500,-0.07320508075688775)
            (75000,-0.12360679774997901)
            (67500,-0.0036660026534075657)
            (60000,-0.07416407864998739)
            (52500,-0.06899799195977466)
            (45000,-0.07416407864998739)
            (37500,-0.05888543819998318)
            (30000,-0.09888543819998317)
            (22500,-0.022474487139158894)
            (15000,-0.07416407864998739)
            (7500,-0.07416407864998739)
            (7500,0.06)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.06)
            (15000,0.06)
            (22500,0.1)
            (30000,0.08)
            (37500,0.12000000000000002)
            (45000,0.06)
            (52500,0.18)
            (60000,0.06)
            (67500,0.08)
            (75000,0.1)
            (82500,0.1)
            (90000,0.24000000000000005)
            (97500,0.44000000000000006)
            (105000,0.36)
            (112500,0.5800000000000001)
            (120000,0.42000000000000004)
            (127500,0.58)
            (135000,0.64)
            (142500,0.56)
            (150000,0.6)
            (157500,0.68)
            (165000,0.6199999999999999)
            (172500,0.7200000000000001)
            (180000,0.43999999999999995)
            (187500,0.54)
            (195000,0.6599999999999999)
            (202500,0.64)
            (210000,0.7000000000000001)
            (217500,0.6599999999999999)
            (225000,0.68)
            (232500,0.5800000000000001)
            (240000,0.6)
            (247500,0.74)
            (255000,0.64)
            (262500,0.72)
            (270000,0.5599999999999999)
            (277500,0.6)
            (285000,0.72)
            (292500,0.5199999999999999)
            (300000,0.62)
            (307500,0.62)
            (315000,0.6)
            (322500,0.6399999999999999)
            (330000,0.6399999999999999)
            (337500,0.6599999999999999)
            (345000,0.64)
            (352500,0.66)
            (360000,0.52)
            (367500,0.6599999999999999)
            (375000,0.5800000000000001)
            (382500,0.6)
            (390000,0.6599999999999999)
            (397500,0.64)
            (405000,0.6399999999999999)
            (412500,0.5599999999999999)
            (420000,0.54)
            (427500,0.68)
            (435000,0.66)
            (442500,0.6399999999999999)
            (450000,0.6399999999999999)
            (457500,0.7799999999999999)
            (465000,0.72)
            (472500,0.6799999999999999)
            (480000,0.6599999999999999)
            (487500,0.74)
            (495000,0.7200000000000001)
            (502500,0.76)
            (510000,0.74)
            (517500,0.78)
            (525000,0.76)
            (532500,0.8)
            (540000,0.76)
            (547500,0.7)
            (555000,0.76)
            (562500,0.82)
            (570000,0.76)
            (577500,0.72)
            (585000,0.76)
            (592500,0.8200000000000001)
            (600000,0.82)
            (607500,0.74)
            (615000,0.72)
            (622500,0.76)
            (630000,0.78)
            (637500,0.86)
            (645000,0.74)
            (652500,0.74)
            (660000,0.74)
            (667500,0.76)
            (675000,0.7)
            (682500,0.76)
            (690000,0.76)
            (697500,0.78)
            (705000,0.8200000000000001)
            (712500,0.86)
            (720000,0.78)
            (727500,0.76)
            (735000,0.86)
            (742500,0.76)
            (750000,0.8400000000000001)
            (757500,0.76)
            (765000,0.76)
            (772500,0.82)
            (780000,0.6799999999999999)
            (787500,0.74)
            (795000,0.8)
            (802500,0.76)
            (810000,0.76)
            (817500,0.76)
            (825000,0.72)
            (832500,0.78)
            (840000,0.8)
            (847500,0.76)
            (855000,0.76)
            (862500,0.8)
            (870000,0.72)
            (877500,0.72)
            (885000,0.8800000000000001)
            (892500,0.78)
            (900000,0.8400000000000001)
            (907500,0.74)
            (915000,0.82)
            (922500,0.76)
            (930000,0.82)
            (937500,0.8400000000000001)
            (945000,0.86)
            (952500,0.82)
            (960000,0.82)
            (967500,0.9)
            (975000,0.8800000000000001)
            (982500,0.86)
            (990000,0.82)
            (997500,0.8400000000000001)
            (1005000,0.8800000000000001)
            (1012500,0.82)
            (1020000,0.8)
            (1027500,0.8400000000000001)
            (1035000,0.8400000000000001)
            (1042500,0.8400000000000001)
            (1050000,0.86)
            (1057500,0.82)
            (1065000,0.8400000000000001)
            (1072500,0.8400000000000001)
            (1080000,0.8800000000000001)
            (1087500,0.82)
            (1095000,0.8400000000000001)
            (1102500,0.8400000000000001)
            (1110000,0.8400000000000001)
            (1117500,0.8400000000000001)
            (1125000,0.9)
            (1125000,1.123606797749979)
            (1117500,1.1977708763999664)
            (1110000,1.1977708763999664)
            (1102500,1.1977708763999664)
            (1095000,1.1977708763999664)
            (1087500,1.2224922359499621)
            (1080000,1.1483281572999748)
            (1072500,1.1977708763999664)
            (1065000,1.1977708763999664)
            (1057500,1.2224922359499621)
            (1050000,1.1730495168499706)
            (1042500,1.1977708763999664)
            (1035000,1.1977708763999664)
            (1027500,1.1977708763999664)
            (1020000,1.2472135954999581)
            (1012500,1.2224922359499621)
            (1005000,1.1483281572999748)
            (997500,1.1977708763999664)
            (990000,1.2224922359499621)
            (982500,1.1730495168499706)
            (975000,1.1483281572999748)
            (967500,1.123606797749979)
            (960000,1.2224922359499621)
            (952500,1.2224922359499621)
            (945000,1.1730495168499706)
            (937500,1.1977708763999664)
            (930000,1.123315017762062)
            (922500,1.1511521443121588)
            (915000,1.123315017762062)
            (907500,1.111483512420134)
            (900000,1.100768096208106)
            (892500,1.083315017762062)
            (885000,1.0967948338867881)
            (877500,1.1581780460041329)
            (870000,1.1581780460041329)
            (862500,1.1082207001484488)
            (855000,1.1511521443121588)
            (847500,1.1511521443121588)
            (840000,1.0828427124746192)
            (832500,1.1292849839314596)
            (825000,1.128656334834051)
            (817500,1.1177708763999663)
            (810000,1.1177708763999663)
            (802500,1.1511521443121588)
            (795000,1.1464101615137756)
            (787500,1.0977708763999663)
            (780000,1.1238468204234429)
            (772500,1.0689979919597745)
            (765000,1.0961547262794322)
            (757500,1.1511521443121588)
            (750000,1.0702172886644268)
            (742500,1.1511521443121588)
            (735000,1.0549358868961793)
            (727500,1.0961547262794322)
            (720000,1.1292849839314596)
            (712500,1.0790890230020664)
            (705000,1.1692849839314596)
            (697500,1.1292849839314596)
            (690000,1.1511521443121588)
            (682500,1.1511521443121588)
            (675000,1.1472135954999578)
            (667500,1.1511521443121588)
            (660000,1.1374921382870358)
            (652500,1.1374921382870358)
            (645000,1.111483512420134)
            (637500,1.0790890230020664)
            (630000,1.0993743884534264)
            (622500,1.1177708763999663)
            (615000,1.1098717737923585)
            (607500,1.1374921382870358)
            (600000,1.0689979919597745)
            (592500,1.1692849839314596)
            (585000,1.193589667773576)
            (577500,1.128656334834051)
            (570000,1.1511521443121588)
            (562500,1.123315017762062)
            (555000,1.1177708763999663)
            (547500,1.1472135954999578)
            (540000,1.1177708763999663)
            (532500,1.1464101615137756)
            (525000,1.1177708763999663)
            (517500,1.0993743884534264)
            (510000,1.1374921382870358)
            (502500,1.1511521443121588)
            (495000,1.0546640106136302)
            (487500,1.0609361307176242)
            (480000,1.0381534080237806)
            (472500,1.0947288270665543)
            (465000,1.1407136793592525)
            (457500,1.066356421265527)
            (450000,0.9907135583350035)
            (442500,0.9761547262794321)
            (435000,0.9566479394838265)
            (427500,0.9749576240750526)
            (420000,0.9114835124201341)
            (412500,0.8207680962081059)
            (405000,0.9761547262794321)
            (397500,0.9280972058177587)
            (390000,0.9961547262794321)
            (382500,0.9082207001484488)
            (375000,0.9220526275297414)
            (367500,0.9961547262794321)
            (360000,0.8471085446759226)
            (352500,0.9566479394838265)
            (345000,0.910185121722126)
            (337500,0.9961547262794321)
            (330000,0.944959013639538)
            (322500,0.9609361307176242)
            (315000,0.9535533905932738)
            (307500,0.9546640106136302)
            (300000,0.9314482300479487)
            (292500,0.8901351104664348)
            (285000,0.9883281572999747)
            (277500,0.9535533905932738)
            (270000,0.8809361307176242)
            (262500,1.0314482300479488)
            (255000,1.0181534080237808)
            (247500,0.9808318915758459)
            (240000,0.9674234614174767)
            (232500,0.9146640106136303)
            (225000,0.9388435821108958)
            (217500,0.9730495168499704)
            (210000,0.9738612787525831)
            (202500,0.8702172886644268)
            (195000,1.0035112807463533)
            (187500,0.9114835124201341)
            (180000,0.7761547262794322)
            (172500,0.9367948338867881)
            (165000,0.9149576240750523)
            (157500,0.9574887385102322)
            (150000,0.8915475947422651)
            (142500,0.9177708763999665)
            (135000,0.9686335345030996)
            (127500,0.8749576240750525)
            (120000,0.7692849839314597)
            (112500,0.9501351104664351)
            (105000,0.763732584763727)
            (97500,0.5916575088810311)
            (90000,0.4909980079602227)
            (82500,0.27320508075688776)
            (75000,0.323606797749979)
            (67500,0.16366600265340758)
            (60000,0.1941640786499874)
            (52500,0.4289979919597746)
            (45000,0.1941640786499874)
            (37500,0.29888543819998326)
            (30000,0.25888543819998316)
            (22500,0.2224744871391589)
            (15000,0.1941640786499874)
            (7500,0.1941640786499874)
            (7500,0.06)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8cafc552-f1ed-4b6e-9e38-d7c92b2ff18d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.06  \\
            15000.0  0.06  \\
            22500.0  0.1  \\
            30000.0  0.08  \\
            37500.0  0.12000000000000002  \\
            45000.0  0.06  \\
            52500.0  0.18  \\
            60000.0  0.06  \\
            67500.0  0.08  \\
            75000.0  0.1  \\
            82500.0  0.1  \\
            90000.0  0.24000000000000005  \\
            97500.0  0.44000000000000006  \\
            105000.0  0.36  \\
            112500.0  0.5800000000000001  \\
            120000.0  0.42000000000000004  \\
            127500.0  0.58  \\
            135000.0  0.64  \\
            142500.0  0.56  \\
            150000.0  0.6  \\
            157500.0  0.68  \\
            165000.0  0.6199999999999999  \\
            172500.0  0.7200000000000001  \\
            180000.0  0.43999999999999995  \\
            187500.0  0.54  \\
            195000.0  0.6599999999999999  \\
            202500.0  0.64  \\
            210000.0  0.7000000000000001  \\
            217500.0  0.6599999999999999  \\
            225000.0  0.68  \\
            232500.0  0.5800000000000001  \\
            240000.0  0.6  \\
            247500.0  0.74  \\
            255000.0  0.64  \\
            262500.0  0.72  \\
            270000.0  0.5599999999999999  \\
            277500.0  0.6  \\
            285000.0  0.72  \\
            292500.0  0.5199999999999999  \\
            300000.0  0.62  \\
            307500.0  0.62  \\
            315000.0  0.6  \\
            322500.0  0.6399999999999999  \\
            330000.0  0.6399999999999999  \\
            337500.0  0.6599999999999999  \\
            345000.0  0.64  \\
            352500.0  0.66  \\
            360000.0  0.52  \\
            367500.0  0.6599999999999999  \\
            375000.0  0.5800000000000001  \\
            382500.0  0.6  \\
            390000.0  0.6599999999999999  \\
            397500.0  0.64  \\
            405000.0  0.6399999999999999  \\
            412500.0  0.5599999999999999  \\
            420000.0  0.54  \\
            427500.0  0.68  \\
            435000.0  0.66  \\
            442500.0  0.6399999999999999  \\
            450000.0  0.6399999999999999  \\
            457500.0  0.7799999999999999  \\
            465000.0  0.72  \\
            472500.0  0.6799999999999999  \\
            480000.0  0.6599999999999999  \\
            487500.0  0.74  \\
            495000.0  0.7200000000000001  \\
            502500.0  0.76  \\
            510000.0  0.74  \\
            517500.0  0.78  \\
            525000.0  0.76  \\
            532500.0  0.8  \\
            540000.0  0.76  \\
            547500.0  0.7  \\
            555000.0  0.76  \\
            562500.0  0.82  \\
            570000.0  0.76  \\
            577500.0  0.72  \\
            585000.0  0.76  \\
            592500.0  0.8200000000000001  \\
            600000.0  0.82  \\
            607500.0  0.74  \\
            615000.0  0.72  \\
            622500.0  0.76  \\
            630000.0  0.78  \\
            637500.0  0.86  \\
            645000.0  0.74  \\
            652500.0  0.74  \\
            660000.0  0.74  \\
            667500.0  0.76  \\
            675000.0  0.7  \\
            682500.0  0.76  \\
            690000.0  0.76  \\
            697500.0  0.78  \\
            705000.0  0.8200000000000001  \\
            712500.0  0.86  \\
            720000.0  0.78  \\
            727500.0  0.76  \\
            735000.0  0.86  \\
            742500.0  0.76  \\
            750000.0  0.8400000000000001  \\
            757500.0  0.76  \\
            765000.0  0.76  \\
            772500.0  0.82  \\
            780000.0  0.6799999999999999  \\
            787500.0  0.74  \\
            795000.0  0.8  \\
            802500.0  0.76  \\
            810000.0  0.76  \\
            817500.0  0.76  \\
            825000.0  0.72  \\
            832500.0  0.78  \\
            840000.0  0.8  \\
            847500.0  0.76  \\
            855000.0  0.76  \\
            862500.0  0.8  \\
            870000.0  0.72  \\
            877500.0  0.72  \\
            885000.0  0.8800000000000001  \\
            892500.0  0.78  \\
            900000.0  0.8400000000000001  \\
            907500.0  0.74  \\
            915000.0  0.82  \\
            922500.0  0.76  \\
            930000.0  0.82  \\
            937500.0  0.8400000000000001  \\
            945000.0  0.86  \\
            952500.0  0.82  \\
            960000.0  0.82  \\
            967500.0  0.9  \\
            975000.0  0.8800000000000001  \\
            982500.0  0.86  \\
            990000.0  0.82  \\
            997500.0  0.8400000000000001  \\
            1.005e6  0.8800000000000001  \\
            1.0125e6  0.82  \\
            1.02e6  0.8  \\
            1.0275e6  0.8400000000000001  \\
            1.035e6  0.8400000000000001  \\
            1.0425e6  0.8400000000000001  \\
            1.05e6  0.86  \\
            1.0575e6  0.82  \\
            1.065e6  0.8400000000000001  \\
            1.0725e6  0.8400000000000001  \\
            1.08e6  0.8800000000000001  \\
            1.0875e6  0.82  \\
            1.095e6  0.8400000000000001  \\
            1.1025e6  0.8400000000000001  \\
            1.11e6  0.8400000000000001  \\
            1.1175e6  0.8400000000000001  \\
            1.125e6  0.9  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.02)
            (130000,0.02)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.04)
            (180000,0.06)
            (190000,0.0)
            (200000,0.04)
            (210000,0.0)
            (220000,0.04)
            (230000,0.02)
            (240000,0.02)
            (250000,0.02)
            (260000,0.04)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.06000000000000001)
            (320000,0.1)
            (330000,0.06000000000000001)
            (340000,0.13999999999999999)
            (350000,0.04)
            (360000,0.02)
            (370000,0.13999999999999999)
            (380000,0.12000000000000002)
            (390000,0.12000000000000002)
            (400000,0.22000000000000003)
            (410000,0.12)
            (420000,0.08)
            (430000,0.13999999999999999)
            (440000,0.1)
            (450000,0.12000000000000002)
            (460000,0.16)
            (470000,0.16)
            (480000,0.1)
            (490000,0.22000000000000003)
            (500000,0.13999999999999999)
            (510000,0.24)
            (520000,0.18)
            (530000,0.24)
            (540000,0.16)
            (550000,0.1)
            (560000,0.16)
            (570000,0.22000000000000003)
            (580000,0.16)
            (590000,0.22000000000000003)
            (600000,0.28)
            (610000,0.24)
            (620000,0.14)
            (630000,0.2)
            (640000,0.36)
            (650000,0.34)
            (660000,0.22000000000000003)
            (670000,0.25999999999999995)
            (680000,0.32)
            (690000,0.32)
            (700000,0.3)
            (710000,0.31999999999999995)
            (720000,0.26)
            (730000,0.27999999999999997)
            (740000,0.3)
            (750000,0.26)
            (760000,0.32)
            (770000,0.38)
            (780000,0.3)
            (790000,0.24000000000000005)
            (800000,0.32)
            (810000,0.38)
            (820000,0.3)
            (830000,0.4)
            (840000,0.4)
            (850000,0.3)
            (860000,0.3)
            (870000,0.45999999999999996)
            (880000,0.4)
            (890000,0.38)
            (900000,0.38)
            (910000,0.4)
            (920000,0.36)
            (930000,0.33999999999999997)
            (940000,0.45999999999999996)
            (950000,0.54)
            (960000,0.58)
            (970000,0.48)
            (980000,0.58)
            (990000,0.54)
            (1000000,0.52)
            (1010000,0.5)
            (1020000,0.54)
            (1030000,0.54)
            (1040000,0.52)
            (1050000,0.58)
            (1060000,0.58)
            (1070000,0.5599999999999999)
            (1080000,0.58)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,0.05227744249483379)
            (1490000,0.05227744249483379)
            (1480000,0.05227744249483379)
            (1470000,0.05227744249483379)
            (1460000,0.05227744249483379)
            (1450000,0.05227744249483379)
            (1440000,0.05227744249483379)
            (1430000,0.05227744249483379)
            (1420000,0.05227744249483379)
            (1410000,0.05227744249483379)
            (1400000,0.05227744249483379)
            (1390000,0.05227744249483379)
            (1380000,0.05227744249483379)
            (1370000,0.05227744249483379)
            (1360000,0.05227744249483379)
            (1350000,0.05227744249483379)
            (1340000,0.05227744249483379)
            (1330000,0.05227744249483379)
            (1320000,0.05227744249483379)
            (1310000,0.05227744249483379)
            (1300000,0.05227744249483379)
            (1290000,0.05227744249483379)
            (1280000,0.05227744249483379)
            (1270000,0.05227744249483379)
            (1260000,0.05227744249483379)
            (1250000,0.05227744249483379)
            (1240000,0.05227744249483379)
            (1230000,0.05227744249483379)
            (1220000,0.05227744249483379)
            (1210000,0.05227744249483379)
            (1200000,0.05227744249483379)
            (1190000,0.05227744249483379)
            (1180000,0.05227744249483379)
            (1170000,0.05227744249483379)
            (1160000,0.05227744249483379)
            (1150000,0.05227744249483379)
            (1140000,0.05227744249483379)
            (1130000,0.05227744249483379)
            (1120000,0.05227744249483379)
            (1110000,0.05227744249483379)
            (1100000,0.05227744249483379)
            (1090000,0.05227744249483379)
            (1080000,0.04896327810592982)
            (1070000,0.042312835778208546)
            (1060000,0.04896327810592982)
            (1050000,0.04896327810592982)
            (1040000,0.018003984079554725)
            (1030000,0.032062996031988256)
            (1020000,0.032062996031988256)
            (1010000,0.0)
            (1000000,0.018003984079554725)
            (990000,0.032062996031988256)
            (980000,0.04896327810592982)
            (970000,-0.02199601592044531)
            (960000,0.04896327810592982)
            (950000,0.032062996031988256)
            (940000,0.015028090774260261)
            (930000,-0.010713558335003648)
            (920000,0.023845273720567772)
            (910000,-0.006201920231797997)
            (900000,0.0031711263716645566)
            (890000,-0.0581780460041329)
            (880000,0.01921134470680458)
            (870000,0.02641033222642397)
            (860000,0.017157287525380982)
            (850000,-0.04641016151377547)
            (840000,0.006299606299409455)
            (830000,0.006299606299409455)
            (820000,0.0)
            (810000,-0.028656334834051)
            (800000,-0.043318042491699016)
            (790000,-0.02076809620810588)
            (780000,0.0)
            (770000,0.03071501606854038)
            (760000,-0.007108544675922479)
            (750000,-0.0366479394838265)
            (740000,-0.03166247903553998)
            (730000,-0.06205262752974139)
            (720000,-0.06863353450309967)
            (710000,-0.007108544675922535)
            (700000,0.0)
            (690000,-0.02205262752974141)
            (680000,0.008551769952051258)
            (670000,-0.028097205817758708)
            (660000,-0.02899799195977462)
            (650000,0.02695048315002946)
            (640000,0.023845273720567772)
            (630000,-0.05495097567963925)
            (620000,-0.02733200530681512)
            (610000,-0.010998007960222655)
            (600000,-0.05466401061363024)
            (590000,-0.06635642126552704)
            (580000,-0.047364413533277194)
            (570000,-0.08331501776206202)
            (560000,-0.07021728866442675)
            (550000,-0.07320508075688775)
            (540000,0.008342491118969009)
            (530000,-0.010998007960222655)
            (520000,-0.036794833886788)
            (510000,-0.04809720581775867)
            (500000,-0.12076809620810594)
            (490000,-0.07495762407505246)
            (480000,-0.07320508075688775)
            (470000,-0.09099800796022264)
            (460000,-0.007332005306815131)
            (450000,-0.04431676725154984)
            (440000,-0.12360679774997899)
            (430000,-0.05493588689617929)
            (420000,-0.0036660026534075657)
            (410000,-0.010384048104052968)
            (400000,-0.04832815729997475)
            (390000,-0.05888543819998318)
            (380000,-0.01038404810405294)
            (370000,-0.054935886896179315)
            (360000,-0.024721359549995794)
            (350000,-0.014772255750516612)
            (340000,-0.054935886896179315)
            (330000,0.005227744249483399)
            (320000,-0.041421356237309526)
            (310000,-0.02944271909999159)
            (300000,-0.024721359549995794)
            (290000,-0.024721359549995794)
            (280000,0.0)
            (270000,-0.024721359549995794)
            (260000,-0.04944271909999159)
            (250000,-0.024721359549995794)
            (240000,-0.024721359549995794)
            (230000,-0.024721359549995794)
            (220000,-0.04944271909999159)
            (210000,0.0)
            (200000,-0.014772255750516612)
            (190000,0.0)
            (180000,-0.07416407864998739)
            (170000,-0.04944271909999159)
            (160000,-0.024721359549995794)
            (150000,0.0)
            (140000,0.0)
            (130000,-0.024721359549995794)
            (120000,-0.024721359549995794)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,-0.024721359549995794)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.02)
            (130000,0.02)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.04)
            (180000,0.06)
            (190000,0.0)
            (200000,0.04)
            (210000,0.0)
            (220000,0.04)
            (230000,0.02)
            (240000,0.02)
            (250000,0.02)
            (260000,0.04)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.06000000000000001)
            (320000,0.1)
            (330000,0.06000000000000001)
            (340000,0.13999999999999999)
            (350000,0.04)
            (360000,0.02)
            (370000,0.13999999999999999)
            (380000,0.12000000000000002)
            (390000,0.12000000000000002)
            (400000,0.22000000000000003)
            (410000,0.12)
            (420000,0.08)
            (430000,0.13999999999999999)
            (440000,0.1)
            (450000,0.12000000000000002)
            (460000,0.16)
            (470000,0.16)
            (480000,0.1)
            (490000,0.22000000000000003)
            (500000,0.13999999999999999)
            (510000,0.24)
            (520000,0.18)
            (530000,0.24)
            (540000,0.16)
            (550000,0.1)
            (560000,0.16)
            (570000,0.22000000000000003)
            (580000,0.16)
            (590000,0.22000000000000003)
            (600000,0.28)
            (610000,0.24)
            (620000,0.14)
            (630000,0.2)
            (640000,0.36)
            (650000,0.34)
            (660000,0.22000000000000003)
            (670000,0.25999999999999995)
            (680000,0.32)
            (690000,0.32)
            (700000,0.3)
            (710000,0.31999999999999995)
            (720000,0.26)
            (730000,0.27999999999999997)
            (740000,0.3)
            (750000,0.26)
            (760000,0.32)
            (770000,0.38)
            (780000,0.3)
            (790000,0.24000000000000005)
            (800000,0.32)
            (810000,0.38)
            (820000,0.3)
            (830000,0.4)
            (840000,0.4)
            (850000,0.3)
            (860000,0.3)
            (870000,0.45999999999999996)
            (880000,0.4)
            (890000,0.38)
            (900000,0.38)
            (910000,0.4)
            (920000,0.36)
            (930000,0.33999999999999997)
            (940000,0.45999999999999996)
            (950000,0.54)
            (960000,0.58)
            (970000,0.48)
            (980000,0.58)
            (990000,0.54)
            (1000000,0.52)
            (1010000,0.5)
            (1020000,0.54)
            (1030000,0.54)
            (1040000,0.52)
            (1050000,0.58)
            (1060000,0.58)
            (1070000,0.5599999999999999)
            (1080000,0.58)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,1.1477225575051662)
            (1490000,1.1477225575051662)
            (1480000,1.1477225575051662)
            (1470000,1.1477225575051662)
            (1460000,1.1477225575051662)
            (1450000,1.1477225575051662)
            (1440000,1.1477225575051662)
            (1430000,1.1477225575051662)
            (1420000,1.1477225575051662)
            (1410000,1.1477225575051662)
            (1400000,1.1477225575051662)
            (1390000,1.1477225575051662)
            (1380000,1.1477225575051662)
            (1370000,1.1477225575051662)
            (1360000,1.1477225575051662)
            (1350000,1.1477225575051662)
            (1340000,1.1477225575051662)
            (1330000,1.1477225575051662)
            (1320000,1.1477225575051662)
            (1310000,1.1477225575051662)
            (1300000,1.1477225575051662)
            (1290000,1.1477225575051662)
            (1280000,1.1477225575051662)
            (1270000,1.1477225575051662)
            (1260000,1.1477225575051662)
            (1250000,1.1477225575051662)
            (1240000,1.1477225575051662)
            (1230000,1.1477225575051662)
            (1220000,1.1477225575051662)
            (1210000,1.1477225575051662)
            (1200000,1.1477225575051662)
            (1190000,1.1477225575051662)
            (1180000,1.1477225575051662)
            (1170000,1.1477225575051662)
            (1160000,1.1477225575051662)
            (1150000,1.1477225575051662)
            (1140000,1.1477225575051662)
            (1130000,1.1477225575051662)
            (1120000,1.1477225575051662)
            (1110000,1.1477225575051662)
            (1100000,1.1477225575051662)
            (1090000,1.1477225575051662)
            (1080000,1.1110367218940702)
            (1070000,1.0776871642217913)
            (1060000,1.1110367218940702)
            (1050000,1.1110367218940702)
            (1040000,1.0219960159204453)
            (1030000,1.0479370039680118)
            (1020000,1.0479370039680118)
            (1010000,1.0)
            (1000000,1.0219960159204453)
            (990000,1.0479370039680118)
            (980000,1.1110367218940702)
            (970000,0.9819960159204453)
            (960000,1.1110367218940702)
            (950000,1.0479370039680118)
            (940000,0.9049719092257397)
            (930000,0.6907135583350036)
            (920000,0.6961547262794322)
            (910000,0.806201920231798)
            (900000,0.7568288736283355)
            (890000,0.8181780460041329)
            (880000,0.7807886552931955)
            (870000,0.893589667773576)
            (860000,0.5828427124746189)
            (850000,0.6464101615137754)
            (840000,0.7937003937005906)
            (830000,0.7937003937005906)
            (820000,0.6)
            (810000,0.788656334834051)
            (800000,0.683318042491699)
            (790000,0.500768096208106)
            (780000,0.6)
            (770000,0.7292849839314597)
            (760000,0.6471085446759225)
            (750000,0.5566479394838265)
            (740000,0.63166247903554)
            (730000,0.6220526275297413)
            (720000,0.5886335345030997)
            (710000,0.6471085446759224)
            (700000,0.6)
            (690000,0.6620526275297414)
            (680000,0.6314482300479487)
            (670000,0.5480972058177587)
            (660000,0.46899799195977465)
            (650000,0.6530495168499706)
            (640000,0.6961547262794322)
            (630000,0.45495097567963927)
            (620000,0.30733200530681515)
            (610000,0.49099800796022264)
            (600000,0.6146640106136303)
            (590000,0.5063564212655272)
            (580000,0.3673644135332772)
            (570000,0.523315017762062)
            (560000,0.39021728866442673)
            (550000,0.27320508075688776)
            (540000,0.311657508881031)
            (530000,0.49099800796022264)
            (520000,0.396794833886788)
            (510000,0.5280972058177587)
            (500000,0.40076809620810594)
            (490000,0.5149576240750525)
            (480000,0.27320508075688776)
            (470000,0.4109980079602227)
            (460000,0.32733200530681517)
            (450000,0.28431676725154986)
            (440000,0.323606797749979)
            (430000,0.33493588689617926)
            (420000,0.16366600265340758)
            (410000,0.25038404810405296)
            (400000,0.4883281572999748)
            (390000,0.29888543819998326)
            (380000,0.250384048104053)
            (370000,0.33493588689617926)
            (360000,0.06472135954999579)
            (350000,0.09477225575051662)
            (340000,0.33493588689617926)
            (330000,0.11477225575051662)
            (320000,0.24142135623730954)
            (310000,0.14944271909999163)
            (300000,0.06472135954999579)
            (290000,0.06472135954999579)
            (280000,0.0)
            (270000,0.06472135954999579)
            (260000,0.12944271909999158)
            (250000,0.06472135954999579)
            (240000,0.06472135954999579)
            (230000,0.06472135954999579)
            (220000,0.12944271909999158)
            (210000,0.0)
            (200000,0.09477225575051662)
            (190000,0.0)
            (180000,0.1941640786499874)
            (170000,0.12944271909999158)
            (160000,0.06472135954999579)
            (150000,0.0)
            (140000,0.0)
            (130000,0.06472135954999579)
            (120000,0.06472135954999579)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.06472135954999579)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d18750be-15e2-4bb9-ad7b-16b4435e1440}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.02  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.02  \\
            130000.0  0.02  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            160000.0  0.02  \\
            170000.0  0.04  \\
            180000.0  0.06  \\
            190000.0  0.0  \\
            200000.0  0.04  \\
            210000.0  0.0  \\
            220000.0  0.04  \\
            230000.0  0.02  \\
            240000.0  0.02  \\
            250000.0  0.02  \\
            260000.0  0.04  \\
            270000.0  0.02  \\
            280000.0  0.0  \\
            290000.0  0.02  \\
            300000.0  0.02  \\
            310000.0  0.06000000000000001  \\
            320000.0  0.1  \\
            330000.0  0.06000000000000001  \\
            340000.0  0.13999999999999999  \\
            350000.0  0.04  \\
            360000.0  0.02  \\
            370000.0  0.13999999999999999  \\
            380000.0  0.12000000000000002  \\
            390000.0  0.12000000000000002  \\
            400000.0  0.22000000000000003  \\
            410000.0  0.12  \\
            420000.0  0.08  \\
            430000.0  0.13999999999999999  \\
            440000.0  0.1  \\
            450000.0  0.12000000000000002  \\
            460000.0  0.16  \\
            470000.0  0.16  \\
            480000.0  0.1  \\
            490000.0  0.22000000000000003  \\
            500000.0  0.13999999999999999  \\
            510000.0  0.24  \\
            520000.0  0.18  \\
            530000.0  0.24  \\
            540000.0  0.16  \\
            550000.0  0.1  \\
            560000.0  0.16  \\
            570000.0  0.22000000000000003  \\
            580000.0  0.16  \\
            590000.0  0.22000000000000003  \\
            600000.0  0.28  \\
            610000.0  0.24  \\
            620000.0  0.14  \\
            630000.0  0.2  \\
            640000.0  0.36  \\
            650000.0  0.34  \\
            660000.0  0.22000000000000003  \\
            670000.0  0.25999999999999995  \\
            680000.0  0.32  \\
            690000.0  0.32  \\
            700000.0  0.3  \\
            710000.0  0.31999999999999995  \\
            720000.0  0.26  \\
            730000.0  0.27999999999999997  \\
            740000.0  0.3  \\
            750000.0  0.26  \\
            760000.0  0.32  \\
            770000.0  0.38  \\
            780000.0  0.3  \\
            790000.0  0.24000000000000005  \\
            800000.0  0.32  \\
            810000.0  0.38  \\
            820000.0  0.3  \\
            830000.0  0.4  \\
            840000.0  0.4  \\
            850000.0  0.3  \\
            860000.0  0.3  \\
            870000.0  0.45999999999999996  \\
            880000.0  0.4  \\
            890000.0  0.38  \\
            900000.0  0.38  \\
            910000.0  0.4  \\
            920000.0  0.36  \\
            930000.0  0.33999999999999997  \\
            940000.0  0.45999999999999996  \\
            950000.0  0.54  \\
            960000.0  0.58  \\
            970000.0  0.48  \\
            980000.0  0.58  \\
            990000.0  0.54  \\
            1.0e6  0.52  \\
            1.01e6  0.5  \\
            1.02e6  0.54  \\
            1.03e6  0.54  \\
            1.04e6  0.52  \\
            1.05e6  0.58  \\
            1.06e6  0.58  \\
            1.07e6  0.5599999999999999  \\
            1.08e6  0.58  \\
            1.09e6  0.6  \\
            1.1e6  0.6  \\
            1.11e6  0.6  \\
            1.12e6  0.6  \\
            1.13e6  0.6  \\
            1.14e6  0.6  \\
            1.15e6  0.6  \\
            1.16e6  0.6  \\
            1.17e6  0.6  \\
            1.18e6  0.6  \\
            1.19e6  0.6  \\
            1.2e6  0.6  \\
            1.21e6  0.6  \\
            1.22e6  0.6  \\
            1.23e6  0.6  \\
            1.24e6  0.6  \\
            1.25e6  0.6  \\
            1.26e6  0.6  \\
            1.27e6  0.6  \\
            1.28e6  0.6  \\
            1.29e6  0.6  \\
            1.3e6  0.6  \\
            1.31e6  0.6  \\
            1.32e6  0.6  \\
            1.33e6  0.6  \\
            1.34e6  0.6  \\
            1.35e6  0.6  \\
            1.36e6  0.6  \\
            1.37e6  0.6  \\
            1.38e6  0.6  \\
            1.39e6  0.6  \\
            1.4e6  0.6  \\
            1.41e6  0.6  \\
            1.42e6  0.6  \\
            1.43e6  0.6  \\
            1.44e6  0.6  \\
            1.45e6  0.6  \\
            1.46e6  0.6  \\
            1.47e6  0.6  \\
            1.48e6  0.6  \\
            1.49e6  0.6  \\
            1.5e6  0.6  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.02)
            (130000,0.0)
            (140000,0.0)
            (150000,0.04)
            (160000,0.06000000000000001)
            (170000,0.02)
            (180000,0.04)
            (190000,0.02)
            (200000,0.04)
            (210000,0.18)
            (220000,0.08)
            (230000,0.13999999999999999)
            (240000,0.12000000000000002)
            (250000,0.08)
            (260000,0.15999999999999998)
            (270000,0.12000000000000002)
            (280000,0.12000000000000002)
            (290000,0.13999999999999999)
            (300000,0.13999999999999999)
            (310000,0.2)
            (320000,0.2)
            (330000,0.12)
            (340000,0.2)
            (350000,0.2)
            (360000,0.28)
            (370000,0.28)
            (380000,0.32)
            (390000,0.16)
            (400000,0.32)
            (410000,0.36)
            (420000,0.2)
            (430000,0.33999999999999997)
            (440000,0.38)
            (450000,0.48)
            (460000,0.24)
            (470000,0.42000000000000004)
            (480000,0.36)
            (490000,0.3)
            (500000,0.36)
            (510000,0.4)
            (520000,0.5)
            (530000,0.32)
            (540000,0.54)
            (550000,0.45999999999999996)
            (560000,0.4600000000000001)
            (570000,0.5800000000000001)
            (580000,0.5)
            (590000,0.52)
            (600000,0.54)
            (610000,0.62)
            (620000,0.6)
            (630000,0.4)
            (640000,0.5800000000000001)
            (650000,0.48)
            (660000,0.66)
            (670000,0.62)
            (680000,0.76)
            (690000,0.7)
            (700000,0.54)
            (710000,0.74)
            (720000,0.64)
            (730000,0.76)
            (740000,0.62)
            (750000,0.6599999999999999)
            (760000,0.74)
            (770000,0.78)
            (780000,0.74)
            (790000,0.76)
            (800000,0.7)
            (810000,0.74)
            (820000,0.6799999999999999)
            (830000,0.76)
            (840000,0.76)
            (850000,0.74)
            (860000,0.78)
            (870000,0.82)
            (880000,0.82)
            (890000,0.8400000000000001)
            (900000,0.86)
            (910000,0.8400000000000001)
            (920000,0.8)
            (930000,0.82)
            (940000,0.86)
            (950000,0.8)
            (960000,0.82)
            (970000,0.82)
            (980000,0.8)
            (990000,0.8)
            (1000000,0.8)
            (1010000,0.86)
            (1020000,0.82)
            (1030000,0.8)
            (1040000,0.8)
            (1050000,0.8)
            (1060000,0.8400000000000001)
            (1070000,0.8400000000000001)
            (1080000,0.8400000000000001)
            (1090000,0.82)
            (1100000,0.82)
            (1110000,0.8)
            (1120000,0.86)
            (1130000,0.8)
            (1140000,0.8)
            (1150000,0.8)
            (1160000,0.82)
            (1170000,0.8400000000000001)
            (1180000,0.8)
            (1190000,0.8)
            (1200000,0.82)
            (1210000,0.8400000000000001)
            (1220000,0.86)
            (1230000,0.82)
            (1240000,0.8)
            (1250000,0.8)
            (1260000,0.8)
            (1270000,0.82)
            (1280000,0.8)
            (1290000,0.82)
            (1300000,0.82)
            (1310000,0.8400000000000001)
            (1320000,0.8)
            (1330000,0.82)
            (1340000,0.86)
            (1350000,0.82)
            (1360000,0.8400000000000001)
            (1370000,0.82)
            (1380000,0.8)
            (1390000,0.82)
            (1400000,0.8400000000000001)
            (1410000,0.82)
            (1420000,0.8)
            (1430000,0.8400000000000001)
            (1440000,0.8)
            (1450000,0.82)
            (1460000,0.82)
            (1470000,0.8400000000000001)
            (1480000,0.8)
            (1490000,0.8)
            (1500000,0.82)
            (1500000,0.4175077640500378)
            (1490000,0.352786404500042)
            (1480000,0.352786404500042)
            (1470000,0.4822291236000337)
            (1460000,0.4175077640500378)
            (1450000,0.4175077640500378)
            (1440000,0.352786404500042)
            (1430000,0.4822291236000337)
            (1420000,0.352786404500042)
            (1410000,0.4175077640500378)
            (1400000,0.4822291236000337)
            (1390000,0.4175077640500378)
            (1380000,0.352786404500042)
            (1370000,0.4175077640500378)
            (1360000,0.4822291236000337)
            (1350000,0.4175077640500378)
            (1340000,0.5469504831500294)
            (1330000,0.4175077640500378)
            (1320000,0.352786404500042)
            (1310000,0.4822291236000337)
            (1300000,0.4175077640500378)
            (1290000,0.4175077640500378)
            (1280000,0.352786404500042)
            (1270000,0.4175077640500378)
            (1260000,0.352786404500042)
            (1250000,0.352786404500042)
            (1240000,0.352786404500042)
            (1230000,0.4175077640500378)
            (1220000,0.5469504831500294)
            (1210000,0.4822291236000337)
            (1200000,0.4175077640500378)
            (1190000,0.352786404500042)
            (1180000,0.352786404500042)
            (1170000,0.4822291236000337)
            (1160000,0.4175077640500378)
            (1150000,0.352786404500042)
            (1140000,0.352786404500042)
            (1130000,0.352786404500042)
            (1120000,0.5469504831500294)
            (1110000,0.352786404500042)
            (1100000,0.4175077640500378)
            (1090000,0.4175077640500378)
            (1080000,0.4822291236000337)
            (1070000,0.4822291236000337)
            (1060000,0.4822291236000337)
            (1050000,0.352786404500042)
            (1040000,0.352786404500042)
            (1030000,0.352786404500042)
            (1020000,0.4175077640500378)
            (1010000,0.5469504831500294)
            (1000000,0.352786404500042)
            (990000,0.352786404500042)
            (980000,0.352786404500042)
            (970000,0.4175077640500378)
            (960000,0.4175077640500378)
            (950000,0.352786404500042)
            (940000,0.5469504831500294)
            (930000,0.4175077640500378)
            (920000,0.352786404500042)
            (910000,0.4822291236000337)
            (900000,0.5469504831500294)
            (890000,0.4822291236000337)
            (880000,0.4175077640500378)
            (870000,0.4175077640500378)
            (860000,0.4307150160685404)
            (850000,0.306410332226424)
            (840000,0.326410332226424)
            (830000,0.326410332226424)
            (820000,0.21956542267114643)
            (810000,0.3964887192536466)
            (800000,0.28768943743823394)
            (790000,0.45504098636046186)
            (780000,0.36851648757986577)
            (770000,0.3965942097463837)
            (760000,0.4113664654969003)
            (750000,0.30222912360003357)
            (740000,0.24317112637166455)
            (730000,0.38184659197621923)
            (720000,0.2240673131382916)
            (710000,0.3618465919762192)
            (700000,0.08392982996034482)
            (690000,0.3258342613226058)
            (680000,0.3818465919762193)
            (670000,0.23012822620764145)
            (660000,0.3164887192536467)
            (650000,0.15289145532407744)
            (640000,0.2850423759249475)
            (630000,0.11715728752538102)
            (620000,0.3261387212474169)
            (610000,0.24986488953356506)
            (600000,0.2890019920397774)
            (590000,0.23364357873447295)
            (580000,0.24504902432036074)
            (570000,0.23071501606854045)
            (560000,0.12384527372056786)
            (550000,0.27834097875415054)
            (540000,0.21136646549690036)
            (530000,0.14111456180001683)
            (520000,0.20845240525773495)
            (510000,0.15505102572168222)
            (500000,0.20834249111896896)
            (490000,0.0654792120088285)
            (480000,0.06335206051617348)
            (470000,0.24111456180001686)
            (460000,0.15055728090000842)
            (450000,0.15289145532407744)
            (440000,0.14125327227373358)
            (430000,0.13263558646672277)
            (420000,0.012917130661302928)
            (410000,0.1526355864667228)
            (400000,0.12764615938328655)
            (390000,0.008342491118968981)
            (380000,0.21045548849896678)
            (370000,0.23527864045000424)
            (360000,0.19633399734659246)
            (350000,0.05857864376269051)
            (340000,-0.08284271247461905)
            (330000,0.03633399734659243)
            (320000,0.04188611699158104)
            (310000,-0.012132034355964244)
            (300000,-0.02733200530681512)
            (290000,0.005835921350012596)
            (280000,0.010455488498966797)
            (270000,0.036333997346592456)
            (260000,-0.0349358868961793)
            (250000,0.03527864045000421)
            (240000,-0.01038404810405294)
            (230000,0.025982457490086194)
            (220000,-0.0036660026534075657)
            (210000,0.049615951895947)
            (200000,-0.04944271909999159)
            (190000,-0.024721359549995794)
            (180000,-0.014772255750516612)
            (170000,-0.024721359549995794)
            (160000,-0.02944271909999159)
            (150000,-0.014772255750516619)
            (140000,0.0)
            (130000,0.0)
            (120000,-0.024721359549995794)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.02)
            (130000,0.0)
            (140000,0.0)
            (150000,0.04)
            (160000,0.06000000000000001)
            (170000,0.02)
            (180000,0.04)
            (190000,0.02)
            (200000,0.04)
            (210000,0.18)
            (220000,0.08)
            (230000,0.13999999999999999)
            (240000,0.12000000000000002)
            (250000,0.08)
            (260000,0.15999999999999998)
            (270000,0.12000000000000002)
            (280000,0.12000000000000002)
            (290000,0.13999999999999999)
            (300000,0.13999999999999999)
            (310000,0.2)
            (320000,0.2)
            (330000,0.12)
            (340000,0.2)
            (350000,0.2)
            (360000,0.28)
            (370000,0.28)
            (380000,0.32)
            (390000,0.16)
            (400000,0.32)
            (410000,0.36)
            (420000,0.2)
            (430000,0.33999999999999997)
            (440000,0.38)
            (450000,0.48)
            (460000,0.24)
            (470000,0.42000000000000004)
            (480000,0.36)
            (490000,0.3)
            (500000,0.36)
            (510000,0.4)
            (520000,0.5)
            (530000,0.32)
            (540000,0.54)
            (550000,0.45999999999999996)
            (560000,0.4600000000000001)
            (570000,0.5800000000000001)
            (580000,0.5)
            (590000,0.52)
            (600000,0.54)
            (610000,0.62)
            (620000,0.6)
            (630000,0.4)
            (640000,0.5800000000000001)
            (650000,0.48)
            (660000,0.66)
            (670000,0.62)
            (680000,0.76)
            (690000,0.7)
            (700000,0.54)
            (710000,0.74)
            (720000,0.64)
            (730000,0.76)
            (740000,0.62)
            (750000,0.6599999999999999)
            (760000,0.74)
            (770000,0.78)
            (780000,0.74)
            (790000,0.76)
            (800000,0.7)
            (810000,0.74)
            (820000,0.6799999999999999)
            (830000,0.76)
            (840000,0.76)
            (850000,0.74)
            (860000,0.78)
            (870000,0.82)
            (880000,0.82)
            (890000,0.8400000000000001)
            (900000,0.86)
            (910000,0.8400000000000001)
            (920000,0.8)
            (930000,0.82)
            (940000,0.86)
            (950000,0.8)
            (960000,0.82)
            (970000,0.82)
            (980000,0.8)
            (990000,0.8)
            (1000000,0.8)
            (1010000,0.86)
            (1020000,0.82)
            (1030000,0.8)
            (1040000,0.8)
            (1050000,0.8)
            (1060000,0.8400000000000001)
            (1070000,0.8400000000000001)
            (1080000,0.8400000000000001)
            (1090000,0.82)
            (1100000,0.82)
            (1110000,0.8)
            (1120000,0.86)
            (1130000,0.8)
            (1140000,0.8)
            (1150000,0.8)
            (1160000,0.82)
            (1170000,0.8400000000000001)
            (1180000,0.8)
            (1190000,0.8)
            (1200000,0.82)
            (1210000,0.8400000000000001)
            (1220000,0.86)
            (1230000,0.82)
            (1240000,0.8)
            (1250000,0.8)
            (1260000,0.8)
            (1270000,0.82)
            (1280000,0.8)
            (1290000,0.82)
            (1300000,0.82)
            (1310000,0.8400000000000001)
            (1320000,0.8)
            (1330000,0.82)
            (1340000,0.86)
            (1350000,0.82)
            (1360000,0.8400000000000001)
            (1370000,0.82)
            (1380000,0.8)
            (1390000,0.82)
            (1400000,0.8400000000000001)
            (1410000,0.82)
            (1420000,0.8)
            (1430000,0.8400000000000001)
            (1440000,0.8)
            (1450000,0.82)
            (1460000,0.82)
            (1470000,0.8400000000000001)
            (1480000,0.8)
            (1490000,0.8)
            (1500000,0.82)
            (1500000,1.2224922359499621)
            (1490000,1.2472135954999581)
            (1480000,1.2472135954999581)
            (1470000,1.1977708763999664)
            (1460000,1.2224922359499621)
            (1450000,1.2224922359499621)
            (1440000,1.2472135954999581)
            (1430000,1.1977708763999664)
            (1420000,1.2472135954999581)
            (1410000,1.2224922359499621)
            (1400000,1.1977708763999664)
            (1390000,1.2224922359499621)
            (1380000,1.2472135954999581)
            (1370000,1.2224922359499621)
            (1360000,1.1977708763999664)
            (1350000,1.2224922359499621)
            (1340000,1.1730495168499706)
            (1330000,1.2224922359499621)
            (1320000,1.2472135954999581)
            (1310000,1.1977708763999664)
            (1300000,1.2224922359499621)
            (1290000,1.2224922359499621)
            (1280000,1.2472135954999581)
            (1270000,1.2224922359499621)
            (1260000,1.2472135954999581)
            (1250000,1.2472135954999581)
            (1240000,1.2472135954999581)
            (1230000,1.2224922359499621)
            (1220000,1.1730495168499706)
            (1210000,1.1977708763999664)
            (1200000,1.2224922359499621)
            (1190000,1.2472135954999581)
            (1180000,1.2472135954999581)
            (1170000,1.1977708763999664)
            (1160000,1.2224922359499621)
            (1150000,1.2472135954999581)
            (1140000,1.2472135954999581)
            (1130000,1.2472135954999581)
            (1120000,1.1730495168499706)
            (1110000,1.2472135954999581)
            (1100000,1.2224922359499621)
            (1090000,1.2224922359499621)
            (1080000,1.1977708763999664)
            (1070000,1.1977708763999664)
            (1060000,1.1977708763999664)
            (1050000,1.2472135954999581)
            (1040000,1.2472135954999581)
            (1030000,1.2472135954999581)
            (1020000,1.2224922359499621)
            (1010000,1.1730495168499706)
            (1000000,1.2472135954999581)
            (990000,1.2472135954999581)
            (980000,1.2472135954999581)
            (970000,1.2224922359499621)
            (960000,1.2224922359499621)
            (950000,1.2472135954999581)
            (940000,1.1730495168499706)
            (930000,1.2224922359499621)
            (920000,1.2472135954999581)
            (910000,1.1977708763999664)
            (900000,1.1730495168499706)
            (890000,1.1977708763999664)
            (880000,1.2224922359499621)
            (870000,1.2224922359499621)
            (860000,1.1292849839314596)
            (850000,1.173589667773576)
            (840000,1.193589667773576)
            (830000,1.193589667773576)
            (820000,1.1404345773288536)
            (810000,1.0835112807463534)
            (800000,1.112310562561766)
            (790000,1.0649590136395382)
            (780000,1.111483512420134)
            (770000,1.1634057902536163)
            (760000,1.0686335345030997)
            (750000,1.0177708763999662)
            (740000,0.9968288736283355)
            (730000,1.1381534080237807)
            (720000,1.0559326868617085)
            (710000,1.1181534080237807)
            (700000,0.9960701700396553)
            (690000,1.0741657386773942)
            (680000,1.1381534080237807)
            (670000,1.0098717737923586)
            (660000,1.0035112807463533)
            (650000,0.8071085446759225)
            (640000,0.8749576240750526)
            (630000,0.682842712474619)
            (620000,0.873861278752583)
            (610000,0.9901351104664349)
            (600000,0.7909980079602227)
            (590000,0.8063564212655271)
            (580000,0.7549509756796393)
            (570000,0.9292849839314596)
            (560000,0.7961547262794323)
            (550000,0.6416590212458494)
            (540000,0.8686335345030998)
            (530000,0.4988854381999832)
            (520000,0.791547594742265)
            (510000,0.6449489742783179)
            (500000,0.511657508881031)
            (490000,0.5345207879911715)
            (480000,0.6566479394838265)
            (470000,0.5988854381999832)
            (460000,0.32944271909999157)
            (450000,0.8071085446759225)
            (440000,0.6187467277262664)
            (430000,0.5473644135332771)
            (420000,0.38708286933869707)
            (410000,0.5673644135332772)
            (400000,0.5123538406167134)
            (390000,0.31165750888103105)
            (380000,0.42954451150103323)
            (370000,0.3247213595499958)
            (360000,0.3636660026534076)
            (350000,0.3414213562373095)
            (340000,0.4828427124746191)
            (330000,0.20366600265340756)
            (320000,0.35811388300841895)
            (310000,0.41213203435596424)
            (300000,0.3073320053068151)
            (290000,0.2741640786499874)
            (280000,0.22954451150103325)
            (270000,0.2036660026534076)
            (260000,0.3549358868961793)
            (250000,0.1247213595499958)
            (240000,0.250384048104053)
            (230000,0.25401754250991376)
            (220000,0.16366600265340758)
            (210000,0.31038404810405296)
            (200000,0.12944271909999158)
            (190000,0.06472135954999579)
            (180000,0.09477225575051662)
            (170000,0.06472135954999579)
            (160000,0.14944271909999163)
            (150000,0.09477225575051662)
            (140000,0.0)
            (130000,0.0)
            (120000,0.06472135954999579)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={45661553-fa26-4b65-898d-9c5b5f79f85a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.02  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            150000.0  0.04  \\
            160000.0  0.06000000000000001  \\
            170000.0  0.02  \\
            180000.0  0.04  \\
            190000.0  0.02  \\
            200000.0  0.04  \\
            210000.0  0.18  \\
            220000.0  0.08  \\
            230000.0  0.13999999999999999  \\
            240000.0  0.12000000000000002  \\
            250000.0  0.08  \\
            260000.0  0.15999999999999998  \\
            270000.0  0.12000000000000002  \\
            280000.0  0.12000000000000002  \\
            290000.0  0.13999999999999999  \\
            300000.0  0.13999999999999999  \\
            310000.0  0.2  \\
            320000.0  0.2  \\
            330000.0  0.12  \\
            340000.0  0.2  \\
            350000.0  0.2  \\
            360000.0  0.28  \\
            370000.0  0.28  \\
            380000.0  0.32  \\
            390000.0  0.16  \\
            400000.0  0.32  \\
            410000.0  0.36  \\
            420000.0  0.2  \\
            430000.0  0.33999999999999997  \\
            440000.0  0.38  \\
            450000.0  0.48  \\
            460000.0  0.24  \\
            470000.0  0.42000000000000004  \\
            480000.0  0.36  \\
            490000.0  0.3  \\
            500000.0  0.36  \\
            510000.0  0.4  \\
            520000.0  0.5  \\
            530000.0  0.32  \\
            540000.0  0.54  \\
            550000.0  0.45999999999999996  \\
            560000.0  0.4600000000000001  \\
            570000.0  0.5800000000000001  \\
            580000.0  0.5  \\
            590000.0  0.52  \\
            600000.0  0.54  \\
            610000.0  0.62  \\
            620000.0  0.6  \\
            630000.0  0.4  \\
            640000.0  0.5800000000000001  \\
            650000.0  0.48  \\
            660000.0  0.66  \\
            670000.0  0.62  \\
            680000.0  0.76  \\
            690000.0  0.7  \\
            700000.0  0.54  \\
            710000.0  0.74  \\
            720000.0  0.64  \\
            730000.0  0.76  \\
            740000.0  0.62  \\
            750000.0  0.6599999999999999  \\
            760000.0  0.74  \\
            770000.0  0.78  \\
            780000.0  0.74  \\
            790000.0  0.76  \\
            800000.0  0.7  \\
            810000.0  0.74  \\
            820000.0  0.6799999999999999  \\
            830000.0  0.76  \\
            840000.0  0.76  \\
            850000.0  0.74  \\
            860000.0  0.78  \\
            870000.0  0.82  \\
            880000.0  0.82  \\
            890000.0  0.8400000000000001  \\
            900000.0  0.86  \\
            910000.0  0.8400000000000001  \\
            920000.0  0.8  \\
            930000.0  0.82  \\
            940000.0  0.86  \\
            950000.0  0.8  \\
            960000.0  0.82  \\
            970000.0  0.82  \\
            980000.0  0.8  \\
            990000.0  0.8  \\
            1.0e6  0.8  \\
            1.01e6  0.86  \\
            1.02e6  0.82  \\
            1.03e6  0.8  \\
            1.04e6  0.8  \\
            1.05e6  0.8  \\
            1.06e6  0.8400000000000001  \\
            1.07e6  0.8400000000000001  \\
            1.08e6  0.8400000000000001  \\
            1.09e6  0.82  \\
            1.1e6  0.82  \\
            1.11e6  0.8  \\
            1.12e6  0.86  \\
            1.13e6  0.8  \\
            1.14e6  0.8  \\
            1.15e6  0.8  \\
            1.16e6  0.82  \\
            1.17e6  0.8400000000000001  \\
            1.18e6  0.8  \\
            1.19e6  0.8  \\
            1.2e6  0.82  \\
            1.21e6  0.8400000000000001  \\
            1.22e6  0.86  \\
            1.23e6  0.82  \\
            1.24e6  0.8  \\
            1.25e6  0.8  \\
            1.26e6  0.8  \\
            1.27e6  0.82  \\
            1.28e6  0.8  \\
            1.29e6  0.82  \\
            1.3e6  0.82  \\
            1.31e6  0.8400000000000001  \\
            1.32e6  0.8  \\
            1.33e6  0.82  \\
            1.34e6  0.86  \\
            1.35e6  0.82  \\
            1.36e6  0.8400000000000001  \\
            1.37e6  0.82  \\
            1.38e6  0.8  \\
            1.39e6  0.82  \\
            1.4e6  0.8400000000000001  \\
            1.41e6  0.82  \\
            1.42e6  0.8  \\
            1.43e6  0.8400000000000001  \\
            1.44e6  0.8  \\
            1.45e6  0.82  \\
            1.46e6  0.82  \\
            1.47e6  0.8400000000000001  \\
            1.48e6  0.8  \\
            1.49e6  0.8  \\
            1.5e6  0.82  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.04)
            (110000,0.0)
            (120000,0.0)
            (130000,0.02)
            (140000,0.0)
            (150000,0.04)
            (160000,0.06000000000000001)
            (170000,0.04)
            (180000,0.08)
            (190000,0.06)
            (200000,0.06000000000000001)
            (210000,0.13999999999999999)
            (220000,0.12)
            (230000,0.13999999999999999)
            (240000,0.19999999999999998)
            (250000,0.1)
            (260000,0.12000000000000002)
            (270000,0.06000000000000001)
            (280000,0.16)
            (290000,0.26)
            (300000,0.2)
            (310000,0.18)
            (320000,0.28)
            (330000,0.26)
            (340000,0.12000000000000002)
            (350000,0.18)
            (360000,0.28)
            (370000,0.26)
            (380000,0.2)
            (390000,0.32)
            (400000,0.38)
            (410000,0.30000000000000004)
            (420000,0.22000000000000003)
            (430000,0.28)
            (440000,0.27999999999999997)
            (450000,0.34)
            (460000,0.22000000000000003)
            (470000,0.4)
            (480000,0.36)
            (490000,0.3)
            (500000,0.45999999999999996)
            (510000,0.44000000000000006)
            (520000,0.33999999999999997)
            (530000,0.45999999999999996)
            (540000,0.45999999999999996)
            (550000,0.43999999999999995)
            (560000,0.5200000000000001)
            (570000,0.45999999999999996)
            (580000,0.38)
            (590000,0.4)
            (600000,0.4800000000000001)
            (610000,0.62)
            (620000,0.38)
            (630000,0.56)
            (640000,0.6)
            (650000,0.5599999999999999)
            (660000,0.58)
            (670000,0.36)
            (680000,0.6399999999999999)
            (690000,0.38)
            (700000,0.5399999999999999)
            (710000,0.5199999999999999)
            (720000,0.6199999999999999)
            (730000,0.5999999999999999)
            (740000,0.6)
            (750000,0.62)
            (760000,0.48)
            (770000,0.5599999999999999)
            (780000,0.7)
            (790000,0.74)
            (800000,0.58)
            (810000,0.6599999999999999)
            (820000,0.7)
            (830000,0.72)
            (840000,0.6799999999999999)
            (850000,0.72)
            (860000,0.78)
            (870000,0.72)
            (880000,0.74)
            (890000,0.72)
            (900000,0.72)
            (910000,0.66)
            (920000,0.78)
            (930000,0.8400000000000001)
            (940000,0.6599999999999999)
            (950000,0.72)
            (960000,0.6599999999999999)
            (970000,0.6799999999999999)
            (980000,0.78)
            (990000,0.7)
            (1000000,0.8)
            (1010000,0.72)
            (1020000,0.8)
            (1030000,0.72)
            (1040000,0.8600000000000001)
            (1050000,0.86)
            (1060000,0.8400000000000001)
            (1070000,0.78)
            (1080000,0.8399999999999999)
            (1090000,0.76)
            (1100000,0.86)
            (1110000,0.86)
            (1120000,0.9)
            (1130000,0.8)
            (1140000,0.8400000000000001)
            (1150000,0.8)
            (1160000,0.8799999999999999)
            (1170000,0.8400000000000001)
            (1180000,0.8799999999999999)
            (1190000,0.86)
            (1200000,0.8800000000000001)
            (1210000,0.9199999999999999)
            (1220000,0.8)
            (1230000,0.8)
            (1240000,0.9)
            (1250000,0.9)
            (1260000,0.96)
            (1270000,0.8800000000000001)
            (1280000,0.9199999999999999)
            (1290000,0.96)
            (1300000,0.9)
            (1310000,0.9400000000000001)
            (1320000,0.96)
            (1330000,0.9400000000000001)
            (1340000,0.9400000000000001)
            (1350000,0.9400000000000001)
            (1360000,0.96)
            (1370000,0.9)
            (1380000,0.9400000000000001)
            (1390000,0.96)
            (1400000,0.9400000000000001)
            (1410000,0.9400000000000001)
            (1420000,0.96)
            (1430000,0.8800000000000001)
            (1440000,0.96)
            (1450000,0.9400000000000001)
            (1460000,0.9800000000000001)
            (1470000,0.96)
            (1480000,0.96)
            (1490000,0.9400000000000001)
            (1500000,0.9800000000000001)
            (1500000,0.9352786404500043)
            (1490000,0.8058359213500127)
            (1480000,0.8705572809000084)
            (1470000,0.8705572809000084)
            (1460000,0.9352786404500043)
            (1450000,0.8058359213500127)
            (1440000,0.8705572809000084)
            (1430000,0.6116718427000254)
            (1420000,0.8705572809000084)
            (1410000,0.8058359213500127)
            (1400000,0.8058359213500127)
            (1390000,0.8705572809000084)
            (1380000,0.8058359213500127)
            (1370000,0.6763932022500211)
            (1360000,0.8705572809000084)
            (1350000,0.8058359213500127)
            (1340000,0.8058359213500127)
            (1330000,0.8058359213500127)
            (1320000,0.8705572809000084)
            (1310000,0.8058359213500127)
            (1300000,0.6763932022500211)
            (1290000,0.8705572809000084)
            (1280000,0.7411145618000168)
            (1270000,0.6116718427000254)
            (1260000,0.8705572809000084)
            (1250000,0.6763932022500211)
            (1240000,0.6763932022500211)
            (1230000,0.517157287525381)
            (1220000,0.517157287525381)
            (1210000,0.7896159518959469)
            (1200000,0.6632051661132121)
            (1190000,0.6409109769979335)
            (1180000,0.7011145618000167)
            (1170000,0.6209109769979336)
            (1160000,0.7011145618000167)
            (1150000,0.526138721247417)
            (1140000,0.6209109769979336)
            (1130000,0.526138721247417)
            (1120000,0.7585786437626905)
            (1110000,0.6409109769979335)
            (1100000,0.6409109769979335)
            (1090000,0.5297827113355732)
            (1080000,0.6726679946931847)
            (1070000,0.5211564178891044)
            (1060000,0.6883424911189691)
            (1050000,0.6526355864667228)
            (1040000,0.7083424911189691)
            (1030000,0.41668498223793793)
            (1020000,0.5654792120088286)
            (1010000,0.5276461593832865)
            (1000000,0.641886116991581)
            (990000,0.4450490243203607)
            (980000,0.6011145618000169)
            (970000,0.47506098468080793)
            (960000,0.419168108424154)
            (950000,0.503205166113212)
            (940000,0.4090019920397773)
            (930000,0.7058359213500127)
            (920000,0.5876461593832866)
            (910000,0.41916810842415414)
            (900000,0.5276461593832865)
            (890000,0.5276461593832865)
            (880000,0.5450641131038207)
            (870000,0.49196491498017236)
            (860000,0.6156832327484502)
            (850000,0.4611564178891043)
            (840000,0.3685517699520512)
            (830000,0.49196491498017236)
            (820000,0.45505102572168216)
            (810000,0.3807151991246211)
            (800000,0.23071501606854034)
            (790000,0.5450641131038207)
            (780000,0.4450490243203607)
            (770000,0.19530834942379055)
            (760000,0.263205166113212)
            (750000,0.403205166113212)
            (740000,0.5292893218813453)
            (730000,0.44188611699158087)
            (720000,0.489615951895947)
            (710000,0.2919649149801723)
            (700000,0.2890019920397772)
            (690000,0.29633399734659244)
            (680000,0.4097827113355731)
            (670000,0.16506411310382074)
            (660000,0.30251126148976776)
            (650000,0.3526355864667227)
            (640000,0.4)
            (630000,0.40834249111896903)
            (620000,0.06855176995205126)
            (610000,0.3919649149801724)
            (600000,0.34961595189594713)
            (590000,0.17639320225002106)
            (580000,0.20111456180001683)
            (570000,0.2783409787541505)
            (560000,0.16362940637589085)
            (550000,0.18900199203977724)
            (540000,0.22978271133557318)
            (530000,0.3258359213500126)
            (520000,0.20583592135001258)
            (510000,0.1269504831500295)
            (500000,0.3705572809000084)
            (490000,0.06547921200882853)
            (480000,0.20834249111896896)
            (470000,0.14504902432036076)
            (460000,0.08961595189594704)
            (450000,0.1583409787541505)
            (440000,0.1011145618000168)
            (430000,0.011671842700025303)
            (420000,0.07167603025808678)
            (410000,0.14188611699158107)
            (400000,0.17506098468080805)
            (390000,0.17167603025808675)
            (380000,0.12928932188134526)
            (370000,0.1459824574900862)
            (360000,0.13167603025808677)
            (350000,0.04961595189594703)
            (340000,-0.05888543819998318)
            (330000,0.029782711335573225)
            (320000,0.10111456180001685)
            (310000,0.015683232748450154)
            (300000,0.04188611699158104)
            (290000,0.10834249111896899)
            (280000,0.07055728090000842)
            (270000,-0.02944271909999159)
            (260000,0.036333997346592456)
            (250000,0.02928932188134524)
            (240000,-2.7755575615628914e-17)
            (230000,-0.06736441353327721)
            (220000,-0.010384048104052968)
            (210000,-0.12076809620810594)
            (200000,0.005227744249483399)
            (190000,-0.07416407864998739)
            (180000,-0.029544511501033238)
            (170000,-0.014772255750516612)
            (160000,-0.02944271909999159)
            (150000,-0.014772255750516619)
            (140000,0.0)
            (130000,-0.024721359549995794)
            (120000,0.0)
            (110000,0.0)
            (100000,-0.04944271909999159)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.04)
            (110000,0.0)
            (120000,0.0)
            (130000,0.02)
            (140000,0.0)
            (150000,0.04)
            (160000,0.06000000000000001)
            (170000,0.04)
            (180000,0.08)
            (190000,0.06)
            (200000,0.06000000000000001)
            (210000,0.13999999999999999)
            (220000,0.12)
            (230000,0.13999999999999999)
            (240000,0.19999999999999998)
            (250000,0.1)
            (260000,0.12000000000000002)
            (270000,0.06000000000000001)
            (280000,0.16)
            (290000,0.26)
            (300000,0.2)
            (310000,0.18)
            (320000,0.28)
            (330000,0.26)
            (340000,0.12000000000000002)
            (350000,0.18)
            (360000,0.28)
            (370000,0.26)
            (380000,0.2)
            (390000,0.32)
            (400000,0.38)
            (410000,0.30000000000000004)
            (420000,0.22000000000000003)
            (430000,0.28)
            (440000,0.27999999999999997)
            (450000,0.34)
            (460000,0.22000000000000003)
            (470000,0.4)
            (480000,0.36)
            (490000,0.3)
            (500000,0.45999999999999996)
            (510000,0.44000000000000006)
            (520000,0.33999999999999997)
            (530000,0.45999999999999996)
            (540000,0.45999999999999996)
            (550000,0.43999999999999995)
            (560000,0.5200000000000001)
            (570000,0.45999999999999996)
            (580000,0.38)
            (590000,0.4)
            (600000,0.4800000000000001)
            (610000,0.62)
            (620000,0.38)
            (630000,0.56)
            (640000,0.6)
            (650000,0.5599999999999999)
            (660000,0.58)
            (670000,0.36)
            (680000,0.6399999999999999)
            (690000,0.38)
            (700000,0.5399999999999999)
            (710000,0.5199999999999999)
            (720000,0.6199999999999999)
            (730000,0.5999999999999999)
            (740000,0.6)
            (750000,0.62)
            (760000,0.48)
            (770000,0.5599999999999999)
            (780000,0.7)
            (790000,0.74)
            (800000,0.58)
            (810000,0.6599999999999999)
            (820000,0.7)
            (830000,0.72)
            (840000,0.6799999999999999)
            (850000,0.72)
            (860000,0.78)
            (870000,0.72)
            (880000,0.74)
            (890000,0.72)
            (900000,0.72)
            (910000,0.66)
            (920000,0.78)
            (930000,0.8400000000000001)
            (940000,0.6599999999999999)
            (950000,0.72)
            (960000,0.6599999999999999)
            (970000,0.6799999999999999)
            (980000,0.78)
            (990000,0.7)
            (1000000,0.8)
            (1010000,0.72)
            (1020000,0.8)
            (1030000,0.72)
            (1040000,0.8600000000000001)
            (1050000,0.86)
            (1060000,0.8400000000000001)
            (1070000,0.78)
            (1080000,0.8399999999999999)
            (1090000,0.76)
            (1100000,0.86)
            (1110000,0.86)
            (1120000,0.9)
            (1130000,0.8)
            (1140000,0.8400000000000001)
            (1150000,0.8)
            (1160000,0.8799999999999999)
            (1170000,0.8400000000000001)
            (1180000,0.8799999999999999)
            (1190000,0.86)
            (1200000,0.8800000000000001)
            (1210000,0.9199999999999999)
            (1220000,0.8)
            (1230000,0.8)
            (1240000,0.9)
            (1250000,0.9)
            (1260000,0.96)
            (1270000,0.8800000000000001)
            (1280000,0.9199999999999999)
            (1290000,0.96)
            (1300000,0.9)
            (1310000,0.9400000000000001)
            (1320000,0.96)
            (1330000,0.9400000000000001)
            (1340000,0.9400000000000001)
            (1350000,0.9400000000000001)
            (1360000,0.96)
            (1370000,0.9)
            (1380000,0.9400000000000001)
            (1390000,0.96)
            (1400000,0.9400000000000001)
            (1410000,0.9400000000000001)
            (1420000,0.96)
            (1430000,0.8800000000000001)
            (1440000,0.96)
            (1450000,0.9400000000000001)
            (1460000,0.9800000000000001)
            (1470000,0.96)
            (1480000,0.96)
            (1490000,0.9400000000000001)
            (1500000,0.9800000000000001)
            (1500000,1.024721359549996)
            (1490000,1.0741640786499875)
            (1480000,1.0494427190999915)
            (1470000,1.0494427190999915)
            (1460000,1.024721359549996)
            (1450000,1.0741640786499875)
            (1440000,1.0494427190999915)
            (1430000,1.1483281572999748)
            (1420000,1.0494427190999915)
            (1410000,1.0741640786499875)
            (1400000,1.0741640786499875)
            (1390000,1.0494427190999915)
            (1380000,1.0741640786499875)
            (1370000,1.123606797749979)
            (1360000,1.0494427190999915)
            (1350000,1.0741640786499875)
            (1340000,1.0741640786499875)
            (1330000,1.0741640786499875)
            (1320000,1.0494427190999915)
            (1310000,1.0741640786499875)
            (1300000,1.123606797749979)
            (1290000,1.0494427190999915)
            (1280000,1.098885438199983)
            (1270000,1.1483281572999748)
            (1260000,1.0494427190999915)
            (1250000,1.123606797749979)
            (1240000,1.123606797749979)
            (1230000,1.0828427124746192)
            (1220000,1.0828427124746192)
            (1210000,1.050384048104053)
            (1200000,1.0967948338867881)
            (1190000,1.0790890230020664)
            (1180000,1.058885438199983)
            (1170000,1.0590890230020666)
            (1160000,1.058885438199983)
            (1150000,1.0738612787525832)
            (1140000,1.0590890230020666)
            (1130000,1.0738612787525832)
            (1120000,1.0414213562373096)
            (1110000,1.0790890230020664)
            (1100000,1.0790890230020664)
            (1090000,0.9902172886644268)
            (1080000,1.0073320053068149)
            (1070000,1.0388435821108957)
            (1060000,0.9916575088810311)
            (1050000,1.0673644135332772)
            (1040000,1.0116575088810311)
            (1030000,1.023315017762062)
            (1020000,1.0345207879911715)
            (1010000,0.9123538406167134)
            (1000000,0.958113883008419)
            (990000,0.9549509756796393)
            (980000,0.9588854381999832)
            (970000,0.884939015319192)
            (960000,0.9008318915758459)
            (950000,0.936794833886788)
            (940000,0.9109980079602226)
            (930000,0.9741640786499874)
            (920000,0.9723538406167135)
            (910000,0.900831891575846)
            (900000,0.9123538406167134)
            (890000,0.9123538406167134)
            (880000,0.9349358868961792)
            (870000,0.9480350850198276)
            (860000,0.9443167672515499)
            (850000,0.9788435821108956)
            (840000,0.9914482300479487)
            (830000,0.9480350850198276)
            (820000,0.9449489742783177)
            (810000,0.9392848008753787)
            (800000,0.9292849839314596)
            (790000,0.9349358868961792)
            (780000,0.9549509756796393)
            (770000,0.9246916505762093)
            (760000,0.696794833886788)
            (750000,0.836794833886788)
            (740000,0.6707106781186547)
            (730000,0.7581138830084189)
            (720000,0.7503840481040528)
            (710000,0.7480350850198275)
            (700000,0.7909980079602226)
            (690000,0.46366600265340757)
            (680000,0.8702172886644267)
            (670000,0.5549358868961792)
            (660000,0.8574887385102321)
            (650000,0.7673644135332771)
            (640000,0.7999999999999999)
            (630000,0.7116575088810311)
            (620000,0.6914482300479488)
            (610000,0.8480350850198276)
            (600000,0.610384048104053)
            (590000,0.623606797749979)
            (580000,0.5588854381999832)
            (570000,0.6416590212458495)
            (560000,0.8763705936241094)
            (550000,0.6909980079602227)
            (540000,0.6902172886644268)
            (530000,0.5941640786499873)
            (520000,0.47416407864998733)
            (510000,0.7530495168499707)
            (500000,0.5494427190999915)
            (490000,0.5345207879911714)
            (480000,0.511657508881031)
            (470000,0.6549509756796392)
            (460000,0.350384048104053)
            (450000,0.5216590212458495)
            (440000,0.4588854381999832)
            (430000,0.5483281572999747)
            (420000,0.3683239697419133)
            (410000,0.45811388300841904)
            (400000,0.584939015319192)
            (390000,0.46832396974191326)
            (380000,0.2707106781186548)
            (370000,0.3740175425099138)
            (360000,0.4283239697419133)
            (350000,0.31038404810405296)
            (340000,0.29888543819998326)
            (330000,0.4902172886644268)
            (320000,0.4588854381999832)
            (310000,0.3443167672515498)
            (300000,0.35811388300841895)
            (290000,0.41165750888103103)
            (280000,0.2494427190999916)
            (270000,0.14944271909999163)
            (260000,0.2036660026534076)
            (250000,0.17071067811865476)
            (240000,0.4)
            (230000,0.3473644135332772)
            (220000,0.25038404810405296)
            (210000,0.40076809620810594)
            (200000,0.11477225575051662)
            (190000,0.1941640786499874)
            (180000,0.18954451150103324)
            (170000,0.09477225575051662)
            (160000,0.14944271909999163)
            (150000,0.09477225575051662)
            (140000,0.0)
            (130000,0.06472135954999579)
            (120000,0.0)
            (110000,0.0)
            (100000,0.12944271909999158)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={1d3204a9-f5c8-43a6-adee-5dac84e75923}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.04  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.02  \\
            140000.0  0.0  \\
            150000.0  0.04  \\
            160000.0  0.06000000000000001  \\
            170000.0  0.04  \\
            180000.0  0.08  \\
            190000.0  0.06  \\
            200000.0  0.06000000000000001  \\
            210000.0  0.13999999999999999  \\
            220000.0  0.12  \\
            230000.0  0.13999999999999999  \\
            240000.0  0.19999999999999998  \\
            250000.0  0.1  \\
            260000.0  0.12000000000000002  \\
            270000.0  0.06000000000000001  \\
            280000.0  0.16  \\
            290000.0  0.26  \\
            300000.0  0.2  \\
            310000.0  0.18  \\
            320000.0  0.28  \\
            330000.0  0.26  \\
            340000.0  0.12000000000000002  \\
            350000.0  0.18  \\
            360000.0  0.28  \\
            370000.0  0.26  \\
            380000.0  0.2  \\
            390000.0  0.32  \\
            400000.0  0.38  \\
            410000.0  0.30000000000000004  \\
            420000.0  0.22000000000000003  \\
            430000.0  0.28  \\
            440000.0  0.27999999999999997  \\
            450000.0  0.34  \\
            460000.0  0.22000000000000003  \\
            470000.0  0.4  \\
            480000.0  0.36  \\
            490000.0  0.3  \\
            500000.0  0.45999999999999996  \\
            510000.0  0.44000000000000006  \\
            520000.0  0.33999999999999997  \\
            530000.0  0.45999999999999996  \\
            540000.0  0.45999999999999996  \\
            550000.0  0.43999999999999995  \\
            560000.0  0.5200000000000001  \\
            570000.0  0.45999999999999996  \\
            580000.0  0.38  \\
            590000.0  0.4  \\
            600000.0  0.4800000000000001  \\
            610000.0  0.62  \\
            620000.0  0.38  \\
            630000.0  0.56  \\
            640000.0  0.6  \\
            650000.0  0.5599999999999999  \\
            660000.0  0.58  \\
            670000.0  0.36  \\
            680000.0  0.6399999999999999  \\
            690000.0  0.38  \\
            700000.0  0.5399999999999999  \\
            710000.0  0.5199999999999999  \\
            720000.0  0.6199999999999999  \\
            730000.0  0.5999999999999999  \\
            740000.0  0.6  \\
            750000.0  0.62  \\
            760000.0  0.48  \\
            770000.0  0.5599999999999999  \\
            780000.0  0.7  \\
            790000.0  0.74  \\
            800000.0  0.58  \\
            810000.0  0.6599999999999999  \\
            820000.0  0.7  \\
            830000.0  0.72  \\
            840000.0  0.6799999999999999  \\
            850000.0  0.72  \\
            860000.0  0.78  \\
            870000.0  0.72  \\
            880000.0  0.74  \\
            890000.0  0.72  \\
            900000.0  0.72  \\
            910000.0  0.66  \\
            920000.0  0.78  \\
            930000.0  0.8400000000000001  \\
            940000.0  0.6599999999999999  \\
            950000.0  0.72  \\
            960000.0  0.6599999999999999  \\
            970000.0  0.6799999999999999  \\
            980000.0  0.78  \\
            990000.0  0.7  \\
            1.0e6  0.8  \\
            1.01e6  0.72  \\
            1.02e6  0.8  \\
            1.03e6  0.72  \\
            1.04e6  0.8600000000000001  \\
            1.05e6  0.86  \\
            1.06e6  0.8400000000000001  \\
            1.07e6  0.78  \\
            1.08e6  0.8399999999999999  \\
            1.09e6  0.76  \\
            1.1e6  0.86  \\
            1.11e6  0.86  \\
            1.12e6  0.9  \\
            1.13e6  0.8  \\
            1.14e6  0.8400000000000001  \\
            1.15e6  0.8  \\
            1.16e6  0.8799999999999999  \\
            1.17e6  0.8400000000000001  \\
            1.18e6  0.8799999999999999  \\
            1.19e6  0.86  \\
            1.2e6  0.8800000000000001  \\
            1.21e6  0.9199999999999999  \\
            1.22e6  0.8  \\
            1.23e6  0.8  \\
            1.24e6  0.9  \\
            1.25e6  0.9  \\
            1.26e6  0.96  \\
            1.27e6  0.8800000000000001  \\
            1.28e6  0.9199999999999999  \\
            1.29e6  0.96  \\
            1.3e6  0.9  \\
            1.31e6  0.9400000000000001  \\
            1.32e6  0.96  \\
            1.33e6  0.9400000000000001  \\
            1.34e6  0.9400000000000001  \\
            1.35e6  0.9400000000000001  \\
            1.36e6  0.96  \\
            1.37e6  0.9  \\
            1.38e6  0.9400000000000001  \\
            1.39e6  0.96  \\
            1.4e6  0.9400000000000001  \\
            1.41e6  0.9400000000000001  \\
            1.42e6  0.96  \\
            1.43e6  0.8800000000000001  \\
            1.44e6  0.96  \\
            1.45e6  0.9400000000000001  \\
            1.46e6  0.9800000000000001  \\
            1.47e6  0.96  \\
            1.48e6  0.96  \\
            1.49e6  0.9400000000000001  \\
            1.5e6  0.9800000000000001  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.02)
            (90000,0.04)
            (100000,0.0)
            (110000,0.1)
            (120000,0.08)
            (130000,0.12)
            (140000,0.16)
            (150000,0.24)
            (160000,0.22000000000000003)
            (170000,0.26)
            (180000,0.24000000000000005)
            (190000,0.18)
            (200000,0.36)
            (210000,0.36000000000000004)
            (220000,0.18)
            (230000,0.26000000000000006)
            (240000,0.5199999999999999)
            (250000,0.4)
            (260000,0.4600000000000001)
            (270000,0.39999999999999997)
            (280000,0.48)
            (290000,0.5199999999999999)
            (300000,0.45999999999999996)
            (310000,0.58)
            (320000,0.5)
            (330000,0.6599999999999999)
            (340000,0.42000000000000004)
            (350000,0.62)
            (360000,0.5)
            (370000,0.5599999999999999)
            (380000,0.72)
            (390000,0.6)
            (400000,0.52)
            (410000,0.5999999999999999)
            (420000,0.54)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.6399999999999999)
            (460000,0.54)
            (470000,0.68)
            (480000,0.6)
            (490000,0.6799999999999999)
            (500000,0.74)
            (510000,0.74)
            (520000,0.74)
            (530000,0.8)
            (540000,0.62)
            (550000,0.7)
            (560000,0.74)
            (570000,0.6799999999999999)
            (580000,0.76)
            (590000,0.8799999999999999)
            (600000,0.8400000000000001)
            (610000,0.9200000000000002)
            (620000,0.76)
            (630000,0.8799999999999999)
            (640000,0.86)
            (650000,0.8400000000000001)
            (660000,0.9400000000000001)
            (670000,0.96)
            (680000,0.96)
            (690000,0.8800000000000001)
            (700000,0.9800000000000001)
            (710000,0.9400000000000001)
            (720000,0.96)
            (730000,0.9400000000000001)
            (740000,0.9199999999999999)
            (750000,1.0)
            (750000,1.0)
            (740000,0.7411145618000168)
            (730000,0.8058359213500127)
            (720000,0.8705572809000084)
            (710000,0.8058359213500127)
            (700000,0.9352786404500043)
            (690000,0.6116718427000254)
            (680000,0.8705572809000084)
            (670000,0.8705572809000084)
            (660000,0.8505572809000085)
            (650000,0.6097827113355734)
            (640000,0.6650641131038206)
            (630000,0.7704554884989667)
            (620000,0.42384527372056774)
            (610000,0.8363339973465926)
            (600000,0.6883424911189691)
            (590000,0.71568323274845)
            (580000,0.499231903791894)
            (570000,0.41167184270002516)
            (560000,0.5726679946931849)
            (550000,0.476393202250021)
            (540000,0.38125327227373357)
            (530000,0.6585786437626905)
            (520000,0.5450641131038207)
            (510000,0.588342491118969)
            (500000,0.5583409787541505)
            (490000,0.4876461593832865)
            (480000,0.39999999999999997)
            (470000,0.5704554884989668)
            (460000,0.24335206051617353)
            (450000,0.4326355864667227)
            (440000,0.4926679946931848)
            (430000,0.589615951895947)
            (420000,0.388342491118969)
            (410000,0.35505102572168207)
            (400000,0.38961595189594705)
            (390000,0.5)
            (380000,0.5411145618000168)
            (370000,0.3297827113355732)
            (360000,0.2878679656440358)
            (350000,0.415060984680808)
            (340000,0.2716760302580868)
            (330000,0.5459824574900861)
            (320000,0.16088350084373654)
            (310000,0.4156832327484501)
            (300000,0.29266799469318483)
            (290000,0.31506098468080795)
            (280000,0.25196491498017237)
            (270000,0.18786796564403574)
            (260000,0.20900199203977743)
            (250000,0.27752551286084115)
            (240000,0.32764615938328645)
            (230000,0.14598245749008626)
            (220000,0.03167603025808674)
            (210000,0.0898148782778741)
            (200000,0.1191681084241541)
            (190000,0.09633399734659244)
            (180000,0.07266799469318494)
            (170000,0.0783409787541505)
            (160000,0.07167603025808678)
            (150000,0.05834097875415048)
            (140000,0.025835921350012614)
            (130000,0.010455488498966783)
            (120000,-0.05038404810405296)
            (110000,-0.022474487139158894)
            (100000,0.0)
            (90000,-0.014772255750516619)
            (80000,-0.024721359549995794)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.02)
            (90000,0.04)
            (100000,0.0)
            (110000,0.1)
            (120000,0.08)
            (130000,0.12)
            (140000,0.16)
            (150000,0.24)
            (160000,0.22000000000000003)
            (170000,0.26)
            (180000,0.24000000000000005)
            (190000,0.18)
            (200000,0.36)
            (210000,0.36000000000000004)
            (220000,0.18)
            (230000,0.26000000000000006)
            (240000,0.5199999999999999)
            (250000,0.4)
            (260000,0.4600000000000001)
            (270000,0.39999999999999997)
            (280000,0.48)
            (290000,0.5199999999999999)
            (300000,0.45999999999999996)
            (310000,0.58)
            (320000,0.5)
            (330000,0.6599999999999999)
            (340000,0.42000000000000004)
            (350000,0.62)
            (360000,0.5)
            (370000,0.5599999999999999)
            (380000,0.72)
            (390000,0.6)
            (400000,0.52)
            (410000,0.5999999999999999)
            (420000,0.54)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.6399999999999999)
            (460000,0.54)
            (470000,0.68)
            (480000,0.6)
            (490000,0.6799999999999999)
            (500000,0.74)
            (510000,0.74)
            (520000,0.74)
            (530000,0.8)
            (540000,0.62)
            (550000,0.7)
            (560000,0.74)
            (570000,0.6799999999999999)
            (580000,0.76)
            (590000,0.8799999999999999)
            (600000,0.8400000000000001)
            (610000,0.9200000000000002)
            (620000,0.76)
            (630000,0.8799999999999999)
            (640000,0.86)
            (650000,0.8400000000000001)
            (660000,0.9400000000000001)
            (670000,0.96)
            (680000,0.96)
            (690000,0.8800000000000001)
            (700000,0.9800000000000001)
            (710000,0.9400000000000001)
            (720000,0.96)
            (730000,0.9400000000000001)
            (740000,0.9199999999999999)
            (750000,1.0)
            (750000,1.0)
            (740000,1.098885438199983)
            (730000,1.0741640786499875)
            (720000,1.0494427190999915)
            (710000,1.0741640786499875)
            (700000,1.024721359549996)
            (690000,1.1483281572999748)
            (680000,1.0494427190999915)
            (670000,1.0494427190999915)
            (660000,1.0294427190999915)
            (650000,1.0702172886644268)
            (640000,1.0549358868961793)
            (630000,0.9895445115010331)
            (620000,1.0961547262794322)
            (610000,1.0036660026534077)
            (600000,0.9916575088810311)
            (590000,1.0443167672515496)
            (580000,1.020768096208106)
            (570000,0.9483281572999747)
            (560000,0.9073320053068151)
            (550000,0.9236067977499789)
            (540000,0.8587467277262664)
            (530000,0.9414213562373096)
            (520000,0.9349358868961792)
            (510000,0.891657508881031)
            (500000,0.9216590212458495)
            (490000,0.8723538406167134)
            (480000,0.8)
            (470000,0.7895445115010333)
            (460000,0.8366479394838265)
            (450000,0.8473644135332772)
            (440000,0.827332005306815)
            (430000,0.850384048104053)
            (420000,0.6916575088810311)
            (410000,0.8449489742783176)
            (400000,0.650384048104053)
            (390000,0.7)
            (380000,0.8988854381999831)
            (370000,0.7902172886644268)
            (360000,0.7121320343559643)
            (350000,0.824939015319192)
            (340000,0.5683239697419133)
            (330000,0.7740175425099137)
            (320000,0.8391164991562634)
            (310000,0.7443167672515498)
            (300000,0.6273320053068151)
            (290000,0.7249390153191919)
            (280000,0.7080350850198276)
            (270000,0.6121320343559642)
            (260000,0.7109980079602227)
            (250000,0.5224744871391589)
            (240000,0.7123538406167134)
            (230000,0.37401754250991387)
            (220000,0.32832396974191325)
            (210000,0.6301851217221259)
            (200000,0.6008318915758459)
            (190000,0.26366600265340756)
            (180000,0.4073320053068151)
            (170000,0.44165902124584955)
            (160000,0.3683239697419133)
            (150000,0.42165902124584953)
            (140000,0.2941640786499874)
            (130000,0.22954451150103322)
            (120000,0.21038404810405298)
            (110000,0.2224744871391589)
            (100000,0.0)
            (90000,0.09477225575051662)
            (80000,0.06472135954999579)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2ffee38c-8a02-4e95-8c02-01d6a32b8d02}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.02  \\
            90000.0  0.04  \\
            100000.0  0.0  \\
            110000.0  0.1  \\
            120000.0  0.08  \\
            130000.0  0.12  \\
            140000.0  0.16  \\
            150000.0  0.24  \\
            160000.0  0.22000000000000003  \\
            170000.0  0.26  \\
            180000.0  0.24000000000000005  \\
            190000.0  0.18  \\
            200000.0  0.36  \\
            210000.0  0.36000000000000004  \\
            220000.0  0.18  \\
            230000.0  0.26000000000000006  \\
            240000.0  0.5199999999999999  \\
            250000.0  0.4  \\
            260000.0  0.4600000000000001  \\
            270000.0  0.39999999999999997  \\
            280000.0  0.48  \\
            290000.0  0.5199999999999999  \\
            300000.0  0.45999999999999996  \\
            310000.0  0.58  \\
            320000.0  0.5  \\
            330000.0  0.6599999999999999  \\
            340000.0  0.42000000000000004  \\
            350000.0  0.62  \\
            360000.0  0.5  \\
            370000.0  0.5599999999999999  \\
            380000.0  0.72  \\
            390000.0  0.6  \\
            400000.0  0.52  \\
            410000.0  0.5999999999999999  \\
            420000.0  0.54  \\
            430000.0  0.72  \\
            440000.0  0.6599999999999999  \\
            450000.0  0.6399999999999999  \\
            460000.0  0.54  \\
            470000.0  0.68  \\
            480000.0  0.6  \\
            490000.0  0.6799999999999999  \\
            500000.0  0.74  \\
            510000.0  0.74  \\
            520000.0  0.74  \\
            530000.0  0.8  \\
            540000.0  0.62  \\
            550000.0  0.7  \\
            560000.0  0.74  \\
            570000.0  0.6799999999999999  \\
            580000.0  0.76  \\
            590000.0  0.8799999999999999  \\
            600000.0  0.8400000000000001  \\
            610000.0  0.9200000000000002  \\
            620000.0  0.76  \\
            630000.0  0.8799999999999999  \\
            640000.0  0.86  \\
            650000.0  0.8400000000000001  \\
            660000.0  0.9400000000000001  \\
            670000.0  0.96  \\
            680000.0  0.96  \\
            690000.0  0.8800000000000001  \\
            700000.0  0.9800000000000001  \\
            710000.0  0.9400000000000001  \\
            720000.0  0.96  \\
            730000.0  0.9400000000000001  \\
            740000.0  0.9199999999999999  \\
            750000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfdca702-a34d-420e-bd48-8ddc8573d333}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {pure RL}
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={6fbbb038-efc9-44f6-893b-acfc40e3f4a6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL with HER 50\%}
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={9cdaaa4e-60a5-4b3b-812c-6442ee0f2ef5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL with HER 80\%}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e3fc3eb3-b23e-4d1c-96fc-c46e527cc5b7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL with demos (ours)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-24000}, xmax={1200000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.0)
            (72000,0.02)
            (80000,0.02)
            (88000,0.06)
            (96000,0.08)
            (104000,0.06)
            (112000,0.06)
            (120000,0.0)
            (128000,0.18)
            (136000,0.08)
            (144000,0.2)
            (152000,0.15999999999999998)
            (160000,0.19999999999999998)
            (168000,0.24)
            (176000,0.33999999999999997)
            (184000,0.27999999999999997)
            (192000,0.26)
            (200000,0.42000000000000004)
            (208000,0.42000000000000004)
            (216000,0.48)
            (224000,0.42000000000000004)
            (232000,0.5599999999999999)
            (240000,0.5)
            (248000,0.58)
            (256000,0.5599999999999999)
            (264000,0.58)
            (272000,0.5599999999999999)
            (280000,0.5599999999999999)
            (288000,0.54)
            (296000,0.5599999999999999)
            (304000,0.58)
            (312000,0.5599999999999999)
            (320000,0.52)
            (328000,0.58)
            (336000,0.6)
            (344000,0.6)
            (352000,0.6)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6)
            (384000,0.6)
            (392000,0.6)
            (400000,0.6)
            (408000,0.6)
            (416000,0.6)
            (424000,0.6)
            (432000,0.6)
            (440000,0.6)
            (448000,0.6)
            (456000,0.6)
            (464000,0.6)
            (472000,0.6)
            (480000,0.6)
            (488000,0.6)
            (496000,0.6)
            (504000,0.6)
            (512000,0.6)
            (520000,0.6)
            (528000,0.6)
            (536000,0.6)
            (544000,0.6)
            (552000,0.6)
            (560000,0.6)
            (568000,0.6)
            (576000,0.6)
            (584000,0.6)
            (592000,0.6)
            (600000,0.6)
            (608000,0.6)
            (616000,0.6)
            (624000,0.6)
            (632000,0.6)
            (640000,0.6)
            (648000,0.6)
            (656000,0.6)
            (664000,0.6)
            (672000,0.6)
            (680000,0.6)
            (688000,0.6)
            (696000,0.6)
            (704000,0.6)
            (712000,0.6)
            (720000,0.6)
            (728000,0.6)
            (736000,0.6)
            (744000,0.6)
            (752000,0.6)
            (760000,0.6)
            (768000,0.6)
            (776000,0.6)
            (784000,0.6)
            (792000,0.6)
            (800000,0.6)
            (808000,0.6)
            (816000,0.6)
            (824000,0.6)
            (832000,0.6)
            (840000,0.6)
            (848000,0.6)
            (856000,0.6)
            (864000,0.6)
            (872000,0.6)
            (880000,0.6)
            (888000,0.6)
            (896000,0.6)
            (904000,0.6)
            (912000,0.6)
            (920000,0.6)
            (928000,0.6)
            (936000,0.6)
            (944000,0.6)
            (952000,0.6)
            (960000,0.6)
            (968000,0.6)
            (976000,0.6)
            (984000,0.6)
            (992000,0.6)
            (1000000,0.6)
            (1008000,0.6)
            (1016000,0.6)
            (1024000,0.6)
            (1032000,0.6)
            (1040000,0.6)
            (1048000,0.6)
            (1056000,0.6)
            (1064000,0.6)
            (1072000,0.6)
            (1080000,0.6)
            (1088000,0.6)
            (1096000,0.6)
            (1104000,0.6)
            (1112000,0.6)
            (1120000,0.6)
            (1128000,0.6)
            (1136000,0.6)
            (1144000,0.6)
            (1152000,0.6)
            (1160000,0.6)
            (1168000,0.6)
            (1176000,0.6)
            (1184000,0.6)
            (1192000,0.6)
            (1200000,0.6)
            (1200000,0.05227744249483379)
            (1192000,0.05227744249483379)
            (1184000,0.05227744249483379)
            (1176000,0.05227744249483379)
            (1168000,0.05227744249483379)
            (1160000,0.05227744249483379)
            (1152000,0.05227744249483379)
            (1144000,0.05227744249483379)
            (1136000,0.05227744249483379)
            (1128000,0.05227744249483379)
            (1120000,0.05227744249483379)
            (1112000,0.05227744249483379)
            (1104000,0.05227744249483379)
            (1096000,0.05227744249483379)
            (1088000,0.05227744249483379)
            (1080000,0.05227744249483379)
            (1072000,0.05227744249483379)
            (1064000,0.05227744249483379)
            (1056000,0.05227744249483379)
            (1048000,0.05227744249483379)
            (1040000,0.05227744249483379)
            (1032000,0.05227744249483379)
            (1024000,0.05227744249483379)
            (1016000,0.05227744249483379)
            (1008000,0.05227744249483379)
            (1000000,0.05227744249483379)
            (992000,0.05227744249483379)
            (984000,0.05227744249483379)
            (976000,0.05227744249483379)
            (968000,0.05227744249483379)
            (960000,0.05227744249483379)
            (952000,0.05227744249483379)
            (944000,0.05227744249483379)
            (936000,0.05227744249483379)
            (928000,0.05227744249483379)
            (920000,0.05227744249483379)
            (912000,0.05227744249483379)
            (904000,0.05227744249483379)
            (896000,0.05227744249483379)
            (888000,0.05227744249483379)
            (880000,0.05227744249483379)
            (872000,0.05227744249483379)
            (864000,0.05227744249483379)
            (856000,0.05227744249483379)
            (848000,0.05227744249483379)
            (840000,0.05227744249483379)
            (832000,0.05227744249483379)
            (824000,0.05227744249483379)
            (816000,0.05227744249483379)
            (808000,0.05227744249483379)
            (800000,0.05227744249483379)
            (792000,0.05227744249483379)
            (784000,0.05227744249483379)
            (776000,0.05227744249483379)
            (768000,0.05227744249483379)
            (760000,0.05227744249483379)
            (752000,0.05227744249483379)
            (744000,0.05227744249483379)
            (736000,0.05227744249483379)
            (728000,0.05227744249483379)
            (720000,0.05227744249483379)
            (712000,0.05227744249483379)
            (704000,0.05227744249483379)
            (696000,0.05227744249483379)
            (688000,0.05227744249483379)
            (680000,0.05227744249483379)
            (672000,0.05227744249483379)
            (664000,0.05227744249483379)
            (656000,0.05227744249483379)
            (648000,0.05227744249483379)
            (640000,0.05227744249483379)
            (632000,0.05227744249483379)
            (624000,0.05227744249483379)
            (616000,0.05227744249483379)
            (608000,0.05227744249483379)
            (600000,0.05227744249483379)
            (592000,0.05227744249483379)
            (584000,0.05227744249483379)
            (576000,0.05227744249483379)
            (568000,0.05227744249483379)
            (560000,0.05227744249483379)
            (552000,0.05227744249483379)
            (544000,0.05227744249483379)
            (536000,0.05227744249483379)
            (528000,0.05227744249483379)
            (520000,0.05227744249483379)
            (512000,0.05227744249483379)
            (504000,0.05227744249483379)
            (496000,0.05227744249483379)
            (488000,0.05227744249483379)
            (480000,0.05227744249483379)
            (472000,0.05227744249483379)
            (464000,0.05227744249483379)
            (456000,0.05227744249483379)
            (448000,0.05227744249483379)
            (440000,0.05227744249483379)
            (432000,0.05227744249483379)
            (424000,0.05227744249483379)
            (416000,0.05227744249483379)
            (408000,0.05227744249483379)
            (400000,0.05227744249483379)
            (392000,0.05227744249483379)
            (384000,0.05227744249483379)
            (376000,0.05227744249483379)
            (368000,0.05227744249483379)
            (360000,0.05227744249483379)
            (352000,0.05227744249483379)
            (344000,0.05227744249483379)
            (336000,0.05227744249483379)
            (328000,0.04896327810592982)
            (320000,0.018003984079554725)
            (312000,0.042312835778208546)
            (304000,0.04896327810592982)
            (296000,0.042312835778208546)
            (288000,0.032062996031988256)
            (280000,0.042312835778208546)
            (272000,0.042312835778208546)
            (264000,0.04896327810592982)
            (256000,0.042312835778208546)
            (248000,0.04896327810592982)
            (240000,0.0)
            (232000,0.042312835778208546)
            (224000,-0.018178046004132864)
            (216000,0.00355483001713619)
            (208000,0.030128226207641495)
            (200000,0.030128226207641495)
            (192000,-0.060936130717624215)
            (184000,-0.03144823004794878)
            (176000,-0.044707681233426944)
            (168000,-0.1381534080237808)
            (160000,-0.054950975679639275)
            (152000,-0.09099800796022267)
            (144000,-0.13911649915626345)
            (136000,-0.05038404810405296)
            (128000,-0.08832815729997479)
            (120000,0.0)
            (112000,-0.07416407864998739)
            (104000,-0.07416407864998739)
            (96000,-0.09888543819998317)
            (88000,-0.07416407864998739)
            (80000,-0.024721359549995794)
            (72000,-0.024721359549995794)
            (64000,0.0)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.0)
            (72000,0.02)
            (80000,0.02)
            (88000,0.06)
            (96000,0.08)
            (104000,0.06)
            (112000,0.06)
            (120000,0.0)
            (128000,0.18)
            (136000,0.08)
            (144000,0.2)
            (152000,0.15999999999999998)
            (160000,0.19999999999999998)
            (168000,0.24)
            (176000,0.33999999999999997)
            (184000,0.27999999999999997)
            (192000,0.26)
            (200000,0.42000000000000004)
            (208000,0.42000000000000004)
            (216000,0.48)
            (224000,0.42000000000000004)
            (232000,0.5599999999999999)
            (240000,0.5)
            (248000,0.58)
            (256000,0.5599999999999999)
            (264000,0.58)
            (272000,0.5599999999999999)
            (280000,0.5599999999999999)
            (288000,0.54)
            (296000,0.5599999999999999)
            (304000,0.58)
            (312000,0.5599999999999999)
            (320000,0.52)
            (328000,0.58)
            (336000,0.6)
            (344000,0.6)
            (352000,0.6)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6)
            (384000,0.6)
            (392000,0.6)
            (400000,0.6)
            (408000,0.6)
            (416000,0.6)
            (424000,0.6)
            (432000,0.6)
            (440000,0.6)
            (448000,0.6)
            (456000,0.6)
            (464000,0.6)
            (472000,0.6)
            (480000,0.6)
            (488000,0.6)
            (496000,0.6)
            (504000,0.6)
            (512000,0.6)
            (520000,0.6)
            (528000,0.6)
            (536000,0.6)
            (544000,0.6)
            (552000,0.6)
            (560000,0.6)
            (568000,0.6)
            (576000,0.6)
            (584000,0.6)
            (592000,0.6)
            (600000,0.6)
            (608000,0.6)
            (616000,0.6)
            (624000,0.6)
            (632000,0.6)
            (640000,0.6)
            (648000,0.6)
            (656000,0.6)
            (664000,0.6)
            (672000,0.6)
            (680000,0.6)
            (688000,0.6)
            (696000,0.6)
            (704000,0.6)
            (712000,0.6)
            (720000,0.6)
            (728000,0.6)
            (736000,0.6)
            (744000,0.6)
            (752000,0.6)
            (760000,0.6)
            (768000,0.6)
            (776000,0.6)
            (784000,0.6)
            (792000,0.6)
            (800000,0.6)
            (808000,0.6)
            (816000,0.6)
            (824000,0.6)
            (832000,0.6)
            (840000,0.6)
            (848000,0.6)
            (856000,0.6)
            (864000,0.6)
            (872000,0.6)
            (880000,0.6)
            (888000,0.6)
            (896000,0.6)
            (904000,0.6)
            (912000,0.6)
            (920000,0.6)
            (928000,0.6)
            (936000,0.6)
            (944000,0.6)
            (952000,0.6)
            (960000,0.6)
            (968000,0.6)
            (976000,0.6)
            (984000,0.6)
            (992000,0.6)
            (1000000,0.6)
            (1008000,0.6)
            (1016000,0.6)
            (1024000,0.6)
            (1032000,0.6)
            (1040000,0.6)
            (1048000,0.6)
            (1056000,0.6)
            (1064000,0.6)
            (1072000,0.6)
            (1080000,0.6)
            (1088000,0.6)
            (1096000,0.6)
            (1104000,0.6)
            (1112000,0.6)
            (1120000,0.6)
            (1128000,0.6)
            (1136000,0.6)
            (1144000,0.6)
            (1152000,0.6)
            (1160000,0.6)
            (1168000,0.6)
            (1176000,0.6)
            (1184000,0.6)
            (1192000,0.6)
            (1200000,0.6)
            (1200000,1.1477225575051662)
            (1192000,1.1477225575051662)
            (1184000,1.1477225575051662)
            (1176000,1.1477225575051662)
            (1168000,1.1477225575051662)
            (1160000,1.1477225575051662)
            (1152000,1.1477225575051662)
            (1144000,1.1477225575051662)
            (1136000,1.1477225575051662)
            (1128000,1.1477225575051662)
            (1120000,1.1477225575051662)
            (1112000,1.1477225575051662)
            (1104000,1.1477225575051662)
            (1096000,1.1477225575051662)
            (1088000,1.1477225575051662)
            (1080000,1.1477225575051662)
            (1072000,1.1477225575051662)
            (1064000,1.1477225575051662)
            (1056000,1.1477225575051662)
            (1048000,1.1477225575051662)
            (1040000,1.1477225575051662)
            (1032000,1.1477225575051662)
            (1024000,1.1477225575051662)
            (1016000,1.1477225575051662)
            (1008000,1.1477225575051662)
            (1000000,1.1477225575051662)
            (992000,1.1477225575051662)
            (984000,1.1477225575051662)
            (976000,1.1477225575051662)
            (968000,1.1477225575051662)
            (960000,1.1477225575051662)
            (952000,1.1477225575051662)
            (944000,1.1477225575051662)
            (936000,1.1477225575051662)
            (928000,1.1477225575051662)
            (920000,1.1477225575051662)
            (912000,1.1477225575051662)
            (904000,1.1477225575051662)
            (896000,1.1477225575051662)
            (888000,1.1477225575051662)
            (880000,1.1477225575051662)
            (872000,1.1477225575051662)
            (864000,1.1477225575051662)
            (856000,1.1477225575051662)
            (848000,1.1477225575051662)
            (840000,1.1477225575051662)
            (832000,1.1477225575051662)
            (824000,1.1477225575051662)
            (816000,1.1477225575051662)
            (808000,1.1477225575051662)
            (800000,1.1477225575051662)
            (792000,1.1477225575051662)
            (784000,1.1477225575051662)
            (776000,1.1477225575051662)
            (768000,1.1477225575051662)
            (760000,1.1477225575051662)
            (752000,1.1477225575051662)
            (744000,1.1477225575051662)
            (736000,1.1477225575051662)
            (728000,1.1477225575051662)
            (720000,1.1477225575051662)
            (712000,1.1477225575051662)
            (704000,1.1477225575051662)
            (696000,1.1477225575051662)
            (688000,1.1477225575051662)
            (680000,1.1477225575051662)
            (672000,1.1477225575051662)
            (664000,1.1477225575051662)
            (656000,1.1477225575051662)
            (648000,1.1477225575051662)
            (640000,1.1477225575051662)
            (632000,1.1477225575051662)
            (624000,1.1477225575051662)
            (616000,1.1477225575051662)
            (608000,1.1477225575051662)
            (600000,1.1477225575051662)
            (592000,1.1477225575051662)
            (584000,1.1477225575051662)
            (576000,1.1477225575051662)
            (568000,1.1477225575051662)
            (560000,1.1477225575051662)
            (552000,1.1477225575051662)
            (544000,1.1477225575051662)
            (536000,1.1477225575051662)
            (528000,1.1477225575051662)
            (520000,1.1477225575051662)
            (512000,1.1477225575051662)
            (504000,1.1477225575051662)
            (496000,1.1477225575051662)
            (488000,1.1477225575051662)
            (480000,1.1477225575051662)
            (472000,1.1477225575051662)
            (464000,1.1477225575051662)
            (456000,1.1477225575051662)
            (448000,1.1477225575051662)
            (440000,1.1477225575051662)
            (432000,1.1477225575051662)
            (424000,1.1477225575051662)
            (416000,1.1477225575051662)
            (408000,1.1477225575051662)
            (400000,1.1477225575051662)
            (392000,1.1477225575051662)
            (384000,1.1477225575051662)
            (376000,1.1477225575051662)
            (368000,1.1477225575051662)
            (360000,1.1477225575051662)
            (352000,1.1477225575051662)
            (344000,1.1477225575051662)
            (336000,1.1477225575051662)
            (328000,1.1110367218940702)
            (320000,1.0219960159204453)
            (312000,1.0776871642217913)
            (304000,1.1110367218940702)
            (296000,1.0776871642217913)
            (288000,1.0479370039680118)
            (280000,1.0776871642217913)
            (272000,1.0776871642217913)
            (264000,1.1110367218940702)
            (256000,1.0776871642217913)
            (248000,1.1110367218940702)
            (240000,1.0)
            (232000,1.0776871642217913)
            (224000,0.8581780460041329)
            (216000,0.9564451699828638)
            (208000,0.8098717737923586)
            (200000,0.8098717737923586)
            (192000,0.5809361307176242)
            (184000,0.5914482300479487)
            (176000,0.7247076812334269)
            (168000,0.6181534080237807)
            (160000,0.45495097567963927)
            (152000,0.4109980079602226)
            (144000,0.5391164991562635)
            (136000,0.21038404810405298)
            (128000,0.44832815729997477)
            (120000,0.0)
            (112000,0.1941640786499874)
            (104000,0.1941640786499874)
            (96000,0.25888543819998316)
            (88000,0.1941640786499874)
            (80000,0.06472135954999579)
            (72000,0.06472135954999579)
            (64000,0.0)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8143f767-3d32-4635-8f6b-e292d6a2c5fe}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.0  \\
            56000.0  0.0  \\
            64000.0  0.0  \\
            72000.0  0.02  \\
            80000.0  0.02  \\
            88000.0  0.06  \\
            96000.0  0.08  \\
            104000.0  0.06  \\
            112000.0  0.06  \\
            120000.0  0.0  \\
            128000.0  0.18  \\
            136000.0  0.08  \\
            144000.0  0.2  \\
            152000.0  0.15999999999999998  \\
            160000.0  0.19999999999999998  \\
            168000.0  0.24  \\
            176000.0  0.33999999999999997  \\
            184000.0  0.27999999999999997  \\
            192000.0  0.26  \\
            200000.0  0.42000000000000004  \\
            208000.0  0.42000000000000004  \\
            216000.0  0.48  \\
            224000.0  0.42000000000000004  \\
            232000.0  0.5599999999999999  \\
            240000.0  0.5  \\
            248000.0  0.58  \\
            256000.0  0.5599999999999999  \\
            264000.0  0.58  \\
            272000.0  0.5599999999999999  \\
            280000.0  0.5599999999999999  \\
            288000.0  0.54  \\
            296000.0  0.5599999999999999  \\
            304000.0  0.58  \\
            312000.0  0.5599999999999999  \\
            320000.0  0.52  \\
            328000.0  0.58  \\
            336000.0  0.6  \\
            344000.0  0.6  \\
            352000.0  0.6  \\
            360000.0  0.6  \\
            368000.0  0.6  \\
            376000.0  0.6  \\
            384000.0  0.6  \\
            392000.0  0.6  \\
            400000.0  0.6  \\
            408000.0  0.6  \\
            416000.0  0.6  \\
            424000.0  0.6  \\
            432000.0  0.6  \\
            440000.0  0.6  \\
            448000.0  0.6  \\
            456000.0  0.6  \\
            464000.0  0.6  \\
            472000.0  0.6  \\
            480000.0  0.6  \\
            488000.0  0.6  \\
            496000.0  0.6  \\
            504000.0  0.6  \\
            512000.0  0.6  \\
            520000.0  0.6  \\
            528000.0  0.6  \\
            536000.0  0.6  \\
            544000.0  0.6  \\
            552000.0  0.6  \\
            560000.0  0.6  \\
            568000.0  0.6  \\
            576000.0  0.6  \\
            584000.0  0.6  \\
            592000.0  0.6  \\
            600000.0  0.6  \\
            608000.0  0.6  \\
            616000.0  0.6  \\
            624000.0  0.6  \\
            632000.0  0.6  \\
            640000.0  0.6  \\
            648000.0  0.6  \\
            656000.0  0.6  \\
            664000.0  0.6  \\
            672000.0  0.6  \\
            680000.0  0.6  \\
            688000.0  0.6  \\
            696000.0  0.6  \\
            704000.0  0.6  \\
            712000.0  0.6  \\
            720000.0  0.6  \\
            728000.0  0.6  \\
            736000.0  0.6  \\
            744000.0  0.6  \\
            752000.0  0.6  \\
            760000.0  0.6  \\
            768000.0  0.6  \\
            776000.0  0.6  \\
            784000.0  0.6  \\
            792000.0  0.6  \\
            800000.0  0.6  \\
            808000.0  0.6  \\
            816000.0  0.6  \\
            824000.0  0.6  \\
            832000.0  0.6  \\
            840000.0  0.6  \\
            848000.0  0.6  \\
            856000.0  0.6  \\
            864000.0  0.6  \\
            872000.0  0.6  \\
            880000.0  0.6  \\
            888000.0  0.6  \\
            896000.0  0.6  \\
            904000.0  0.6  \\
            912000.0  0.6  \\
            920000.0  0.6  \\
            928000.0  0.6  \\
            936000.0  0.6  \\
            944000.0  0.6  \\
            952000.0  0.6  \\
            960000.0  0.6  \\
            968000.0  0.6  \\
            976000.0  0.6  \\
            984000.0  0.6  \\
            992000.0  0.6  \\
            1.0e6  0.6  \\
            1.008e6  0.6  \\
            1.016e6  0.6  \\
            1.024e6  0.6  \\
            1.032e6  0.6  \\
            1.04e6  0.6  \\
            1.048e6  0.6  \\
            1.056e6  0.6  \\
            1.064e6  0.6  \\
            1.072e6  0.6  \\
            1.08e6  0.6  \\
            1.088e6  0.6  \\
            1.096e6  0.6  \\
            1.104e6  0.6  \\
            1.112e6  0.6  \\
            1.12e6  0.6  \\
            1.128e6  0.6  \\
            1.136e6  0.6  \\
            1.144e6  0.6  \\
            1.152e6  0.6  \\
            1.16e6  0.6  \\
            1.168e6  0.6  \\
            1.176e6  0.6  \\
            1.184e6  0.6  \\
            1.192e6  0.6  \\
            1.2e6  0.6  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.0)
            (72000,0.0)
            (80000,0.06)
            (88000,0.04)
            (96000,0.02)
            (104000,0.08)
            (112000,0.04)
            (120000,0.02)
            (128000,0.02)
            (136000,0.06)
            (144000,0.02)
            (152000,0.06)
            (160000,0.06)
            (168000,0.08)
            (176000,0.1)
            (184000,0.06)
            (192000,0.12)
            (200000,0.13999999999999999)
            (208000,0.16)
            (216000,0.2)
            (224000,0.2)
            (232000,0.22000000000000003)
            (240000,0.27999999999999997)
            (248000,0.24)
            (256000,0.33999999999999997)
            (264000,0.24)
            (272000,0.32)
            (280000,0.36)
            (288000,0.32)
            (296000,0.38)
            (304000,0.28)
            (312000,0.27999999999999997)
            (320000,0.32)
            (328000,0.34)
            (336000,0.38)
            (344000,0.36)
            (352000,0.4)
            (360000,0.33999999999999997)
            (368000,0.33999999999999997)
            (376000,0.4)
            (384000,0.42000000000000004)
            (392000,0.42000000000000004)
            (400000,0.42000000000000004)
            (408000,0.42000000000000004)
            (416000,0.42000000000000004)
            (424000,0.48)
            (432000,0.42000000000000004)
            (440000,0.4)
            (448000,0.48)
            (456000,0.44000000000000006)
            (464000,0.44000000000000006)
            (472000,0.52)
            (480000,0.45999999999999996)
            (488000,0.45999999999999996)
            (496000,0.52)
            (504000,0.54)
            (512000,0.54)
            (520000,0.54)
            (528000,0.44000000000000006)
            (536000,0.5)
            (544000,0.44000000000000006)
            (552000,0.5)
            (560000,0.52)
            (568000,0.58)
            (576000,0.45999999999999996)
            (584000,0.54)
            (592000,0.54)
            (600000,0.5599999999999999)
            (608000,0.5599999999999999)
            (616000,0.58)
            (624000,0.58)
            (632000,0.58)
            (640000,0.62)
            (648000,0.54)
            (656000,0.64)
            (664000,0.72)
            (672000,0.72)
            (680000,0.6799999999999999)
            (688000,0.72)
            (696000,0.6799999999999999)
            (704000,0.6599999999999999)
            (712000,0.7)
            (720000,0.76)
            (728000,0.6599999999999999)
            (736000,0.72)
            (744000,0.6799999999999999)
            (752000,0.74)
            (760000,0.74)
            (768000,0.72)
            (776000,0.78)
            (784000,0.74)
            (792000,0.7)
            (800000,0.8)
            (808000,0.8)
            (816000,0.8)
            (824000,0.8)
            (832000,0.8)
            (840000,0.8)
            (848000,0.8)
            (856000,0.8)
            (864000,0.8)
            (872000,0.8)
            (880000,0.8)
            (888000,0.8)
            (896000,0.8)
            (904000,0.8)
            (912000,0.8)
            (920000,0.8)
            (928000,0.8)
            (936000,0.8)
            (944000,0.8)
            (952000,0.8)
            (960000,0.8)
            (968000,0.8)
            (976000,0.8)
            (984000,0.8)
            (992000,0.8)
            (1000000,0.8)
            (1008000,0.8)
            (1016000,0.8)
            (1024000,0.8)
            (1032000,0.8)
            (1040000,0.8)
            (1048000,0.8)
            (1056000,0.8)
            (1064000,0.8)
            (1072000,0.8)
            (1080000,0.8)
            (1088000,0.8)
            (1096000,0.8)
            (1104000,0.8)
            (1112000,0.8)
            (1120000,0.8)
            (1128000,0.8)
            (1136000,0.8)
            (1144000,0.8)
            (1152000,0.8)
            (1160000,0.8)
            (1168000,0.8)
            (1176000,0.8)
            (1184000,0.8)
            (1192000,0.8)
            (1200000,0.8)
            (1200000,0.352786404500042)
            (1192000,0.352786404500042)
            (1184000,0.352786404500042)
            (1176000,0.352786404500042)
            (1168000,0.352786404500042)
            (1160000,0.352786404500042)
            (1152000,0.352786404500042)
            (1144000,0.352786404500042)
            (1136000,0.352786404500042)
            (1128000,0.352786404500042)
            (1120000,0.352786404500042)
            (1112000,0.352786404500042)
            (1104000,0.352786404500042)
            (1096000,0.352786404500042)
            (1088000,0.352786404500042)
            (1080000,0.352786404500042)
            (1072000,0.352786404500042)
            (1064000,0.352786404500042)
            (1056000,0.352786404500042)
            (1048000,0.352786404500042)
            (1040000,0.352786404500042)
            (1032000,0.352786404500042)
            (1024000,0.352786404500042)
            (1016000,0.352786404500042)
            (1008000,0.352786404500042)
            (1000000,0.352786404500042)
            (992000,0.352786404500042)
            (984000,0.352786404500042)
            (976000,0.352786404500042)
            (968000,0.352786404500042)
            (960000,0.352786404500042)
            (952000,0.352786404500042)
            (944000,0.352786404500042)
            (936000,0.352786404500042)
            (928000,0.352786404500042)
            (920000,0.352786404500042)
            (912000,0.352786404500042)
            (904000,0.352786404500042)
            (896000,0.352786404500042)
            (888000,0.352786404500042)
            (880000,0.352786404500042)
            (872000,0.352786404500042)
            (864000,0.352786404500042)
            (856000,0.352786404500042)
            (848000,0.352786404500042)
            (840000,0.352786404500042)
            (832000,0.352786404500042)
            (824000,0.352786404500042)
            (816000,0.352786404500042)
            (808000,0.352786404500042)
            (800000,0.352786404500042)
            (792000,0.25278640450004203)
            (784000,0.306410332226424)
            (776000,0.3418219539958671)
            (768000,0.28182195399586707)
            (760000,0.306410332226424)
            (752000,0.306410332226424)
            (744000,0.21956542267114643)
            (736000,0.28182195399586707)
            (728000,0.18250654454746706)
            (720000,0.326410332226424)
            (712000,0.25278640450004203)
            (704000,0.18250654454746706)
            (696000,0.21956542267114643)
            (688000,0.28182195399586707)
            (680000,0.21956542267114643)
            (672000,0.28182195399586707)
            (664000,0.28182195399586707)
            (656000,0.2301219693616161)
            (648000,0.06250654454746718)
            (640000,0.2052711729334456)
            (632000,0.15338541984596915)
            (624000,0.15338541984596915)
            (616000,0.11956542267114645)
            (608000,0.10392982996034478)
            (600000,0.12068234727022403)
            (592000,0.06250654454746718)
            (584000,0.06250654454746718)
            (576000,-0.047937003968011815)
            (568000,0.04896327810592982)
            (560000,0.018003984079554725)
            (552000,0.0)
            (544000,-0.07768716422179134)
            (536000,0.0)
            (528000,-0.07768716422179134)
            (520000,0.032062996031988256)
            (512000,0.032062996031988256)
            (504000,0.032062996031988256)
            (496000,0.018003984079554725)
            (488000,-0.047937003968011815)
            (480000,-0.047937003968011815)
            (472000,0.018003984079554725)
            (464000,-0.07768716422179134)
            (456000,-0.07768716422179134)
            (448000,-0.02199601592044531)
            (440000,-0.14772255750516616)
            (432000,-0.1110367218940701)
            (424000,-0.02199601592044531)
            (416000,-0.1110367218940701)
            (408000,-0.1110367218940701)
            (400000,-0.1110367218940701)
            (392000,-0.1110367218940701)
            (384000,-0.1110367218940701)
            (376000,-0.14772255750516616)
            (368000,-0.1374934554525329)
            (360000,-0.1374934554525329)
            (352000,-0.10497524691810389)
            (344000,-0.10151923036857308)
            (336000,-0.10166378315169178)
            (328000,-0.10497190922573973)
            (320000,-0.11243496620879306)
            (312000,-0.15817804600413288)
            (304000,-0.14071367935925255)
            (296000,-0.06944410108488464)
            (288000,-0.11243496620879301)
            (280000,-0.13799598391954931)
            (272000,-0.1404345773288535)
            (264000,-0.193589667773576)
            (256000,-0.1374934554525329)
            (248000,-0.193589667773576)
            (240000,-0.15817804600413288)
            (232000,-0.21817804600413288)
            (224000,-0.24721359549995803)
            (216000,-0.24721359549995803)
            (208000,-0.19777087639996635)
            (200000,-0.17304951684997058)
            (192000,-0.14832815729997478)
            (184000,-0.07416407864998739)
            (176000,-0.12360679774997901)
            (168000,-0.09888543819998317)
            (160000,-0.07416407864998739)
            (152000,-0.07416407864998739)
            (144000,-0.024721359549995794)
            (136000,-0.07416407864998739)
            (128000,-0.024721359549995794)
            (120000,-0.024721359549995794)
            (112000,-0.04944271909999159)
            (104000,-0.09888543819998317)
            (96000,-0.024721359549995794)
            (88000,-0.04944271909999159)
            (80000,-0.07416407864998739)
            (72000,0.0)
            (64000,0.0)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.0)
            (72000,0.0)
            (80000,0.06)
            (88000,0.04)
            (96000,0.02)
            (104000,0.08)
            (112000,0.04)
            (120000,0.02)
            (128000,0.02)
            (136000,0.06)
            (144000,0.02)
            (152000,0.06)
            (160000,0.06)
            (168000,0.08)
            (176000,0.1)
            (184000,0.06)
            (192000,0.12)
            (200000,0.13999999999999999)
            (208000,0.16)
            (216000,0.2)
            (224000,0.2)
            (232000,0.22000000000000003)
            (240000,0.27999999999999997)
            (248000,0.24)
            (256000,0.33999999999999997)
            (264000,0.24)
            (272000,0.32)
            (280000,0.36)
            (288000,0.32)
            (296000,0.38)
            (304000,0.28)
            (312000,0.27999999999999997)
            (320000,0.32)
            (328000,0.34)
            (336000,0.38)
            (344000,0.36)
            (352000,0.4)
            (360000,0.33999999999999997)
            (368000,0.33999999999999997)
            (376000,0.4)
            (384000,0.42000000000000004)
            (392000,0.42000000000000004)
            (400000,0.42000000000000004)
            (408000,0.42000000000000004)
            (416000,0.42000000000000004)
            (424000,0.48)
            (432000,0.42000000000000004)
            (440000,0.4)
            (448000,0.48)
            (456000,0.44000000000000006)
            (464000,0.44000000000000006)
            (472000,0.52)
            (480000,0.45999999999999996)
            (488000,0.45999999999999996)
            (496000,0.52)
            (504000,0.54)
            (512000,0.54)
            (520000,0.54)
            (528000,0.44000000000000006)
            (536000,0.5)
            (544000,0.44000000000000006)
            (552000,0.5)
            (560000,0.52)
            (568000,0.58)
            (576000,0.45999999999999996)
            (584000,0.54)
            (592000,0.54)
            (600000,0.5599999999999999)
            (608000,0.5599999999999999)
            (616000,0.58)
            (624000,0.58)
            (632000,0.58)
            (640000,0.62)
            (648000,0.54)
            (656000,0.64)
            (664000,0.72)
            (672000,0.72)
            (680000,0.6799999999999999)
            (688000,0.72)
            (696000,0.6799999999999999)
            (704000,0.6599999999999999)
            (712000,0.7)
            (720000,0.76)
            (728000,0.6599999999999999)
            (736000,0.72)
            (744000,0.6799999999999999)
            (752000,0.74)
            (760000,0.74)
            (768000,0.72)
            (776000,0.78)
            (784000,0.74)
            (792000,0.7)
            (800000,0.8)
            (808000,0.8)
            (816000,0.8)
            (824000,0.8)
            (832000,0.8)
            (840000,0.8)
            (848000,0.8)
            (856000,0.8)
            (864000,0.8)
            (872000,0.8)
            (880000,0.8)
            (888000,0.8)
            (896000,0.8)
            (904000,0.8)
            (912000,0.8)
            (920000,0.8)
            (928000,0.8)
            (936000,0.8)
            (944000,0.8)
            (952000,0.8)
            (960000,0.8)
            (968000,0.8)
            (976000,0.8)
            (984000,0.8)
            (992000,0.8)
            (1000000,0.8)
            (1008000,0.8)
            (1016000,0.8)
            (1024000,0.8)
            (1032000,0.8)
            (1040000,0.8)
            (1048000,0.8)
            (1056000,0.8)
            (1064000,0.8)
            (1072000,0.8)
            (1080000,0.8)
            (1088000,0.8)
            (1096000,0.8)
            (1104000,0.8)
            (1112000,0.8)
            (1120000,0.8)
            (1128000,0.8)
            (1136000,0.8)
            (1144000,0.8)
            (1152000,0.8)
            (1160000,0.8)
            (1168000,0.8)
            (1176000,0.8)
            (1184000,0.8)
            (1192000,0.8)
            (1200000,0.8)
            (1200000,1.2472135954999581)
            (1192000,1.2472135954999581)
            (1184000,1.2472135954999581)
            (1176000,1.2472135954999581)
            (1168000,1.2472135954999581)
            (1160000,1.2472135954999581)
            (1152000,1.2472135954999581)
            (1144000,1.2472135954999581)
            (1136000,1.2472135954999581)
            (1128000,1.2472135954999581)
            (1120000,1.2472135954999581)
            (1112000,1.2472135954999581)
            (1104000,1.2472135954999581)
            (1096000,1.2472135954999581)
            (1088000,1.2472135954999581)
            (1080000,1.2472135954999581)
            (1072000,1.2472135954999581)
            (1064000,1.2472135954999581)
            (1056000,1.2472135954999581)
            (1048000,1.2472135954999581)
            (1040000,1.2472135954999581)
            (1032000,1.2472135954999581)
            (1024000,1.2472135954999581)
            (1016000,1.2472135954999581)
            (1008000,1.2472135954999581)
            (1000000,1.2472135954999581)
            (992000,1.2472135954999581)
            (984000,1.2472135954999581)
            (976000,1.2472135954999581)
            (968000,1.2472135954999581)
            (960000,1.2472135954999581)
            (952000,1.2472135954999581)
            (944000,1.2472135954999581)
            (936000,1.2472135954999581)
            (928000,1.2472135954999581)
            (920000,1.2472135954999581)
            (912000,1.2472135954999581)
            (904000,1.2472135954999581)
            (896000,1.2472135954999581)
            (888000,1.2472135954999581)
            (880000,1.2472135954999581)
            (872000,1.2472135954999581)
            (864000,1.2472135954999581)
            (856000,1.2472135954999581)
            (848000,1.2472135954999581)
            (840000,1.2472135954999581)
            (832000,1.2472135954999581)
            (824000,1.2472135954999581)
            (816000,1.2472135954999581)
            (808000,1.2472135954999581)
            (800000,1.2472135954999581)
            (792000,1.1472135954999578)
            (784000,1.173589667773576)
            (776000,1.218178046004133)
            (768000,1.1581780460041329)
            (760000,1.173589667773576)
            (752000,1.173589667773576)
            (744000,1.1404345773288536)
            (736000,1.1581780460041329)
            (728000,1.1374934554525327)
            (720000,1.193589667773576)
            (712000,1.1472135954999578)
            (704000,1.1374934554525327)
            (696000,1.1404345773288536)
            (688000,1.1581780460041329)
            (680000,1.1404345773288536)
            (672000,1.1581780460041329)
            (664000,1.1581780460041329)
            (656000,1.049878030638384)
            (648000,1.017493455452533)
            (640000,1.0347288270665544)
            (632000,1.0066145801540307)
            (624000,1.0066145801540307)
            (616000,1.0404345773288535)
            (608000,1.016070170039655)
            (600000,0.9993176527297758)
            (592000,1.017493455452533)
            (584000,1.017493455452533)
            (576000,0.9679370039680117)
            (568000,1.1110367218940702)
            (560000,1.0219960159204453)
            (552000,1.0)
            (544000,0.9576871642217915)
            (536000,1.0)
            (528000,0.9576871642217915)
            (520000,1.0479370039680118)
            (512000,1.0479370039680118)
            (504000,1.0479370039680118)
            (496000,1.0219960159204453)
            (488000,0.9679370039680117)
            (480000,0.9679370039680117)
            (472000,1.0219960159204453)
            (464000,0.9576871642217915)
            (456000,0.9576871642217915)
            (448000,0.9819960159204453)
            (440000,0.9477225575051662)
            (432000,0.9510367218940702)
            (424000,0.9819960159204453)
            (416000,0.9510367218940702)
            (408000,0.9510367218940702)
            (400000,0.9510367218940702)
            (392000,0.9510367218940702)
            (384000,0.9510367218940702)
            (376000,0.9477225575051662)
            (368000,0.8174934554525328)
            (360000,0.8174934554525328)
            (352000,0.9049752469181039)
            (344000,0.821519230368573)
            (336000,0.8616637831516918)
            (328000,0.7849719092257398)
            (320000,0.752434966208793)
            (312000,0.7181780460041328)
            (304000,0.7007136793592526)
            (296000,0.8294441010848846)
            (288000,0.752434966208793)
            (280000,0.8579959839195492)
            (272000,0.7804345773288535)
            (264000,0.673589667773576)
            (256000,0.8174934554525328)
            (248000,0.673589667773576)
            (240000,0.7181780460041328)
            (232000,0.6581780460041329)
            (224000,0.647213595499958)
            (216000,0.647213595499958)
            (208000,0.5177708763999663)
            (200000,0.4530495168499705)
            (192000,0.3883281572999748)
            (184000,0.1941640786499874)
            (176000,0.323606797749979)
            (168000,0.25888543819998316)
            (160000,0.1941640786499874)
            (152000,0.1941640786499874)
            (144000,0.06472135954999579)
            (136000,0.1941640786499874)
            (128000,0.06472135954999579)
            (120000,0.06472135954999579)
            (112000,0.12944271909999158)
            (104000,0.25888543819998316)
            (96000,0.06472135954999579)
            (88000,0.12944271909999158)
            (80000,0.1941640786499874)
            (72000,0.0)
            (64000,0.0)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={386e6745-80b4-49d1-9795-d8af136d0b6d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.0  \\
            56000.0  0.0  \\
            64000.0  0.0  \\
            72000.0  0.0  \\
            80000.0  0.06  \\
            88000.0  0.04  \\
            96000.0  0.02  \\
            104000.0  0.08  \\
            112000.0  0.04  \\
            120000.0  0.02  \\
            128000.0  0.02  \\
            136000.0  0.06  \\
            144000.0  0.02  \\
            152000.0  0.06  \\
            160000.0  0.06  \\
            168000.0  0.08  \\
            176000.0  0.1  \\
            184000.0  0.06  \\
            192000.0  0.12  \\
            200000.0  0.13999999999999999  \\
            208000.0  0.16  \\
            216000.0  0.2  \\
            224000.0  0.2  \\
            232000.0  0.22000000000000003  \\
            240000.0  0.27999999999999997  \\
            248000.0  0.24  \\
            256000.0  0.33999999999999997  \\
            264000.0  0.24  \\
            272000.0  0.32  \\
            280000.0  0.36  \\
            288000.0  0.32  \\
            296000.0  0.38  \\
            304000.0  0.28  \\
            312000.0  0.27999999999999997  \\
            320000.0  0.32  \\
            328000.0  0.34  \\
            336000.0  0.38  \\
            344000.0  0.36  \\
            352000.0  0.4  \\
            360000.0  0.33999999999999997  \\
            368000.0  0.33999999999999997  \\
            376000.0  0.4  \\
            384000.0  0.42000000000000004  \\
            392000.0  0.42000000000000004  \\
            400000.0  0.42000000000000004  \\
            408000.0  0.42000000000000004  \\
            416000.0  0.42000000000000004  \\
            424000.0  0.48  \\
            432000.0  0.42000000000000004  \\
            440000.0  0.4  \\
            448000.0  0.48  \\
            456000.0  0.44000000000000006  \\
            464000.0  0.44000000000000006  \\
            472000.0  0.52  \\
            480000.0  0.45999999999999996  \\
            488000.0  0.45999999999999996  \\
            496000.0  0.52  \\
            504000.0  0.54  \\
            512000.0  0.54  \\
            520000.0  0.54  \\
            528000.0  0.44000000000000006  \\
            536000.0  0.5  \\
            544000.0  0.44000000000000006  \\
            552000.0  0.5  \\
            560000.0  0.52  \\
            568000.0  0.58  \\
            576000.0  0.45999999999999996  \\
            584000.0  0.54  \\
            592000.0  0.54  \\
            600000.0  0.5599999999999999  \\
            608000.0  0.5599999999999999  \\
            616000.0  0.58  \\
            624000.0  0.58  \\
            632000.0  0.58  \\
            640000.0  0.62  \\
            648000.0  0.54  \\
            656000.0  0.64  \\
            664000.0  0.72  \\
            672000.0  0.72  \\
            680000.0  0.6799999999999999  \\
            688000.0  0.72  \\
            696000.0  0.6799999999999999  \\
            704000.0  0.6599999999999999  \\
            712000.0  0.7  \\
            720000.0  0.76  \\
            728000.0  0.6599999999999999  \\
            736000.0  0.72  \\
            744000.0  0.6799999999999999  \\
            752000.0  0.74  \\
            760000.0  0.74  \\
            768000.0  0.72  \\
            776000.0  0.78  \\
            784000.0  0.74  \\
            792000.0  0.7  \\
            800000.0  0.8  \\
            808000.0  0.8  \\
            816000.0  0.8  \\
            824000.0  0.8  \\
            832000.0  0.8  \\
            840000.0  0.8  \\
            848000.0  0.8  \\
            856000.0  0.8  \\
            864000.0  0.8  \\
            872000.0  0.8  \\
            880000.0  0.8  \\
            888000.0  0.8  \\
            896000.0  0.8  \\
            904000.0  0.8  \\
            912000.0  0.8  \\
            920000.0  0.8  \\
            928000.0  0.8  \\
            936000.0  0.8  \\
            944000.0  0.8  \\
            952000.0  0.8  \\
            960000.0  0.8  \\
            968000.0  0.8  \\
            976000.0  0.8  \\
            984000.0  0.8  \\
            992000.0  0.8  \\
            1.0e6  0.8  \\
            1.008e6  0.8  \\
            1.016e6  0.8  \\
            1.024e6  0.8  \\
            1.032e6  0.8  \\
            1.04e6  0.8  \\
            1.048e6  0.8  \\
            1.056e6  0.8  \\
            1.064e6  0.8  \\
            1.072e6  0.8  \\
            1.08e6  0.8  \\
            1.088e6  0.8  \\
            1.096e6  0.8  \\
            1.104e6  0.8  \\
            1.112e6  0.8  \\
            1.12e6  0.8  \\
            1.128e6  0.8  \\
            1.136e6  0.8  \\
            1.144e6  0.8  \\
            1.152e6  0.8  \\
            1.16e6  0.8  \\
            1.168e6  0.8  \\
            1.176e6  0.8  \\
            1.184e6  0.8  \\
            1.192e6  0.8  \\
            1.2e6  0.8  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.02)
            (72000,0.0)
            (80000,0.0)
            (88000,0.0)
            (96000,0.02)
            (104000,0.04)
            (112000,0.06)
            (120000,0.04)
            (128000,0.1)
            (136000,0.1)
            (144000,0.04)
            (152000,0.08)
            (160000,0.1)
            (168000,0.04)
            (176000,0.18)
            (184000,0.1)
            (192000,0.2)
            (200000,0.22000000000000003)
            (208000,0.13999999999999999)
            (216000,0.18)
            (224000,0.16)
            (232000,0.24)
            (240000,0.12)
            (248000,0.27999999999999997)
            (256000,0.24)
            (264000,0.34)
            (272000,0.26)
            (280000,0.32)
            (288000,0.4)
            (296000,0.33999999999999997)
            (304000,0.4)
            (312000,0.31999999999999995)
            (320000,0.38)
            (328000,0.42000000000000004)
            (336000,0.48)
            (344000,0.5599999999999999)
            (352000,0.4600000000000001)
            (360000,0.56)
            (368000,0.5599999999999999)
            (376000,0.58)
            (384000,0.5599999999999999)
            (392000,0.5599999999999999)
            (400000,0.5800000000000001)
            (408000,0.66)
            (416000,0.6599999999999999)
            (424000,0.66)
            (432000,0.7)
            (440000,0.68)
            (448000,0.6599999999999999)
            (456000,0.78)
            (464000,0.9400000000000001)
            (472000,0.8)
            (480000,0.82)
            (488000,0.86)
            (496000,0.82)
            (504000,0.86)
            (512000,0.82)
            (520000,0.86)
            (528000,0.78)
            (536000,0.82)
            (544000,0.9199999999999999)
            (552000,0.96)
            (560000,0.9)
            (568000,0.9199999999999999)
            (576000,0.9400000000000001)
            (584000,0.9400000000000001)
            (592000,0.8400000000000001)
            (600000,0.9400000000000001)
            (608000,0.9400000000000001)
            (616000,0.9400000000000001)
            (624000,1.0)
            (624000,1.0)
            (616000,0.8058359213500127)
            (608000,0.8058359213500127)
            (600000,0.8058359213500127)
            (592000,0.48222912360003367)
            (584000,0.8058359213500127)
            (576000,0.8058359213500127)
            (568000,0.7411145618000168)
            (560000,0.6763932022500211)
            (552000,0.8705572809000084)
            (544000,0.7411145618000168)
            (536000,0.5516718427000251)
            (528000,0.476684982237938)
            (520000,0.6409109769979335)
            (512000,0.5710020080402253)
            (504000,0.6650641131038206)
            (496000,0.5710020080402253)
            (488000,0.6650641131038206)
            (480000,0.5710020080402253)
            (472000,0.517157287525381)
            (464000,0.8505572809000085)
            (456000,0.476684982237938)
            (448000,0.3164887192536466)
            (440000,0.3528914553240775)
            (432000,0.39177929985155113)
            (424000,0.23221500727585126)
            (416000,0.3092864416649963)
            (408000,0.23221500727585126)
            (400000,0.125027473356907)
            (392000,0.07729926455411318)
            (384000,0.10392982996034472)
            (376000,0.04896327810592982)
            (368000,0.07729926455411318)
            (360000,0.10944478695724763)
            (352000,-0.001519230368572988)
            (344000,0.04716474380167657)
            (336000,0.15289145532407744)
            (328000,0.02376774487682104)
            (320000,-0.016232255123178996)
            (312000,-0.036370593624109215)
            (304000,-0.006201920231797997)
            (296000,-0.017770876399966384)
            (288000,-0.030116263352131356)
            (280000,-0.076232255123179)
            (272000,-0.08351128074635339)
            (264000,-0.05749213828703581)
            (256000,-0.06495901363953815)
            (248000,-0.1286563348340511)
            (240000,-0.044316767251549816)
            (232000,-0.09615472627943217)
            (224000,-0.047364413533277194)
            (216000,-0.06899799195977466)
            (208000,-0.07908902300206647)
            (200000,-0.1292849839314596)
            (192000,-0.1464101615137755)
            (184000,-0.12360679774997899)
            (176000,-0.08832815729997479)
            (168000,-0.014772255750516612)
            (160000,-0.12360679774997901)
            (152000,-0.029544511501033224)
            (144000,-0.04944271909999159)
            (136000,-0.0414213562373095)
            (128000,-0.12360679774997901)
            (120000,-0.014772255750516612)
            (112000,-0.07416407864998739)
            (104000,-0.014772255750516612)
            (96000,-0.024721359549995794)
            (88000,0.0)
            (80000,0.0)
            (72000,0.0)
            (64000,-0.024721359549995794)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.02)
            (72000,0.0)
            (80000,0.0)
            (88000,0.0)
            (96000,0.02)
            (104000,0.04)
            (112000,0.06)
            (120000,0.04)
            (128000,0.1)
            (136000,0.1)
            (144000,0.04)
            (152000,0.08)
            (160000,0.1)
            (168000,0.04)
            (176000,0.18)
            (184000,0.1)
            (192000,0.2)
            (200000,0.22000000000000003)
            (208000,0.13999999999999999)
            (216000,0.18)
            (224000,0.16)
            (232000,0.24)
            (240000,0.12)
            (248000,0.27999999999999997)
            (256000,0.24)
            (264000,0.34)
            (272000,0.26)
            (280000,0.32)
            (288000,0.4)
            (296000,0.33999999999999997)
            (304000,0.4)
            (312000,0.31999999999999995)
            (320000,0.38)
            (328000,0.42000000000000004)
            (336000,0.48)
            (344000,0.5599999999999999)
            (352000,0.4600000000000001)
            (360000,0.56)
            (368000,0.5599999999999999)
            (376000,0.58)
            (384000,0.5599999999999999)
            (392000,0.5599999999999999)
            (400000,0.5800000000000001)
            (408000,0.66)
            (416000,0.6599999999999999)
            (424000,0.66)
            (432000,0.7)
            (440000,0.68)
            (448000,0.6599999999999999)
            (456000,0.78)
            (464000,0.9400000000000001)
            (472000,0.8)
            (480000,0.82)
            (488000,0.86)
            (496000,0.82)
            (504000,0.86)
            (512000,0.82)
            (520000,0.86)
            (528000,0.78)
            (536000,0.82)
            (544000,0.9199999999999999)
            (552000,0.96)
            (560000,0.9)
            (568000,0.9199999999999999)
            (576000,0.9400000000000001)
            (584000,0.9400000000000001)
            (592000,0.8400000000000001)
            (600000,0.9400000000000001)
            (608000,0.9400000000000001)
            (616000,0.9400000000000001)
            (624000,1.0)
            (624000,1.0)
            (616000,1.0741640786499875)
            (608000,1.0741640786499875)
            (600000,1.0741640786499875)
            (592000,1.1977708763999666)
            (584000,1.0741640786499875)
            (576000,1.0741640786499875)
            (568000,1.098885438199983)
            (560000,1.123606797749979)
            (552000,1.0494427190999915)
            (544000,1.098885438199983)
            (536000,1.0883281572999748)
            (528000,1.083315017762062)
            (520000,1.0790890230020664)
            (512000,1.0689979919597745)
            (504000,1.0549358868961793)
            (496000,1.0689979919597745)
            (488000,1.0549358868961793)
            (480000,1.0689979919597745)
            (472000,1.0828427124746192)
            (464000,1.0294427190999915)
            (456000,1.083315017762062)
            (448000,1.0035112807463533)
            (440000,1.0071085446759227)
            (432000,1.0082207001484487)
            (424000,1.0877849927241487)
            (416000,1.0107135583350035)
            (408000,1.0877849927241487)
            (400000,1.0349725266430931)
            (392000,1.0427007354458868)
            (384000,1.0160701700396553)
            (376000,1.1110367218940702)
            (368000,1.0427007354458868)
            (360000,1.0105552130427524)
            (352000,0.9215192303685731)
            (344000,1.0728352561983234)
            (336000,0.8071085446759225)
            (328000,0.8162322551231791)
            (320000,0.7762322551231791)
            (312000,0.6763705936241091)
            (304000,0.806201920231798)
            (296000,0.6977708763999664)
            (288000,0.8301162633521314)
            (280000,0.716232255123179)
            (272000,0.6035112807463534)
            (264000,0.7374921382870359)
            (256000,0.5449590136395381)
            (248000,0.6886563348340511)
            (240000,0.2843167672515498)
            (232000,0.5761547262794322)
            (224000,0.3673644135332772)
            (216000,0.4289979919597746)
            (208000,0.35908902300206647)
            (200000,0.5692849839314597)
            (192000,0.5464101615137755)
            (184000,0.323606797749979)
            (176000,0.44832815729997477)
            (168000,0.09477225575051662)
            (160000,0.323606797749979)
            (152000,0.18954451150103324)
            (144000,0.12944271909999158)
            (136000,0.2414213562373095)
            (128000,0.323606797749979)
            (120000,0.09477225575051662)
            (112000,0.1941640786499874)
            (104000,0.09477225575051662)
            (96000,0.06472135954999579)
            (88000,0.0)
            (80000,0.0)
            (72000,0.0)
            (64000,0.06472135954999579)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={61dc657b-50a2-4c0d-bede-fb7e74bd6b8e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.0  \\
            56000.0  0.0  \\
            64000.0  0.02  \\
            72000.0  0.0  \\
            80000.0  0.0  \\
            88000.0  0.0  \\
            96000.0  0.02  \\
            104000.0  0.04  \\
            112000.0  0.06  \\
            120000.0  0.04  \\
            128000.0  0.1  \\
            136000.0  0.1  \\
            144000.0  0.04  \\
            152000.0  0.08  \\
            160000.0  0.1  \\
            168000.0  0.04  \\
            176000.0  0.18  \\
            184000.0  0.1  \\
            192000.0  0.2  \\
            200000.0  0.22000000000000003  \\
            208000.0  0.13999999999999999  \\
            216000.0  0.18  \\
            224000.0  0.16  \\
            232000.0  0.24  \\
            240000.0  0.12  \\
            248000.0  0.27999999999999997  \\
            256000.0  0.24  \\
            264000.0  0.34  \\
            272000.0  0.26  \\
            280000.0  0.32  \\
            288000.0  0.4  \\
            296000.0  0.33999999999999997  \\
            304000.0  0.4  \\
            312000.0  0.31999999999999995  \\
            320000.0  0.38  \\
            328000.0  0.42000000000000004  \\
            336000.0  0.48  \\
            344000.0  0.5599999999999999  \\
            352000.0  0.4600000000000001  \\
            360000.0  0.56  \\
            368000.0  0.5599999999999999  \\
            376000.0  0.58  \\
            384000.0  0.5599999999999999  \\
            392000.0  0.5599999999999999  \\
            400000.0  0.5800000000000001  \\
            408000.0  0.66  \\
            416000.0  0.6599999999999999  \\
            424000.0  0.66  \\
            432000.0  0.7  \\
            440000.0  0.68  \\
            448000.0  0.6599999999999999  \\
            456000.0  0.78  \\
            464000.0  0.9400000000000001  \\
            472000.0  0.8  \\
            480000.0  0.82  \\
            488000.0  0.86  \\
            496000.0  0.82  \\
            504000.0  0.86  \\
            512000.0  0.82  \\
            520000.0  0.86  \\
            528000.0  0.78  \\
            536000.0  0.82  \\
            544000.0  0.9199999999999999  \\
            552000.0  0.96  \\
            560000.0  0.9  \\
            568000.0  0.9199999999999999  \\
            576000.0  0.9400000000000001  \\
            584000.0  0.9400000000000001  \\
            592000.0  0.8400000000000001  \\
            600000.0  0.9400000000000001  \\
            608000.0  0.9400000000000001  \\
            616000.0  0.9400000000000001  \\
            624000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,0.8705572809000084)
            (168000,0.8705572809000084)
            (160000,0.6763932022500211)
            (152000,0.8705572809000084)
            (144000,0.8058359213500127)
            (136000,0.7704554884989667)
            (128000,0.6000000000000001)
            (120000,0.5090019920397774)
            (112000,0.6716760302580866)
            (104000,0.5783409787541505)
            (96000,0.4450490243203607)
            (88000,0.3685517699520512)
            (80000,0.38981487827787403)
            (72000,0.3450490243203607)
            (64000,0.26981487827787404)
            (56000,0.11167184270002523)
            (48000,0.0)
            (40000,-0.04944271909999159)
            (32000,-0.024721359549995794)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,1.0494427190999915)
            (168000,1.0494427190999915)
            (160000,1.123606797749979)
            (152000,1.0494427190999915)
            (144000,1.0741640786499875)
            (136000,0.9895445115010331)
            (128000,1.0)
            (120000,1.0109980079602225)
            (112000,0.9683239697419133)
            (104000,0.9416590212458495)
            (96000,0.9549509756796393)
            (88000,0.9914482300479487)
            (80000,0.9301851217221258)
            (72000,0.8549509756796392)
            (64000,0.8101851217221259)
            (56000,0.6483281572999748)
            (48000,0.0)
            (40000,0.12944271909999158)
            (32000,0.06472135954999579)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f991fd1f-f97b-4223-9d06-db4dfcc9088b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.02  \\
            40000.0  0.04  \\
            48000.0  0.0  \\
            56000.0  0.38  \\
            64000.0  0.5399999999999999  \\
            72000.0  0.6  \\
            80000.0  0.6599999999999999  \\
            88000.0  0.6799999999999999  \\
            96000.0  0.7  \\
            104000.0  0.76  \\
            112000.0  0.82  \\
            120000.0  0.76  \\
            128000.0  0.8  \\
            136000.0  0.8799999999999999  \\
            144000.0  0.9400000000000001  \\
            152000.0  0.96  \\
            160000.0  0.9  \\
            168000.0  0.96  \\
            176000.0  0.96  \\
            184000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.0)
            (170000,0.0)
            (180000,0.0)
            (190000,0.0)
            (200000,0.0)
            (210000,0.0)
            (220000,0.0)
            (230000,0.02)
            (240000,0.0)
            (250000,0.02)
            (260000,0.0)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.0)
            (320000,0.02)
            (330000,0.02)
            (340000,0.02)
            (350000,0.02)
            (360000,0.0)
            (370000,0.0)
            (380000,0.0)
            (390000,0.04)
            (400000,0.04)
            (410000,0.06000000000000001)
            (420000,0.04)
            (430000,0.06000000000000001)
            (440000,0.06000000000000001)
            (450000,0.04)
            (460000,0.04)
            (470000,0.0)
            (480000,0.02)
            (490000,0.06000000000000001)
            (500000,0.02)
            (510000,0.06)
            (520000,0.06000000000000001)
            (530000,0.04)
            (540000,0.0)
            (550000,0.1)
            (560000,0.04)
            (570000,0.08)
            (580000,0.06000000000000001)
            (590000,0.08)
            (600000,0.1)
            (610000,0.16)
            (620000,0.08)
            (630000,0.08)
            (640000,0.06000000000000001)
            (650000,0.06)
            (660000,0.12000000000000002)
            (670000,0.1)
            (680000,0.13999999999999999)
            (690000,0.08)
            (700000,0.06)
            (710000,0.08)
            (720000,0.06000000000000001)
            (730000,0.1)
            (740000,0.08)
            (750000,0.04)
            (760000,0.08)
            (770000,0.08)
            (780000,0.12000000000000002)
            (790000,0.1)
            (800000,0.12000000000000002)
            (810000,0.13999999999999999)
            (820000,0.1)
            (830000,0.18)
            (840000,0.08)
            (850000,0.08)
            (860000,0.13999999999999999)
            (870000,0.04)
            (880000,0.16)
            (890000,0.16)
            (900000,0.06000000000000001)
            (910000,0.1)
            (920000,0.06000000000000001)
            (930000,0.06000000000000001)
            (940000,0.1)
            (950000,0.1)
            (960000,0.06000000000000001)
            (970000,0.02)
            (980000,0.16)
            (990000,0.08)
            (1000000,0.12000000000000002)
            (1010000,0.12000000000000002)
            (1020000,0.12000000000000002)
            (1030000,0.06000000000000001)
            (1040000,0.13999999999999999)
            (1050000,0.08)
            (1060000,0.08)
            (1070000,0.13999999999999999)
            (1080000,0.1)
            (1090000,0.06000000000000001)
            (1100000,0.16)
            (1110000,0.12)
            (1120000,0.16)
            (1130000,0.16)
            (1140000,0.08)
            (1150000,0.1)
            (1160000,0.08)
            (1170000,0.13999999999999999)
            (1180000,0.1)
            (1190000,0.1)
            (1200000,0.24)
            (1210000,0.18)
            (1220000,0.12)
            (1230000,0.12000000000000002)
            (1240000,0.13999999999999999)
            (1250000,0.06000000000000001)
            (1260000,0.06000000000000001)
            (1270000,0.12)
            (1280000,0.1)
            (1290000,0.18)
            (1300000,0.22000000000000003)
            (1310000,0.16)
            (1320000,0.06)
            (1330000,0.2)
            (1340000,0.1)
            (1350000,0.13999999999999999)
            (1360000,0.18)
            (1370000,0.12000000000000002)
            (1380000,0.12000000000000002)
            (1390000,0.16)
            (1400000,0.1)
            (1410000,0.13999999999999999)
            (1420000,0.08)
            (1430000,0.26)
            (1440000,0.14)
            (1450000,0.12000000000000002)
            (1460000,0.13999999999999999)
            (1470000,0.12)
            (1480000,0.08)
            (1490000,0.2)
            (1500000,0.1)
            (1500000,-0.0414213562373095)
            (1490000,-0.08284271247461905)
            (1480000,-0.05038404810405296)
            (1470000,-0.096794833886788)
            (1460000,0.005835921350012596)
            (1450000,-0.01038404810405294)
            (1440000,-0.02733200530681512)
            (1430000,-0.06863353450309967)
            (1420000,-0.09888543819998317)
            (1410000,0.005835921350012596)
            (1400000,-0.12360679774997899)
            (1390000,-0.007332005306815131)
            (1380000,-0.01038404810405294)
            (1370000,-0.01038404810405294)
            (1360000,-0.02493901531919196)
            (1350000,0.005835921350012596)
            (1340000,-0.0414213562373095)
            (1330000,-0.034520787991171475)
            (1320000,-0.07416407864998739)
            (1310000,-0.021659021245849508)
            (1300000,-0.02899799195977462)
            (1290000,-0.12331501776206205)
            (1280000,-0.0414213562373095)
            (1270000,-0.04431676725154984)
            (1260000,0.005227744249483399)
            (1250000,-0.02944271909999159)
            (1240000,-0.011657508881031009)
            (1230000,-0.05888543819998318)
            (1220000,-0.04431676725154984)
            (1210000,-0.06899799195977463)
            (1200000,-0.0649590136395381)
            (1190000,-0.07320508075688775)
            (1180000,-0.12360679774997899)
            (1170000,-0.06736441353327721)
            (1160000,-0.05038404810405296)
            (1150000,-0.022474487139158894)
            (1140000,-0.029544511501033224)
            (1130000,-0.09099800796022264)
            (1120000,-0.07021728866442675)
            (1110000,-0.096794833886788)
            (1100000,-0.07021728866442675)
            (1090000,-0.02944271909999159)
            (1080000,-0.0414213562373095)
            (1070000,-0.17304951684997052)
            (1060000,-0.029544511501033224)
            (1050000,-0.029544511501033224)
            (1040000,-0.05493588689617929)
            (1030000,-0.02944271909999159)
            (1020000,-0.05888543819998318)
            (1010000,-0.05888543819998318)
            (1000000,-0.05888543819998318)
            (990000,-0.05038404810405296)
            (980000,-0.047364413533277194)
            (970000,-0.024721359549995794)
            (960000,-0.02944271909999159)
            (950000,-0.07320508075688775)
            (940000,-0.022474487139158894)
            (930000,-0.02944271909999159)
            (920000,0.005227744249483399)
            (910000,-0.07320508075688775)
            (900000,-0.02944271909999159)
            (890000,-0.007332005306815131)
            (880000,-0.047364413533277194)
            (870000,-0.04944271909999159)
            (860000,-0.07908902300206647)
            (850000,-0.029544511501033224)
            (840000,-0.029544511501033224)
            (830000,-0.06899799195977466)
            (820000,-0.07320508075688775)
            (810000,-0.054935886896179315)
            (800000,-0.05888543819998318)
            (790000,0.0)
            (780000,-0.05888543819998318)
            (770000,-0.05038404810405296)
            (760000,-0.05038404810405296)
            (750000,-0.04944271909999159)
            (740000,-0.029544511501033224)
            (730000,-0.12360679774997899)
            (720000,-0.02944271909999159)
            (710000,-0.09888543819998317)
            (700000,-0.07416407864998739)
            (690000,-0.029544511501033224)
            (680000,-0.05493588689617929)
            (670000,-0.0414213562373095)
            (660000,-0.04431676725154984)
            (650000,-0.07416407864998739)
            (640000,-0.02944271909999159)
            (630000,-0.0036660026534075657)
            (620000,-0.05038404810405296)
            (610000,-0.021659021245849508)
            (600000,-0.022474487139158894)
            (590000,-0.09888543819998317)
            (580000,-0.02944271909999159)
            (570000,-0.05038404810405296)
            (560000,-0.014772255750516612)
            (550000,-0.12360679774997899)
            (540000,0.0)
            (530000,-0.04944271909999159)
            (520000,-0.02944271909999159)
            (510000,-0.07416407864998739)
            (500000,-0.024721359549995794)
            (490000,-0.02944271909999159)
            (480000,-0.024721359549995794)
            (470000,0.0)
            (460000,-0.014772255750516612)
            (450000,-0.04944271909999159)
            (440000,-0.02944271909999159)
            (430000,-0.02944271909999159)
            (420000,-0.014772255750516612)
            (410000,-0.02944271909999159)
            (400000,-0.014772255750516612)
            (390000,-0.04944271909999159)
            (380000,0.0)
            (370000,0.0)
            (360000,0.0)
            (350000,-0.024721359549995794)
            (340000,-0.024721359549995794)
            (330000,-0.024721359549995794)
            (320000,-0.024721359549995794)
            (310000,0.0)
            (300000,-0.024721359549995794)
            (290000,-0.024721359549995794)
            (280000,0.0)
            (270000,-0.024721359549995794)
            (260000,0.0)
            (250000,-0.024721359549995794)
            (240000,0.0)
            (230000,-0.024721359549995794)
            (220000,0.0)
            (210000,0.0)
            (200000,0.0)
            (190000,0.0)
            (180000,0.0)
            (170000,0.0)
            (160000,0.0)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.0)
            (170000,0.0)
            (180000,0.0)
            (190000,0.0)
            (200000,0.0)
            (210000,0.0)
            (220000,0.0)
            (230000,0.02)
            (240000,0.0)
            (250000,0.02)
            (260000,0.0)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.0)
            (320000,0.02)
            (330000,0.02)
            (340000,0.02)
            (350000,0.02)
            (360000,0.0)
            (370000,0.0)
            (380000,0.0)
            (390000,0.04)
            (400000,0.04)
            (410000,0.06000000000000001)
            (420000,0.04)
            (430000,0.06000000000000001)
            (440000,0.06000000000000001)
            (450000,0.04)
            (460000,0.04)
            (470000,0.0)
            (480000,0.02)
            (490000,0.06000000000000001)
            (500000,0.02)
            (510000,0.06)
            (520000,0.06000000000000001)
            (530000,0.04)
            (540000,0.0)
            (550000,0.1)
            (560000,0.04)
            (570000,0.08)
            (580000,0.06000000000000001)
            (590000,0.08)
            (600000,0.1)
            (610000,0.16)
            (620000,0.08)
            (630000,0.08)
            (640000,0.06000000000000001)
            (650000,0.06)
            (660000,0.12000000000000002)
            (670000,0.1)
            (680000,0.13999999999999999)
            (690000,0.08)
            (700000,0.06)
            (710000,0.08)
            (720000,0.06000000000000001)
            (730000,0.1)
            (740000,0.08)
            (750000,0.04)
            (760000,0.08)
            (770000,0.08)
            (780000,0.12000000000000002)
            (790000,0.1)
            (800000,0.12000000000000002)
            (810000,0.13999999999999999)
            (820000,0.1)
            (830000,0.18)
            (840000,0.08)
            (850000,0.08)
            (860000,0.13999999999999999)
            (870000,0.04)
            (880000,0.16)
            (890000,0.16)
            (900000,0.06000000000000001)
            (910000,0.1)
            (920000,0.06000000000000001)
            (930000,0.06000000000000001)
            (940000,0.1)
            (950000,0.1)
            (960000,0.06000000000000001)
            (970000,0.02)
            (980000,0.16)
            (990000,0.08)
            (1000000,0.12000000000000002)
            (1010000,0.12000000000000002)
            (1020000,0.12000000000000002)
            (1030000,0.06000000000000001)
            (1040000,0.13999999999999999)
            (1050000,0.08)
            (1060000,0.08)
            (1070000,0.13999999999999999)
            (1080000,0.1)
            (1090000,0.06000000000000001)
            (1100000,0.16)
            (1110000,0.12)
            (1120000,0.16)
            (1130000,0.16)
            (1140000,0.08)
            (1150000,0.1)
            (1160000,0.08)
            (1170000,0.13999999999999999)
            (1180000,0.1)
            (1190000,0.1)
            (1200000,0.24)
            (1210000,0.18)
            (1220000,0.12)
            (1230000,0.12000000000000002)
            (1240000,0.13999999999999999)
            (1250000,0.06000000000000001)
            (1260000,0.06000000000000001)
            (1270000,0.12)
            (1280000,0.1)
            (1290000,0.18)
            (1300000,0.22000000000000003)
            (1310000,0.16)
            (1320000,0.06)
            (1330000,0.2)
            (1340000,0.1)
            (1350000,0.13999999999999999)
            (1360000,0.18)
            (1370000,0.12000000000000002)
            (1380000,0.12000000000000002)
            (1390000,0.16)
            (1400000,0.1)
            (1410000,0.13999999999999999)
            (1420000,0.08)
            (1430000,0.26)
            (1440000,0.14)
            (1450000,0.12000000000000002)
            (1460000,0.13999999999999999)
            (1470000,0.12)
            (1480000,0.08)
            (1490000,0.2)
            (1500000,0.1)
            (1500000,0.2414213562373095)
            (1490000,0.4828427124746191)
            (1480000,0.21038404810405298)
            (1470000,0.336794833886788)
            (1460000,0.2741640786499874)
            (1450000,0.250384048104053)
            (1440000,0.30733200530681515)
            (1430000,0.5886335345030997)
            (1420000,0.25888543819998316)
            (1410000,0.2741640786499874)
            (1400000,0.323606797749979)
            (1390000,0.32733200530681517)
            (1380000,0.250384048104053)
            (1370000,0.250384048104053)
            (1360000,0.38493901531919195)
            (1350000,0.2741640786499874)
            (1340000,0.2414213562373095)
            (1330000,0.4345207879911715)
            (1320000,0.1941640786499874)
            (1310000,0.3416590212458495)
            (1300000,0.46899799195977465)
            (1290000,0.48331501776206204)
            (1280000,0.2414213562373095)
            (1270000,0.28431676725154986)
            (1260000,0.11477225575051662)
            (1250000,0.14944271909999163)
            (1240000,0.291657508881031)
            (1230000,0.29888543819998326)
            (1220000,0.28431676725154986)
            (1210000,0.4289979919597746)
            (1200000,0.5449590136395381)
            (1190000,0.27320508075688776)
            (1180000,0.323606797749979)
            (1170000,0.3473644135332772)
            (1160000,0.21038404810405298)
            (1150000,0.2224744871391589)
            (1140000,0.18954451150103324)
            (1130000,0.4109980079602227)
            (1120000,0.39021728866442673)
            (1110000,0.336794833886788)
            (1100000,0.39021728866442673)
            (1090000,0.14944271909999163)
            (1080000,0.2414213562373095)
            (1070000,0.4530495168499705)
            (1060000,0.18954451150103324)
            (1050000,0.18954451150103324)
            (1040000,0.33493588689617926)
            (1030000,0.14944271909999163)
            (1020000,0.29888543819998326)
            (1010000,0.29888543819998326)
            (1000000,0.29888543819998326)
            (990000,0.21038404810405298)
            (980000,0.3673644135332772)
            (970000,0.06472135954999579)
            (960000,0.14944271909999163)
            (950000,0.27320508075688776)
            (940000,0.2224744871391589)
            (930000,0.14944271909999163)
            (920000,0.11477225575051662)
            (910000,0.27320508075688776)
            (900000,0.14944271909999163)
            (890000,0.32733200530681517)
            (880000,0.3673644135332772)
            (870000,0.12944271909999158)
            (860000,0.35908902300206647)
            (850000,0.18954451150103324)
            (840000,0.18954451150103324)
            (830000,0.4289979919597746)
            (820000,0.27320508075688776)
            (810000,0.33493588689617926)
            (800000,0.29888543819998326)
            (790000,0.2)
            (780000,0.29888543819998326)
            (770000,0.21038404810405298)
            (760000,0.21038404810405298)
            (750000,0.12944271909999158)
            (740000,0.18954451150103324)
            (730000,0.323606797749979)
            (720000,0.14944271909999163)
            (710000,0.25888543819998316)
            (700000,0.1941640786499874)
            (690000,0.18954451150103324)
            (680000,0.33493588689617926)
            (670000,0.2414213562373095)
            (660000,0.28431676725154986)
            (650000,0.1941640786499874)
            (640000,0.14944271909999163)
            (630000,0.16366600265340758)
            (620000,0.21038404810405298)
            (610000,0.3416590212458495)
            (600000,0.2224744871391589)
            (590000,0.25888543819998316)
            (580000,0.14944271909999163)
            (570000,0.21038404810405298)
            (560000,0.09477225575051662)
            (550000,0.323606797749979)
            (540000,0.0)
            (530000,0.12944271909999158)
            (520000,0.14944271909999163)
            (510000,0.1941640786499874)
            (500000,0.06472135954999579)
            (490000,0.14944271909999163)
            (480000,0.06472135954999579)
            (470000,0.0)
            (460000,0.09477225575051662)
            (450000,0.12944271909999158)
            (440000,0.14944271909999163)
            (430000,0.14944271909999163)
            (420000,0.09477225575051662)
            (410000,0.14944271909999163)
            (400000,0.09477225575051662)
            (390000,0.12944271909999158)
            (380000,0.0)
            (370000,0.0)
            (360000,0.0)
            (350000,0.06472135954999579)
            (340000,0.06472135954999579)
            (330000,0.06472135954999579)
            (320000,0.06472135954999579)
            (310000,0.0)
            (300000,0.06472135954999579)
            (290000,0.06472135954999579)
            (280000,0.0)
            (270000,0.06472135954999579)
            (260000,0.0)
            (250000,0.06472135954999579)
            (240000,0.0)
            (230000,0.06472135954999579)
            (220000,0.0)
            (210000,0.0)
            (200000,0.0)
            (190000,0.0)
            (180000,0.0)
            (170000,0.0)
            (160000,0.0)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9e5c599-3dc5-4213-8e8d-d2944acee6b1}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            160000.0  0.0  \\
            170000.0  0.0  \\
            180000.0  0.0  \\
            190000.0  0.0  \\
            200000.0  0.0  \\
            210000.0  0.0  \\
            220000.0  0.0  \\
            230000.0  0.02  \\
            240000.0  0.0  \\
            250000.0  0.02  \\
            260000.0  0.0  \\
            270000.0  0.02  \\
            280000.0  0.0  \\
            290000.0  0.02  \\
            300000.0  0.02  \\
            310000.0  0.0  \\
            320000.0  0.02  \\
            330000.0  0.02  \\
            340000.0  0.02  \\
            350000.0  0.02  \\
            360000.0  0.0  \\
            370000.0  0.0  \\
            380000.0  0.0  \\
            390000.0  0.04  \\
            400000.0  0.04  \\
            410000.0  0.06000000000000001  \\
            420000.0  0.04  \\
            430000.0  0.06000000000000001  \\
            440000.0  0.06000000000000001  \\
            450000.0  0.04  \\
            460000.0  0.04  \\
            470000.0  0.0  \\
            480000.0  0.02  \\
            490000.0  0.06000000000000001  \\
            500000.0  0.02  \\
            510000.0  0.06  \\
            520000.0  0.06000000000000001  \\
            530000.0  0.04  \\
            540000.0  0.0  \\
            550000.0  0.1  \\
            560000.0  0.04  \\
            570000.0  0.08  \\
            580000.0  0.06000000000000001  \\
            590000.0  0.08  \\
            600000.0  0.1  \\
            610000.0  0.16  \\
            620000.0  0.08  \\
            630000.0  0.08  \\
            640000.0  0.06000000000000001  \\
            650000.0  0.06  \\
            660000.0  0.12000000000000002  \\
            670000.0  0.1  \\
            680000.0  0.13999999999999999  \\
            690000.0  0.08  \\
            700000.0  0.06  \\
            710000.0  0.08  \\
            720000.0  0.06000000000000001  \\
            730000.0  0.1  \\
            740000.0  0.08  \\
            750000.0  0.04  \\
            760000.0  0.08  \\
            770000.0  0.08  \\
            780000.0  0.12000000000000002  \\
            790000.0  0.1  \\
            800000.0  0.12000000000000002  \\
            810000.0  0.13999999999999999  \\
            820000.0  0.1  \\
            830000.0  0.18  \\
            840000.0  0.08  \\
            850000.0  0.08  \\
            860000.0  0.13999999999999999  \\
            870000.0  0.04  \\
            880000.0  0.16  \\
            890000.0  0.16  \\
            900000.0  0.06000000000000001  \\
            910000.0  0.1  \\
            920000.0  0.06000000000000001  \\
            930000.0  0.06000000000000001  \\
            940000.0  0.1  \\
            950000.0  0.1  \\
            960000.0  0.06000000000000001  \\
            970000.0  0.02  \\
            980000.0  0.16  \\
            990000.0  0.08  \\
            1.0e6  0.12000000000000002  \\
            1.01e6  0.12000000000000002  \\
            1.02e6  0.12000000000000002  \\
            1.03e6  0.06000000000000001  \\
            1.04e6  0.13999999999999999  \\
            1.05e6  0.08  \\
            1.06e6  0.08  \\
            1.07e6  0.13999999999999999  \\
            1.08e6  0.1  \\
            1.09e6  0.06000000000000001  \\
            1.1e6  0.16  \\
            1.11e6  0.12  \\
            1.12e6  0.16  \\
            1.13e6  0.16  \\
            1.14e6  0.08  \\
            1.15e6  0.1  \\
            1.16e6  0.08  \\
            1.17e6  0.13999999999999999  \\
            1.18e6  0.1  \\
            1.19e6  0.1  \\
            1.2e6  0.24  \\
            1.21e6  0.18  \\
            1.22e6  0.12  \\
            1.23e6  0.12000000000000002  \\
            1.24e6  0.13999999999999999  \\
            1.25e6  0.06000000000000001  \\
            1.26e6  0.06000000000000001  \\
            1.27e6  0.12  \\
            1.28e6  0.1  \\
            1.29e6  0.18  \\
            1.3e6  0.22000000000000003  \\
            1.31e6  0.16  \\
            1.32e6  0.06  \\
            1.33e6  0.2  \\
            1.34e6  0.1  \\
            1.35e6  0.13999999999999999  \\
            1.36e6  0.18  \\
            1.37e6  0.12000000000000002  \\
            1.38e6  0.12000000000000002  \\
            1.39e6  0.16  \\
            1.4e6  0.1  \\
            1.41e6  0.13999999999999999  \\
            1.42e6  0.08  \\
            1.43e6  0.26  \\
            1.44e6  0.14  \\
            1.45e6  0.12000000000000002  \\
            1.46e6  0.13999999999999999  \\
            1.47e6  0.12  \\
            1.48e6  0.08  \\
            1.49e6  0.2  \\
            1.5e6  0.1  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.02)
            (150000,0.02)
            (160000,0.0)
            (170000,0.0)
            (180000,0.0)
            (190000,0.02)
            (200000,0.06)
            (210000,0.02)
            (220000,0.0)
            (230000,0.0)
            (240000,0.04)
            (250000,0.06000000000000001)
            (260000,0.0)
            (270000,0.06)
            (280000,0.0)
            (290000,0.04)
            (300000,0.1)
            (310000,0.06)
            (320000,0.1)
            (330000,0.1)
            (340000,0.13999999999999999)
            (350000,0.1)
            (360000,0.04)
            (370000,0.1)
            (380000,0.1)
            (390000,0.19999999999999998)
            (400000,0.14)
            (410000,0.16)
            (420000,0.12)
            (430000,0.08)
            (440000,0.1)
            (450000,0.2)
            (460000,0.26)
            (470000,0.12)
            (480000,0.1)
            (490000,0.22000000000000003)
            (500000,0.16)
            (510000,0.22000000000000003)
            (520000,0.30000000000000004)
            (530000,0.13999999999999999)
            (540000,0.24)
            (550000,0.26)
            (560000,0.22000000000000003)
            (570000,0.24000000000000005)
            (580000,0.32)
            (590000,0.22000000000000003)
            (600000,0.18)
            (610000,0.4)
            (620000,0.33999999999999997)
            (630000,0.2)
            (640000,0.18000000000000002)
            (650000,0.30000000000000004)
            (660000,0.28)
            (670000,0.16)
            (680000,0.16)
            (690000,0.12000000000000002)
            (700000,0.26)
            (710000,0.13999999999999999)
            (720000,0.22000000000000003)
            (730000,0.2)
            (740000,0.26)
            (750000,0.24000000000000005)
            (760000,0.22000000000000003)
            (770000,0.27999999999999997)
            (780000,0.27999999999999997)
            (790000,0.39999999999999997)
            (800000,0.26)
            (810000,0.3)
            (820000,0.38)
            (830000,0.34)
            (840000,0.2)
            (850000,0.24)
            (860000,0.38)
            (870000,0.28)
            (880000,0.33999999999999997)
            (890000,0.26)
            (900000,0.24)
            (910000,0.18)
            (920000,0.30000000000000004)
            (930000,0.26)
            (940000,0.38)
            (950000,0.3)
            (960000,0.22000000000000003)
            (970000,0.16)
            (980000,0.16)
            (990000,0.26)
            (1000000,0.26)
            (1010000,0.28)
            (1020000,0.28)
            (1030000,0.16)
            (1040000,0.27999999999999997)
            (1050000,0.26)
            (1060000,0.27999999999999997)
            (1070000,0.39999999999999997)
            (1080000,0.32)
            (1090000,0.25999999999999995)
            (1100000,0.27999999999999997)
            (1110000,0.22000000000000003)
            (1120000,0.36)
            (1130000,0.22000000000000003)
            (1140000,0.27999999999999997)
            (1150000,0.3)
            (1160000,0.18)
            (1170000,0.38)
            (1180000,0.24000000000000005)
            (1190000,0.38)
            (1200000,0.18)
            (1210000,0.3)
            (1220000,0.22000000000000003)
            (1230000,0.3)
            (1240000,0.26)
            (1250000,0.26000000000000006)
            (1260000,0.31999999999999995)
            (1270000,0.27999999999999997)
            (1280000,0.13999999999999999)
            (1290000,0.22000000000000003)
            (1300000,0.33999999999999997)
            (1310000,0.32)
            (1320000,0.2)
            (1330000,0.3)
            (1340000,0.3)
            (1350000,0.26000000000000006)
            (1360000,0.32)
            (1370000,0.28)
            (1380000,0.34)
            (1390000,0.33999999999999997)
            (1400000,0.31999999999999995)
            (1410000,0.32)
            (1420000,0.24000000000000005)
            (1430000,0.38)
            (1440000,0.27999999999999997)
            (1450000,0.38)
            (1460000,0.3)
            (1470000,0.36)
            (1480000,0.31999999999999995)
            (1490000,0.33999999999999997)
            (1500000,0.33999999999999997)
            (1500000,0.10978271133557321)
            (1490000,0.2505572809000084)
            (1480000,0.1716760302580867)
            (1470000,0.07190279418224133)
            (1460000,0.1129171306613029)
            (1450000,0.249615951895947)
            (1440000,0.06320516611321197)
            (1430000,0.08504237592494746)
            (1420000,0.08834249111896902)
            (1410000,0.17167603025808675)
            (1400000,0.1716760302580867)
            (1390000,0.22598245749008616)
            (1380000,0.188342491118969)
            (1370000,0.10111456180001685)
            (1360000,0.10320516611321201)
            (1350000,0.14598245749008626)
            (1340000,0.19999999999999998)
            (1330000,0.1129171306613029)
            (1320000,0.10000000000000002)
            (1310000,0.17167603025808675)
            (1300000,0.13263558646672277)
            (1290000,-0.05748873851023212)
            (1280000,0.08522774424948337)
            (1270000,0.1963339973465924)
            (1260000,0.1556832327484501)
            (1250000,0.14598245749008626)
            (1240000,0.10834249111896899)
            (1230000,0.1)
            (1220000,0.11045548849896682)
            (1210000,0.11291713066130293)
            (1200000,0.015683232748450182)
            (1190000,0.2156832327484502)
            (1180000,0.03263558646672285)
            (1170000,0.21568323274845017)
            (1160000,0.07045548849896678)
            (1150000,0.1775255128608411)
            (1140000,0.063205166113212)
            (1130000,-0.008035085019827554)
            (1120000,0.1526355864667228)
            (1110000,0.027646159383286573)
            (1100000,0.0025112614897678243)
            (1090000,0.14598245749008615)
            (1080000,0.14111456180001683)
            (1070000,0.21291713066130294)
            (1060000,0.1011145618000168)
            (1050000,0.07834097875415053)
            (1040000,0.14961595189594698)
            (1030000,0.07055728090000842)
            (1020000,0.13167603025808677)
            (1010000,0.06320516611321206)
            (1000000,0.019168108424154118)
            (990000,0.10834249111896899)
            (980000,-0.007332005306815131)
            (970000,0.008342491118968981)
            (960000,0.17527864045000424)
            (950000,0.14188611699158102)
            (940000,0.16320516611321204)
            (930000,0.10834249111896899)
            (920000,0.07639320225002108)
            (910000,0.03167603025808674)
            (900000,0.15055728090000842)
            (890000,0.029782711335573253)
            (880000,0.18834249111896895)
            (870000,0.23527864045000424)
            (860000,0.24961595189594704)
            (850000,0.08834249111896897)
            (840000,0.12928932188134526)
            (830000,0.13263558646672283)
            (820000,0.29633399734659244)
            (810000,0.19999999999999998)
            (800000,0.1459824574900862)
            (790000,0.27752551286084104)
            (780000,0.149615951895947)
            (770000,0.0025112614897678243)
            (760000,0.11045548849896682)
            (750000,0.058340978754150535)
            (740000,0.10834249111896899)
            (730000,0.07752551286084111)
            (720000,0.05568323274845019)
            (710000,0.025982457490086194)
            (700000,0.029782711335573253)
            (690000,0.07527864045000424)
            (680000,0.07055728090000842)
            (670000,0.04598245749008621)
            (660000,0.11568323274845019)
            (650000,0.14188611699158107)
            (640000,0.04961595189594706)
            (630000,0.05857864376269048)
            (620000,0.07923190379189399)
            (610000,0.10845240525773497)
            (600000,0.03167603025808674)
            (590000,0.05568323274845019)
            (580000,0.08125327227373358)
            (570000,0.12598245749008624)
            (560000,0.08961595189594707)
            (550000,0.05263558646672281)
            (540000,0.1058359213500126)
            (530000,0.0505572809000084)
            (520000,0.045049024320360787)
            (510000,0.027646159383286573)
            (500000,0.0459824574900862)
            (490000,0.00320516611321206)
            (480000,0.02928932188134524)
            (470000,-0.010384048104052968)
            (460000,0.06506411310382076)
            (450000,0.04188611699158104)
            (440000,0.02928932188134524)
            (430000,-0.029544511501033238)
            (420000,-0.04431676725154984)
            (410000,0.10522774424948339)
            (400000,-0.02733200530681512)
            (390000,0.026794919243112253)
            (380000,0.0)
            (370000,-0.022474487139158894)
            (360000,-0.04944271909999159)
            (350000,-0.022474487139158894)
            (340000,-0.011657508881031009)
            (330000,0.0)
            (320000,-0.041421356237309526)
            (310000,-0.07416407864998739)
            (300000,-0.12360679774997901)
            (290000,-0.04944271909999159)
            (280000,0.0)
            (270000,-0.07416407864998739)
            (260000,0.0)
            (250000,-0.02944271909999159)
            (240000,-0.04944271909999159)
            (230000,0.0)
            (220000,0.0)
            (210000,-0.024721359549995794)
            (200000,-0.07416407864998739)
            (190000,-0.024721359549995794)
            (180000,0.0)
            (170000,0.0)
            (160000,0.0)
            (150000,-0.024721359549995794)
            (140000,-0.024721359549995794)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.02)
            (150000,0.02)
            (160000,0.0)
            (170000,0.0)
            (180000,0.0)
            (190000,0.02)
            (200000,0.06)
            (210000,0.02)
            (220000,0.0)
            (230000,0.0)
            (240000,0.04)
            (250000,0.06000000000000001)
            (260000,0.0)
            (270000,0.06)
            (280000,0.0)
            (290000,0.04)
            (300000,0.1)
            (310000,0.06)
            (320000,0.1)
            (330000,0.1)
            (340000,0.13999999999999999)
            (350000,0.1)
            (360000,0.04)
            (370000,0.1)
            (380000,0.1)
            (390000,0.19999999999999998)
            (400000,0.14)
            (410000,0.16)
            (420000,0.12)
            (430000,0.08)
            (440000,0.1)
            (450000,0.2)
            (460000,0.26)
            (470000,0.12)
            (480000,0.1)
            (490000,0.22000000000000003)
            (500000,0.16)
            (510000,0.22000000000000003)
            (520000,0.30000000000000004)
            (530000,0.13999999999999999)
            (540000,0.24)
            (550000,0.26)
            (560000,0.22000000000000003)
            (570000,0.24000000000000005)
            (580000,0.32)
            (590000,0.22000000000000003)
            (600000,0.18)
            (610000,0.4)
            (620000,0.33999999999999997)
            (630000,0.2)
            (640000,0.18000000000000002)
            (650000,0.30000000000000004)
            (660000,0.28)
            (670000,0.16)
            (680000,0.16)
            (690000,0.12000000000000002)
            (700000,0.26)
            (710000,0.13999999999999999)
            (720000,0.22000000000000003)
            (730000,0.2)
            (740000,0.26)
            (750000,0.24000000000000005)
            (760000,0.22000000000000003)
            (770000,0.27999999999999997)
            (780000,0.27999999999999997)
            (790000,0.39999999999999997)
            (800000,0.26)
            (810000,0.3)
            (820000,0.38)
            (830000,0.34)
            (840000,0.2)
            (850000,0.24)
            (860000,0.38)
            (870000,0.28)
            (880000,0.33999999999999997)
            (890000,0.26)
            (900000,0.24)
            (910000,0.18)
            (920000,0.30000000000000004)
            (930000,0.26)
            (940000,0.38)
            (950000,0.3)
            (960000,0.22000000000000003)
            (970000,0.16)
            (980000,0.16)
            (990000,0.26)
            (1000000,0.26)
            (1010000,0.28)
            (1020000,0.28)
            (1030000,0.16)
            (1040000,0.27999999999999997)
            (1050000,0.26)
            (1060000,0.27999999999999997)
            (1070000,0.39999999999999997)
            (1080000,0.32)
            (1090000,0.25999999999999995)
            (1100000,0.27999999999999997)
            (1110000,0.22000000000000003)
            (1120000,0.36)
            (1130000,0.22000000000000003)
            (1140000,0.27999999999999997)
            (1150000,0.3)
            (1160000,0.18)
            (1170000,0.38)
            (1180000,0.24000000000000005)
            (1190000,0.38)
            (1200000,0.18)
            (1210000,0.3)
            (1220000,0.22000000000000003)
            (1230000,0.3)
            (1240000,0.26)
            (1250000,0.26000000000000006)
            (1260000,0.31999999999999995)
            (1270000,0.27999999999999997)
            (1280000,0.13999999999999999)
            (1290000,0.22000000000000003)
            (1300000,0.33999999999999997)
            (1310000,0.32)
            (1320000,0.2)
            (1330000,0.3)
            (1340000,0.3)
            (1350000,0.26000000000000006)
            (1360000,0.32)
            (1370000,0.28)
            (1380000,0.34)
            (1390000,0.33999999999999997)
            (1400000,0.31999999999999995)
            (1410000,0.32)
            (1420000,0.24000000000000005)
            (1430000,0.38)
            (1440000,0.27999999999999997)
            (1450000,0.38)
            (1460000,0.3)
            (1470000,0.36)
            (1480000,0.31999999999999995)
            (1490000,0.33999999999999997)
            (1500000,0.33999999999999997)
            (1500000,0.5702172886644268)
            (1490000,0.42944271909999154)
            (1480000,0.4683239697419132)
            (1470000,0.6480972058177586)
            (1460000,0.48708286933869704)
            (1450000,0.510384048104053)
            (1440000,0.49679483388678797)
            (1430000,0.6749576240750526)
            (1420000,0.39165750888103107)
            (1410000,0.46832396974191326)
            (1400000,0.4683239697419132)
            (1390000,0.4540175425099138)
            (1380000,0.49165750888103105)
            (1370000,0.4588854381999832)
            (1360000,0.5367948338867881)
            (1350000,0.37401754250991387)
            (1340000,0.4)
            (1330000,0.48708286933869704)
            (1320000,0.3)
            (1310000,0.46832396974191326)
            (1300000,0.5473644135332771)
            (1290000,0.4974887385102322)
            (1280000,0.1947722557505166)
            (1270000,0.36366600265340754)
            (1260000,0.4843167672515498)
            (1250000,0.37401754250991387)
            (1240000,0.41165750888103103)
            (1230000,0.5)
            (1220000,0.32954451150103325)
            (1210000,0.48708286933869704)
            (1200000,0.3443167672515498)
            (1190000,0.5443167672515499)
            (1180000,0.44736441353327727)
            (1170000,0.5443167672515499)
            (1160000,0.2895445115010332)
            (1150000,0.4224744871391589)
            (1140000,0.4967948338867879)
            (1130000,0.4480350850198276)
            (1120000,0.5673644135332772)
            (1110000,0.4123538406167135)
            (1100000,0.5574887385102321)
            (1090000,0.37401754250991376)
            (1080000,0.4988854381999832)
            (1070000,0.587082869338697)
            (1060000,0.4588854381999832)
            (1050000,0.4416590212458495)
            (1040000,0.41038404810405293)
            (1030000,0.2494427190999916)
            (1020000,0.4283239697419133)
            (1010000,0.496794833886788)
            (1000000,0.5008318915758458)
            (990000,0.41165750888103103)
            (980000,0.32733200530681517)
            (970000,0.31165750888103105)
            (960000,0.2647213595499958)
            (950000,0.45811388300841893)
            (940000,0.596794833886788)
            (930000,0.41165750888103103)
            (920000,0.523606797749979)
            (910000,0.32832396974191325)
            (900000,0.32944271909999157)
            (890000,0.49021728866442676)
            (880000,0.491657508881031)
            (870000,0.3247213595499958)
            (860000,0.5103840481040529)
            (850000,0.391657508881031)
            (840000,0.2707106781186548)
            (830000,0.5473644135332772)
            (820000,0.46366600265340757)
            (810000,0.4)
            (800000,0.3740175425099138)
            (790000,0.5224744871391589)
            (780000,0.41038404810405293)
            (770000,0.5574887385102321)
            (760000,0.32954451150103325)
            (750000,0.42165902124584953)
            (740000,0.41165750888103103)
            (730000,0.32247448713915894)
            (720000,0.38431676725154984)
            (710000,0.25401754250991376)
            (700000,0.49021728866442676)
            (690000,0.1647213595499958)
            (680000,0.2494427190999916)
            (670000,0.2740175425099138)
            (660000,0.4443167672515499)
            (650000,0.45811388300841904)
            (640000,0.31038404810405296)
            (630000,0.3414213562373095)
            (620000,0.6007680962081059)
            (610000,0.6915475947422651)
            (600000,0.32832396974191325)
            (590000,0.38431676725154984)
            (580000,0.5587467277262664)
            (570000,0.35401754250991385)
            (560000,0.350384048104053)
            (550000,0.4673644135332772)
            (540000,0.37416407864998735)
            (530000,0.2294427190999916)
            (520000,0.5549509756796394)
            (510000,0.4123538406167135)
            (500000,0.27401754250991384)
            (490000,0.43679483388678797)
            (480000,0.17071067811865476)
            (470000,0.25038404810405296)
            (460000,0.45493588689617925)
            (450000,0.35811388300841895)
            (440000,0.17071067811865476)
            (430000,0.18954451150103324)
            (420000,0.28431676725154986)
            (410000,0.21477225575051662)
            (400000,0.30733200530681515)
            (390000,0.37320508075688774)
            (380000,0.2)
            (370000,0.2224744871391589)
            (360000,0.12944271909999158)
            (350000,0.2224744871391589)
            (340000,0.291657508881031)
            (330000,0.2)
            (320000,0.24142135623730954)
            (310000,0.1941640786499874)
            (300000,0.323606797749979)
            (290000,0.12944271909999158)
            (280000,0.0)
            (270000,0.1941640786499874)
            (260000,0.0)
            (250000,0.14944271909999163)
            (240000,0.12944271909999158)
            (230000,0.0)
            (220000,0.0)
            (210000,0.06472135954999579)
            (200000,0.1941640786499874)
            (190000,0.06472135954999579)
            (180000,0.0)
            (170000,0.0)
            (160000,0.0)
            (150000,0.06472135954999579)
            (140000,0.06472135954999579)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={19515502-dbb1-4bb1-96d9-66254a53846a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            140000.0  0.02  \\
            150000.0  0.02  \\
            160000.0  0.0  \\
            170000.0  0.0  \\
            180000.0  0.0  \\
            190000.0  0.02  \\
            200000.0  0.06  \\
            210000.0  0.02  \\
            220000.0  0.0  \\
            230000.0  0.0  \\
            240000.0  0.04  \\
            250000.0  0.06000000000000001  \\
            260000.0  0.0  \\
            270000.0  0.06  \\
            280000.0  0.0  \\
            290000.0  0.04  \\
            300000.0  0.1  \\
            310000.0  0.06  \\
            320000.0  0.1  \\
            330000.0  0.1  \\
            340000.0  0.13999999999999999  \\
            350000.0  0.1  \\
            360000.0  0.04  \\
            370000.0  0.1  \\
            380000.0  0.1  \\
            390000.0  0.19999999999999998  \\
            400000.0  0.14  \\
            410000.0  0.16  \\
            420000.0  0.12  \\
            430000.0  0.08  \\
            440000.0  0.1  \\
            450000.0  0.2  \\
            460000.0  0.26  \\
            470000.0  0.12  \\
            480000.0  0.1  \\
            490000.0  0.22000000000000003  \\
            500000.0  0.16  \\
            510000.0  0.22000000000000003  \\
            520000.0  0.30000000000000004  \\
            530000.0  0.13999999999999999  \\
            540000.0  0.24  \\
            550000.0  0.26  \\
            560000.0  0.22000000000000003  \\
            570000.0  0.24000000000000005  \\
            580000.0  0.32  \\
            590000.0  0.22000000000000003  \\
            600000.0  0.18  \\
            610000.0  0.4  \\
            620000.0  0.33999999999999997  \\
            630000.0  0.2  \\
            640000.0  0.18000000000000002  \\
            650000.0  0.30000000000000004  \\
            660000.0  0.28  \\
            670000.0  0.16  \\
            680000.0  0.16  \\
            690000.0  0.12000000000000002  \\
            700000.0  0.26  \\
            710000.0  0.13999999999999999  \\
            720000.0  0.22000000000000003  \\
            730000.0  0.2  \\
            740000.0  0.26  \\
            750000.0  0.24000000000000005  \\
            760000.0  0.22000000000000003  \\
            770000.0  0.27999999999999997  \\
            780000.0  0.27999999999999997  \\
            790000.0  0.39999999999999997  \\
            800000.0  0.26  \\
            810000.0  0.3  \\
            820000.0  0.38  \\
            830000.0  0.34  \\
            840000.0  0.2  \\
            850000.0  0.24  \\
            860000.0  0.38  \\
            870000.0  0.28  \\
            880000.0  0.33999999999999997  \\
            890000.0  0.26  \\
            900000.0  0.24  \\
            910000.0  0.18  \\
            920000.0  0.30000000000000004  \\
            930000.0  0.26  \\
            940000.0  0.38  \\
            950000.0  0.3  \\
            960000.0  0.22000000000000003  \\
            970000.0  0.16  \\
            980000.0  0.16  \\
            990000.0  0.26  \\
            1.0e6  0.26  \\
            1.01e6  0.28  \\
            1.02e6  0.28  \\
            1.03e6  0.16  \\
            1.04e6  0.27999999999999997  \\
            1.05e6  0.26  \\
            1.06e6  0.27999999999999997  \\
            1.07e6  0.39999999999999997  \\
            1.08e6  0.32  \\
            1.09e6  0.25999999999999995  \\
            1.1e6  0.27999999999999997  \\
            1.11e6  0.22000000000000003  \\
            1.12e6  0.36  \\
            1.13e6  0.22000000000000003  \\
            1.14e6  0.27999999999999997  \\
            1.15e6  0.3  \\
            1.16e6  0.18  \\
            1.17e6  0.38  \\
            1.18e6  0.24000000000000005  \\
            1.19e6  0.38  \\
            1.2e6  0.18  \\
            1.21e6  0.3  \\
            1.22e6  0.22000000000000003  \\
            1.23e6  0.3  \\
            1.24e6  0.26  \\
            1.25e6  0.26000000000000006  \\
            1.26e6  0.31999999999999995  \\
            1.27e6  0.27999999999999997  \\
            1.28e6  0.13999999999999999  \\
            1.29e6  0.22000000000000003  \\
            1.3e6  0.33999999999999997  \\
            1.31e6  0.32  \\
            1.32e6  0.2  \\
            1.33e6  0.3  \\
            1.34e6  0.3  \\
            1.35e6  0.26000000000000006  \\
            1.36e6  0.32  \\
            1.37e6  0.28  \\
            1.38e6  0.34  \\
            1.39e6  0.33999999999999997  \\
            1.4e6  0.31999999999999995  \\
            1.41e6  0.32  \\
            1.42e6  0.24000000000000005  \\
            1.43e6  0.38  \\
            1.44e6  0.27999999999999997  \\
            1.45e6  0.38  \\
            1.46e6  0.3  \\
            1.47e6  0.36  \\
            1.48e6  0.31999999999999995  \\
            1.49e6  0.33999999999999997  \\
            1.5e6  0.33999999999999997  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.02)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.0)
            (170000,0.02)
            (180000,0.02)
            (190000,0.0)
            (200000,0.04)
            (210000,0.0)
            (220000,0.02)
            (230000,0.02)
            (240000,0.0)
            (250000,0.02)
            (260000,0.02)
            (270000,0.02)
            (280000,0.0)
            (290000,0.04)
            (300000,0.04)
            (310000,0.0)
            (320000,0.02)
            (330000,0.04)
            (340000,0.0)
            (350000,0.08)
            (360000,0.04)
            (370000,0.02)
            (380000,0.04)
            (390000,0.1)
            (400000,0.12)
            (410000,0.08)
            (420000,0.06000000000000001)
            (430000,0.02)
            (440000,0.08)
            (450000,0.06000000000000001)
            (460000,0.06000000000000001)
            (470000,0.04)
            (480000,0.06)
            (490000,0.1)
            (500000,0.1)
            (510000,0.1)
            (520000,0.26)
            (530000,0.1)
            (540000,0.08)
            (550000,0.2)
            (560000,0.1)
            (570000,0.08)
            (580000,0.14)
            (590000,0.13999999999999999)
            (600000,0.14)
            (610000,0.27999999999999997)
            (620000,0.12)
            (630000,0.2)
            (640000,0.1)
            (650000,0.12000000000000002)
            (660000,0.18)
            (670000,0.04)
            (680000,0.13999999999999999)
            (690000,0.08)
            (700000,0.2)
            (710000,0.06)
            (720000,0.2)
            (730000,0.18)
            (740000,0.15999999999999998)
            (750000,0.18)
            (760000,0.08)
            (770000,0.18)
            (780000,0.18)
            (790000,0.18)
            (800000,0.08)
            (810000,0.2)
            (820000,0.18)
            (830000,0.18)
            (840000,0.21999999999999997)
            (850000,0.13999999999999999)
            (860000,0.24000000000000005)
            (870000,0.22000000000000003)
            (880000,0.16)
            (890000,0.2)
            (900000,0.24)
            (910000,0.16)
            (920000,0.2)
            (930000,0.12000000000000002)
            (940000,0.28)
            (950000,0.18)
            (960000,0.1)
            (970000,0.06000000000000001)
            (980000,0.16)
            (990000,0.12)
            (1000000,0.24000000000000005)
            (1010000,0.24000000000000005)
            (1020000,0.18)
            (1030000,0.13999999999999999)
            (1040000,0.14)
            (1050000,0.18)
            (1060000,0.21999999999999997)
            (1070000,0.32)
            (1080000,0.24)
            (1090000,0.2)
            (1100000,0.24)
            (1110000,0.18)
            (1120000,0.33999999999999997)
            (1130000,0.16)
            (1140000,0.2)
            (1150000,0.2)
            (1160000,0.13999999999999999)
            (1170000,0.28)
            (1180000,0.16)
            (1190000,0.26)
            (1200000,0.24)
            (1210000,0.2)
            (1220000,0.13999999999999999)
            (1230000,0.18)
            (1240000,0.26)
            (1250000,0.15999999999999998)
            (1260000,0.24000000000000005)
            (1270000,0.18)
            (1280000,0.13999999999999999)
            (1290000,0.18)
            (1300000,0.24)
            (1310000,0.28)
            (1320000,0.13999999999999999)
            (1330000,0.2)
            (1340000,0.33999999999999997)
            (1350000,0.2)
            (1360000,0.18)
            (1370000,0.26)
            (1380000,0.22000000000000003)
            (1390000,0.3)
            (1400000,0.22000000000000003)
            (1410000,0.26)
            (1420000,0.2)
            (1430000,0.26)
            (1440000,0.2)
            (1450000,0.30000000000000004)
            (1460000,0.22000000000000003)
            (1470000,0.27999999999999997)
            (1480000,0.28)
            (1490000,0.30000000000000004)
            (1500000,0.31999999999999995)
            (1500000,0.0812532722737335)
            (1490000,0.12679491924311231)
            (1480000,0.08764615938328657)
            (1470000,0.011671842700025192)
            (1460000,-0.008035085019827554)
            (1450000,0.11291713066130296)
            (1440000,0.04188611699158104)
            (1430000,0.10834249111896899)
            (1420000,0.012917130661302928)
            (1410000,0.01916810842415409)
            (1400000,0.027646159383286573)
            (1390000,0.1129171306613029)
            (1380000,0.027646159383286573)
            (1370000,0.0783409787541505)
            (1360000,0.03167603025808674)
            (1350000,0.07752551286084111)
            (1340000,0.12091097699793352)
            (1330000,0.04188611699158104)
            (1320000,0.025982457490086194)
            (1310000,0.10111456180001682)
            (1300000,0.08834249111896897)
            (1290000,-0.012353840616713463)
            (1280000,0.0505572809000084)
            (1270000,0.07045548849896677)
            (1260000,0.03263558646672285)
            (1250000,0.045982457490086184)
            (1240000,0.10834249111896899)
            (1230000,-0.06899799195977463)
            (1220000,0.0505572809000084)
            (1210000,0.04188611699158104)
            (1200000,0.04506411310382069)
            (1190000,0.06506411310382071)
            (1180000,0.025835921350012614)
            (1170000,0.08764615938328657)
            (1160000,0.02598245749008618)
            (1150000,0.012917130661302928)
            (1140000,0.012917130661302928)
            (1130000,0.008342491118968981)
            (1120000,0.10978271133557319)
            (1110000,0.015683232748450154)
            (1100000,0.05834097875415048)
            (1090000,0.04188611699158104)
            (1080000,0.08834249111896897)
            (1070000,0.10320516611321201)
            (1060000,0.055683232748450134)
            (1050000,0.04961595189594703)
            (1040000,-0.02733200530681512)
            (1030000,-0.011657508881031037)
            (1020000,0.07045548849896677)
            (1010000,0.009782711335573319)
            (1000000,0.020910976997933595)
            (990000,-0.04431676725154984)
            (980000,0.025835921350012614)
            (970000,-0.02944271909999159)
            (960000,0.0)
            (950000,0.0011145618000168167)
            (940000,0.06320516611321203)
            (930000,0.010455488498966797)
            (920000,0.012917130661302928)
            (910000,-0.007332005306815131)
            (900000,0.08834249111896897)
            (890000,0.012917130661302928)
            (880000,-0.021659021245849508)
            (870000,0.07167603025808678)
            (860000,0.058340978754150535)
            (850000,0.005835921350012596)
            (840000,0.08961595189594701)
            (830000,0.07045548849896677)
            (820000,0.04961595189594703)
            (810000,0.07752551286084111)
            (800000,-0.0036660026534075657)
            (790000,0.03167603025808674)
            (780000,-0.024939015319191987)
            (770000,-0.036794833886788)
            (760000,-0.05038404810405296)
            (750000,0.015683232748450154)
            (740000,-0.021659021245849508)
            (730000,0.03167603025808674)
            (720000,0.05857864376269048)
            (710000,-0.07416407864998739)
            (700000,0.04188611699158104)
            (690000,-0.0036660026534075657)
            (680000,-0.07908902300206644)
            (670000,-0.014772255750516612)
            (660000,0.0011145618000168167)
            (650000,0.036333997346592456)
            (640000,-0.022474487139158894)
            (630000,0.07752551286084111)
            (620000,0.03633399734659243)
            (610000,0.06320516611321195)
            (600000,0.050557280900008425)
            (590000,-0.011657508881031037)
            (580000,0.025982457490086222)
            (570000,-0.0036660026534075657)
            (560000,0.0)
            (550000,0.0)
            (540000,0.03527864045000421)
            (530000,0.02928932188134524)
            (520000,0.040910976997933585)
            (510000,0.02928932188134524)
            (500000,-0.022474487139158894)
            (490000,-0.07320508075688775)
            (480000,-0.07416407864998739)
            (470000,-0.04944271909999159)
            (460000,-0.02944271909999159)
            (450000,0.005227744249483399)
            (440000,-0.05038404810405296)
            (430000,-0.024721359549995794)
            (420000,-0.02944271909999159)
            (410000,-0.0036660026534075657)
            (400000,-0.04431676725154984)
            (390000,-0.07320508075688775)
            (380000,-0.04944271909999159)
            (370000,-0.024721359549995794)
            (360000,-0.014772255750516612)
            (350000,-0.0036660026534075657)
            (340000,0.0)
            (330000,-0.04944271909999159)
            (320000,-0.024721359549995794)
            (310000,0.0)
            (300000,-0.014772255750516612)
            (290000,-0.014772255750516612)
            (280000,0.0)
            (270000,-0.024721359549995794)
            (260000,-0.024721359549995794)
            (250000,-0.024721359549995794)
            (240000,0.0)
            (230000,-0.024721359549995794)
            (220000,-0.024721359549995794)
            (210000,0.0)
            (200000,-0.014772255750516612)
            (190000,0.0)
            (180000,-0.024721359549995794)
            (170000,-0.024721359549995794)
            (160000,0.0)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,-0.024721359549995794)
            (70000,-0.024721359549995794)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.02)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.0)
            (170000,0.02)
            (180000,0.02)
            (190000,0.0)
            (200000,0.04)
            (210000,0.0)
            (220000,0.02)
            (230000,0.02)
            (240000,0.0)
            (250000,0.02)
            (260000,0.02)
            (270000,0.02)
            (280000,0.0)
            (290000,0.04)
            (300000,0.04)
            (310000,0.0)
            (320000,0.02)
            (330000,0.04)
            (340000,0.0)
            (350000,0.08)
            (360000,0.04)
            (370000,0.02)
            (380000,0.04)
            (390000,0.1)
            (400000,0.12)
            (410000,0.08)
            (420000,0.06000000000000001)
            (430000,0.02)
            (440000,0.08)
            (450000,0.06000000000000001)
            (460000,0.06000000000000001)
            (470000,0.04)
            (480000,0.06)
            (490000,0.1)
            (500000,0.1)
            (510000,0.1)
            (520000,0.26)
            (530000,0.1)
            (540000,0.08)
            (550000,0.2)
            (560000,0.1)
            (570000,0.08)
            (580000,0.14)
            (590000,0.13999999999999999)
            (600000,0.14)
            (610000,0.27999999999999997)
            (620000,0.12)
            (630000,0.2)
            (640000,0.1)
            (650000,0.12000000000000002)
            (660000,0.18)
            (670000,0.04)
            (680000,0.13999999999999999)
            (690000,0.08)
            (700000,0.2)
            (710000,0.06)
            (720000,0.2)
            (730000,0.18)
            (740000,0.15999999999999998)
            (750000,0.18)
            (760000,0.08)
            (770000,0.18)
            (780000,0.18)
            (790000,0.18)
            (800000,0.08)
            (810000,0.2)
            (820000,0.18)
            (830000,0.18)
            (840000,0.21999999999999997)
            (850000,0.13999999999999999)
            (860000,0.24000000000000005)
            (870000,0.22000000000000003)
            (880000,0.16)
            (890000,0.2)
            (900000,0.24)
            (910000,0.16)
            (920000,0.2)
            (930000,0.12000000000000002)
            (940000,0.28)
            (950000,0.18)
            (960000,0.1)
            (970000,0.06000000000000001)
            (980000,0.16)
            (990000,0.12)
            (1000000,0.24000000000000005)
            (1010000,0.24000000000000005)
            (1020000,0.18)
            (1030000,0.13999999999999999)
            (1040000,0.14)
            (1050000,0.18)
            (1060000,0.21999999999999997)
            (1070000,0.32)
            (1080000,0.24)
            (1090000,0.2)
            (1100000,0.24)
            (1110000,0.18)
            (1120000,0.33999999999999997)
            (1130000,0.16)
            (1140000,0.2)
            (1150000,0.2)
            (1160000,0.13999999999999999)
            (1170000,0.28)
            (1180000,0.16)
            (1190000,0.26)
            (1200000,0.24)
            (1210000,0.2)
            (1220000,0.13999999999999999)
            (1230000,0.18)
            (1240000,0.26)
            (1250000,0.15999999999999998)
            (1260000,0.24000000000000005)
            (1270000,0.18)
            (1280000,0.13999999999999999)
            (1290000,0.18)
            (1300000,0.24)
            (1310000,0.28)
            (1320000,0.13999999999999999)
            (1330000,0.2)
            (1340000,0.33999999999999997)
            (1350000,0.2)
            (1360000,0.18)
            (1370000,0.26)
            (1380000,0.22000000000000003)
            (1390000,0.3)
            (1400000,0.22000000000000003)
            (1410000,0.26)
            (1420000,0.2)
            (1430000,0.26)
            (1440000,0.2)
            (1450000,0.30000000000000004)
            (1460000,0.22000000000000003)
            (1470000,0.27999999999999997)
            (1480000,0.28)
            (1490000,0.30000000000000004)
            (1500000,0.31999999999999995)
            (1500000,0.5587467277262664)
            (1490000,0.4732050807568878)
            (1480000,0.4723538406167135)
            (1470000,0.5483281572999747)
            (1460000,0.4480350850198276)
            (1450000,0.48708286933869716)
            (1440000,0.35811388300841895)
            (1430000,0.41165750888103103)
            (1420000,0.38708286933869707)
            (1410000,0.500831891575846)
            (1400000,0.4123538406167135)
            (1390000,0.48708286933869704)
            (1380000,0.4123538406167135)
            (1370000,0.44165902124584955)
            (1360000,0.32832396974191325)
            (1350000,0.32247448713915894)
            (1340000,0.5590890230020664)
            (1330000,0.35811388300841895)
            (1320000,0.25401754250991376)
            (1310000,0.45888543819998323)
            (1300000,0.391657508881031)
            (1290000,0.37235384061671345)
            (1280000,0.2294427190999916)
            (1270000,0.2895445115010332)
            (1260000,0.44736441353327727)
            (1250000,0.2740175425099138)
            (1240000,0.41165750888103103)
            (1230000,0.4289979919597746)
            (1220000,0.2294427190999916)
            (1210000,0.35811388300841895)
            (1200000,0.4349358868961793)
            (1190000,0.4549358868961793)
            (1180000,0.2941640786499874)
            (1170000,0.4723538406167135)
            (1160000,0.2540175425099138)
            (1150000,0.38708286933869707)
            (1140000,0.38708286933869707)
            (1130000,0.31165750888103105)
            (1120000,0.5702172886644268)
            (1110000,0.3443167672515498)
            (1100000,0.42165902124584953)
            (1090000,0.35811388300841895)
            (1080000,0.391657508881031)
            (1070000,0.5367948338867881)
            (1060000,0.38431676725154984)
            (1050000,0.31038404810405296)
            (1040000,0.30733200530681515)
            (1030000,0.29165750888103104)
            (1020000,0.2895445115010332)
            (1010000,0.4702172886644268)
            (1000000,0.4590890230020665)
            (990000,0.28431676725154986)
            (980000,0.2941640786499874)
            (970000,0.14944271909999163)
            (960000,0.2)
            (950000,0.3588854381999832)
            (940000,0.496794833886788)
            (930000,0.22954451150103325)
            (920000,0.38708286933869707)
            (910000,0.32733200530681517)
            (900000,0.391657508881031)
            (890000,0.38708286933869707)
            (880000,0.3416590212458495)
            (870000,0.3683239697419133)
            (860000,0.42165902124584953)
            (850000,0.2741640786499874)
            (840000,0.35038404810405294)
            (830000,0.2895445115010332)
            (820000,0.31038404810405296)
            (810000,0.32247448713915894)
            (800000,0.16366600265340758)
            (790000,0.32832396974191325)
            (780000,0.38493901531919195)
            (770000,0.396794833886788)
            (760000,0.21038404810405298)
            (750000,0.3443167672515498)
            (740000,0.34165902124584946)
            (730000,0.32832396974191325)
            (720000,0.3414213562373095)
            (710000,0.1941640786499874)
            (700000,0.35811388300841895)
            (690000,0.16366600265340758)
            (680000,0.3590890230020664)
            (670000,0.09477225575051662)
            (660000,0.3588854381999832)
            (650000,0.2036660026534076)
            (640000,0.2224744871391589)
            (630000,0.32247448713915894)
            (620000,0.20366600265340756)
            (610000,0.496794833886788)
            (600000,0.2294427190999916)
            (590000,0.29165750888103104)
            (580000,0.2540175425099138)
            (570000,0.16366600265340758)
            (560000,0.2)
            (550000,0.4)
            (540000,0.1247213595499958)
            (530000,0.17071067811865476)
            (520000,0.47908902300206646)
            (510000,0.17071067811865476)
            (500000,0.2224744871391589)
            (490000,0.27320508075688776)
            (480000,0.1941640786499874)
            (470000,0.12944271909999158)
            (460000,0.14944271909999163)
            (450000,0.11477225575051662)
            (440000,0.21038404810405298)
            (430000,0.06472135954999579)
            (420000,0.14944271909999163)
            (410000,0.16366600265340758)
            (400000,0.28431676725154986)
            (390000,0.27320508075688776)
            (380000,0.12944271909999158)
            (370000,0.06472135954999579)
            (360000,0.09477225575051662)
            (350000,0.16366600265340758)
            (340000,0.0)
            (330000,0.12944271909999158)
            (320000,0.06472135954999579)
            (310000,0.0)
            (300000,0.09477225575051662)
            (290000,0.09477225575051662)
            (280000,0.0)
            (270000,0.06472135954999579)
            (260000,0.06472135954999579)
            (250000,0.06472135954999579)
            (240000,0.0)
            (230000,0.06472135954999579)
            (220000,0.06472135954999579)
            (210000,0.0)
            (200000,0.09477225575051662)
            (190000,0.0)
            (180000,0.06472135954999579)
            (170000,0.06472135954999579)
            (160000,0.0)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.06472135954999579)
            (70000,0.06472135954999579)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={d650b799-7deb-4ebb-8b47-762261db2241}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.02  \\
            80000.0  0.02  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            160000.0  0.0  \\
            170000.0  0.02  \\
            180000.0  0.02  \\
            190000.0  0.0  \\
            200000.0  0.04  \\
            210000.0  0.0  \\
            220000.0  0.02  \\
            230000.0  0.02  \\
            240000.0  0.0  \\
            250000.0  0.02  \\
            260000.0  0.02  \\
            270000.0  0.02  \\
            280000.0  0.0  \\
            290000.0  0.04  \\
            300000.0  0.04  \\
            310000.0  0.0  \\
            320000.0  0.02  \\
            330000.0  0.04  \\
            340000.0  0.0  \\
            350000.0  0.08  \\
            360000.0  0.04  \\
            370000.0  0.02  \\
            380000.0  0.04  \\
            390000.0  0.1  \\
            400000.0  0.12  \\
            410000.0  0.08  \\
            420000.0  0.06000000000000001  \\
            430000.0  0.02  \\
            440000.0  0.08  \\
            450000.0  0.06000000000000001  \\
            460000.0  0.06000000000000001  \\
            470000.0  0.04  \\
            480000.0  0.06  \\
            490000.0  0.1  \\
            500000.0  0.1  \\
            510000.0  0.1  \\
            520000.0  0.26  \\
            530000.0  0.1  \\
            540000.0  0.08  \\
            550000.0  0.2  \\
            560000.0  0.1  \\
            570000.0  0.08  \\
            580000.0  0.14  \\
            590000.0  0.13999999999999999  \\
            600000.0  0.14  \\
            610000.0  0.27999999999999997  \\
            620000.0  0.12  \\
            630000.0  0.2  \\
            640000.0  0.1  \\
            650000.0  0.12000000000000002  \\
            660000.0  0.18  \\
            670000.0  0.04  \\
            680000.0  0.13999999999999999  \\
            690000.0  0.08  \\
            700000.0  0.2  \\
            710000.0  0.06  \\
            720000.0  0.2  \\
            730000.0  0.18  \\
            740000.0  0.15999999999999998  \\
            750000.0  0.18  \\
            760000.0  0.08  \\
            770000.0  0.18  \\
            780000.0  0.18  \\
            790000.0  0.18  \\
            800000.0  0.08  \\
            810000.0  0.2  \\
            820000.0  0.18  \\
            830000.0  0.18  \\
            840000.0  0.21999999999999997  \\
            850000.0  0.13999999999999999  \\
            860000.0  0.24000000000000005  \\
            870000.0  0.22000000000000003  \\
            880000.0  0.16  \\
            890000.0  0.2  \\
            900000.0  0.24  \\
            910000.0  0.16  \\
            920000.0  0.2  \\
            930000.0  0.12000000000000002  \\
            940000.0  0.28  \\
            950000.0  0.18  \\
            960000.0  0.1  \\
            970000.0  0.06000000000000001  \\
            980000.0  0.16  \\
            990000.0  0.12  \\
            1.0e6  0.24000000000000005  \\
            1.01e6  0.24000000000000005  \\
            1.02e6  0.18  \\
            1.03e6  0.13999999999999999  \\
            1.04e6  0.14  \\
            1.05e6  0.18  \\
            1.06e6  0.21999999999999997  \\
            1.07e6  0.32  \\
            1.08e6  0.24  \\
            1.09e6  0.2  \\
            1.1e6  0.24  \\
            1.11e6  0.18  \\
            1.12e6  0.33999999999999997  \\
            1.13e6  0.16  \\
            1.14e6  0.2  \\
            1.15e6  0.2  \\
            1.16e6  0.13999999999999999  \\
            1.17e6  0.28  \\
            1.18e6  0.16  \\
            1.19e6  0.26  \\
            1.2e6  0.24  \\
            1.21e6  0.2  \\
            1.22e6  0.13999999999999999  \\
            1.23e6  0.18  \\
            1.24e6  0.26  \\
            1.25e6  0.15999999999999998  \\
            1.26e6  0.24000000000000005  \\
            1.27e6  0.18  \\
            1.28e6  0.13999999999999999  \\
            1.29e6  0.18  \\
            1.3e6  0.24  \\
            1.31e6  0.28  \\
            1.32e6  0.13999999999999999  \\
            1.33e6  0.2  \\
            1.34e6  0.33999999999999997  \\
            1.35e6  0.2  \\
            1.36e6  0.18  \\
            1.37e6  0.26  \\
            1.38e6  0.22000000000000003  \\
            1.39e6  0.3  \\
            1.4e6  0.22000000000000003  \\
            1.41e6  0.26  \\
            1.42e6  0.2  \\
            1.43e6  0.26  \\
            1.44e6  0.2  \\
            1.45e6  0.30000000000000004  \\
            1.46e6  0.22000000000000003  \\
            1.47e6  0.27999999999999997  \\
            1.48e6  0.28  \\
            1.49e6  0.30000000000000004  \\
            1.5e6  0.31999999999999995  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.04)
            (130000,0.12)
            (140000,0.08)
            (150000,0.08)
            (160000,0.1)
            (170000,0.18)
            (180000,0.26)
            (190000,0.14)
            (200000,0.12)
            (210000,0.32)
            (220000,0.2)
            (230000,0.24)
            (240000,0.38)
            (250000,0.34)
            (260000,0.5)
            (270000,0.45999999999999996)
            (280000,0.32)
            (290000,0.44000000000000006)
            (300000,0.48)
            (310000,0.38)
            (320000,0.52)
            (330000,0.48)
            (340000,0.56)
            (350000,0.6199999999999999)
            (360000,0.6199999999999999)
            (370000,0.6)
            (380000,0.62)
            (390000,0.58)
            (400000,0.64)
            (410000,0.7)
            (420000,0.64)
            (430000,0.78)
            (440000,0.72)
            (450000,0.76)
            (460000,0.72)
            (470000,0.74)
            (480000,0.8)
            (490000,0.72)
            (500000,0.74)
            (510000,0.8399999999999999)
            (520000,0.72)
            (530000,0.7)
            (540000,0.8399999999999999)
            (550000,0.74)
            (560000,0.8)
            (570000,0.78)
            (580000,0.8)
            (590000,0.8399999999999999)
            (600000,0.78)
            (610000,0.74)
            (620000,0.8600000000000001)
            (630000,0.78)
            (640000,0.78)
            (650000,0.76)
            (660000,0.86)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.8)
            (700000,0.82)
            (710000,0.86)
            (720000,0.82)
            (730000,0.8399999999999999)
            (740000,0.82)
            (750000,0.76)
            (760000,0.9)
            (770000,0.9400000000000001)
            (780000,0.8400000000000001)
            (790000,0.9)
            (800000,0.86)
            (810000,0.8400000000000001)
            (820000,0.8800000000000001)
            (830000,0.9)
            (840000,0.86)
            (850000,0.9)
            (860000,0.8400000000000001)
            (870000,0.82)
            (880000,0.86)
            (890000,0.8800000000000001)
            (900000,0.96)
            (910000,0.9400000000000001)
            (920000,0.8800000000000001)
            (930000,0.96)
            (940000,0.8800000000000001)
            (950000,0.86)
            (960000,0.9)
            (970000,0.8800000000000001)
            (980000,0.9199999999999999)
            (990000,0.9)
            (1000000,0.86)
            (1010000,0.8800000000000001)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.86)
            (1070000,0.9400000000000001)
            (1080000,0.9)
            (1090000,0.86)
            (1100000,0.9199999999999999)
            (1110000,0.9400000000000001)
            (1120000,0.9400000000000001)
            (1130000,0.9)
            (1140000,0.9400000000000001)
            (1150000,0.86)
            (1160000,0.82)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.8800000000000001)
            (1200000,0.8800000000000001)
            (1210000,0.8800000000000001)
            (1220000,0.8400000000000001)
            (1230000,0.9)
            (1240000,0.9)
            (1250000,0.8400000000000001)
            (1260000,0.9400000000000001)
            (1270000,0.9400000000000001)
            (1280000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1300000,0.8800000000000001)
            (1310000,0.9199999999999999)
            (1320000,0.8800000000000001)
            (1330000,0.86)
            (1340000,0.86)
            (1350000,0.8800000000000001)
            (1360000,0.86)
            (1370000,0.86)
            (1380000,0.82)
            (1390000,0.8400000000000001)
            (1400000,0.8400000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8400000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.8800000000000001)
            (1450000,0.86)
            (1460000,0.9199999999999999)
            (1470000,0.86)
            (1480000,0.9)
            (1490000,0.9)
            (1500000,0.8400000000000001)
            (1500000,0.48222912360003367)
            (1490000,0.6763932022500211)
            (1480000,0.6763932022500211)
            (1470000,0.5469504831500294)
            (1460000,0.7411145618000168)
            (1450000,0.5469504831500294)
            (1440000,0.6116718427000254)
            (1430000,0.7411145618000168)
            (1420000,0.48222912360003367)
            (1410000,0.6116718427000254)
            (1400000,0.48222912360003367)
            (1390000,0.48222912360003367)
            (1380000,0.4175077640500378)
            (1370000,0.5469504831500294)
            (1360000,0.5469504831500294)
            (1350000,0.6116718427000254)
            (1340000,0.5469504831500294)
            (1330000,0.5469504831500294)
            (1320000,0.6116718427000254)
            (1310000,0.7411145618000168)
            (1300000,0.6116718427000254)
            (1290000,0.6116718427000254)
            (1280000,0.6116718427000254)
            (1270000,0.8058359213500127)
            (1260000,0.8058359213500127)
            (1250000,0.48222912360003367)
            (1240000,0.6763932022500211)
            (1230000,0.6763932022500211)
            (1220000,0.48222912360003367)
            (1210000,0.6116718427000254)
            (1200000,0.6116718427000254)
            (1190000,0.6116718427000254)
            (1180000,0.6116718427000254)
            (1170000,0.5469504831500294)
            (1160000,0.4175077640500378)
            (1150000,0.5469504831500294)
            (1140000,0.8058359213500127)
            (1130000,0.6763932022500211)
            (1120000,0.8058359213500127)
            (1110000,0.8058359213500127)
            (1100000,0.7411145618000168)
            (1090000,0.5469504831500294)
            (1080000,0.6763932022500211)
            (1070000,0.8058359213500127)
            (1060000,0.5469504831500294)
            (1050000,0.6763932022500211)
            (1040000,0.48222912360003367)
            (1030000,0.6763932022500211)
            (1020000,0.48222912360003367)
            (1010000,0.6116718427000254)
            (1000000,0.5469504831500294)
            (990000,0.6763932022500211)
            (980000,0.7411145618000168)
            (970000,0.6116718427000254)
            (960000,0.6763932022500211)
            (950000,0.5469504831500294)
            (940000,0.6116718427000254)
            (930000,0.8705572809000084)
            (920000,0.6116718427000254)
            (910000,0.8058359213500127)
            (900000,0.8705572809000084)
            (890000,0.6116718427000254)
            (880000,0.5469504831500294)
            (870000,0.4175077640500378)
            (860000,0.48222912360003367)
            (850000,0.6763932022500211)
            (840000,0.5469504831500294)
            (830000,0.6763932022500211)
            (820000,0.6116718427000254)
            (810000,0.48222912360003367)
            (800000,0.5469504831500294)
            (790000,0.6763932022500211)
            (780000,0.48222912360003367)
            (770000,0.8058359213500127)
            (760000,0.6763932022500211)
            (750000,0.36884785568784106)
            (740000,0.5166849822379379)
            (730000,0.5350409863604617)
            (720000,0.5166849822379379)
            (710000,0.6409109769979335)
            (700000,0.5516718427000251)
            (690000,0.517157287525381)
            (680000,0.5792319037918939)
            (670000,0.5166849822379379)
            (660000,0.6409109769979335)
            (650000,0.4313664654969004)
            (640000,0.4307150160685404)
            (630000,0.4606256115465738)
            (620000,0.6650641131038209)
            (610000,0.38222912360003364)
            (600000,0.476684982237938)
            (590000,0.5792319037918939)
            (580000,0.517157287525381)
            (570000,0.4606256115465738)
            (560000,0.4917792998515512)
            (550000,0.34250786171296416)
            (540000,0.5792319037918939)
            (530000,0.28768943743823394)
            (520000,0.3301282262076414)
            (510000,0.5792319037918939)
            (500000,0.38222912360003364)
            (490000,0.3365942097463837)
            (480000,0.526138721247417)
            (470000,0.38222912360003364)
            (460000,0.3365942097463837)
            (450000,0.4238452737205678)
            (440000,0.3301282262076414)
            (430000,0.476684982237938)
            (420000,0.1894447869572476)
            (410000,0.36833752096446)
            (400000,0.3190638692823758)
            (390000,0.2031711263716645)
            (380000,0.2853359893863698)
            (370000,0.1937980797682019)
            (360000,0.22376774487682088)
            (350000,0.4032051661132119)
            (340000,0.3526355864667229)
            (330000,0.349615951895947)
            (320000,0.3556832327484502)
            (310000,0.14125327227373355)
            (300000,0.30111456180001683)
            (290000,0.2583409787541506)
            (280000,0.17167603025808675)
            (270000,0.29266799469318483)
            (260000,0.2550510257216822)
            (250000,0.2505572809000084)
            (240000,0.1025112614897678)
            (230000,0.020910976997933567)
            (220000,-0.09154759474226498)
            (210000,0.14111456180001686)
            (200000,0.010455488498966783)
            (190000,0.0852277442494834)
            (180000,0.05263558646672281)
            (170000,0.03167603025808674)
            (160000,0.1)
            (150000,-0.0036660026534075657)
            (140000,-0.029544511501033238)
            (130000,0.010455488498966783)
            (120000,-0.04944271909999159)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,-0.024721359549995794)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.04)
            (130000,0.12)
            (140000,0.08)
            (150000,0.08)
            (160000,0.1)
            (170000,0.18)
            (180000,0.26)
            (190000,0.14)
            (200000,0.12)
            (210000,0.32)
            (220000,0.2)
            (230000,0.24)
            (240000,0.38)
            (250000,0.34)
            (260000,0.5)
            (270000,0.45999999999999996)
            (280000,0.32)
            (290000,0.44000000000000006)
            (300000,0.48)
            (310000,0.38)
            (320000,0.52)
            (330000,0.48)
            (340000,0.56)
            (350000,0.6199999999999999)
            (360000,0.6199999999999999)
            (370000,0.6)
            (380000,0.62)
            (390000,0.58)
            (400000,0.64)
            (410000,0.7)
            (420000,0.64)
            (430000,0.78)
            (440000,0.72)
            (450000,0.76)
            (460000,0.72)
            (470000,0.74)
            (480000,0.8)
            (490000,0.72)
            (500000,0.74)
            (510000,0.8399999999999999)
            (520000,0.72)
            (530000,0.7)
            (540000,0.8399999999999999)
            (550000,0.74)
            (560000,0.8)
            (570000,0.78)
            (580000,0.8)
            (590000,0.8399999999999999)
            (600000,0.78)
            (610000,0.74)
            (620000,0.8600000000000001)
            (630000,0.78)
            (640000,0.78)
            (650000,0.76)
            (660000,0.86)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.8)
            (700000,0.82)
            (710000,0.86)
            (720000,0.82)
            (730000,0.8399999999999999)
            (740000,0.82)
            (750000,0.76)
            (760000,0.9)
            (770000,0.9400000000000001)
            (780000,0.8400000000000001)
            (790000,0.9)
            (800000,0.86)
            (810000,0.8400000000000001)
            (820000,0.8800000000000001)
            (830000,0.9)
            (840000,0.86)
            (850000,0.9)
            (860000,0.8400000000000001)
            (870000,0.82)
            (880000,0.86)
            (890000,0.8800000000000001)
            (900000,0.96)
            (910000,0.9400000000000001)
            (920000,0.8800000000000001)
            (930000,0.96)
            (940000,0.8800000000000001)
            (950000,0.86)
            (960000,0.9)
            (970000,0.8800000000000001)
            (980000,0.9199999999999999)
            (990000,0.9)
            (1000000,0.86)
            (1010000,0.8800000000000001)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.86)
            (1070000,0.9400000000000001)
            (1080000,0.9)
            (1090000,0.86)
            (1100000,0.9199999999999999)
            (1110000,0.9400000000000001)
            (1120000,0.9400000000000001)
            (1130000,0.9)
            (1140000,0.9400000000000001)
            (1150000,0.86)
            (1160000,0.82)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.8800000000000001)
            (1200000,0.8800000000000001)
            (1210000,0.8800000000000001)
            (1220000,0.8400000000000001)
            (1230000,0.9)
            (1240000,0.9)
            (1250000,0.8400000000000001)
            (1260000,0.9400000000000001)
            (1270000,0.9400000000000001)
            (1280000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1300000,0.8800000000000001)
            (1310000,0.9199999999999999)
            (1320000,0.8800000000000001)
            (1330000,0.86)
            (1340000,0.86)
            (1350000,0.8800000000000001)
            (1360000,0.86)
            (1370000,0.86)
            (1380000,0.82)
            (1390000,0.8400000000000001)
            (1400000,0.8400000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8400000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.8800000000000001)
            (1450000,0.86)
            (1460000,0.9199999999999999)
            (1470000,0.86)
            (1480000,0.9)
            (1490000,0.9)
            (1500000,0.8400000000000001)
            (1500000,1.1977708763999666)
            (1490000,1.123606797749979)
            (1480000,1.123606797749979)
            (1470000,1.1730495168499706)
            (1460000,1.098885438199983)
            (1450000,1.1730495168499706)
            (1440000,1.1483281572999748)
            (1430000,1.098885438199983)
            (1420000,1.1977708763999666)
            (1410000,1.1483281572999748)
            (1400000,1.1977708763999666)
            (1390000,1.1977708763999666)
            (1380000,1.2224922359499621)
            (1370000,1.1730495168499706)
            (1360000,1.1730495168499706)
            (1350000,1.1483281572999748)
            (1340000,1.1730495168499706)
            (1330000,1.1730495168499706)
            (1320000,1.1483281572999748)
            (1310000,1.098885438199983)
            (1300000,1.1483281572999748)
            (1290000,1.1483281572999748)
            (1280000,1.1483281572999748)
            (1270000,1.0741640786499875)
            (1260000,1.0741640786499875)
            (1250000,1.1977708763999666)
            (1240000,1.123606797749979)
            (1230000,1.123606797749979)
            (1220000,1.1977708763999666)
            (1210000,1.1483281572999748)
            (1200000,1.1483281572999748)
            (1190000,1.1483281572999748)
            (1180000,1.1483281572999748)
            (1170000,1.1730495168499706)
            (1160000,1.2224922359499621)
            (1150000,1.1730495168499706)
            (1140000,1.0741640786499875)
            (1130000,1.123606797749979)
            (1120000,1.0741640786499875)
            (1110000,1.0741640786499875)
            (1100000,1.098885438199983)
            (1090000,1.1730495168499706)
            (1080000,1.123606797749979)
            (1070000,1.0741640786499875)
            (1060000,1.1730495168499706)
            (1050000,1.123606797749979)
            (1040000,1.1977708763999666)
            (1030000,1.123606797749979)
            (1020000,1.1977708763999666)
            (1010000,1.1483281572999748)
            (1000000,1.1730495168499706)
            (990000,1.123606797749979)
            (980000,1.098885438199983)
            (970000,1.1483281572999748)
            (960000,1.123606797749979)
            (950000,1.1730495168499706)
            (940000,1.1483281572999748)
            (930000,1.0494427190999915)
            (920000,1.1483281572999748)
            (910000,1.0741640786499875)
            (900000,1.0494427190999915)
            (890000,1.1483281572999748)
            (880000,1.1730495168499706)
            (870000,1.2224922359499621)
            (860000,1.1977708763999666)
            (850000,1.123606797749979)
            (840000,1.1730495168499706)
            (830000,1.123606797749979)
            (820000,1.1483281572999748)
            (810000,1.1977708763999666)
            (800000,1.1730495168499706)
            (790000,1.123606797749979)
            (780000,1.1977708763999666)
            (770000,1.0741640786499875)
            (760000,1.123606797749979)
            (750000,1.1511521443121588)
            (740000,1.1233150177620619)
            (730000,1.144959013639538)
            (720000,1.1233150177620619)
            (710000,1.0790890230020664)
            (700000,1.0883281572999748)
            (690000,1.0828427124746192)
            (680000,1.100768096208106)
            (670000,1.1233150177620619)
            (660000,1.0790890230020664)
            (650000,1.0886335345030997)
            (640000,1.1292849839314596)
            (630000,1.0993743884534264)
            (620000,1.0549358868961793)
            (610000,1.0977708763999663)
            (600000,1.083315017762062)
            (590000,1.100768096208106)
            (580000,1.0828427124746192)
            (570000,1.0993743884534264)
            (560000,1.1082207001484488)
            (550000,1.1374921382870358)
            (540000,1.100768096208106)
            (530000,1.112310562561766)
            (520000,1.1098717737923587)
            (510000,1.100768096208106)
            (500000,1.0977708763999663)
            (490000,1.1034057902536163)
            (480000,1.0738612787525832)
            (470000,1.0977708763999663)
            (460000,1.1034057902536163)
            (450000,1.0961547262794322)
            (440000,1.1098717737923587)
            (430000,1.083315017762062)
            (420000,1.0905552130427525)
            (410000,1.03166247903554)
            (400000,0.9609361307176243)
            (390000,0.9568288736283355)
            (380000,0.9546640106136302)
            (370000,1.006201920231798)
            (360000,1.0162322551231788)
            (350000,0.8367948338867879)
            (340000,0.7673644135332772)
            (330000,0.610384048104053)
            (320000,0.6843167672515498)
            (310000,0.6187467277262665)
            (300000,0.6588854381999831)
            (290000,0.6216590212458495)
            (280000,0.46832396974191326)
            (270000,0.6273320053068151)
            (260000,0.7449489742783177)
            (250000,0.42944271909999165)
            (240000,0.6574887385102322)
            (230000,0.45908902300206644)
            (220000,0.491547594742265)
            (210000,0.49888543819998316)
            (200000,0.22954451150103322)
            (190000,0.19477225575051663)
            (180000,0.4673644135332772)
            (170000,0.32832396974191325)
            (160000,0.1)
            (150000,0.16366600265340758)
            (140000,0.18954451150103324)
            (130000,0.22954451150103322)
            (120000,0.12944271909999158)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.06472135954999579)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={23f39021-17a0-4a92-beed-48b9a9887aef}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.02  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.04  \\
            130000.0  0.12  \\
            140000.0  0.08  \\
            150000.0  0.08  \\
            160000.0  0.1  \\
            170000.0  0.18  \\
            180000.0  0.26  \\
            190000.0  0.14  \\
            200000.0  0.12  \\
            210000.0  0.32  \\
            220000.0  0.2  \\
            230000.0  0.24  \\
            240000.0  0.38  \\
            250000.0  0.34  \\
            260000.0  0.5  \\
            270000.0  0.45999999999999996  \\
            280000.0  0.32  \\
            290000.0  0.44000000000000006  \\
            300000.0  0.48  \\
            310000.0  0.38  \\
            320000.0  0.52  \\
            330000.0  0.48  \\
            340000.0  0.56  \\
            350000.0  0.6199999999999999  \\
            360000.0  0.6199999999999999  \\
            370000.0  0.6  \\
            380000.0  0.62  \\
            390000.0  0.58  \\
            400000.0  0.64  \\
            410000.0  0.7  \\
            420000.0  0.64  \\
            430000.0  0.78  \\
            440000.0  0.72  \\
            450000.0  0.76  \\
            460000.0  0.72  \\
            470000.0  0.74  \\
            480000.0  0.8  \\
            490000.0  0.72  \\
            500000.0  0.74  \\
            510000.0  0.8399999999999999  \\
            520000.0  0.72  \\
            530000.0  0.7  \\
            540000.0  0.8399999999999999  \\
            550000.0  0.74  \\
            560000.0  0.8  \\
            570000.0  0.78  \\
            580000.0  0.8  \\
            590000.0  0.8399999999999999  \\
            600000.0  0.78  \\
            610000.0  0.74  \\
            620000.0  0.8600000000000001  \\
            630000.0  0.78  \\
            640000.0  0.78  \\
            650000.0  0.76  \\
            660000.0  0.86  \\
            670000.0  0.82  \\
            680000.0  0.8399999999999999  \\
            690000.0  0.8  \\
            700000.0  0.82  \\
            710000.0  0.86  \\
            720000.0  0.82  \\
            730000.0  0.8399999999999999  \\
            740000.0  0.82  \\
            750000.0  0.76  \\
            760000.0  0.9  \\
            770000.0  0.9400000000000001  \\
            780000.0  0.8400000000000001  \\
            790000.0  0.9  \\
            800000.0  0.86  \\
            810000.0  0.8400000000000001  \\
            820000.0  0.8800000000000001  \\
            830000.0  0.9  \\
            840000.0  0.86  \\
            850000.0  0.9  \\
            860000.0  0.8400000000000001  \\
            870000.0  0.82  \\
            880000.0  0.86  \\
            890000.0  0.8800000000000001  \\
            900000.0  0.96  \\
            910000.0  0.9400000000000001  \\
            920000.0  0.8800000000000001  \\
            930000.0  0.96  \\
            940000.0  0.8800000000000001  \\
            950000.0  0.86  \\
            960000.0  0.9  \\
            970000.0  0.8800000000000001  \\
            980000.0  0.9199999999999999  \\
            990000.0  0.9  \\
            1.0e6  0.86  \\
            1.01e6  0.8800000000000001  \\
            1.02e6  0.8400000000000001  \\
            1.03e6  0.9  \\
            1.04e6  0.8400000000000001  \\
            1.05e6  0.9  \\
            1.06e6  0.86  \\
            1.07e6  0.9400000000000001  \\
            1.08e6  0.9  \\
            1.09e6  0.86  \\
            1.1e6  0.9199999999999999  \\
            1.11e6  0.9400000000000001  \\
            1.12e6  0.9400000000000001  \\
            1.13e6  0.9  \\
            1.14e6  0.9400000000000001  \\
            1.15e6  0.86  \\
            1.16e6  0.82  \\
            1.17e6  0.86  \\
            1.18e6  0.8800000000000001  \\
            1.19e6  0.8800000000000001  \\
            1.2e6  0.8800000000000001  \\
            1.21e6  0.8800000000000001  \\
            1.22e6  0.8400000000000001  \\
            1.23e6  0.9  \\
            1.24e6  0.9  \\
            1.25e6  0.8400000000000001  \\
            1.26e6  0.9400000000000001  \\
            1.27e6  0.9400000000000001  \\
            1.28e6  0.8800000000000001  \\
            1.29e6  0.8800000000000001  \\
            1.3e6  0.8800000000000001  \\
            1.31e6  0.9199999999999999  \\
            1.32e6  0.8800000000000001  \\
            1.33e6  0.86  \\
            1.34e6  0.86  \\
            1.35e6  0.8800000000000001  \\
            1.36e6  0.86  \\
            1.37e6  0.86  \\
            1.38e6  0.82  \\
            1.39e6  0.8400000000000001  \\
            1.4e6  0.8400000000000001  \\
            1.41e6  0.8800000000000001  \\
            1.42e6  0.8400000000000001  \\
            1.43e6  0.9199999999999999  \\
            1.44e6  0.8800000000000001  \\
            1.45e6  0.86  \\
            1.46e6  0.9199999999999999  \\
            1.47e6  0.86  \\
            1.48e6  0.9  \\
            1.49e6  0.9  \\
            1.5e6  0.8400000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.02)
            (50000,0.02)
            (55000,0.06000000000000001)
            (60000,0.04)
            (65000,0.02)
            (70000,0.08)
            (75000,0.08)
            (80000,0.02)
            (85000,0.06)
            (90000,0.1)
            (95000,0.12)
            (100000,0.12)
            (105000,0.02)
            (110000,0.06000000000000001)
            (115000,0.08)
            (120000,0.1)
            (125000,0.1)
            (130000,0.12000000000000002)
            (135000,0.16)
            (140000,0.2)
            (145000,0.12000000000000002)
            (150000,0.22000000000000003)
            (155000,0.13999999999999999)
            (160000,0.12)
            (165000,0.15999999999999998)
            (170000,0.13999999999999999)
            (175000,0.1)
            (180000,0.12000000000000002)
            (185000,0.22000000000000003)
            (190000,0.32)
            (195000,0.18)
            (200000,0.22000000000000003)
            (205000,0.13999999999999999)
            (210000,0.4)
            (215000,0.32)
            (220000,0.3)
            (225000,0.24000000000000005)
            (230000,0.33999999999999997)
            (235000,0.30000000000000004)
            (240000,0.31999999999999995)
            (245000,0.24)
            (250000,0.26)
            (255000,0.36)
            (260000,0.4)
            (265000,0.4600000000000001)
            (270000,0.44000000000000006)
            (275000,0.5)
            (280000,0.43999999999999995)
            (285000,0.43999999999999995)
            (290000,0.5)
            (295000,0.4800000000000001)
            (300000,0.52)
            (305000,0.45999999999999996)
            (310000,0.5)
            (315000,0.45999999999999996)
            (320000,0.52)
            (325000,0.54)
            (330000,0.45999999999999996)
            (335000,0.5199999999999999)
            (340000,0.48)
            (345000,0.44000000000000006)
            (350000,0.56)
            (355000,0.5)
            (360000,0.5199999999999999)
            (365000,0.48)
            (370000,0.54)
            (375000,0.5)
            (380000,0.5399999999999999)
            (385000,0.4600000000000001)
            (390000,0.5399999999999999)
            (395000,0.56)
            (400000,0.5)
            (405000,0.5599999999999999)
            (410000,0.66)
            (415000,0.64)
            (420000,0.54)
            (425000,0.48)
            (430000,0.5)
            (435000,0.64)
            (440000,0.5599999999999999)
            (445000,0.74)
            (450000,0.62)
            (455000,0.7)
            (460000,0.6)
            (465000,0.5599999999999999)
            (470000,0.6)
            (475000,0.52)
            (480000,0.48)
            (485000,0.6)
            (490000,0.6599999999999999)
            (495000,0.6)
            (500000,0.6599999999999999)
            (505000,0.64)
            (510000,0.6)
            (515000,0.58)
            (520000,0.6799999999999999)
            (525000,0.5399999999999999)
            (530000,0.64)
            (535000,0.74)
            (540000,0.6599999999999999)
            (545000,0.6)
            (550000,0.74)
            (555000,0.74)
            (560000,0.76)
            (565000,0.76)
            (570000,0.72)
            (575000,0.74)
            (580000,0.74)
            (585000,0.7)
            (590000,0.74)
            (595000,0.76)
            (600000,0.72)
            (605000,0.76)
            (610000,0.76)
            (615000,0.76)
            (620000,0.78)
            (625000,0.74)
            (630000,0.78)
            (635000,0.74)
            (640000,0.74)
            (645000,0.74)
            (650000,0.76)
            (655000,0.8)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.8)
            (685000,0.8)
            (690000,0.8)
            (695000,0.8)
            (700000,0.82)
            (705000,0.8)
            (710000,0.8)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.8)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.82)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.8)
            (800000,0.82)
            (805000,0.8)
            (810000,0.8)
            (815000,0.8)
            (820000,0.8)
            (825000,0.82)
            (830000,0.8)
            (835000,0.8)
            (840000,0.8)
            (845000,0.82)
            (850000,0.8)
            (855000,0.8)
            (860000,0.8)
            (865000,0.82)
            (870000,0.8)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.82)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.82)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.8)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.82)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.82)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.82)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,0.3527864045000421)
            (1495000,0.3527864045000421)
            (1490000,0.4175077640500378)
            (1485000,0.3527864045000421)
            (1480000,0.3527864045000421)
            (1475000,0.3527864045000421)
            (1470000,0.3527864045000421)
            (1465000,0.3527864045000421)
            (1460000,0.3527864045000421)
            (1455000,0.3527864045000421)
            (1450000,0.3527864045000421)
            (1445000,0.3527864045000421)
            (1440000,0.3527864045000421)
            (1435000,0.3527864045000421)
            (1430000,0.3527864045000421)
            (1425000,0.3527864045000421)
            (1420000,0.3527864045000421)
            (1415000,0.3527864045000421)
            (1410000,0.3527864045000421)
            (1405000,0.3527864045000421)
            (1400000,0.3527864045000421)
            (1395000,0.3527864045000421)
            (1390000,0.3527864045000421)
            (1385000,0.3527864045000421)
            (1380000,0.3527864045000421)
            (1375000,0.3527864045000421)
            (1370000,0.3527864045000421)
            (1365000,0.3527864045000421)
            (1360000,0.3527864045000421)
            (1355000,0.3527864045000421)
            (1350000,0.3527864045000421)
            (1345000,0.3527864045000421)
            (1340000,0.3527864045000421)
            (1335000,0.3527864045000421)
            (1330000,0.3527864045000421)
            (1325000,0.3527864045000421)
            (1320000,0.3527864045000421)
            (1315000,0.3527864045000421)
            (1310000,0.3527864045000421)
            (1305000,0.3527864045000421)
            (1300000,0.3527864045000421)
            (1295000,0.3527864045000421)
            (1290000,0.3527864045000421)
            (1285000,0.3527864045000421)
            (1280000,0.3527864045000421)
            (1275000,0.3527864045000421)
            (1270000,0.3527864045000421)
            (1265000,0.3527864045000421)
            (1260000,0.3527864045000421)
            (1255000,0.4175077640500378)
            (1250000,0.3527864045000421)
            (1245000,0.3527864045000421)
            (1240000,0.3527864045000421)
            (1235000,0.3527864045000421)
            (1230000,0.3527864045000421)
            (1225000,0.3527864045000421)
            (1220000,0.3527864045000421)
            (1215000,0.3527864045000421)
            (1210000,0.4175077640500378)
            (1205000,0.3527864045000421)
            (1200000,0.3527864045000421)
            (1195000,0.3527864045000421)
            (1190000,0.3527864045000421)
            (1185000,0.3527864045000421)
            (1180000,0.3527864045000421)
            (1175000,0.3527864045000421)
            (1170000,0.3527864045000421)
            (1165000,0.3527864045000421)
            (1160000,0.3527864045000421)
            (1155000,0.3527864045000421)
            (1150000,0.3527864045000421)
            (1145000,0.3527864045000421)
            (1140000,0.3527864045000421)
            (1135000,0.3527864045000421)
            (1130000,0.3527864045000421)
            (1125000,0.3527864045000421)
            (1120000,0.3527864045000421)
            (1115000,0.3527864045000421)
            (1110000,0.3527864045000421)
            (1105000,0.3527864045000421)
            (1100000,0.3527864045000421)
            (1095000,0.3527864045000421)
            (1090000,0.3527864045000421)
            (1085000,0.3527864045000421)
            (1080000,0.3527864045000421)
            (1075000,0.3527864045000421)
            (1070000,0.3527864045000421)
            (1065000,0.3527864045000421)
            (1060000,0.3527864045000421)
            (1055000,0.3527864045000421)
            (1050000,0.3527864045000421)
            (1045000,0.3527864045000421)
            (1040000,0.3527864045000421)
            (1035000,0.3527864045000421)
            (1030000,0.3527864045000421)
            (1025000,0.3527864045000421)
            (1020000,0.4175077640500378)
            (1015000,0.3527864045000421)
            (1010000,0.3527864045000421)
            (1005000,0.3527864045000421)
            (1000000,0.3527864045000421)
            (995000,0.3527864045000421)
            (990000,0.3527864045000421)
            (985000,0.3527864045000421)
            (980000,0.3527864045000421)
            (975000,0.3527864045000421)
            (970000,0.3527864045000421)
            (965000,0.3527864045000421)
            (960000,0.3527864045000421)
            (955000,0.3527864045000421)
            (950000,0.3527864045000421)
            (945000,0.3527864045000421)
            (940000,0.3527864045000421)
            (935000,0.3527864045000421)
            (930000,0.3527864045000421)
            (925000,0.3527864045000421)
            (920000,0.3527864045000421)
            (915000,0.3527864045000421)
            (910000,0.4175077640500378)
            (905000,0.3527864045000421)
            (900000,0.3527864045000421)
            (895000,0.3527864045000421)
            (890000,0.3527864045000421)
            (885000,0.3527864045000421)
            (880000,0.3527864045000421)
            (875000,0.3527864045000421)
            (870000,0.3527864045000421)
            (865000,0.4175077640500378)
            (860000,0.3527864045000421)
            (855000,0.3527864045000421)
            (850000,0.3527864045000421)
            (845000,0.4175077640500378)
            (840000,0.3527864045000421)
            (835000,0.3527864045000421)
            (830000,0.3527864045000421)
            (825000,0.4175077640500378)
            (820000,0.3527864045000421)
            (815000,0.3527864045000421)
            (810000,0.3527864045000421)
            (805000,0.3527864045000421)
            (800000,0.4175077640500378)
            (795000,0.3527864045000421)
            (790000,0.3527864045000421)
            (785000,0.3527864045000421)
            (780000,0.3527864045000421)
            (775000,0.3527864045000421)
            (770000,0.3527864045000421)
            (765000,0.4175077640500378)
            (760000,0.3527864045000421)
            (755000,0.3527864045000421)
            (750000,0.3527864045000421)
            (745000,0.3527864045000421)
            (740000,0.3527864045000421)
            (735000,0.3527864045000421)
            (730000,0.3527864045000421)
            (725000,0.3527864045000421)
            (720000,0.3527864045000421)
            (715000,0.3527864045000421)
            (710000,0.3527864045000421)
            (705000,0.3527864045000421)
            (700000,0.4175077640500378)
            (695000,0.3527864045000421)
            (690000,0.3527864045000421)
            (685000,0.3527864045000421)
            (680000,0.3527864045000421)
            (675000,0.3527864045000421)
            (670000,0.3527864045000421)
            (665000,0.3527864045000421)
            (660000,0.3527864045000421)
            (655000,0.3527864045000421)
            (650000,0.326410332226424)
            (645000,0.306410332226424)
            (640000,0.306410332226424)
            (635000,0.34250786171296416)
            (630000,0.3418219539958671)
            (625000,0.306410332226424)
            (620000,0.3418219539958671)
            (615000,0.326410332226424)
            (610000,0.326410332226424)
            (605000,0.326410332226424)
            (600000,0.28182195399586707)
            (595000,0.326410332226424)
            (590000,0.306410332226424)
            (585000,0.25278640450004203)
            (580000,0.306410332226424)
            (575000,0.306410332226424)
            (570000,0.28182195399586707)
            (565000,0.326410332226424)
            (560000,0.326410332226424)
            (555000,0.306410332226424)
            (550000,0.306410332226424)
            (545000,0.1757359312880714)
            (540000,0.2380995378054202)
            (535000,0.3180995378054203)
            (530000,0.2301219693616161)
            (525000,0.09502809077426017)
            (520000,0.24756503379120687)
            (515000,0.15338541984596915)
            (510000,0.15841195668360764)
            (505000,0.20641033222642402)
            (500000,0.25012196936161596)
            (495000,0.13631907522521475)
            (490000,0.28184659197621914)
            (485000,0.1816699867329622)
            (480000,-0.006826457785523432)
            (475000,0.059565422671146506)
            (470000,0.15841195668360764)
            (465000,0.126410332226424)
            (460000,0.1757359312880714)
            (455000,0.28768943743823394)
            (450000,0.1933854198459692)
            (445000,0.3180995378054202)
            (440000,0.126410332226424)
            (435000,0.20641033222642402)
            (430000,0.030958424017657027)
            (425000,-0.006826457785523432)
            (420000,0.08392982996034482)
            (415000,0.2240673131382916)
            (410000,0.2501219693616161)
            (405000,0.13221500727585117)
            (400000,0.030958424017657027)
            (395000,0.10392982996034483)
            (390000,0.09502809077426017)
            (385000,-0.03799598391954917)
            (380000,0.09502809077426017)
            (375000,0.030958424017657027)
            (370000,0.06250654454746718)
            (365000,-0.02199601592044531)
            (360000,0.0650274733569069)
            (355000,0.020416847668728033)
            (350000,0.10392982996034483)
            (345000,-0.07768716422179134)
            (340000,0.0035548300171361347)
            (335000,0.0650274733569069)
            (330000,-0.047937003968011815)
            (325000,0.08392982996034487)
            (320000,0.04355483001713617)
            (315000,-0.047937003968011815)
            (310000,0.0)
            (305000,-0.047937003968011815)
            (300000,0.059565422671146506)
            (295000,-0.001663783151691689)
            (290000,0.030958424017657027)
            (285000,-0.04270073544588687)
            (280000,-0.04270073544588687)
            (275000,0.06411010564593267)
            (270000,0.024067313138291635)
            (265000,0.0039298299603449105)
            (260000,0.032576538582523296)
            (255000,-0.018153408023780793)
            (250000,-0.028097205817758653)
            (245000,-0.020768096208105935)
            (240000,-0.00710854467592259)
            (235000,-0.016227766016837897)
            (230000,0.03504098636046188)
            (225000,-0.0008318915758458445)
            (220000,-0.03911649915626342)
            (215000,0.025042375924947513)
            (210000,-0.006201920231797997)
            (205000,-0.054935886896179315)
            (200000,-0.11466401061363024)
            (195000,-0.02493901531919196)
            (190000,-0.036370593624109215)
            (185000,-0.16987177379235852)
            (180000,-0.05888543819998318)
            (175000,-0.12360679774997899)
            (170000,-0.07908902300206647)
            (165000,0.0705572809000084)
            (160000,-0.044316767251549816)
            (155000,-0.12076809620810594)
            (150000,-0.08331501776206202)
            (145000,-0.05888543819998318)
            (140000,-0.034520787991171475)
            (135000,-0.07021728866442675)
            (130000,-0.05888543819998318)
            (125000,-0.041421356237309526)
            (120000,-0.12360679774997899)
            (115000,-0.05038404810405296)
            (110000,-0.02944271909999159)
            (105000,-0.024721359549995794)
            (100000,-0.010384048104052968)
            (95000,-0.04431676725154984)
            (90000,0.0)
            (85000,-0.07416407864998739)
            (80000,-0.024721359549995794)
            (75000,-0.09888543819998317)
            (70000,-0.05038404810405296)
            (65000,-0.024721359549995794)
            (60000,-0.014772255750516612)
            (55000,-0.02944271909999159)
            (50000,-0.024721359549995794)
            (45000,-0.024721359549995794)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.02)
            (50000,0.02)
            (55000,0.06000000000000001)
            (60000,0.04)
            (65000,0.02)
            (70000,0.08)
            (75000,0.08)
            (80000,0.02)
            (85000,0.06)
            (90000,0.1)
            (95000,0.12)
            (100000,0.12)
            (105000,0.02)
            (110000,0.06000000000000001)
            (115000,0.08)
            (120000,0.1)
            (125000,0.1)
            (130000,0.12000000000000002)
            (135000,0.16)
            (140000,0.2)
            (145000,0.12000000000000002)
            (150000,0.22000000000000003)
            (155000,0.13999999999999999)
            (160000,0.12)
            (165000,0.15999999999999998)
            (170000,0.13999999999999999)
            (175000,0.1)
            (180000,0.12000000000000002)
            (185000,0.22000000000000003)
            (190000,0.32)
            (195000,0.18)
            (200000,0.22000000000000003)
            (205000,0.13999999999999999)
            (210000,0.4)
            (215000,0.32)
            (220000,0.3)
            (225000,0.24000000000000005)
            (230000,0.33999999999999997)
            (235000,0.30000000000000004)
            (240000,0.31999999999999995)
            (245000,0.24)
            (250000,0.26)
            (255000,0.36)
            (260000,0.4)
            (265000,0.4600000000000001)
            (270000,0.44000000000000006)
            (275000,0.5)
            (280000,0.43999999999999995)
            (285000,0.43999999999999995)
            (290000,0.5)
            (295000,0.4800000000000001)
            (300000,0.52)
            (305000,0.45999999999999996)
            (310000,0.5)
            (315000,0.45999999999999996)
            (320000,0.52)
            (325000,0.54)
            (330000,0.45999999999999996)
            (335000,0.5199999999999999)
            (340000,0.48)
            (345000,0.44000000000000006)
            (350000,0.56)
            (355000,0.5)
            (360000,0.5199999999999999)
            (365000,0.48)
            (370000,0.54)
            (375000,0.5)
            (380000,0.5399999999999999)
            (385000,0.4600000000000001)
            (390000,0.5399999999999999)
            (395000,0.56)
            (400000,0.5)
            (405000,0.5599999999999999)
            (410000,0.66)
            (415000,0.64)
            (420000,0.54)
            (425000,0.48)
            (430000,0.5)
            (435000,0.64)
            (440000,0.5599999999999999)
            (445000,0.74)
            (450000,0.62)
            (455000,0.7)
            (460000,0.6)
            (465000,0.5599999999999999)
            (470000,0.6)
            (475000,0.52)
            (480000,0.48)
            (485000,0.6)
            (490000,0.6599999999999999)
            (495000,0.6)
            (500000,0.6599999999999999)
            (505000,0.64)
            (510000,0.6)
            (515000,0.58)
            (520000,0.6799999999999999)
            (525000,0.5399999999999999)
            (530000,0.64)
            (535000,0.74)
            (540000,0.6599999999999999)
            (545000,0.6)
            (550000,0.74)
            (555000,0.74)
            (560000,0.76)
            (565000,0.76)
            (570000,0.72)
            (575000,0.74)
            (580000,0.74)
            (585000,0.7)
            (590000,0.74)
            (595000,0.76)
            (600000,0.72)
            (605000,0.76)
            (610000,0.76)
            (615000,0.76)
            (620000,0.78)
            (625000,0.74)
            (630000,0.78)
            (635000,0.74)
            (640000,0.74)
            (645000,0.74)
            (650000,0.76)
            (655000,0.8)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.8)
            (685000,0.8)
            (690000,0.8)
            (695000,0.8)
            (700000,0.82)
            (705000,0.8)
            (710000,0.8)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.8)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.82)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.8)
            (800000,0.82)
            (805000,0.8)
            (810000,0.8)
            (815000,0.8)
            (820000,0.8)
            (825000,0.82)
            (830000,0.8)
            (835000,0.8)
            (840000,0.8)
            (845000,0.82)
            (850000,0.8)
            (855000,0.8)
            (860000,0.8)
            (865000,0.82)
            (870000,0.8)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.82)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.82)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.8)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.82)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.82)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.82)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,1.247213595499958)
            (1495000,1.247213595499958)
            (1490000,1.2224922359499621)
            (1485000,1.247213595499958)
            (1480000,1.247213595499958)
            (1475000,1.247213595499958)
            (1470000,1.247213595499958)
            (1465000,1.247213595499958)
            (1460000,1.247213595499958)
            (1455000,1.247213595499958)
            (1450000,1.247213595499958)
            (1445000,1.247213595499958)
            (1440000,1.247213595499958)
            (1435000,1.247213595499958)
            (1430000,1.247213595499958)
            (1425000,1.247213595499958)
            (1420000,1.247213595499958)
            (1415000,1.247213595499958)
            (1410000,1.247213595499958)
            (1405000,1.247213595499958)
            (1400000,1.247213595499958)
            (1395000,1.247213595499958)
            (1390000,1.247213595499958)
            (1385000,1.247213595499958)
            (1380000,1.247213595499958)
            (1375000,1.247213595499958)
            (1370000,1.247213595499958)
            (1365000,1.247213595499958)
            (1360000,1.247213595499958)
            (1355000,1.247213595499958)
            (1350000,1.247213595499958)
            (1345000,1.247213595499958)
            (1340000,1.247213595499958)
            (1335000,1.247213595499958)
            (1330000,1.247213595499958)
            (1325000,1.247213595499958)
            (1320000,1.247213595499958)
            (1315000,1.247213595499958)
            (1310000,1.247213595499958)
            (1305000,1.247213595499958)
            (1300000,1.247213595499958)
            (1295000,1.247213595499958)
            (1290000,1.247213595499958)
            (1285000,1.247213595499958)
            (1280000,1.247213595499958)
            (1275000,1.247213595499958)
            (1270000,1.247213595499958)
            (1265000,1.247213595499958)
            (1260000,1.247213595499958)
            (1255000,1.2224922359499621)
            (1250000,1.247213595499958)
            (1245000,1.247213595499958)
            (1240000,1.247213595499958)
            (1235000,1.247213595499958)
            (1230000,1.247213595499958)
            (1225000,1.247213595499958)
            (1220000,1.247213595499958)
            (1215000,1.247213595499958)
            (1210000,1.2224922359499621)
            (1205000,1.247213595499958)
            (1200000,1.247213595499958)
            (1195000,1.247213595499958)
            (1190000,1.247213595499958)
            (1185000,1.247213595499958)
            (1180000,1.247213595499958)
            (1175000,1.247213595499958)
            (1170000,1.247213595499958)
            (1165000,1.247213595499958)
            (1160000,1.247213595499958)
            (1155000,1.247213595499958)
            (1150000,1.247213595499958)
            (1145000,1.247213595499958)
            (1140000,1.247213595499958)
            (1135000,1.247213595499958)
            (1130000,1.247213595499958)
            (1125000,1.247213595499958)
            (1120000,1.247213595499958)
            (1115000,1.247213595499958)
            (1110000,1.247213595499958)
            (1105000,1.247213595499958)
            (1100000,1.247213595499958)
            (1095000,1.247213595499958)
            (1090000,1.247213595499958)
            (1085000,1.247213595499958)
            (1080000,1.247213595499958)
            (1075000,1.247213595499958)
            (1070000,1.247213595499958)
            (1065000,1.247213595499958)
            (1060000,1.247213595499958)
            (1055000,1.247213595499958)
            (1050000,1.247213595499958)
            (1045000,1.247213595499958)
            (1040000,1.247213595499958)
            (1035000,1.247213595499958)
            (1030000,1.247213595499958)
            (1025000,1.247213595499958)
            (1020000,1.2224922359499621)
            (1015000,1.247213595499958)
            (1010000,1.247213595499958)
            (1005000,1.247213595499958)
            (1000000,1.247213595499958)
            (995000,1.247213595499958)
            (990000,1.247213595499958)
            (985000,1.247213595499958)
            (980000,1.247213595499958)
            (975000,1.247213595499958)
            (970000,1.247213595499958)
            (965000,1.247213595499958)
            (960000,1.247213595499958)
            (955000,1.247213595499958)
            (950000,1.247213595499958)
            (945000,1.247213595499958)
            (940000,1.247213595499958)
            (935000,1.247213595499958)
            (930000,1.247213595499958)
            (925000,1.247213595499958)
            (920000,1.247213595499958)
            (915000,1.247213595499958)
            (910000,1.2224922359499621)
            (905000,1.247213595499958)
            (900000,1.247213595499958)
            (895000,1.247213595499958)
            (890000,1.247213595499958)
            (885000,1.247213595499958)
            (880000,1.247213595499958)
            (875000,1.247213595499958)
            (870000,1.247213595499958)
            (865000,1.2224922359499621)
            (860000,1.247213595499958)
            (855000,1.247213595499958)
            (850000,1.247213595499958)
            (845000,1.2224922359499621)
            (840000,1.247213595499958)
            (835000,1.247213595499958)
            (830000,1.247213595499958)
            (825000,1.2224922359499621)
            (820000,1.247213595499958)
            (815000,1.247213595499958)
            (810000,1.247213595499958)
            (805000,1.247213595499958)
            (800000,1.2224922359499621)
            (795000,1.247213595499958)
            (790000,1.247213595499958)
            (785000,1.247213595499958)
            (780000,1.247213595499958)
            (775000,1.247213595499958)
            (770000,1.247213595499958)
            (765000,1.2224922359499621)
            (760000,1.247213595499958)
            (755000,1.247213595499958)
            (750000,1.247213595499958)
            (745000,1.247213595499958)
            (740000,1.247213595499958)
            (735000,1.247213595499958)
            (730000,1.247213595499958)
            (725000,1.247213595499958)
            (720000,1.247213595499958)
            (715000,1.247213595499958)
            (710000,1.247213595499958)
            (705000,1.247213595499958)
            (700000,1.2224922359499621)
            (695000,1.247213595499958)
            (690000,1.247213595499958)
            (685000,1.247213595499958)
            (680000,1.247213595499958)
            (675000,1.247213595499958)
            (670000,1.247213595499958)
            (665000,1.247213595499958)
            (660000,1.247213595499958)
            (655000,1.247213595499958)
            (650000,1.193589667773576)
            (645000,1.173589667773576)
            (640000,1.173589667773576)
            (635000,1.1374921382870358)
            (630000,1.218178046004133)
            (625000,1.173589667773576)
            (620000,1.218178046004133)
            (615000,1.193589667773576)
            (610000,1.193589667773576)
            (605000,1.193589667773576)
            (600000,1.1581780460041329)
            (595000,1.193589667773576)
            (590000,1.173589667773576)
            (585000,1.1472135954999578)
            (580000,1.173589667773576)
            (575000,1.173589667773576)
            (570000,1.1581780460041329)
            (565000,1.193589667773576)
            (560000,1.193589667773576)
            (555000,1.173589667773576)
            (550000,1.173589667773576)
            (545000,1.0242640687119287)
            (540000,1.0819004621945796)
            (535000,1.1619004621945797)
            (530000,1.049878030638384)
            (525000,0.9849719092257396)
            (520000,1.112434966208793)
            (515000,1.0066145801540307)
            (510000,1.0415880433163922)
            (505000,1.0735896677735761)
            (500000,1.069878030638384)
            (495000,1.0636809247747852)
            (490000,1.0381534080237806)
            (485000,1.0183300132670379)
            (480000,0.9668264577855235)
            (475000,0.9804345773288535)
            (470000,1.0415880433163922)
            (465000,0.9935896677735758)
            (460000,1.0242640687119287)
            (455000,1.112310562561766)
            (450000,1.0466145801540307)
            (445000,1.1619004621945797)
            (440000,0.9935896677735758)
            (435000,1.0735896677735761)
            (430000,0.969041575982343)
            (425000,0.9668264577855235)
            (420000,0.9960701700396553)
            (415000,1.0559326868617085)
            (410000,1.069878030638384)
            (405000,0.9877849927241487)
            (400000,0.969041575982343)
            (395000,1.0160701700396553)
            (390000,0.9849719092257396)
            (385000,0.9579959839195493)
            (380000,0.9849719092257396)
            (375000,0.969041575982343)
            (370000,1.017493455452533)
            (365000,0.9819960159204453)
            (360000,0.9749725266430929)
            (355000,0.9795831523312719)
            (350000,1.0160701700396553)
            (345000,0.9576871642217915)
            (340000,0.9564451699828638)
            (335000,0.9749725266430929)
            (330000,0.9679370039680117)
            (325000,0.9960701700396553)
            (320000,0.9964451699828638)
            (315000,0.9679370039680117)
            (310000,1.0)
            (305000,0.9679370039680117)
            (300000,0.9804345773288535)
            (295000,0.9616637831516919)
            (290000,0.969041575982343)
            (285000,0.9227007354458867)
            (280000,0.9227007354458867)
            (275000,0.9358898943540673)
            (270000,0.8559326868617085)
            (265000,0.9160701700396552)
            (260000,0.7674234614174767)
            (255000,0.7381534080237808)
            (250000,0.5480972058177587)
            (245000,0.5007680962081059)
            (240000,0.6471085446759225)
            (235000,0.616227766016838)
            (230000,0.644959013639538)
            (225000,0.48083189157584594)
            (220000,0.6391164991562635)
            (215000,0.6149576240750525)
            (210000,0.806201920231798)
            (205000,0.33493588689617926)
            (200000,0.5546640106136302)
            (195000,0.38493901531919195)
            (190000,0.6763705936241092)
            (185000,0.6098717737923586)
            (180000,0.29888543819998326)
            (175000,0.323606797749979)
            (170000,0.35908902300206647)
            (165000,0.24944271909999155)
            (160000,0.2843167672515498)
            (155000,0.40076809620810594)
            (150000,0.523315017762062)
            (145000,0.29888543819998326)
            (140000,0.4345207879911715)
            (135000,0.39021728866442673)
            (130000,0.29888543819998326)
            (125000,0.24142135623730954)
            (120000,0.323606797749979)
            (115000,0.21038404810405298)
            (110000,0.14944271909999163)
            (105000,0.06472135954999579)
            (100000,0.25038404810405296)
            (95000,0.28431676725154986)
            (90000,0.2)
            (85000,0.1941640786499874)
            (80000,0.06472135954999579)
            (75000,0.25888543819998316)
            (70000,0.21038404810405298)
            (65000,0.06472135954999579)
            (60000,0.09477225575051662)
            (55000,0.14944271909999163)
            (50000,0.06472135954999579)
            (45000,0.06472135954999579)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={249fc8f0-fd8c-406e-bdc7-82b88ebd1316}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.02  \\
            50000.0  0.02  \\
            55000.0  0.06000000000000001  \\
            60000.0  0.04  \\
            65000.0  0.02  \\
            70000.0  0.08  \\
            75000.0  0.08  \\
            80000.0  0.02  \\
            85000.0  0.06  \\
            90000.0  0.1  \\
            95000.0  0.12  \\
            100000.0  0.12  \\
            105000.0  0.02  \\
            110000.0  0.06000000000000001  \\
            115000.0  0.08  \\
            120000.0  0.1  \\
            125000.0  0.1  \\
            130000.0  0.12000000000000002  \\
            135000.0  0.16  \\
            140000.0  0.2  \\
            145000.0  0.12000000000000002  \\
            150000.0  0.22000000000000003  \\
            155000.0  0.13999999999999999  \\
            160000.0  0.12  \\
            165000.0  0.15999999999999998  \\
            170000.0  0.13999999999999999  \\
            175000.0  0.1  \\
            180000.0  0.12000000000000002  \\
            185000.0  0.22000000000000003  \\
            190000.0  0.32  \\
            195000.0  0.18  \\
            200000.0  0.22000000000000003  \\
            205000.0  0.13999999999999999  \\
            210000.0  0.4  \\
            215000.0  0.32  \\
            220000.0  0.3  \\
            225000.0  0.24000000000000005  \\
            230000.0  0.33999999999999997  \\
            235000.0  0.30000000000000004  \\
            240000.0  0.31999999999999995  \\
            245000.0  0.24  \\
            250000.0  0.26  \\
            255000.0  0.36  \\
            260000.0  0.4  \\
            265000.0  0.4600000000000001  \\
            270000.0  0.44000000000000006  \\
            275000.0  0.5  \\
            280000.0  0.43999999999999995  \\
            285000.0  0.43999999999999995  \\
            290000.0  0.5  \\
            295000.0  0.4800000000000001  \\
            300000.0  0.52  \\
            305000.0  0.45999999999999996  \\
            310000.0  0.5  \\
            315000.0  0.45999999999999996  \\
            320000.0  0.52  \\
            325000.0  0.54  \\
            330000.0  0.45999999999999996  \\
            335000.0  0.5199999999999999  \\
            340000.0  0.48  \\
            345000.0  0.44000000000000006  \\
            350000.0  0.56  \\
            355000.0  0.5  \\
            360000.0  0.5199999999999999  \\
            365000.0  0.48  \\
            370000.0  0.54  \\
            375000.0  0.5  \\
            380000.0  0.5399999999999999  \\
            385000.0  0.4600000000000001  \\
            390000.0  0.5399999999999999  \\
            395000.0  0.56  \\
            400000.0  0.5  \\
            405000.0  0.5599999999999999  \\
            410000.0  0.66  \\
            415000.0  0.64  \\
            420000.0  0.54  \\
            425000.0  0.48  \\
            430000.0  0.5  \\
            435000.0  0.64  \\
            440000.0  0.5599999999999999  \\
            445000.0  0.74  \\
            450000.0  0.62  \\
            455000.0  0.7  \\
            460000.0  0.6  \\
            465000.0  0.5599999999999999  \\
            470000.0  0.6  \\
            475000.0  0.52  \\
            480000.0  0.48  \\
            485000.0  0.6  \\
            490000.0  0.6599999999999999  \\
            495000.0  0.6  \\
            500000.0  0.6599999999999999  \\
            505000.0  0.64  \\
            510000.0  0.6  \\
            515000.0  0.58  \\
            520000.0  0.6799999999999999  \\
            525000.0  0.5399999999999999  \\
            530000.0  0.64  \\
            535000.0  0.74  \\
            540000.0  0.6599999999999999  \\
            545000.0  0.6  \\
            550000.0  0.74  \\
            555000.0  0.74  \\
            560000.0  0.76  \\
            565000.0  0.76  \\
            570000.0  0.72  \\
            575000.0  0.74  \\
            580000.0  0.74  \\
            585000.0  0.7  \\
            590000.0  0.74  \\
            595000.0  0.76  \\
            600000.0  0.72  \\
            605000.0  0.76  \\
            610000.0  0.76  \\
            615000.0  0.76  \\
            620000.0  0.78  \\
            625000.0  0.74  \\
            630000.0  0.78  \\
            635000.0  0.74  \\
            640000.0  0.74  \\
            645000.0  0.74  \\
            650000.0  0.76  \\
            655000.0  0.8  \\
            660000.0  0.8  \\
            665000.0  0.8  \\
            670000.0  0.8  \\
            675000.0  0.8  \\
            680000.0  0.8  \\
            685000.0  0.8  \\
            690000.0  0.8  \\
            695000.0  0.8  \\
            700000.0  0.82  \\
            705000.0  0.8  \\
            710000.0  0.8  \\
            715000.0  0.8  \\
            720000.0  0.8  \\
            725000.0  0.8  \\
            730000.0  0.8  \\
            735000.0  0.8  \\
            740000.0  0.8  \\
            745000.0  0.8  \\
            750000.0  0.8  \\
            755000.0  0.8  \\
            760000.0  0.8  \\
            765000.0  0.82  \\
            770000.0  0.8  \\
            775000.0  0.8  \\
            780000.0  0.8  \\
            785000.0  0.8  \\
            790000.0  0.8  \\
            795000.0  0.8  \\
            800000.0  0.82  \\
            805000.0  0.8  \\
            810000.0  0.8  \\
            815000.0  0.8  \\
            820000.0  0.8  \\
            825000.0  0.82  \\
            830000.0  0.8  \\
            835000.0  0.8  \\
            840000.0  0.8  \\
            845000.0  0.82  \\
            850000.0  0.8  \\
            855000.0  0.8  \\
            860000.0  0.8  \\
            865000.0  0.82  \\
            870000.0  0.8  \\
            875000.0  0.8  \\
            880000.0  0.8  \\
            885000.0  0.8  \\
            890000.0  0.8  \\
            895000.0  0.8  \\
            900000.0  0.8  \\
            905000.0  0.8  \\
            910000.0  0.82  \\
            915000.0  0.8  \\
            920000.0  0.8  \\
            925000.0  0.8  \\
            930000.0  0.8  \\
            935000.0  0.8  \\
            940000.0  0.8  \\
            945000.0  0.8  \\
            950000.0  0.8  \\
            955000.0  0.8  \\
            960000.0  0.8  \\
            965000.0  0.8  \\
            970000.0  0.8  \\
            975000.0  0.8  \\
            980000.0  0.8  \\
            985000.0  0.8  \\
            990000.0  0.8  \\
            995000.0  0.8  \\
            1.0e6  0.8  \\
            1.005e6  0.8  \\
            1.01e6  0.8  \\
            1.015e6  0.8  \\
            1.02e6  0.82  \\
            1.025e6  0.8  \\
            1.03e6  0.8  \\
            1.035e6  0.8  \\
            1.04e6  0.8  \\
            1.045e6  0.8  \\
            1.05e6  0.8  \\
            1.055e6  0.8  \\
            1.06e6  0.8  \\
            1.065e6  0.8  \\
            1.07e6  0.8  \\
            1.075e6  0.8  \\
            1.08e6  0.8  \\
            1.085e6  0.8  \\
            1.09e6  0.8  \\
            1.095e6  0.8  \\
            1.1e6  0.8  \\
            1.105e6  0.8  \\
            1.11e6  0.8  \\
            1.115e6  0.8  \\
            1.12e6  0.8  \\
            1.125e6  0.8  \\
            1.13e6  0.8  \\
            1.135e6  0.8  \\
            1.14e6  0.8  \\
            1.145e6  0.8  \\
            1.15e6  0.8  \\
            1.155e6  0.8  \\
            1.16e6  0.8  \\
            1.165e6  0.8  \\
            1.17e6  0.8  \\
            1.175e6  0.8  \\
            1.18e6  0.8  \\
            1.185e6  0.8  \\
            1.19e6  0.8  \\
            1.195e6  0.8  \\
            1.2e6  0.8  \\
            1.205e6  0.8  \\
            1.21e6  0.82  \\
            1.215e6  0.8  \\
            1.22e6  0.8  \\
            1.225e6  0.8  \\
            1.23e6  0.8  \\
            1.235e6  0.8  \\
            1.24e6  0.8  \\
            1.245e6  0.8  \\
            1.25e6  0.8  \\
            1.255e6  0.82  \\
            1.26e6  0.8  \\
            1.265e6  0.8  \\
            1.27e6  0.8  \\
            1.275e6  0.8  \\
            1.28e6  0.8  \\
            1.285e6  0.8  \\
            1.29e6  0.8  \\
            1.295e6  0.8  \\
            1.3e6  0.8  \\
            1.305e6  0.8  \\
            1.31e6  0.8  \\
            1.315e6  0.8  \\
            1.32e6  0.8  \\
            1.325e6  0.8  \\
            1.33e6  0.8  \\
            1.335e6  0.8  \\
            1.34e6  0.8  \\
            1.345e6  0.8  \\
            1.35e6  0.8  \\
            1.355e6  0.8  \\
            1.36e6  0.8  \\
            1.365e6  0.8  \\
            1.37e6  0.8  \\
            1.375e6  0.8  \\
            1.38e6  0.8  \\
            1.385e6  0.8  \\
            1.39e6  0.8  \\
            1.395e6  0.8  \\
            1.4e6  0.8  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.8  \\
            1.42e6  0.8  \\
            1.425e6  0.8  \\
            1.43e6  0.8  \\
            1.435e6  0.8  \\
            1.44e6  0.8  \\
            1.445e6  0.8  \\
            1.45e6  0.8  \\
            1.455e6  0.8  \\
            1.46e6  0.8  \\
            1.465e6  0.8  \\
            1.47e6  0.8  \\
            1.475e6  0.8  \\
            1.48e6  0.8  \\
            1.485e6  0.8  \\
            1.49e6  0.82  \\
            1.495e6  0.8  \\
            1.5e6  0.8  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.04)
            (50000,0.06)
            (55000,0.0)
            (60000,0.04)
            (65000,0.0)
            (70000,0.0)
            (75000,0.06)
            (80000,0.0)
            (85000,0.0)
            (90000,0.06)
            (95000,0.04)
            (100000,0.04)
            (105000,0.06000000000000001)
            (110000,0.12)
            (115000,0.02)
            (120000,0.08)
            (125000,0.13999999999999999)
            (130000,0.06)
            (135000,0.1)
            (140000,0.16)
            (145000,0.12000000000000002)
            (150000,0.12)
            (155000,0.08)
            (160000,0.22000000000000003)
            (165000,0.16)
            (170000,0.24)
            (175000,0.24000000000000005)
            (180000,0.22000000000000003)
            (185000,0.24)
            (190000,0.22000000000000003)
            (195000,0.18000000000000002)
            (200000,0.3)
            (205000,0.3)
            (210000,0.3)
            (215000,0.18000000000000002)
            (220000,0.2)
            (225000,0.24)
            (230000,0.24)
            (235000,0.26)
            (240000,0.38)
            (245000,0.38)
            (250000,0.44000000000000006)
            (255000,0.48)
            (260000,0.44000000000000006)
            (265000,0.44000000000000006)
            (270000,0.38)
            (275000,0.36)
            (280000,0.44000000000000006)
            (285000,0.48)
            (290000,0.45999999999999996)
            (295000,0.52)
            (300000,0.45999999999999996)
            (305000,0.48)
            (310000,0.58)
            (315000,0.5599999999999999)
            (320000,0.5599999999999999)
            (325000,0.5599999999999999)
            (330000,0.6)
            (335000,0.54)
            (340000,0.58)
            (345000,0.48)
            (350000,0.54)
            (355000,0.6599999999999999)
            (360000,0.5599999999999999)
            (365000,0.64)
            (370000,0.6599999999999999)
            (375000,0.5599999999999999)
            (380000,0.5599999999999999)
            (385000,0.5599999999999999)
            (390000,0.62)
            (395000,0.6)
            (400000,0.58)
            (405000,0.52)
            (410000,0.62)
            (415000,0.5599999999999999)
            (420000,0.58)
            (425000,0.5599999999999999)
            (430000,0.7)
            (435000,0.6799999999999999)
            (440000,0.72)
            (445000,0.76)
            (450000,0.74)
            (455000,0.76)
            (460000,0.6799999999999999)
            (465000,0.76)
            (470000,0.6799999999999999)
            (475000,0.74)
            (480000,0.74)
            (485000,0.6599999999999999)
            (490000,0.76)
            (495000,0.6799999999999999)
            (500000,0.6599999999999999)
            (505000,0.8)
            (510000,0.8)
            (515000,0.8)
            (520000,0.8)
            (525000,0.8)
            (530000,0.8)
            (535000,0.8)
            (540000,0.8)
            (545000,0.8)
            (550000,0.8)
            (555000,0.8)
            (560000,0.8)
            (565000,0.8)
            (570000,0.8)
            (575000,0.8)
            (580000,0.8)
            (585000,0.8)
            (590000,0.8)
            (595000,0.8)
            (600000,0.8)
            (605000,0.8)
            (610000,0.8)
            (615000,0.8)
            (620000,0.8)
            (625000,0.8)
            (630000,0.8)
            (635000,0.8)
            (640000,0.8)
            (645000,0.8)
            (650000,0.8)
            (655000,0.8)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.8)
            (685000,0.8)
            (690000,0.8)
            (695000,0.8)
            (700000,0.8)
            (705000,0.8)
            (710000,0.8)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.8)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.8)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.8)
            (800000,0.8)
            (805000,0.8)
            (810000,0.8)
            (815000,0.8)
            (820000,0.8)
            (825000,0.8)
            (830000,0.8)
            (835000,0.8)
            (840000,0.8)
            (845000,0.8)
            (850000,0.8)
            (855000,0.8)
            (860000,0.8)
            (865000,0.8)
            (870000,0.8)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.8)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.8)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.8)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.8)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.8)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.8)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,0.352786404500042)
            (1495000,0.352786404500042)
            (1490000,0.352786404500042)
            (1485000,0.352786404500042)
            (1480000,0.352786404500042)
            (1475000,0.352786404500042)
            (1470000,0.352786404500042)
            (1465000,0.352786404500042)
            (1460000,0.352786404500042)
            (1455000,0.352786404500042)
            (1450000,0.352786404500042)
            (1445000,0.352786404500042)
            (1440000,0.352786404500042)
            (1435000,0.352786404500042)
            (1430000,0.352786404500042)
            (1425000,0.352786404500042)
            (1420000,0.352786404500042)
            (1415000,0.352786404500042)
            (1410000,0.352786404500042)
            (1405000,0.352786404500042)
            (1400000,0.352786404500042)
            (1395000,0.352786404500042)
            (1390000,0.352786404500042)
            (1385000,0.352786404500042)
            (1380000,0.352786404500042)
            (1375000,0.352786404500042)
            (1370000,0.352786404500042)
            (1365000,0.352786404500042)
            (1360000,0.352786404500042)
            (1355000,0.352786404500042)
            (1350000,0.352786404500042)
            (1345000,0.352786404500042)
            (1340000,0.352786404500042)
            (1335000,0.352786404500042)
            (1330000,0.352786404500042)
            (1325000,0.352786404500042)
            (1320000,0.352786404500042)
            (1315000,0.352786404500042)
            (1310000,0.352786404500042)
            (1305000,0.352786404500042)
            (1300000,0.352786404500042)
            (1295000,0.352786404500042)
            (1290000,0.352786404500042)
            (1285000,0.352786404500042)
            (1280000,0.352786404500042)
            (1275000,0.352786404500042)
            (1270000,0.352786404500042)
            (1265000,0.352786404500042)
            (1260000,0.352786404500042)
            (1255000,0.352786404500042)
            (1250000,0.352786404500042)
            (1245000,0.352786404500042)
            (1240000,0.352786404500042)
            (1235000,0.352786404500042)
            (1230000,0.352786404500042)
            (1225000,0.352786404500042)
            (1220000,0.352786404500042)
            (1215000,0.352786404500042)
            (1210000,0.352786404500042)
            (1205000,0.352786404500042)
            (1200000,0.352786404500042)
            (1195000,0.352786404500042)
            (1190000,0.352786404500042)
            (1185000,0.352786404500042)
            (1180000,0.352786404500042)
            (1175000,0.352786404500042)
            (1170000,0.352786404500042)
            (1165000,0.352786404500042)
            (1160000,0.352786404500042)
            (1155000,0.352786404500042)
            (1150000,0.352786404500042)
            (1145000,0.352786404500042)
            (1140000,0.352786404500042)
            (1135000,0.352786404500042)
            (1130000,0.352786404500042)
            (1125000,0.352786404500042)
            (1120000,0.352786404500042)
            (1115000,0.352786404500042)
            (1110000,0.352786404500042)
            (1105000,0.352786404500042)
            (1100000,0.352786404500042)
            (1095000,0.352786404500042)
            (1090000,0.352786404500042)
            (1085000,0.352786404500042)
            (1080000,0.352786404500042)
            (1075000,0.352786404500042)
            (1070000,0.352786404500042)
            (1065000,0.352786404500042)
            (1060000,0.352786404500042)
            (1055000,0.352786404500042)
            (1050000,0.352786404500042)
            (1045000,0.352786404500042)
            (1040000,0.352786404500042)
            (1035000,0.352786404500042)
            (1030000,0.352786404500042)
            (1025000,0.352786404500042)
            (1020000,0.352786404500042)
            (1015000,0.352786404500042)
            (1010000,0.352786404500042)
            (1005000,0.352786404500042)
            (1000000,0.352786404500042)
            (995000,0.352786404500042)
            (990000,0.352786404500042)
            (985000,0.352786404500042)
            (980000,0.352786404500042)
            (975000,0.352786404500042)
            (970000,0.352786404500042)
            (965000,0.352786404500042)
            (960000,0.352786404500042)
            (955000,0.352786404500042)
            (950000,0.352786404500042)
            (945000,0.352786404500042)
            (940000,0.352786404500042)
            (935000,0.352786404500042)
            (930000,0.352786404500042)
            (925000,0.352786404500042)
            (920000,0.352786404500042)
            (915000,0.352786404500042)
            (910000,0.352786404500042)
            (905000,0.352786404500042)
            (900000,0.352786404500042)
            (895000,0.352786404500042)
            (890000,0.352786404500042)
            (885000,0.352786404500042)
            (880000,0.352786404500042)
            (875000,0.352786404500042)
            (870000,0.352786404500042)
            (865000,0.352786404500042)
            (860000,0.352786404500042)
            (855000,0.352786404500042)
            (850000,0.352786404500042)
            (845000,0.352786404500042)
            (840000,0.352786404500042)
            (835000,0.352786404500042)
            (830000,0.352786404500042)
            (825000,0.352786404500042)
            (820000,0.352786404500042)
            (815000,0.352786404500042)
            (810000,0.352786404500042)
            (805000,0.352786404500042)
            (800000,0.352786404500042)
            (795000,0.352786404500042)
            (790000,0.352786404500042)
            (785000,0.352786404500042)
            (780000,0.352786404500042)
            (775000,0.352786404500042)
            (770000,0.352786404500042)
            (765000,0.352786404500042)
            (760000,0.352786404500042)
            (755000,0.352786404500042)
            (750000,0.352786404500042)
            (745000,0.352786404500042)
            (740000,0.352786404500042)
            (735000,0.352786404500042)
            (730000,0.352786404500042)
            (725000,0.352786404500042)
            (720000,0.352786404500042)
            (715000,0.352786404500042)
            (710000,0.352786404500042)
            (705000,0.352786404500042)
            (700000,0.352786404500042)
            (695000,0.352786404500042)
            (690000,0.352786404500042)
            (685000,0.352786404500042)
            (680000,0.352786404500042)
            (675000,0.352786404500042)
            (670000,0.352786404500042)
            (665000,0.352786404500042)
            (660000,0.352786404500042)
            (655000,0.352786404500042)
            (650000,0.352786404500042)
            (645000,0.352786404500042)
            (640000,0.352786404500042)
            (635000,0.352786404500042)
            (630000,0.352786404500042)
            (625000,0.352786404500042)
            (620000,0.352786404500042)
            (615000,0.352786404500042)
            (610000,0.352786404500042)
            (605000,0.352786404500042)
            (600000,0.352786404500042)
            (595000,0.352786404500042)
            (590000,0.352786404500042)
            (585000,0.352786404500042)
            (580000,0.352786404500042)
            (575000,0.352786404500042)
            (570000,0.352786404500042)
            (565000,0.352786404500042)
            (560000,0.352786404500042)
            (555000,0.352786404500042)
            (550000,0.352786404500042)
            (545000,0.352786404500042)
            (540000,0.352786404500042)
            (535000,0.352786404500042)
            (530000,0.352786404500042)
            (525000,0.352786404500042)
            (520000,0.352786404500042)
            (515000,0.352786404500042)
            (510000,0.352786404500042)
            (505000,0.352786404500042)
            (500000,0.18250654454746706)
            (495000,0.21956542267114643)
            (490000,0.326410332226424)
            (485000,0.18250654454746706)
            (480000,0.306410332226424)
            (475000,0.306410332226424)
            (470000,0.21956542267114643)
            (465000,0.326410332226424)
            (460000,0.21956542267114643)
            (455000,0.326410332226424)
            (450000,0.306410332226424)
            (445000,0.326410332226424)
            (440000,0.28182195399586707)
            (435000,0.21956542267114643)
            (430000,0.27573593128807145)
            (425000,0.10392982996034478)
            (420000,0.11956542267114645)
            (415000,0.042312835778208546)
            (410000,0.1933854198459692)
            (405000,0.05956542267114645)
            (400000,0.08806504495004625)
            (395000,0.15841195668360764)
            (390000,0.1933854198459692)
            (385000,0.07729926455411318)
            (380000,0.10392982996034478)
            (375000,0.10392982996034478)
            (370000,0.21502809077426016)
            (365000,0.20641033222642402)
            (360000,0.12068234727022403)
            (355000,0.250121969361616)
            (350000,0.08392982996034482)
            (345000,-0.02199601592044531)
            (340000,0.15338541984596915)
            (335000,0.08392982996034482)
            (330000,0.15841195668360764)
            (325000,0.12068234727022403)
            (320000,0.07729926455411318)
            (315000,0.12068234727022403)
            (310000,0.15338541984596915)
            (305000,-0.006826457785523432)
            (300000,-0.037995983919549337)
            (295000,0.043554830017136226)
            (290000,-0.047937003968011815)
            (285000,-0.02199601592044531)
            (280000,-0.07768716422179134)
            (275000,-0.10151923036857308)
            (270000,-0.06384682042344292)
            (265000,-0.016070170039655163)
            (260000,-0.042700735445886706)
            (255000,0.08376774487682098)
            (250000,0.07530834942379067)
            (245000,-0.06384682042344292)
            (240000,0.0031711263716645566)
            (235000,-0.1559326868617084)
            (230000,-0.18778499272414878)
            (225000,-0.193589667773576)
            (220000,-0.09154759474226498)
            (215000,0.0011145618000168445)
            (210000,-0.03166247903553998)
            (205000,-0.008220700148448834)
            (200000,-0.06742346141747674)
            (195000,0.04961595189594706)
            (190000,-0.04832815729997475)
            (185000,-0.030185121722125896)
            (180000,0.04111456180001685)
            (175000,-0.09615472627943222)
            (170000,-0.08863353450309969)
            (165000,0.008342491118968981)
            (160000,-0.12928498393145965)
            (155000,-0.029544511501033224)
            (150000,-0.096794833886788)
            (145000,-0.01038404810405294)
            (140000,-0.07021728866442675)
            (135000,-0.07320508075688775)
            (130000,-0.07416407864998739)
            (125000,-0.12076809620810594)
            (120000,-0.09888543819998317)
            (115000,-0.024721359549995794)
            (110000,-0.010384048104052968)
            (105000,-0.02944271909999159)
            (100000,-0.04944271909999159)
            (95000,-0.04944271909999159)
            (90000,-0.07416407864998739)
            (85000,0.0)
            (80000,0.0)
            (75000,-0.07416407864998739)
            (70000,0.0)
            (65000,0.0)
            (60000,-0.04944271909999159)
            (55000,0.0)
            (50000,-0.07416407864998739)
            (45000,-0.04944271909999159)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.04)
            (50000,0.06)
            (55000,0.0)
            (60000,0.04)
            (65000,0.0)
            (70000,0.0)
            (75000,0.06)
            (80000,0.0)
            (85000,0.0)
            (90000,0.06)
            (95000,0.04)
            (100000,0.04)
            (105000,0.06000000000000001)
            (110000,0.12)
            (115000,0.02)
            (120000,0.08)
            (125000,0.13999999999999999)
            (130000,0.06)
            (135000,0.1)
            (140000,0.16)
            (145000,0.12000000000000002)
            (150000,0.12)
            (155000,0.08)
            (160000,0.22000000000000003)
            (165000,0.16)
            (170000,0.24)
            (175000,0.24000000000000005)
            (180000,0.22000000000000003)
            (185000,0.24)
            (190000,0.22000000000000003)
            (195000,0.18000000000000002)
            (200000,0.3)
            (205000,0.3)
            (210000,0.3)
            (215000,0.18000000000000002)
            (220000,0.2)
            (225000,0.24)
            (230000,0.24)
            (235000,0.26)
            (240000,0.38)
            (245000,0.38)
            (250000,0.44000000000000006)
            (255000,0.48)
            (260000,0.44000000000000006)
            (265000,0.44000000000000006)
            (270000,0.38)
            (275000,0.36)
            (280000,0.44000000000000006)
            (285000,0.48)
            (290000,0.45999999999999996)
            (295000,0.52)
            (300000,0.45999999999999996)
            (305000,0.48)
            (310000,0.58)
            (315000,0.5599999999999999)
            (320000,0.5599999999999999)
            (325000,0.5599999999999999)
            (330000,0.6)
            (335000,0.54)
            (340000,0.58)
            (345000,0.48)
            (350000,0.54)
            (355000,0.6599999999999999)
            (360000,0.5599999999999999)
            (365000,0.64)
            (370000,0.6599999999999999)
            (375000,0.5599999999999999)
            (380000,0.5599999999999999)
            (385000,0.5599999999999999)
            (390000,0.62)
            (395000,0.6)
            (400000,0.58)
            (405000,0.52)
            (410000,0.62)
            (415000,0.5599999999999999)
            (420000,0.58)
            (425000,0.5599999999999999)
            (430000,0.7)
            (435000,0.6799999999999999)
            (440000,0.72)
            (445000,0.76)
            (450000,0.74)
            (455000,0.76)
            (460000,0.6799999999999999)
            (465000,0.76)
            (470000,0.6799999999999999)
            (475000,0.74)
            (480000,0.74)
            (485000,0.6599999999999999)
            (490000,0.76)
            (495000,0.6799999999999999)
            (500000,0.6599999999999999)
            (505000,0.8)
            (510000,0.8)
            (515000,0.8)
            (520000,0.8)
            (525000,0.8)
            (530000,0.8)
            (535000,0.8)
            (540000,0.8)
            (545000,0.8)
            (550000,0.8)
            (555000,0.8)
            (560000,0.8)
            (565000,0.8)
            (570000,0.8)
            (575000,0.8)
            (580000,0.8)
            (585000,0.8)
            (590000,0.8)
            (595000,0.8)
            (600000,0.8)
            (605000,0.8)
            (610000,0.8)
            (615000,0.8)
            (620000,0.8)
            (625000,0.8)
            (630000,0.8)
            (635000,0.8)
            (640000,0.8)
            (645000,0.8)
            (650000,0.8)
            (655000,0.8)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.8)
            (685000,0.8)
            (690000,0.8)
            (695000,0.8)
            (700000,0.8)
            (705000,0.8)
            (710000,0.8)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.8)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.8)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.8)
            (800000,0.8)
            (805000,0.8)
            (810000,0.8)
            (815000,0.8)
            (820000,0.8)
            (825000,0.8)
            (830000,0.8)
            (835000,0.8)
            (840000,0.8)
            (845000,0.8)
            (850000,0.8)
            (855000,0.8)
            (860000,0.8)
            (865000,0.8)
            (870000,0.8)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.8)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.8)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.8)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.8)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.8)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.8)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,1.2472135954999581)
            (1495000,1.2472135954999581)
            (1490000,1.2472135954999581)
            (1485000,1.2472135954999581)
            (1480000,1.2472135954999581)
            (1475000,1.2472135954999581)
            (1470000,1.2472135954999581)
            (1465000,1.2472135954999581)
            (1460000,1.2472135954999581)
            (1455000,1.2472135954999581)
            (1450000,1.2472135954999581)
            (1445000,1.2472135954999581)
            (1440000,1.2472135954999581)
            (1435000,1.2472135954999581)
            (1430000,1.2472135954999581)
            (1425000,1.2472135954999581)
            (1420000,1.2472135954999581)
            (1415000,1.2472135954999581)
            (1410000,1.2472135954999581)
            (1405000,1.2472135954999581)
            (1400000,1.2472135954999581)
            (1395000,1.2472135954999581)
            (1390000,1.2472135954999581)
            (1385000,1.2472135954999581)
            (1380000,1.2472135954999581)
            (1375000,1.2472135954999581)
            (1370000,1.2472135954999581)
            (1365000,1.2472135954999581)
            (1360000,1.2472135954999581)
            (1355000,1.2472135954999581)
            (1350000,1.2472135954999581)
            (1345000,1.2472135954999581)
            (1340000,1.2472135954999581)
            (1335000,1.2472135954999581)
            (1330000,1.2472135954999581)
            (1325000,1.2472135954999581)
            (1320000,1.2472135954999581)
            (1315000,1.2472135954999581)
            (1310000,1.2472135954999581)
            (1305000,1.2472135954999581)
            (1300000,1.2472135954999581)
            (1295000,1.2472135954999581)
            (1290000,1.2472135954999581)
            (1285000,1.2472135954999581)
            (1280000,1.2472135954999581)
            (1275000,1.2472135954999581)
            (1270000,1.2472135954999581)
            (1265000,1.2472135954999581)
            (1260000,1.2472135954999581)
            (1255000,1.2472135954999581)
            (1250000,1.2472135954999581)
            (1245000,1.2472135954999581)
            (1240000,1.2472135954999581)
            (1235000,1.2472135954999581)
            (1230000,1.2472135954999581)
            (1225000,1.2472135954999581)
            (1220000,1.2472135954999581)
            (1215000,1.2472135954999581)
            (1210000,1.2472135954999581)
            (1205000,1.2472135954999581)
            (1200000,1.2472135954999581)
            (1195000,1.2472135954999581)
            (1190000,1.2472135954999581)
            (1185000,1.2472135954999581)
            (1180000,1.2472135954999581)
            (1175000,1.2472135954999581)
            (1170000,1.2472135954999581)
            (1165000,1.2472135954999581)
            (1160000,1.2472135954999581)
            (1155000,1.2472135954999581)
            (1150000,1.2472135954999581)
            (1145000,1.2472135954999581)
            (1140000,1.2472135954999581)
            (1135000,1.2472135954999581)
            (1130000,1.2472135954999581)
            (1125000,1.2472135954999581)
            (1120000,1.2472135954999581)
            (1115000,1.2472135954999581)
            (1110000,1.2472135954999581)
            (1105000,1.2472135954999581)
            (1100000,1.2472135954999581)
            (1095000,1.2472135954999581)
            (1090000,1.2472135954999581)
            (1085000,1.2472135954999581)
            (1080000,1.2472135954999581)
            (1075000,1.2472135954999581)
            (1070000,1.2472135954999581)
            (1065000,1.2472135954999581)
            (1060000,1.2472135954999581)
            (1055000,1.2472135954999581)
            (1050000,1.2472135954999581)
            (1045000,1.2472135954999581)
            (1040000,1.2472135954999581)
            (1035000,1.2472135954999581)
            (1030000,1.2472135954999581)
            (1025000,1.2472135954999581)
            (1020000,1.2472135954999581)
            (1015000,1.2472135954999581)
            (1010000,1.2472135954999581)
            (1005000,1.2472135954999581)
            (1000000,1.2472135954999581)
            (995000,1.2472135954999581)
            (990000,1.2472135954999581)
            (985000,1.2472135954999581)
            (980000,1.2472135954999581)
            (975000,1.2472135954999581)
            (970000,1.2472135954999581)
            (965000,1.2472135954999581)
            (960000,1.2472135954999581)
            (955000,1.2472135954999581)
            (950000,1.2472135954999581)
            (945000,1.2472135954999581)
            (940000,1.2472135954999581)
            (935000,1.2472135954999581)
            (930000,1.2472135954999581)
            (925000,1.2472135954999581)
            (920000,1.2472135954999581)
            (915000,1.2472135954999581)
            (910000,1.2472135954999581)
            (905000,1.2472135954999581)
            (900000,1.2472135954999581)
            (895000,1.2472135954999581)
            (890000,1.2472135954999581)
            (885000,1.2472135954999581)
            (880000,1.2472135954999581)
            (875000,1.2472135954999581)
            (870000,1.2472135954999581)
            (865000,1.2472135954999581)
            (860000,1.2472135954999581)
            (855000,1.2472135954999581)
            (850000,1.2472135954999581)
            (845000,1.2472135954999581)
            (840000,1.2472135954999581)
            (835000,1.2472135954999581)
            (830000,1.2472135954999581)
            (825000,1.2472135954999581)
            (820000,1.2472135954999581)
            (815000,1.2472135954999581)
            (810000,1.2472135954999581)
            (805000,1.2472135954999581)
            (800000,1.2472135954999581)
            (795000,1.2472135954999581)
            (790000,1.2472135954999581)
            (785000,1.2472135954999581)
            (780000,1.2472135954999581)
            (775000,1.2472135954999581)
            (770000,1.2472135954999581)
            (765000,1.2472135954999581)
            (760000,1.2472135954999581)
            (755000,1.2472135954999581)
            (750000,1.2472135954999581)
            (745000,1.2472135954999581)
            (740000,1.2472135954999581)
            (735000,1.2472135954999581)
            (730000,1.2472135954999581)
            (725000,1.2472135954999581)
            (720000,1.2472135954999581)
            (715000,1.2472135954999581)
            (710000,1.2472135954999581)
            (705000,1.2472135954999581)
            (700000,1.2472135954999581)
            (695000,1.2472135954999581)
            (690000,1.2472135954999581)
            (685000,1.2472135954999581)
            (680000,1.2472135954999581)
            (675000,1.2472135954999581)
            (670000,1.2472135954999581)
            (665000,1.2472135954999581)
            (660000,1.2472135954999581)
            (655000,1.2472135954999581)
            (650000,1.2472135954999581)
            (645000,1.2472135954999581)
            (640000,1.2472135954999581)
            (635000,1.2472135954999581)
            (630000,1.2472135954999581)
            (625000,1.2472135954999581)
            (620000,1.2472135954999581)
            (615000,1.2472135954999581)
            (610000,1.2472135954999581)
            (605000,1.2472135954999581)
            (600000,1.2472135954999581)
            (595000,1.2472135954999581)
            (590000,1.2472135954999581)
            (585000,1.2472135954999581)
            (580000,1.2472135954999581)
            (575000,1.2472135954999581)
            (570000,1.2472135954999581)
            (565000,1.2472135954999581)
            (560000,1.2472135954999581)
            (555000,1.2472135954999581)
            (550000,1.2472135954999581)
            (545000,1.2472135954999581)
            (540000,1.2472135954999581)
            (535000,1.2472135954999581)
            (530000,1.2472135954999581)
            (525000,1.2472135954999581)
            (520000,1.2472135954999581)
            (515000,1.2472135954999581)
            (510000,1.2472135954999581)
            (505000,1.2472135954999581)
            (500000,1.1374934554525327)
            (495000,1.1404345773288536)
            (490000,1.193589667773576)
            (485000,1.1374934554525327)
            (480000,1.173589667773576)
            (475000,1.173589667773576)
            (470000,1.1404345773288536)
            (465000,1.193589667773576)
            (460000,1.1404345773288536)
            (455000,1.193589667773576)
            (450000,1.173589667773576)
            (445000,1.193589667773576)
            (440000,1.1581780460041329)
            (435000,1.1404345773288536)
            (430000,1.1242640687119285)
            (425000,1.016070170039655)
            (420000,1.0404345773288535)
            (415000,1.0776871642217913)
            (410000,1.0466145801540307)
            (405000,0.9804345773288536)
            (400000,1.0719349550499537)
            (395000,1.0415880433163922)
            (390000,1.0466145801540307)
            (385000,1.0427007354458868)
            (380000,1.016070170039655)
            (375000,1.016070170039655)
            (370000,1.1049719092257397)
            (365000,1.0735896677735761)
            (360000,0.9993176527297758)
            (355000,1.069878030638384)
            (350000,0.9960701700396553)
            (345000,0.9819960159204453)
            (340000,1.0066145801540307)
            (335000,0.9960701700396553)
            (330000,1.0415880433163922)
            (325000,0.9993176527297758)
            (320000,1.0427007354458868)
            (315000,0.9993176527297758)
            (310000,1.0066145801540307)
            (305000,0.9668264577855235)
            (300000,0.9579959839195493)
            (295000,0.9964451699828638)
            (290000,0.9679370039680117)
            (285000,0.9819960159204453)
            (280000,0.9576871642217915)
            (275000,0.821519230368573)
            (270000,0.8238468204234429)
            (265000,0.8960701700396553)
            (260000,0.9227007354458868)
            (255000,0.8762322551231789)
            (250000,0.8046916505762094)
            (245000,0.8238468204234429)
            (240000,0.7568288736283355)
            (235000,0.6759326868617084)
            (230000,0.6677849927241488)
            (225000,0.673589667773576)
            (220000,0.491547594742265)
            (215000,0.3588854381999832)
            (210000,0.63166247903554)
            (205000,0.6082207001484488)
            (200000,0.6674234614174768)
            (195000,0.31038404810405296)
            (190000,0.4883281572999748)
            (185000,0.5101851217221258)
            (180000,0.39888543819998323)
            (175000,0.5761547262794323)
            (170000,0.5686335345030997)
            (165000,0.31165750888103105)
            (160000,0.5692849839314598)
            (155000,0.18954451150103324)
            (150000,0.336794833886788)
            (145000,0.250384048104053)
            (140000,0.39021728866442673)
            (135000,0.27320508075688776)
            (130000,0.1941640786499874)
            (125000,0.40076809620810594)
            (120000,0.25888543819998316)
            (115000,0.06472135954999579)
            (110000,0.25038404810405296)
            (105000,0.14944271909999163)
            (100000,0.12944271909999158)
            (95000,0.12944271909999158)
            (90000,0.1941640786499874)
            (85000,0.0)
            (80000,0.0)
            (75000,0.1941640786499874)
            (70000,0.0)
            (65000,0.0)
            (60000,0.12944271909999158)
            (55000,0.0)
            (50000,0.1941640786499874)
            (45000,0.12944271909999158)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={08181771-dfa3-426b-9671-37b28cd4ffe0}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.04  \\
            50000.0  0.06  \\
            55000.0  0.0  \\
            60000.0  0.04  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.06  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.06  \\
            95000.0  0.04  \\
            100000.0  0.04  \\
            105000.0  0.06000000000000001  \\
            110000.0  0.12  \\
            115000.0  0.02  \\
            120000.0  0.08  \\
            125000.0  0.13999999999999999  \\
            130000.0  0.06  \\
            135000.0  0.1  \\
            140000.0  0.16  \\
            145000.0  0.12000000000000002  \\
            150000.0  0.12  \\
            155000.0  0.08  \\
            160000.0  0.22000000000000003  \\
            165000.0  0.16  \\
            170000.0  0.24  \\
            175000.0  0.24000000000000005  \\
            180000.0  0.22000000000000003  \\
            185000.0  0.24  \\
            190000.0  0.22000000000000003  \\
            195000.0  0.18000000000000002  \\
            200000.0  0.3  \\
            205000.0  0.3  \\
            210000.0  0.3  \\
            215000.0  0.18000000000000002  \\
            220000.0  0.2  \\
            225000.0  0.24  \\
            230000.0  0.24  \\
            235000.0  0.26  \\
            240000.0  0.38  \\
            245000.0  0.38  \\
            250000.0  0.44000000000000006  \\
            255000.0  0.48  \\
            260000.0  0.44000000000000006  \\
            265000.0  0.44000000000000006  \\
            270000.0  0.38  \\
            275000.0  0.36  \\
            280000.0  0.44000000000000006  \\
            285000.0  0.48  \\
            290000.0  0.45999999999999996  \\
            295000.0  0.52  \\
            300000.0  0.45999999999999996  \\
            305000.0  0.48  \\
            310000.0  0.58  \\
            315000.0  0.5599999999999999  \\
            320000.0  0.5599999999999999  \\
            325000.0  0.5599999999999999  \\
            330000.0  0.6  \\
            335000.0  0.54  \\
            340000.0  0.58  \\
            345000.0  0.48  \\
            350000.0  0.54  \\
            355000.0  0.6599999999999999  \\
            360000.0  0.5599999999999999  \\
            365000.0  0.64  \\
            370000.0  0.6599999999999999  \\
            375000.0  0.5599999999999999  \\
            380000.0  0.5599999999999999  \\
            385000.0  0.5599999999999999  \\
            390000.0  0.62  \\
            395000.0  0.6  \\
            400000.0  0.58  \\
            405000.0  0.52  \\
            410000.0  0.62  \\
            415000.0  0.5599999999999999  \\
            420000.0  0.58  \\
            425000.0  0.5599999999999999  \\
            430000.0  0.7  \\
            435000.0  0.6799999999999999  \\
            440000.0  0.72  \\
            445000.0  0.76  \\
            450000.0  0.74  \\
            455000.0  0.76  \\
            460000.0  0.6799999999999999  \\
            465000.0  0.76  \\
            470000.0  0.6799999999999999  \\
            475000.0  0.74  \\
            480000.0  0.74  \\
            485000.0  0.6599999999999999  \\
            490000.0  0.76  \\
            495000.0  0.6799999999999999  \\
            500000.0  0.6599999999999999  \\
            505000.0  0.8  \\
            510000.0  0.8  \\
            515000.0  0.8  \\
            520000.0  0.8  \\
            525000.0  0.8  \\
            530000.0  0.8  \\
            535000.0  0.8  \\
            540000.0  0.8  \\
            545000.0  0.8  \\
            550000.0  0.8  \\
            555000.0  0.8  \\
            560000.0  0.8  \\
            565000.0  0.8  \\
            570000.0  0.8  \\
            575000.0  0.8  \\
            580000.0  0.8  \\
            585000.0  0.8  \\
            590000.0  0.8  \\
            595000.0  0.8  \\
            600000.0  0.8  \\
            605000.0  0.8  \\
            610000.0  0.8  \\
            615000.0  0.8  \\
            620000.0  0.8  \\
            625000.0  0.8  \\
            630000.0  0.8  \\
            635000.0  0.8  \\
            640000.0  0.8  \\
            645000.0  0.8  \\
            650000.0  0.8  \\
            655000.0  0.8  \\
            660000.0  0.8  \\
            665000.0  0.8  \\
            670000.0  0.8  \\
            675000.0  0.8  \\
            680000.0  0.8  \\
            685000.0  0.8  \\
            690000.0  0.8  \\
            695000.0  0.8  \\
            700000.0  0.8  \\
            705000.0  0.8  \\
            710000.0  0.8  \\
            715000.0  0.8  \\
            720000.0  0.8  \\
            725000.0  0.8  \\
            730000.0  0.8  \\
            735000.0  0.8  \\
            740000.0  0.8  \\
            745000.0  0.8  \\
            750000.0  0.8  \\
            755000.0  0.8  \\
            760000.0  0.8  \\
            765000.0  0.8  \\
            770000.0  0.8  \\
            775000.0  0.8  \\
            780000.0  0.8  \\
            785000.0  0.8  \\
            790000.0  0.8  \\
            795000.0  0.8  \\
            800000.0  0.8  \\
            805000.0  0.8  \\
            810000.0  0.8  \\
            815000.0  0.8  \\
            820000.0  0.8  \\
            825000.0  0.8  \\
            830000.0  0.8  \\
            835000.0  0.8  \\
            840000.0  0.8  \\
            845000.0  0.8  \\
            850000.0  0.8  \\
            855000.0  0.8  \\
            860000.0  0.8  \\
            865000.0  0.8  \\
            870000.0  0.8  \\
            875000.0  0.8  \\
            880000.0  0.8  \\
            885000.0  0.8  \\
            890000.0  0.8  \\
            895000.0  0.8  \\
            900000.0  0.8  \\
            905000.0  0.8  \\
            910000.0  0.8  \\
            915000.0  0.8  \\
            920000.0  0.8  \\
            925000.0  0.8  \\
            930000.0  0.8  \\
            935000.0  0.8  \\
            940000.0  0.8  \\
            945000.0  0.8  \\
            950000.0  0.8  \\
            955000.0  0.8  \\
            960000.0  0.8  \\
            965000.0  0.8  \\
            970000.0  0.8  \\
            975000.0  0.8  \\
            980000.0  0.8  \\
            985000.0  0.8  \\
            990000.0  0.8  \\
            995000.0  0.8  \\
            1.0e6  0.8  \\
            1.005e6  0.8  \\
            1.01e6  0.8  \\
            1.015e6  0.8  \\
            1.02e6  0.8  \\
            1.025e6  0.8  \\
            1.03e6  0.8  \\
            1.035e6  0.8  \\
            1.04e6  0.8  \\
            1.045e6  0.8  \\
            1.05e6  0.8  \\
            1.055e6  0.8  \\
            1.06e6  0.8  \\
            1.065e6  0.8  \\
            1.07e6  0.8  \\
            1.075e6  0.8  \\
            1.08e6  0.8  \\
            1.085e6  0.8  \\
            1.09e6  0.8  \\
            1.095e6  0.8  \\
            1.1e6  0.8  \\
            1.105e6  0.8  \\
            1.11e6  0.8  \\
            1.115e6  0.8  \\
            1.12e6  0.8  \\
            1.125e6  0.8  \\
            1.13e6  0.8  \\
            1.135e6  0.8  \\
            1.14e6  0.8  \\
            1.145e6  0.8  \\
            1.15e6  0.8  \\
            1.155e6  0.8  \\
            1.16e6  0.8  \\
            1.165e6  0.8  \\
            1.17e6  0.8  \\
            1.175e6  0.8  \\
            1.18e6  0.8  \\
            1.185e6  0.8  \\
            1.19e6  0.8  \\
            1.195e6  0.8  \\
            1.2e6  0.8  \\
            1.205e6  0.8  \\
            1.21e6  0.8  \\
            1.215e6  0.8  \\
            1.22e6  0.8  \\
            1.225e6  0.8  \\
            1.23e6  0.8  \\
            1.235e6  0.8  \\
            1.24e6  0.8  \\
            1.245e6  0.8  \\
            1.25e6  0.8  \\
            1.255e6  0.8  \\
            1.26e6  0.8  \\
            1.265e6  0.8  \\
            1.27e6  0.8  \\
            1.275e6  0.8  \\
            1.28e6  0.8  \\
            1.285e6  0.8  \\
            1.29e6  0.8  \\
            1.295e6  0.8  \\
            1.3e6  0.8  \\
            1.305e6  0.8  \\
            1.31e6  0.8  \\
            1.315e6  0.8  \\
            1.32e6  0.8  \\
            1.325e6  0.8  \\
            1.33e6  0.8  \\
            1.335e6  0.8  \\
            1.34e6  0.8  \\
            1.345e6  0.8  \\
            1.35e6  0.8  \\
            1.355e6  0.8  \\
            1.36e6  0.8  \\
            1.365e6  0.8  \\
            1.37e6  0.8  \\
            1.375e6  0.8  \\
            1.38e6  0.8  \\
            1.385e6  0.8  \\
            1.39e6  0.8  \\
            1.395e6  0.8  \\
            1.4e6  0.8  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.8  \\
            1.42e6  0.8  \\
            1.425e6  0.8  \\
            1.43e6  0.8  \\
            1.435e6  0.8  \\
            1.44e6  0.8  \\
            1.445e6  0.8  \\
            1.45e6  0.8  \\
            1.455e6  0.8  \\
            1.46e6  0.8  \\
            1.465e6  0.8  \\
            1.47e6  0.8  \\
            1.475e6  0.8  \\
            1.48e6  0.8  \\
            1.485e6  0.8  \\
            1.49e6  0.8  \\
            1.495e6  0.8  \\
            1.5e6  0.8  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.02)
            (50000,0.06)
            (55000,0.0)
            (60000,0.0)
            (65000,0.02)
            (70000,0.1)
            (75000,0.0)
            (80000,0.0)
            (85000,0.06000000000000001)
            (90000,0.12000000000000002)
            (95000,0.04)
            (100000,0.1)
            (105000,0.06000000000000001)
            (110000,0.2)
            (115000,0.16)
            (120000,0.21999999999999997)
            (125000,0.3)
            (130000,0.36)
            (135000,0.36)
            (140000,0.3)
            (145000,0.27999999999999997)
            (150000,0.26)
            (155000,0.4800000000000001)
            (160000,0.24000000000000005)
            (165000,0.33999999999999997)
            (170000,0.36)
            (175000,0.38)
            (180000,0.45999999999999996)
            (185000,0.27999999999999997)
            (190000,0.52)
            (195000,0.44000000000000006)
            (200000,0.54)
            (205000,0.44000000000000006)
            (210000,0.4)
            (215000,0.42000000000000004)
            (220000,0.48)
            (225000,0.5599999999999999)
            (230000,0.6199999999999999)
            (235000,0.62)
            (240000,0.6)
            (245000,0.4600000000000001)
            (250000,0.64)
            (255000,0.5399999999999999)
            (260000,0.6799999999999999)
            (265000,0.8400000000000001)
            (270000,0.62)
            (275000,0.68)
            (280000,0.72)
            (285000,0.62)
            (290000,0.6599999999999999)
            (295000,0.7)
            (300000,0.8)
            (305000,0.76)
            (310000,0.7)
            (315000,0.8800000000000001)
            (320000,0.7999999999999999)
            (325000,0.8)
            (330000,0.8399999999999999)
            (335000,0.8400000000000001)
            (340000,0.8800000000000001)
            (345000,0.8800000000000001)
            (350000,0.82)
            (355000,0.8800000000000001)
            (360000,0.9400000000000001)
            (365000,0.96)
            (370000,0.9199999999999999)
            (375000,0.9199999999999999)
            (380000,0.8800000000000001)
            (385000,0.9)
            (390000,0.9400000000000001)
            (395000,1.0)
            (395000,1.0)
            (390000,0.8058359213500127)
            (385000,0.676393202250021)
            (380000,0.6116718427000254)
            (375000,0.7411145618000168)
            (370000,0.7411145618000168)
            (365000,0.8705572809000084)
            (360000,0.8058359213500127)
            (355000,0.6116718427000254)
            (350000,0.5166849822379378)
            (345000,0.7156832327484502)
            (340000,0.701114561800017)
            (335000,0.6097827113355733)
            (330000,0.5350409863604617)
            (325000,0.508452405257735)
            (320000,0.5450490243203607)
            (315000,0.7496159518959471)
            (310000,0.4261387212474169)
            (305000,0.5297827113355732)
            (300000,0.5450490243203607)
            (295000,0.49999999999999994)
            (290000,0.37190279418224126)
            (285000,0.3516718427000252)
            (280000,0.49196491498017236)
            (275000,0.4876461593832866)
            (270000,0.256681957508301)
            (265000,0.7259824574900863)
            (260000,0.44125327227373345)
            (255000,0.24335206051617342)
            (250000,0.43263558646672284)
            (245000,0.1092864416649964)
            (240000,0.29177929985155115)
            (235000,0.3425112614897678)
            (230000,0.4032051661132119)
            (225000,0.3526355864667228)
            (220000,0.1850423759249475)
            (215000,0.15167184270002526)
            (210000,0.15505102572168222)
            (205000,0.2583409787541506)
            (200000,0.3450641131038208)
            (195000,0.2097827113355733)
            (190000,0.303205166113212)
            (185000,0.04125327227373354)
            (180000,0.2526355864667228)
            (175000,0.23167603025808675)
            (170000,0.09923190379189406)
            (165000,0.026950483150029403)
            (160000,0.08834249111896902)
            (155000,0.24125327227373367)
            (150000,0.1459824574900862)
            (145000,0.14961595189594698)
            (140000,0.17752551286084106)
            (135000,0.10900199203977734)
            (130000,0.208342491118969)
            (125000,0.07639320225002103)
            (120000,0.027646159383286517)
            (115000,0.0459824574900862)
            (110000,0.04188611699158104)
            (105000,0.005227744249483399)
            (100000,0.0)
            (95000,-0.04944271909999159)
            (90000,-0.01038404810405294)
            (85000,-0.02944271909999159)
            (80000,0.0)
            (75000,0.0)
            (70000,-0.07320508075688775)
            (65000,-0.024721359549995794)
            (60000,0.0)
            (55000,0.0)
            (50000,-0.07416407864998739)
            (45000,-0.024721359549995794)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.02)
            (50000,0.06)
            (55000,0.0)
            (60000,0.0)
            (65000,0.02)
            (70000,0.1)
            (75000,0.0)
            (80000,0.0)
            (85000,0.06000000000000001)
            (90000,0.12000000000000002)
            (95000,0.04)
            (100000,0.1)
            (105000,0.06000000000000001)
            (110000,0.2)
            (115000,0.16)
            (120000,0.21999999999999997)
            (125000,0.3)
            (130000,0.36)
            (135000,0.36)
            (140000,0.3)
            (145000,0.27999999999999997)
            (150000,0.26)
            (155000,0.4800000000000001)
            (160000,0.24000000000000005)
            (165000,0.33999999999999997)
            (170000,0.36)
            (175000,0.38)
            (180000,0.45999999999999996)
            (185000,0.27999999999999997)
            (190000,0.52)
            (195000,0.44000000000000006)
            (200000,0.54)
            (205000,0.44000000000000006)
            (210000,0.4)
            (215000,0.42000000000000004)
            (220000,0.48)
            (225000,0.5599999999999999)
            (230000,0.6199999999999999)
            (235000,0.62)
            (240000,0.6)
            (245000,0.4600000000000001)
            (250000,0.64)
            (255000,0.5399999999999999)
            (260000,0.6799999999999999)
            (265000,0.8400000000000001)
            (270000,0.62)
            (275000,0.68)
            (280000,0.72)
            (285000,0.62)
            (290000,0.6599999999999999)
            (295000,0.7)
            (300000,0.8)
            (305000,0.76)
            (310000,0.7)
            (315000,0.8800000000000001)
            (320000,0.7999999999999999)
            (325000,0.8)
            (330000,0.8399999999999999)
            (335000,0.8400000000000001)
            (340000,0.8800000000000001)
            (345000,0.8800000000000001)
            (350000,0.82)
            (355000,0.8800000000000001)
            (360000,0.9400000000000001)
            (365000,0.96)
            (370000,0.9199999999999999)
            (375000,0.9199999999999999)
            (380000,0.8800000000000001)
            (385000,0.9)
            (390000,0.9400000000000001)
            (395000,1.0)
            (395000,1.0)
            (390000,1.0741640786499875)
            (385000,1.123606797749979)
            (380000,1.1483281572999748)
            (375000,1.098885438199983)
            (370000,1.098885438199983)
            (365000,1.0494427190999915)
            (360000,1.0741640786499875)
            (355000,1.1483281572999748)
            (350000,1.123315017762062)
            (345000,1.04431676725155)
            (340000,1.0588854381999833)
            (335000,1.0702172886644268)
            (330000,1.144959013639538)
            (325000,1.091547594742265)
            (320000,1.0549509756796391)
            (315000,1.0103840481040531)
            (310000,0.973861278752583)
            (305000,0.9902172886644268)
            (300000,1.0549509756796394)
            (295000,0.8999999999999999)
            (290000,0.9480972058177586)
            (285000,0.8883281572999748)
            (280000,0.9480350850198276)
            (275000,0.8723538406167135)
            (270000,0.983318042491699)
            (265000,0.9540175425099139)
            (260000,0.9187467277262664)
            (255000,0.8366479394838264)
            (250000,0.8473644135332772)
            (245000,0.8107135583350038)
            (240000,0.9082207001484488)
            (235000,0.8974887385102321)
            (230000,0.8367948338867879)
            (225000,0.7673644135332771)
            (220000,0.7749576240750524)
            (215000,0.6883281572999749)
            (210000,0.6449489742783179)
            (205000,0.6216590212458495)
            (200000,0.7349358868961793)
            (195000,0.6702172886644269)
            (190000,0.736794833886788)
            (185000,0.5187467277262664)
            (180000,0.6673644135332771)
            (175000,0.5283239697419133)
            (170000,0.6207680962081059)
            (165000,0.6530495168499706)
            (160000,0.39165750888103107)
            (155000,0.7187467277262665)
            (150000,0.3740175425099138)
            (145000,0.41038404810405293)
            (140000,0.4224744871391589)
            (135000,0.6109980079602226)
            (130000,0.511657508881031)
            (125000,0.523606797749979)
            (120000,0.41235384061671343)
            (115000,0.27401754250991384)
            (110000,0.35811388300841895)
            (105000,0.11477225575051662)
            (100000,0.2)
            (95000,0.12944271909999158)
            (90000,0.250384048104053)
            (85000,0.14944271909999163)
            (80000,0.0)
            (75000,0.0)
            (70000,0.27320508075688776)
            (65000,0.06472135954999579)
            (60000,0.0)
            (55000,0.0)
            (50000,0.1941640786499874)
            (45000,0.06472135954999579)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={48926a6a-00c2-4288-a451-2096f2833be6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.02  \\
            50000.0  0.06  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.02  \\
            70000.0  0.1  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.06000000000000001  \\
            90000.0  0.12000000000000002  \\
            95000.0  0.04  \\
            100000.0  0.1  \\
            105000.0  0.06000000000000001  \\
            110000.0  0.2  \\
            115000.0  0.16  \\
            120000.0  0.21999999999999997  \\
            125000.0  0.3  \\
            130000.0  0.36  \\
            135000.0  0.36  \\
            140000.0  0.3  \\
            145000.0  0.27999999999999997  \\
            150000.0  0.26  \\
            155000.0  0.4800000000000001  \\
            160000.0  0.24000000000000005  \\
            165000.0  0.33999999999999997  \\
            170000.0  0.36  \\
            175000.0  0.38  \\
            180000.0  0.45999999999999996  \\
            185000.0  0.27999999999999997  \\
            190000.0  0.52  \\
            195000.0  0.44000000000000006  \\
            200000.0  0.54  \\
            205000.0  0.44000000000000006  \\
            210000.0  0.4  \\
            215000.0  0.42000000000000004  \\
            220000.0  0.48  \\
            225000.0  0.5599999999999999  \\
            230000.0  0.6199999999999999  \\
            235000.0  0.62  \\
            240000.0  0.6  \\
            245000.0  0.4600000000000001  \\
            250000.0  0.64  \\
            255000.0  0.5399999999999999  \\
            260000.0  0.6799999999999999  \\
            265000.0  0.8400000000000001  \\
            270000.0  0.62  \\
            275000.0  0.68  \\
            280000.0  0.72  \\
            285000.0  0.62  \\
            290000.0  0.6599999999999999  \\
            295000.0  0.7  \\
            300000.0  0.8  \\
            305000.0  0.76  \\
            310000.0  0.7  \\
            315000.0  0.8800000000000001  \\
            320000.0  0.7999999999999999  \\
            325000.0  0.8  \\
            330000.0  0.8399999999999999  \\
            335000.0  0.8400000000000001  \\
            340000.0  0.8800000000000001  \\
            345000.0  0.8800000000000001  \\
            350000.0  0.82  \\
            355000.0  0.8800000000000001  \\
            360000.0  0.9400000000000001  \\
            365000.0  0.96  \\
            370000.0  0.9199999999999999  \\
            375000.0  0.9199999999999999  \\
            380000.0  0.8800000000000001  \\
            385000.0  0.9  \\
            390000.0  0.9400000000000001  \\
            395000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.02)
            (20000,0.02)
            (25000,0.02)
            (30000,0.02)
            (35000,0.02)
            (40000,0.06)
            (45000,0.04)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.08)
            (120000,0.08)
            (125000,0.1)
            (130000,0.02)
            (135000,0.04)
            (140000,0.06000000000000001)
            (145000,0.06)
            (150000,0.02)
            (155000,0.0)
            (160000,0.02)
            (165000,0.06000000000000001)
            (170000,0.06000000000000001)
            (175000,0.02)
            (180000,0.04)
            (185000,0.02)
            (190000,0.13999999999999999)
            (195000,0.12)
            (200000,0.12000000000000002)
            (205000,0.04)
            (210000,0.06000000000000001)
            (215000,0.04)
            (220000,0.08)
            (225000,0.1)
            (230000,0.1)
            (235000,0.08)
            (240000,0.12)
            (245000,0.1)
            (250000,0.1)
            (255000,0.13999999999999999)
            (260000,0.16)
            (265000,0.13999999999999999)
            (270000,0.16)
            (275000,0.18)
            (280000,0.12)
            (285000,0.24)
            (290000,0.16)
            (295000,0.16)
            (300000,0.13999999999999999)
            (305000,0.13999999999999999)
            (310000,0.13999999999999999)
            (315000,0.12)
            (320000,0.28)
            (325000,0.18)
            (330000,0.24)
            (335000,0.24000000000000005)
            (340000,0.13999999999999999)
            (345000,0.22000000000000003)
            (350000,0.2)
            (355000,0.13999999999999999)
            (360000,0.24)
            (365000,0.13999999999999999)
            (370000,0.18)
            (375000,0.24)
            (380000,0.19999999999999998)
            (385000,0.22000000000000003)
            (390000,0.24)
            (395000,0.32)
            (400000,0.28)
            (405000,0.38)
            (410000,0.32)
            (415000,0.32)
            (420000,0.36)
            (425000,0.27999999999999997)
            (430000,0.44000000000000006)
            (435000,0.38)
            (440000,0.3)
            (445000,0.36)
            (450000,0.38)
            (455000,0.32)
            (460000,0.38)
            (465000,0.38)
            (470000,0.36)
            (475000,0.44000000000000006)
            (480000,0.42000000000000004)
            (485000,0.5)
            (490000,0.5)
            (495000,0.5599999999999999)
            (500000,0.5000000000000001)
            (505000,0.5199999999999999)
            (510000,0.5599999999999999)
            (515000,0.5599999999999999)
            (520000,0.64)
            (525000,0.5599999999999999)
            (530000,0.52)
            (535000,0.5)
            (540000,0.4600000000000001)
            (545000,0.45999999999999996)
            (550000,0.58)
            (555000,0.58)
            (560000,0.5)
            (565000,0.54)
            (570000,0.56)
            (575000,0.48)
            (580000,0.5399999999999999)
            (585000,0.54)
            (590000,0.76)
            (595000,0.7)
            (600000,0.5800000000000001)
            (605000,0.7)
            (610000,0.76)
            (615000,0.66)
            (620000,0.6799999999999999)
            (625000,0.62)
            (630000,0.66)
            (635000,0.64)
            (640000,0.6799999999999999)
            (645000,0.68)
            (650000,0.6399999999999999)
            (655000,0.6799999999999999)
            (660000,0.7799999999999999)
            (665000,0.68)
            (670000,0.64)
            (675000,0.72)
            (680000,0.76)
            (685000,0.6799999999999999)
            (690000,0.72)
            (695000,0.72)
            (700000,0.78)
            (705000,0.78)
            (710000,0.86)
            (715000,0.8)
            (720000,0.8400000000000001)
            (725000,0.78)
            (730000,0.72)
            (735000,0.8)
            (740000,0.8400000000000001)
            (745000,0.86)
            (750000,0.78)
            (755000,0.86)
            (760000,0.8400000000000001)
            (765000,0.86)
            (770000,0.8400000000000001)
            (775000,0.9199999999999999)
            (780000,0.9)
            (785000,0.8800000000000001)
            (790000,0.9)
            (795000,0.9)
            (800000,0.9)
            (805000,0.8800000000000001)
            (810000,0.9199999999999999)
            (815000,0.9400000000000001)
            (820000,0.8800000000000001)
            (825000,0.9400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9800000000000001)
            (840000,0.9199999999999999)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.96)
            (860000,0.9800000000000001)
            (865000,0.9199999999999999)
            (870000,0.9199999999999999)
            (875000,0.9400000000000001)
            (880000,0.9199999999999999)
            (885000,0.9199999999999999)
            (890000,0.9199999999999999)
            (895000,0.86)
            (900000,0.86)
            (905000,0.9800000000000001)
            (910000,1.0)
            (910000,1.0)
            (905000,0.9352786404500043)
            (900000,0.5469504831500294)
            (895000,0.5469504831500294)
            (890000,0.7411145618000168)
            (885000,0.7411145618000168)
            (880000,0.7411145618000168)
            (875000,0.8058359213500127)
            (870000,0.7411145618000168)
            (865000,0.7411145618000168)
            (860000,0.9352786404500043)
            (855000,0.8705572809000084)
            (850000,0.7411145618000168)
            (845000,0.7411145618000168)
            (840000,0.7411145618000168)
            (835000,0.9352786404500043)
            (830000,0.6116718427000254)
            (825000,0.8058359213500127)
            (820000,0.6116718427000254)
            (815000,0.8058359213500127)
            (810000,0.7411145618000168)
            (805000,0.6116718427000254)
            (800000,0.6763932022500211)
            (795000,0.6763932022500211)
            (790000,0.7267949192431122)
            (785000,0.6632051661132121)
            (780000,0.7267949192431122)
            (775000,0.7896159518959469)
            (770000,0.5350409863604619)
            (765000,0.5992319037918941)
            (760000,0.6097827113355734)
            (755000,0.6409109769979335)
            (750000,0.4307150160685404)
            (745000,0.6650641131038206)
            (740000,0.5350409863604619)
            (735000,0.4535898384862246)
            (730000,0.3365942097463837)
            (725000,0.4606256115465738)
            (720000,0.5792319037918942)
            (715000,0.4535898384862246)
            (710000,0.5992319037918941)
            (705000,0.4307150160685404)
            (700000,0.4307150160685404)
            (695000,0.3365942097463837)
            (690000,0.33012822620764143)
            (685000,0.21956542267114637)
            (680000,0.326410332226424)
            (675000,0.34986488953356504)
            (670000,0.2240673131382916)
            (665000,0.2652711729334456)
            (660000,0.48504237592494737)
            (655000,0.309864889533565)
            (650000,0.17848076963142684)
            (645000,0.2713436651659491)
            (640000,0.3236294063758907)
            (635000,0.24884785568784107)
            (630000,0.28184659197621925)
            (625000,0.20527117293344554)
            (620000,0.2965942097463836)
            (615000,0.2625078617129642)
            (610000,0.47190279418224135)
            (605000,0.3258342613226058)
            (600000,0.15338541984596926)
            (595000,0.28768943743823394)
            (590000,0.47190279418224135)
            (585000,0.08392982996034487)
            (580000,0.11221500727585115)
            (575000,-0.006826457785523432)
            (570000,0.10944478695724763)
            (565000,0.1753083494237907)
            (560000,0.06411010564593267)
            (555000,0.19012822620764142)
            (550000,0.2031711263716645)
            (545000,-0.01749345545253289)
            (540000,0.08184659197621935)
            (535000,0.08768943743823393)
            (530000,0.08756503379120695)
            (525000,0.18184659197621922)
            (520000,0.33504098636046187)
            (515000,0.18184659197621922)
            (510000,0.15626741523627297)
            (505000,0.09928632064074733)
            (500000,0.13257653858252338)
            (495000,0.19530834942379055)
            (490000,0.10000000000000003)
            (485000,0.12583426132260583)
            (480000,0.049864889533565104)
            (475000,0.0822291236000337)
            (470000,0.1526355864667228)
            (465000,0.08504237592494751)
            (460000,0.06855176995205131)
            (455000,0.06115641788910431)
            (450000,0.08504237592494746)
            (445000,0.023845273720567772)
            (440000,-0.0535533905932738)
            (435000,0.023629406375890782)
            (430000,0.08928644166499644)
            (425000,0.063205166113212)
            (420000,0.1297827113355732)
            (415000,-0.029284983931459563)
            (410000,-0.12384682042344297)
            (405000,0.249615951895947)
            (400000,0.0025112614897678798)
            (395000,0.016684982237937962)
            (390000,-0.08093613071762429)
            (385000,-0.02899799195977462)
            (380000,-0.09154759474226501)
            (375000,-0.048097205817758615)
            (370000,0.0011145618000168167)
            (365000,-0.07908902300206647)
            (360000,-0.010998007960222655)
            (355000,-0.05493588689617929)
            (350000,-0.04494897427831779)
            (345000,-0.03884358211089567)
            (340000,-0.07908902300206647)
            (335000,-0.09615472627943222)
            (330000,-0.0649590136395381)
            (325000,-0.012353840616713463)
            (320000,0.02115641788910433)
            (315000,-0.010384048104052968)
            (310000,-0.07908902300206647)
            (305000,-0.011657508881031037)
            (300000,-0.12076809620810594)
            (295000,0.04598245749008621)
            (290000,0.008342491118968981)
            (285000,0.009782711335573235)
            (280000,-0.010384048104052968)
            (275000,0.015683232748450154)
            (270000,-0.021659021245849508)
            (265000,-0.12076809620810594)
            (260000,-0.07021728866442678)
            (255000,-0.02733200530681512)
            (250000,0.0)
            (245000,0.0)
            (240000,-0.010384048104052968)
            (235000,-0.0036660026534075657)
            (230000,-0.022474487139158894)
            (225000,0.0)
            (220000,-0.0036660026534075657)
            (215000,-0.014772255750516619)
            (210000,-0.02944271909999159)
            (205000,-0.014772255750516619)
            (200000,-0.05888543819998318)
            (195000,-0.04431676725154984)
            (190000,-0.17304951684997058)
            (185000,-0.024721359549995794)
            (180000,-0.014772255750516619)
            (175000,-0.024721359549995794)
            (170000,-0.02944271909999159)
            (165000,0.005227744249483399)
            (160000,-0.024721359549995794)
            (155000,0.0)
            (150000,-0.024721359549995794)
            (145000,-0.07416407864998739)
            (140000,0.005227744249483399)
            (135000,-0.014772255750516619)
            (130000,-0.024721359549995794)
            (125000,-0.041421356237309526)
            (120000,-0.029544511501033224)
            (115000,-0.029544511501033238)
            (110000,-0.04944271909999159)
            (105000,-0.014772255750516619)
            (100000,-0.024721359549995794)
            (95000,0.0)
            (90000,-0.024721359549995794)
            (85000,-0.024721359549995794)
            (80000,-0.04944271909999159)
            (75000,0.0)
            (70000,0.0)
            (65000,-0.024721359549995794)
            (60000,-0.024721359549995794)
            (55000,0.0)
            (50000,-0.024721359549995794)
            (45000,-0.014772255750516619)
            (40000,-0.07416407864998739)
            (35000,-0.024721359549995794)
            (30000,-0.024721359549995794)
            (25000,-0.024721359549995794)
            (20000,-0.024721359549995794)
            (15000,-0.024721359549995794)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.02)
            (20000,0.02)
            (25000,0.02)
            (30000,0.02)
            (35000,0.02)
            (40000,0.06)
            (45000,0.04)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.08)
            (120000,0.08)
            (125000,0.1)
            (130000,0.02)
            (135000,0.04)
            (140000,0.06000000000000001)
            (145000,0.06)
            (150000,0.02)
            (155000,0.0)
            (160000,0.02)
            (165000,0.06000000000000001)
            (170000,0.06000000000000001)
            (175000,0.02)
            (180000,0.04)
            (185000,0.02)
            (190000,0.13999999999999999)
            (195000,0.12)
            (200000,0.12000000000000002)
            (205000,0.04)
            (210000,0.06000000000000001)
            (215000,0.04)
            (220000,0.08)
            (225000,0.1)
            (230000,0.1)
            (235000,0.08)
            (240000,0.12)
            (245000,0.1)
            (250000,0.1)
            (255000,0.13999999999999999)
            (260000,0.16)
            (265000,0.13999999999999999)
            (270000,0.16)
            (275000,0.18)
            (280000,0.12)
            (285000,0.24)
            (290000,0.16)
            (295000,0.16)
            (300000,0.13999999999999999)
            (305000,0.13999999999999999)
            (310000,0.13999999999999999)
            (315000,0.12)
            (320000,0.28)
            (325000,0.18)
            (330000,0.24)
            (335000,0.24000000000000005)
            (340000,0.13999999999999999)
            (345000,0.22000000000000003)
            (350000,0.2)
            (355000,0.13999999999999999)
            (360000,0.24)
            (365000,0.13999999999999999)
            (370000,0.18)
            (375000,0.24)
            (380000,0.19999999999999998)
            (385000,0.22000000000000003)
            (390000,0.24)
            (395000,0.32)
            (400000,0.28)
            (405000,0.38)
            (410000,0.32)
            (415000,0.32)
            (420000,0.36)
            (425000,0.27999999999999997)
            (430000,0.44000000000000006)
            (435000,0.38)
            (440000,0.3)
            (445000,0.36)
            (450000,0.38)
            (455000,0.32)
            (460000,0.38)
            (465000,0.38)
            (470000,0.36)
            (475000,0.44000000000000006)
            (480000,0.42000000000000004)
            (485000,0.5)
            (490000,0.5)
            (495000,0.5599999999999999)
            (500000,0.5000000000000001)
            (505000,0.5199999999999999)
            (510000,0.5599999999999999)
            (515000,0.5599999999999999)
            (520000,0.64)
            (525000,0.5599999999999999)
            (530000,0.52)
            (535000,0.5)
            (540000,0.4600000000000001)
            (545000,0.45999999999999996)
            (550000,0.58)
            (555000,0.58)
            (560000,0.5)
            (565000,0.54)
            (570000,0.56)
            (575000,0.48)
            (580000,0.5399999999999999)
            (585000,0.54)
            (590000,0.76)
            (595000,0.7)
            (600000,0.5800000000000001)
            (605000,0.7)
            (610000,0.76)
            (615000,0.66)
            (620000,0.6799999999999999)
            (625000,0.62)
            (630000,0.66)
            (635000,0.64)
            (640000,0.6799999999999999)
            (645000,0.68)
            (650000,0.6399999999999999)
            (655000,0.6799999999999999)
            (660000,0.7799999999999999)
            (665000,0.68)
            (670000,0.64)
            (675000,0.72)
            (680000,0.76)
            (685000,0.6799999999999999)
            (690000,0.72)
            (695000,0.72)
            (700000,0.78)
            (705000,0.78)
            (710000,0.86)
            (715000,0.8)
            (720000,0.8400000000000001)
            (725000,0.78)
            (730000,0.72)
            (735000,0.8)
            (740000,0.8400000000000001)
            (745000,0.86)
            (750000,0.78)
            (755000,0.86)
            (760000,0.8400000000000001)
            (765000,0.86)
            (770000,0.8400000000000001)
            (775000,0.9199999999999999)
            (780000,0.9)
            (785000,0.8800000000000001)
            (790000,0.9)
            (795000,0.9)
            (800000,0.9)
            (805000,0.8800000000000001)
            (810000,0.9199999999999999)
            (815000,0.9400000000000001)
            (820000,0.8800000000000001)
            (825000,0.9400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9800000000000001)
            (840000,0.9199999999999999)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.96)
            (860000,0.9800000000000001)
            (865000,0.9199999999999999)
            (870000,0.9199999999999999)
            (875000,0.9400000000000001)
            (880000,0.9199999999999999)
            (885000,0.9199999999999999)
            (890000,0.9199999999999999)
            (895000,0.86)
            (900000,0.86)
            (905000,0.9800000000000001)
            (910000,1.0)
            (910000,1.0)
            (905000,1.024721359549996)
            (900000,1.1730495168499706)
            (895000,1.1730495168499706)
            (890000,1.098885438199983)
            (885000,1.098885438199983)
            (880000,1.098885438199983)
            (875000,1.0741640786499875)
            (870000,1.098885438199983)
            (865000,1.098885438199983)
            (860000,1.024721359549996)
            (855000,1.0494427190999915)
            (850000,1.098885438199983)
            (845000,1.098885438199983)
            (840000,1.098885438199983)
            (835000,1.024721359549996)
            (830000,1.1483281572999748)
            (825000,1.0741640786499875)
            (820000,1.1483281572999748)
            (815000,1.0741640786499875)
            (810000,1.098885438199983)
            (805000,1.1483281572999748)
            (800000,1.123606797749979)
            (795000,1.123606797749979)
            (790000,1.0732050807568878)
            (785000,1.0967948338867881)
            (780000,1.0732050807568878)
            (775000,1.050384048104053)
            (770000,1.1449590136395382)
            (765000,1.120768096208106)
            (760000,1.0702172886644268)
            (755000,1.0790890230020664)
            (750000,1.1292849839314596)
            (745000,1.0549358868961793)
            (740000,1.1449590136395382)
            (735000,1.1464101615137756)
            (730000,1.1034057902536163)
            (725000,1.0993743884534264)
            (720000,1.100768096208106)
            (715000,1.1464101615137756)
            (710000,1.120768096208106)
            (705000,1.1292849839314596)
            (700000,1.1292849839314596)
            (695000,1.1034057902536163)
            (690000,1.1098717737923585)
            (685000,1.1404345773288536)
            (680000,1.193589667773576)
            (675000,1.090135110466435)
            (670000,1.0559326868617085)
            (665000,1.0947288270665545)
            (660000,1.0749576240750525)
            (655000,1.050135110466435)
            (650000,1.101519230368573)
            (645000,1.088656334834051)
            (640000,1.0363705936241092)
            (635000,1.031152144312159)
            (630000,1.0381534080237809)
            (625000,1.0347288270665544)
            (620000,1.0634057902536163)
            (615000,1.057492138287036)
            (610000,1.0480972058177587)
            (605000,1.0741657386773942)
            (600000,1.006614580154031)
            (595000,1.112310562561766)
            (590000,1.0480972058177587)
            (585000,0.9960701700396553)
            (580000,0.9677849927241486)
            (575000,0.9668264577855235)
            (570000,1.0105552130427524)
            (565000,0.9046916505762094)
            (560000,0.9358898943540673)
            (555000,0.9698717737923586)
            (550000,0.9568288736283355)
            (545000,0.9374934554525328)
            (540000,0.8381534080237808)
            (535000,0.912310562561766)
            (530000,0.9524349662087931)
            (525000,0.9381534080237807)
            (520000,0.9449590136395382)
            (515000,0.9381534080237807)
            (510000,0.9637325847637269)
            (505000,0.9407136793592525)
            (500000,0.8674234614174768)
            (495000,0.9246916505762093)
            (490000,0.8999999999999999)
            (485000,0.8741657386773942)
            (480000,0.7901351104664349)
            (475000,0.7977708763999665)
            (470000,0.5673644135332772)
            (465000,0.6749576240750526)
            (460000,0.6914482300479488)
            (455000,0.5788435821108957)
            (450000,0.6749576240750526)
            (445000,0.6961547262794322)
            (440000,0.6535533905932738)
            (435000,0.7363705936241092)
            (430000,0.7907135583350037)
            (425000,0.4967948338867879)
            (420000,0.5902172886644268)
            (415000,0.6692849839314596)
            (410000,0.763846820423443)
            (405000,0.510384048104053)
            (400000,0.5574887385102322)
            (395000,0.6233150177620621)
            (390000,0.5609361307176243)
            (385000,0.46899799195977465)
            (380000,0.49154759474226495)
            (375000,0.5280972058177587)
            (370000,0.3588854381999832)
            (365000,0.35908902300206647)
            (360000,0.49099800796022264)
            (355000,0.33493588689617926)
            (350000,0.4449489742783178)
            (345000,0.4788435821108957)
            (340000,0.35908902300206647)
            (335000,0.5761547262794323)
            (330000,0.5449590136395381)
            (325000,0.37235384061671345)
            (320000,0.5388435821108957)
            (315000,0.25038404810405296)
            (310000,0.35908902300206647)
            (305000,0.29165750888103104)
            (300000,0.40076809620810594)
            (295000,0.2740175425099138)
            (290000,0.31165750888103105)
            (285000,0.47021728866442675)
            (280000,0.25038404810405296)
            (275000,0.3443167672515498)
            (270000,0.3416590212458495)
            (265000,0.40076809620810594)
            (260000,0.3902172886644268)
            (255000,0.3073320053068151)
            (250000,0.2)
            (245000,0.2)
            (240000,0.25038404810405296)
            (235000,0.16366600265340758)
            (230000,0.2224744871391589)
            (225000,0.2)
            (220000,0.16366600265340758)
            (215000,0.09477225575051662)
            (210000,0.14944271909999163)
            (205000,0.09477225575051662)
            (200000,0.29888543819998326)
            (195000,0.28431676725154986)
            (190000,0.4530495168499705)
            (185000,0.06472135954999579)
            (180000,0.09477225575051662)
            (175000,0.06472135954999579)
            (170000,0.14944271909999163)
            (165000,0.11477225575051662)
            (160000,0.06472135954999579)
            (155000,0.0)
            (150000,0.06472135954999579)
            (145000,0.1941640786499874)
            (140000,0.11477225575051662)
            (135000,0.09477225575051662)
            (130000,0.06472135954999579)
            (125000,0.24142135623730954)
            (120000,0.18954451150103324)
            (115000,0.18954451150103324)
            (110000,0.12944271909999158)
            (105000,0.09477225575051662)
            (100000,0.06472135954999579)
            (95000,0.0)
            (90000,0.06472135954999579)
            (85000,0.06472135954999579)
            (80000,0.12944271909999158)
            (75000,0.0)
            (70000,0.0)
            (65000,0.06472135954999579)
            (60000,0.06472135954999579)
            (55000,0.0)
            (50000,0.06472135954999579)
            (45000,0.09477225575051662)
            (40000,0.1941640786499874)
            (35000,0.06472135954999579)
            (30000,0.06472135954999579)
            (25000,0.06472135954999579)
            (20000,0.06472135954999579)
            (15000,0.06472135954999579)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={df48c4c6-fb67-42f7-ba46-d6dd9327c947}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.02  \\
            20000.0  0.02  \\
            25000.0  0.02  \\
            30000.0  0.02  \\
            35000.0  0.02  \\
            40000.0  0.06  \\
            45000.0  0.04  \\
            50000.0  0.02  \\
            55000.0  0.0  \\
            60000.0  0.02  \\
            65000.0  0.02  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.04  \\
            85000.0  0.02  \\
            90000.0  0.02  \\
            95000.0  0.0  \\
            100000.0  0.02  \\
            105000.0  0.04  \\
            110000.0  0.04  \\
            115000.0  0.08  \\
            120000.0  0.08  \\
            125000.0  0.1  \\
            130000.0  0.02  \\
            135000.0  0.04  \\
            140000.0  0.06000000000000001  \\
            145000.0  0.06  \\
            150000.0  0.02  \\
            155000.0  0.0  \\
            160000.0  0.02  \\
            165000.0  0.06000000000000001  \\
            170000.0  0.06000000000000001  \\
            175000.0  0.02  \\
            180000.0  0.04  \\
            185000.0  0.02  \\
            190000.0  0.13999999999999999  \\
            195000.0  0.12  \\
            200000.0  0.12000000000000002  \\
            205000.0  0.04  \\
            210000.0  0.06000000000000001  \\
            215000.0  0.04  \\
            220000.0  0.08  \\
            225000.0  0.1  \\
            230000.0  0.1  \\
            235000.0  0.08  \\
            240000.0  0.12  \\
            245000.0  0.1  \\
            250000.0  0.1  \\
            255000.0  0.13999999999999999  \\
            260000.0  0.16  \\
            265000.0  0.13999999999999999  \\
            270000.0  0.16  \\
            275000.0  0.18  \\
            280000.0  0.12  \\
            285000.0  0.24  \\
            290000.0  0.16  \\
            295000.0  0.16  \\
            300000.0  0.13999999999999999  \\
            305000.0  0.13999999999999999  \\
            310000.0  0.13999999999999999  \\
            315000.0  0.12  \\
            320000.0  0.28  \\
            325000.0  0.18  \\
            330000.0  0.24  \\
            335000.0  0.24000000000000005  \\
            340000.0  0.13999999999999999  \\
            345000.0  0.22000000000000003  \\
            350000.0  0.2  \\
            355000.0  0.13999999999999999  \\
            360000.0  0.24  \\
            365000.0  0.13999999999999999  \\
            370000.0  0.18  \\
            375000.0  0.24  \\
            380000.0  0.19999999999999998  \\
            385000.0  0.22000000000000003  \\
            390000.0  0.24  \\
            395000.0  0.32  \\
            400000.0  0.28  \\
            405000.0  0.38  \\
            410000.0  0.32  \\
            415000.0  0.32  \\
            420000.0  0.36  \\
            425000.0  0.27999999999999997  \\
            430000.0  0.44000000000000006  \\
            435000.0  0.38  \\
            440000.0  0.3  \\
            445000.0  0.36  \\
            450000.0  0.38  \\
            455000.0  0.32  \\
            460000.0  0.38  \\
            465000.0  0.38  \\
            470000.0  0.36  \\
            475000.0  0.44000000000000006  \\
            480000.0  0.42000000000000004  \\
            485000.0  0.5  \\
            490000.0  0.5  \\
            495000.0  0.5599999999999999  \\
            500000.0  0.5000000000000001  \\
            505000.0  0.5199999999999999  \\
            510000.0  0.5599999999999999  \\
            515000.0  0.5599999999999999  \\
            520000.0  0.64  \\
            525000.0  0.5599999999999999  \\
            530000.0  0.52  \\
            535000.0  0.5  \\
            540000.0  0.4600000000000001  \\
            545000.0  0.45999999999999996  \\
            550000.0  0.58  \\
            555000.0  0.58  \\
            560000.0  0.5  \\
            565000.0  0.54  \\
            570000.0  0.56  \\
            575000.0  0.48  \\
            580000.0  0.5399999999999999  \\
            585000.0  0.54  \\
            590000.0  0.76  \\
            595000.0  0.7  \\
            600000.0  0.5800000000000001  \\
            605000.0  0.7  \\
            610000.0  0.76  \\
            615000.0  0.66  \\
            620000.0  0.6799999999999999  \\
            625000.0  0.62  \\
            630000.0  0.66  \\
            635000.0  0.64  \\
            640000.0  0.6799999999999999  \\
            645000.0  0.68  \\
            650000.0  0.6399999999999999  \\
            655000.0  0.6799999999999999  \\
            660000.0  0.7799999999999999  \\
            665000.0  0.68  \\
            670000.0  0.64  \\
            675000.0  0.72  \\
            680000.0  0.76  \\
            685000.0  0.6799999999999999  \\
            690000.0  0.72  \\
            695000.0  0.72  \\
            700000.0  0.78  \\
            705000.0  0.78  \\
            710000.0  0.86  \\
            715000.0  0.8  \\
            720000.0  0.8400000000000001  \\
            725000.0  0.78  \\
            730000.0  0.72  \\
            735000.0  0.8  \\
            740000.0  0.8400000000000001  \\
            745000.0  0.86  \\
            750000.0  0.78  \\
            755000.0  0.86  \\
            760000.0  0.8400000000000001  \\
            765000.0  0.86  \\
            770000.0  0.8400000000000001  \\
            775000.0  0.9199999999999999  \\
            780000.0  0.9  \\
            785000.0  0.8800000000000001  \\
            790000.0  0.9  \\
            795000.0  0.9  \\
            800000.0  0.9  \\
            805000.0  0.8800000000000001  \\
            810000.0  0.9199999999999999  \\
            815000.0  0.9400000000000001  \\
            820000.0  0.8800000000000001  \\
            825000.0  0.9400000000000001  \\
            830000.0  0.8800000000000001  \\
            835000.0  0.9800000000000001  \\
            840000.0  0.9199999999999999  \\
            845000.0  0.9199999999999999  \\
            850000.0  0.9199999999999999  \\
            855000.0  0.96  \\
            860000.0  0.9800000000000001  \\
            865000.0  0.9199999999999999  \\
            870000.0  0.9199999999999999  \\
            875000.0  0.9400000000000001  \\
            880000.0  0.9199999999999999  \\
            885000.0  0.9199999999999999  \\
            890000.0  0.9199999999999999  \\
            895000.0  0.86  \\
            900000.0  0.86  \\
            905000.0  0.9800000000000001  \\
            910000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.02)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,-0.024721359549995794)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.02)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.06472135954999579)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d243ef4d-5cbf-445e-aef8-4d2bdc547d78}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.02  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.0  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.0  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.0  \\
            300000.0  0.0  \\
            305000.0  0.0  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.0  \\
            325000.0  0.0  \\
            330000.0  0.0  \\
            335000.0  0.0  \\
            340000.0  0.0  \\
            345000.0  0.0  \\
            350000.0  0.0  \\
            355000.0  0.0  \\
            360000.0  0.0  \\
            365000.0  0.0  \\
            370000.0  0.0  \\
            375000.0  0.0  \\
            380000.0  0.0  \\
            385000.0  0.0  \\
            390000.0  0.0  \\
            395000.0  0.0  \\
            400000.0  0.0  \\
            405000.0  0.0  \\
            410000.0  0.0  \\
            415000.0  0.0  \\
            420000.0  0.0  \\
            425000.0  0.0  \\
            430000.0  0.0  \\
            435000.0  0.0  \\
            440000.0  0.0  \\
            445000.0  0.0  \\
            450000.0  0.0  \\
            455000.0  0.0  \\
            460000.0  0.0  \\
            465000.0  0.0  \\
            470000.0  0.0  \\
            475000.0  0.0  \\
            480000.0  0.0  \\
            485000.0  0.0  \\
            490000.0  0.0  \\
            495000.0  0.0  \\
            500000.0  0.0  \\
            505000.0  0.0  \\
            510000.0  0.0  \\
            515000.0  0.0  \\
            520000.0  0.0  \\
            525000.0  0.0  \\
            530000.0  0.0  \\
            535000.0  0.0  \\
            540000.0  0.0  \\
            545000.0  0.0  \\
            550000.0  0.0  \\
            555000.0  0.0  \\
            560000.0  0.0  \\
            565000.0  0.0  \\
            570000.0  0.0  \\
            575000.0  0.0  \\
            580000.0  0.0  \\
            585000.0  0.0  \\
            590000.0  0.0  \\
            595000.0  0.0  \\
            600000.0  0.0  \\
            605000.0  0.0  \\
            610000.0  0.0  \\
            615000.0  0.0  \\
            620000.0  0.0  \\
            625000.0  0.0  \\
            630000.0  0.0  \\
            635000.0  0.0  \\
            640000.0  0.0  \\
            645000.0  0.0  \\
            650000.0  0.0  \\
            655000.0  0.0  \\
            660000.0  0.0  \\
            665000.0  0.0  \\
            670000.0  0.0  \\
            675000.0  0.0  \\
            680000.0  0.0  \\
            685000.0  0.0  \\
            690000.0  0.0  \\
            695000.0  0.0  \\
            700000.0  0.0  \\
            705000.0  0.0  \\
            710000.0  0.0  \\
            715000.0  0.0  \\
            720000.0  0.0  \\
            725000.0  0.0  \\
            730000.0  0.0  \\
            735000.0  0.0  \\
            740000.0  0.0  \\
            745000.0  0.0  \\
            750000.0  0.0  \\
            755000.0  0.0  \\
            760000.0  0.0  \\
            765000.0  0.0  \\
            770000.0  0.0  \\
            775000.0  0.0  \\
            780000.0  0.0  \\
            785000.0  0.0  \\
            790000.0  0.0  \\
            795000.0  0.0  \\
            800000.0  0.0  \\
            805000.0  0.0  \\
            810000.0  0.0  \\
            815000.0  0.0  \\
            820000.0  0.0  \\
            825000.0  0.0  \\
            830000.0  0.0  \\
            835000.0  0.0  \\
            840000.0  0.0  \\
            845000.0  0.0  \\
            850000.0  0.0  \\
            855000.0  0.0  \\
            860000.0  0.0  \\
            865000.0  0.0  \\
            870000.0  0.0  \\
            875000.0  0.0  \\
            880000.0  0.0  \\
            885000.0  0.0  \\
            890000.0  0.0  \\
            895000.0  0.0  \\
            900000.0  0.0  \\
            905000.0  0.0  \\
            910000.0  0.0  \\
            915000.0  0.0  \\
            920000.0  0.0  \\
            925000.0  0.0  \\
            930000.0  0.0  \\
            935000.0  0.0  \\
            940000.0  0.0  \\
            945000.0  0.0  \\
            950000.0  0.0  \\
            955000.0  0.0  \\
            960000.0  0.0  \\
            965000.0  0.0  \\
            970000.0  0.0  \\
            975000.0  0.0  \\
            980000.0  0.0  \\
            985000.0  0.0  \\
            990000.0  0.0  \\
            995000.0  0.0  \\
            1.0e6  0.0  \\
            1.005e6  0.0  \\
            1.01e6  0.0  \\
            1.015e6  0.0  \\
            1.02e6  0.0  \\
            1.025e6  0.0  \\
            1.03e6  0.0  \\
            1.035e6  0.0  \\
            1.04e6  0.0  \\
            1.045e6  0.0  \\
            1.05e6  0.0  \\
            1.055e6  0.0  \\
            1.06e6  0.0  \\
            1.065e6  0.0  \\
            1.07e6  0.0  \\
            1.075e6  0.0  \\
            1.08e6  0.0  \\
            1.085e6  0.0  \\
            1.09e6  0.0  \\
            1.095e6  0.0  \\
            1.1e6  0.0  \\
            1.105e6  0.0  \\
            1.11e6  0.0  \\
            1.115e6  0.0  \\
            1.12e6  0.0  \\
            1.125e6  0.0  \\
            1.13e6  0.0  \\
            1.135e6  0.0  \\
            1.14e6  0.0  \\
            1.145e6  0.0  \\
            1.15e6  0.0  \\
            1.155e6  0.0  \\
            1.16e6  0.0  \\
            1.165e6  0.0  \\
            1.17e6  0.0  \\
            1.175e6  0.0  \\
            1.18e6  0.0  \\
            1.185e6  0.0  \\
            1.19e6  0.0  \\
            1.195e6  0.0  \\
            1.2e6  0.0  \\
            1.205e6  0.0  \\
            1.21e6  0.0  \\
            1.215e6  0.0  \\
            1.22e6  0.0  \\
            1.225e6  0.0  \\
            1.23e6  0.0  \\
            1.235e6  0.0  \\
            1.24e6  0.0  \\
            1.245e6  0.0  \\
            1.25e6  0.0  \\
            1.255e6  0.0  \\
            1.26e6  0.0  \\
            1.265e6  0.0  \\
            1.27e6  0.0  \\
            1.275e6  0.0  \\
            1.28e6  0.0  \\
            1.285e6  0.0  \\
            1.29e6  0.0  \\
            1.295e6  0.0  \\
            1.3e6  0.0  \\
            1.305e6  0.0  \\
            1.31e6  0.0  \\
            1.315e6  0.0  \\
            1.32e6  0.0  \\
            1.325e6  0.0  \\
            1.33e6  0.0  \\
            1.335e6  0.0  \\
            1.34e6  0.0  \\
            1.345e6  0.0  \\
            1.35e6  0.0  \\
            1.355e6  0.0  \\
            1.36e6  0.0  \\
            1.365e6  0.0  \\
            1.37e6  0.0  \\
            1.375e6  0.0  \\
            1.38e6  0.0  \\
            1.385e6  0.0  \\
            1.39e6  0.0  \\
            1.395e6  0.0  \\
            1.4e6  0.0  \\
            1.405e6  0.0  \\
            1.41e6  0.0  \\
            1.415e6  0.0  \\
            1.42e6  0.0  \\
            1.425e6  0.0  \\
            1.43e6  0.0  \\
            1.435e6  0.0  \\
            1.44e6  0.0  \\
            1.445e6  0.0  \\
            1.45e6  0.0  \\
            1.455e6  0.0  \\
            1.46e6  0.0  \\
            1.465e6  0.0  \\
            1.47e6  0.0  \\
            1.475e6  0.0  \\
            1.48e6  0.0  \\
            1.485e6  0.0  \\
            1.49e6  0.0  \\
            1.495e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={a88e8197-7fac-4439-b639-70e02a12536b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.0  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.0  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.0  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.0  \\
            300000.0  0.0  \\
            305000.0  0.0  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.0  \\
            325000.0  0.0  \\
            330000.0  0.0  \\
            335000.0  0.0  \\
            340000.0  0.0  \\
            345000.0  0.0  \\
            350000.0  0.0  \\
            355000.0  0.0  \\
            360000.0  0.0  \\
            365000.0  0.0  \\
            370000.0  0.0  \\
            375000.0  0.0  \\
            380000.0  0.0  \\
            385000.0  0.0  \\
            390000.0  0.0  \\
            395000.0  0.0  \\
            400000.0  0.0  \\
            405000.0  0.0  \\
            410000.0  0.0  \\
            415000.0  0.0  \\
            420000.0  0.0  \\
            425000.0  0.0  \\
            430000.0  0.0  \\
            435000.0  0.0  \\
            440000.0  0.0  \\
            445000.0  0.0  \\
            450000.0  0.0  \\
            455000.0  0.0  \\
            460000.0  0.0  \\
            465000.0  0.0  \\
            470000.0  0.0  \\
            475000.0  0.0  \\
            480000.0  0.0  \\
            485000.0  0.0  \\
            490000.0  0.0  \\
            495000.0  0.0  \\
            500000.0  0.0  \\
            505000.0  0.0  \\
            510000.0  0.0  \\
            515000.0  0.0  \\
            520000.0  0.0  \\
            525000.0  0.0  \\
            530000.0  0.0  \\
            535000.0  0.0  \\
            540000.0  0.0  \\
            545000.0  0.0  \\
            550000.0  0.0  \\
            555000.0  0.0  \\
            560000.0  0.0  \\
            565000.0  0.0  \\
            570000.0  0.0  \\
            575000.0  0.0  \\
            580000.0  0.0  \\
            585000.0  0.0  \\
            590000.0  0.0  \\
            595000.0  0.0  \\
            600000.0  0.0  \\
            605000.0  0.0  \\
            610000.0  0.0  \\
            615000.0  0.0  \\
            620000.0  0.0  \\
            625000.0  0.0  \\
            630000.0  0.0  \\
            635000.0  0.0  \\
            640000.0  0.0  \\
            645000.0  0.0  \\
            650000.0  0.0  \\
            655000.0  0.0  \\
            660000.0  0.0  \\
            665000.0  0.0  \\
            670000.0  0.0  \\
            675000.0  0.0  \\
            680000.0  0.0  \\
            685000.0  0.0  \\
            690000.0  0.0  \\
            695000.0  0.0  \\
            700000.0  0.0  \\
            705000.0  0.0  \\
            710000.0  0.0  \\
            715000.0  0.0  \\
            720000.0  0.0  \\
            725000.0  0.0  \\
            730000.0  0.0  \\
            735000.0  0.0  \\
            740000.0  0.0  \\
            745000.0  0.0  \\
            750000.0  0.0  \\
            755000.0  0.0  \\
            760000.0  0.0  \\
            765000.0  0.0  \\
            770000.0  0.0  \\
            775000.0  0.0  \\
            780000.0  0.0  \\
            785000.0  0.0  \\
            790000.0  0.0  \\
            795000.0  0.0  \\
            800000.0  0.0  \\
            805000.0  0.0  \\
            810000.0  0.0  \\
            815000.0  0.0  \\
            820000.0  0.0  \\
            825000.0  0.0  \\
            830000.0  0.0  \\
            835000.0  0.0  \\
            840000.0  0.0  \\
            845000.0  0.0  \\
            850000.0  0.0  \\
            855000.0  0.0  \\
            860000.0  0.0  \\
            865000.0  0.0  \\
            870000.0  0.0  \\
            875000.0  0.0  \\
            880000.0  0.0  \\
            885000.0  0.0  \\
            890000.0  0.0  \\
            895000.0  0.0  \\
            900000.0  0.0  \\
            905000.0  0.0  \\
            910000.0  0.0  \\
            915000.0  0.0  \\
            920000.0  0.0  \\
            925000.0  0.0  \\
            930000.0  0.0  \\
            935000.0  0.0  \\
            940000.0  0.0  \\
            945000.0  0.0  \\
            950000.0  0.0  \\
            955000.0  0.0  \\
            960000.0  0.0  \\
            965000.0  0.0  \\
            970000.0  0.0  \\
            975000.0  0.0  \\
            980000.0  0.0  \\
            985000.0  0.0  \\
            990000.0  0.0  \\
            995000.0  0.0  \\
            1.0e6  0.0  \\
            1.005e6  0.0  \\
            1.01e6  0.0  \\
            1.015e6  0.0  \\
            1.02e6  0.0  \\
            1.025e6  0.0  \\
            1.03e6  0.0  \\
            1.035e6  0.0  \\
            1.04e6  0.0  \\
            1.045e6  0.0  \\
            1.05e6  0.0  \\
            1.055e6  0.0  \\
            1.06e6  0.0  \\
            1.065e6  0.0  \\
            1.07e6  0.0  \\
            1.075e6  0.0  \\
            1.08e6  0.0  \\
            1.085e6  0.0  \\
            1.09e6  0.0  \\
            1.095e6  0.0  \\
            1.1e6  0.0  \\
            1.105e6  0.0  \\
            1.11e6  0.0  \\
            1.115e6  0.0  \\
            1.12e6  0.0  \\
            1.125e6  0.0  \\
            1.13e6  0.0  \\
            1.135e6  0.0  \\
            1.14e6  0.0  \\
            1.145e6  0.0  \\
            1.15e6  0.0  \\
            1.155e6  0.0  \\
            1.16e6  0.0  \\
            1.165e6  0.0  \\
            1.17e6  0.0  \\
            1.175e6  0.0  \\
            1.18e6  0.0  \\
            1.185e6  0.0  \\
            1.19e6  0.0  \\
            1.195e6  0.0  \\
            1.2e6  0.0  \\
            1.205e6  0.0  \\
            1.21e6  0.0  \\
            1.215e6  0.0  \\
            1.22e6  0.0  \\
            1.225e6  0.0  \\
            1.23e6  0.0  \\
            1.235e6  0.0  \\
            1.24e6  0.0  \\
            1.245e6  0.0  \\
            1.25e6  0.0  \\
            1.255e6  0.0  \\
            1.26e6  0.0  \\
            1.265e6  0.0  \\
            1.27e6  0.0  \\
            1.275e6  0.0  \\
            1.28e6  0.0  \\
            1.285e6  0.0  \\
            1.29e6  0.0  \\
            1.295e6  0.0  \\
            1.3e6  0.0  \\
            1.305e6  0.0  \\
            1.31e6  0.0  \\
            1.315e6  0.0  \\
            1.32e6  0.0  \\
            1.325e6  0.0  \\
            1.33e6  0.0  \\
            1.335e6  0.0  \\
            1.34e6  0.0  \\
            1.345e6  0.0  \\
            1.35e6  0.0  \\
            1.355e6  0.0  \\
            1.36e6  0.0  \\
            1.365e6  0.0  \\
            1.37e6  0.0  \\
            1.375e6  0.0  \\
            1.38e6  0.0  \\
            1.385e6  0.0  \\
            1.39e6  0.0  \\
            1.395e6  0.0  \\
            1.4e6  0.0  \\
            1.405e6  0.0  \\
            1.41e6  0.0  \\
            1.415e6  0.0  \\
            1.42e6  0.0  \\
            1.425e6  0.0  \\
            1.43e6  0.0  \\
            1.435e6  0.0  \\
            1.44e6  0.0  \\
            1.445e6  0.0  \\
            1.45e6  0.0  \\
            1.455e6  0.0  \\
            1.46e6  0.0  \\
            1.465e6  0.0  \\
            1.47e6  0.0  \\
            1.475e6  0.0  \\
            1.48e6  0.0  \\
            1.485e6  0.0  \\
            1.49e6  0.0  \\
            1.495e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={0bcbbabe-b8b8-4802-b182-c4dc30428c6d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.0  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.0  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.0  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.0  \\
            300000.0  0.0  \\
            305000.0  0.0  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.0  \\
            325000.0  0.0  \\
            330000.0  0.0  \\
            335000.0  0.0  \\
            340000.0  0.0  \\
            345000.0  0.0  \\
            350000.0  0.0  \\
            355000.0  0.0  \\
            360000.0  0.0  \\
            365000.0  0.0  \\
            370000.0  0.0  \\
            375000.0  0.0  \\
            380000.0  0.0  \\
            385000.0  0.0  \\
            390000.0  0.0  \\
            395000.0  0.0  \\
            400000.0  0.0  \\
            405000.0  0.0  \\
            410000.0  0.0  \\
            415000.0  0.0  \\
            420000.0  0.0  \\
            425000.0  0.0  \\
            430000.0  0.0  \\
            435000.0  0.0  \\
            440000.0  0.0  \\
            445000.0  0.0  \\
            450000.0  0.0  \\
            455000.0  0.0  \\
            460000.0  0.0  \\
            465000.0  0.0  \\
            470000.0  0.0  \\
            475000.0  0.0  \\
            480000.0  0.0  \\
            485000.0  0.0  \\
            490000.0  0.0  \\
            495000.0  0.0  \\
            500000.0  0.0  \\
            505000.0  0.0  \\
            510000.0  0.0  \\
            515000.0  0.0  \\
            520000.0  0.0  \\
            525000.0  0.0  \\
            530000.0  0.0  \\
            535000.0  0.0  \\
            540000.0  0.0  \\
            545000.0  0.0  \\
            550000.0  0.0  \\
            555000.0  0.0  \\
            560000.0  0.0  \\
            565000.0  0.0  \\
            570000.0  0.0  \\
            575000.0  0.0  \\
            580000.0  0.0  \\
            585000.0  0.0  \\
            590000.0  0.0  \\
            595000.0  0.0  \\
            600000.0  0.0  \\
            605000.0  0.0  \\
            610000.0  0.0  \\
            615000.0  0.0  \\
            620000.0  0.0  \\
            625000.0  0.0  \\
            630000.0  0.0  \\
            635000.0  0.0  \\
            640000.0  0.0  \\
            645000.0  0.0  \\
            650000.0  0.0  \\
            655000.0  0.0  \\
            660000.0  0.0  \\
            665000.0  0.0  \\
            670000.0  0.0  \\
            675000.0  0.0  \\
            680000.0  0.0  \\
            685000.0  0.0  \\
            690000.0  0.0  \\
            695000.0  0.0  \\
            700000.0  0.0  \\
            705000.0  0.0  \\
            710000.0  0.0  \\
            715000.0  0.0  \\
            720000.0  0.0  \\
            725000.0  0.0  \\
            730000.0  0.0  \\
            735000.0  0.0  \\
            740000.0  0.0  \\
            745000.0  0.0  \\
            750000.0  0.0  \\
            755000.0  0.0  \\
            760000.0  0.0  \\
            765000.0  0.0  \\
            770000.0  0.0  \\
            775000.0  0.0  \\
            780000.0  0.0  \\
            785000.0  0.0  \\
            790000.0  0.0  \\
            795000.0  0.0  \\
            800000.0  0.0  \\
            805000.0  0.0  \\
            810000.0  0.0  \\
            815000.0  0.0  \\
            820000.0  0.0  \\
            825000.0  0.0  \\
            830000.0  0.0  \\
            835000.0  0.0  \\
            840000.0  0.0  \\
            845000.0  0.0  \\
            850000.0  0.0  \\
            855000.0  0.0  \\
            860000.0  0.0  \\
            865000.0  0.0  \\
            870000.0  0.0  \\
            875000.0  0.0  \\
            880000.0  0.0  \\
            885000.0  0.0  \\
            890000.0  0.0  \\
            895000.0  0.0  \\
            900000.0  0.0  \\
            905000.0  0.0  \\
            910000.0  0.0  \\
            915000.0  0.0  \\
            920000.0  0.0  \\
            925000.0  0.0  \\
            930000.0  0.0  \\
            935000.0  0.0  \\
            940000.0  0.0  \\
            945000.0  0.0  \\
            950000.0  0.0  \\
            955000.0  0.0  \\
            960000.0  0.0  \\
            965000.0  0.0  \\
            970000.0  0.0  \\
            975000.0  0.0  \\
            980000.0  0.0  \\
            985000.0  0.0  \\
            990000.0  0.0  \\
            995000.0  0.0  \\
            1.0e6  0.0  \\
            1.005e6  0.0  \\
            1.01e6  0.0  \\
            1.015e6  0.0  \\
            1.02e6  0.0  \\
            1.025e6  0.0  \\
            1.03e6  0.0  \\
            1.035e6  0.0  \\
            1.04e6  0.0  \\
            1.045e6  0.0  \\
            1.05e6  0.0  \\
            1.055e6  0.0  \\
            1.06e6  0.0  \\
            1.065e6  0.0  \\
            1.07e6  0.0  \\
            1.075e6  0.0  \\
            1.08e6  0.0  \\
            1.085e6  0.0  \\
            1.09e6  0.0  \\
            1.095e6  0.0  \\
            1.1e6  0.0  \\
            1.105e6  0.0  \\
            1.11e6  0.0  \\
            1.115e6  0.0  \\
            1.12e6  0.0  \\
            1.125e6  0.0  \\
            1.13e6  0.0  \\
            1.135e6  0.0  \\
            1.14e6  0.0  \\
            1.145e6  0.0  \\
            1.15e6  0.0  \\
            1.155e6  0.0  \\
            1.16e6  0.0  \\
            1.165e6  0.0  \\
            1.17e6  0.0  \\
            1.175e6  0.0  \\
            1.18e6  0.0  \\
            1.185e6  0.0  \\
            1.19e6  0.0  \\
            1.195e6  0.0  \\
            1.2e6  0.0  \\
            1.205e6  0.0  \\
            1.21e6  0.0  \\
            1.215e6  0.0  \\
            1.22e6  0.0  \\
            1.225e6  0.0  \\
            1.23e6  0.0  \\
            1.235e6  0.0  \\
            1.24e6  0.0  \\
            1.245e6  0.0  \\
            1.25e6  0.0  \\
            1.255e6  0.0  \\
            1.26e6  0.0  \\
            1.265e6  0.0  \\
            1.27e6  0.0  \\
            1.275e6  0.0  \\
            1.28e6  0.0  \\
            1.285e6  0.0  \\
            1.29e6  0.0  \\
            1.295e6  0.0  \\
            1.3e6  0.0  \\
            1.305e6  0.0  \\
            1.31e6  0.0  \\
            1.315e6  0.0  \\
            1.32e6  0.0  \\
            1.325e6  0.0  \\
            1.33e6  0.0  \\
            1.335e6  0.0  \\
            1.34e6  0.0  \\
            1.345e6  0.0  \\
            1.35e6  0.0  \\
            1.355e6  0.0  \\
            1.36e6  0.0  \\
            1.365e6  0.0  \\
            1.37e6  0.0  \\
            1.375e6  0.0  \\
            1.38e6  0.0  \\
            1.385e6  0.0  \\
            1.39e6  0.0  \\
            1.395e6  0.0  \\
            1.4e6  0.0  \\
            1.405e6  0.0  \\
            1.41e6  0.0  \\
            1.415e6  0.0  \\
            1.42e6  0.0  \\
            1.425e6  0.0  \\
            1.43e6  0.0  \\
            1.435e6  0.0  \\
            1.44e6  0.0  \\
            1.445e6  0.0  \\
            1.45e6  0.0  \\
            1.455e6  0.0  \\
            1.46e6  0.0  \\
            1.465e6  0.0  \\
            1.47e6  0.0  \\
            1.475e6  0.0  \\
            1.48e6  0.0  \\
            1.485e6  0.0  \\
            1.49e6  0.0  \\
            1.495e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.02)
            (120000,0.0)
            (125000,0.02)
            (130000,0.04)
            (135000,0.02)
            (140000,0.02)
            (145000,0.02)
            (150000,0.04)
            (155000,0.04)
            (160000,0.04)
            (165000,0.0)
            (170000,0.02)
            (175000,0.02)
            (180000,0.0)
            (185000,0.02)
            (190000,0.0)
            (195000,0.08)
            (200000,0.02)
            (205000,0.02)
            (210000,0.06)
            (215000,0.02)
            (220000,0.02)
            (225000,0.04)
            (230000,0.06)
            (235000,0.04)
            (240000,0.06)
            (245000,0.06)
            (250000,0.06)
            (255000,0.06)
            (260000,0.04)
            (265000,0.08)
            (270000,0.02)
            (275000,0.04)
            (280000,0.1)
            (285000,0.02)
            (290000,0.1)
            (295000,0.06)
            (300000,0.12)
            (305000,0.12)
            (310000,0.1)
            (315000,0.13999999999999999)
            (320000,0.1)
            (325000,0.13999999999999999)
            (330000,0.1)
            (335000,0.1)
            (340000,0.12)
            (345000,0.08)
            (350000,0.1)
            (355000,0.06)
            (360000,0.1)
            (365000,0.18)
            (370000,0.08)
            (375000,0.16)
            (380000,0.12)
            (385000,0.2)
            (390000,0.24)
            (395000,0.2)
            (400000,0.24)
            (405000,0.2)
            (410000,0.24)
            (415000,0.24)
            (420000,0.22000000000000003)
            (425000,0.2)
            (430000,0.22000000000000003)
            (435000,0.26)
            (440000,0.22000000000000003)
            (445000,0.2)
            (450000,0.24)
            (455000,0.22000000000000003)
            (460000,0.2)
            (465000,0.22000000000000003)
            (470000,0.22000000000000003)
            (475000,0.22000000000000003)
            (480000,0.22000000000000003)
            (485000,0.22000000000000003)
            (490000,0.22000000000000003)
            (495000,0.22000000000000003)
            (500000,0.2)
            (505000,0.22000000000000003)
            (510000,0.26)
            (515000,0.24)
            (520000,0.26)
            (525000,0.26)
            (530000,0.22000000000000003)
            (535000,0.27999999999999997)
            (540000,0.3)
            (545000,0.33999999999999997)
            (550000,0.3)
            (555000,0.33999999999999997)
            (560000,0.24)
            (565000,0.26)
            (570000,0.32)
            (575000,0.27999999999999997)
            (580000,0.32)
            (585000,0.33999999999999997)
            (590000,0.3)
            (595000,0.3)
            (600000,0.3)
            (605000,0.33999999999999997)
            (610000,0.33999999999999997)
            (615000,0.32)
            (620000,0.3)
            (625000,0.33999999999999997)
            (630000,0.32)
            (635000,0.38)
            (640000,0.3)
            (645000,0.34)
            (650000,0.38)
            (655000,0.32)
            (660000,0.32)
            (665000,0.38)
            (670000,0.33999999999999997)
            (675000,0.32)
            (680000,0.38)
            (685000,0.32)
            (690000,0.32)
            (695000,0.36)
            (700000,0.27999999999999997)
            (705000,0.36)
            (710000,0.39999999999999997)
            (715000,0.38)
            (720000,0.4)
            (725000,0.4)
            (730000,0.44000000000000006)
            (735000,0.44000000000000006)
            (740000,0.4)
            (745000,0.38)
            (750000,0.42000000000000004)
            (755000,0.38)
            (760000,0.36)
            (765000,0.38)
            (770000,0.5)
            (775000,0.4600000000000001)
            (780000,0.4800000000000001)
            (785000,0.42000000000000004)
            (790000,0.42000000000000004)
            (795000,0.38)
            (800000,0.44000000000000006)
            (805000,0.42000000000000004)
            (810000,0.33999999999999997)
            (815000,0.45999999999999996)
            (820000,0.48)
            (825000,0.44000000000000006)
            (830000,0.48)
            (835000,0.48)
            (840000,0.44000000000000006)
            (845000,0.52)
            (850000,0.5399999999999999)
            (855000,0.5199999999999999)
            (860000,0.5199999999999999)
            (865000,0.52)
            (870000,0.56)
            (875000,0.52)
            (880000,0.4600000000000001)
            (885000,0.5199999999999999)
            (890000,0.52)
            (895000,0.54)
            (900000,0.4800000000000001)
            (905000,0.5)
            (910000,0.5399999999999999)
            (915000,0.5199999999999999)
            (920000,0.68)
            (925000,0.5399999999999999)
            (930000,0.58)
            (935000,0.6)
            (940000,0.54)
            (945000,0.5599999999999999)
            (950000,0.62)
            (955000,0.58)
            (960000,0.7)
            (965000,0.6)
            (970000,0.62)
            (975000,0.62)
            (980000,0.7)
            (985000,0.6799999999999999)
            (990000,0.6199999999999999)
            (995000,0.6199999999999999)
            (1000000,0.72)
            (1005000,0.64)
            (1010000,0.7)
            (1015000,0.74)
            (1020000,0.5800000000000001)
            (1025000,0.6799999999999999)
            (1030000,0.64)
            (1035000,0.7)
            (1040000,0.6799999999999999)
            (1045000,0.64)
            (1050000,0.6799999999999999)
            (1055000,0.74)
            (1060000,0.6799999999999999)
            (1065000,0.7)
            (1070000,0.7)
            (1075000,0.72)
            (1080000,0.7)
            (1085000,0.7)
            (1090000,0.64)
            (1095000,0.7)
            (1100000,0.6799999999999999)
            (1105000,0.76)
            (1110000,0.6799999999999999)
            (1115000,0.7)
            (1120000,0.6799999999999999)
            (1125000,0.74)
            (1130000,0.72)
            (1135000,0.64)
            (1140000,0.7)
            (1145000,0.7)
            (1150000,0.7)
            (1155000,0.72)
            (1160000,0.6799999999999999)
            (1165000,0.72)
            (1170000,0.7)
            (1175000,0.76)
            (1180000,0.6799999999999999)
            (1185000,0.7)
            (1190000,0.72)
            (1195000,0.74)
            (1200000,0.72)
            (1205000,0.7)
            (1210000,0.72)
            (1215000,0.7)
            (1220000,0.74)
            (1225000,0.64)
            (1230000,0.6599999999999999)
            (1235000,0.72)
            (1240000,0.6799999999999999)
            (1245000,0.72)
            (1250000,0.74)
            (1255000,0.72)
            (1260000,0.6799999999999999)
            (1265000,0.76)
            (1270000,0.72)
            (1275000,0.7)
            (1280000,0.78)
            (1285000,0.6599999999999999)
            (1290000,0.74)
            (1295000,0.76)
            (1300000,0.72)
            (1305000,0.78)
            (1310000,0.72)
            (1315000,0.72)
            (1320000,0.74)
            (1325000,0.7)
            (1330000,0.72)
            (1335000,0.72)
            (1340000,0.74)
            (1345000,0.76)
            (1350000,0.76)
            (1355000,0.8400000000000001)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.82)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.82)
            (1420000,0.9)
            (1425000,0.9199999999999999)
            (1430000,0.8400000000000001)
            (1435000,0.8400000000000001)
            (1440000,0.82)
            (1445000,0.82)
            (1450000,0.8400000000000001)
            (1455000,0.82)
            (1460000,0.82)
            (1465000,0.8400000000000001)
            (1470000,0.86)
            (1475000,0.9199999999999999)
            (1480000,0.9400000000000001)
            (1485000,0.82)
            (1490000,0.86)
            (1495000,0.9)
            (1500000,0.8800000000000001)
            (1500000,0.6116718427000254)
            (1495000,0.676393202250021)
            (1490000,0.5469504831500294)
            (1485000,0.4175077640500378)
            (1480000,0.8058359213500127)
            (1475000,0.7411145618000168)
            (1470000,0.5469504831500294)
            (1465000,0.4822291236000337)
            (1460000,0.4175077640500378)
            (1455000,0.4175077640500378)
            (1450000,0.4822291236000337)
            (1445000,0.4175077640500378)
            (1440000,0.4175077640500378)
            (1435000,0.4822291236000337)
            (1430000,0.4822291236000337)
            (1425000,0.7411145618000168)
            (1420000,0.676393202250021)
            (1415000,0.4175077640500378)
            (1410000,0.352786404500042)
            (1405000,0.352786404500042)
            (1400000,0.352786404500042)
            (1395000,0.4175077640500378)
            (1390000,0.352786404500042)
            (1385000,0.352786404500042)
            (1380000,0.352786404500042)
            (1375000,0.4175077640500378)
            (1370000,0.352786404500042)
            (1365000,0.352786404500042)
            (1360000,0.352786404500042)
            (1355000,0.4822291236000337)
            (1350000,0.326410332226424)
            (1345000,0.326410332226424)
            (1340000,0.306410332226424)
            (1335000,0.28182195399586707)
            (1330000,0.28182195399586707)
            (1325000,0.25278640450004203)
            (1320000,0.306410332226424)
            (1315000,0.28182195399586707)
            (1310000,0.28182195399586707)
            (1305000,0.3418219539958671)
            (1300000,0.28182195399586707)
            (1295000,0.326410332226424)
            (1290000,0.34250786171296416)
            (1285000,0.18250654454746706)
            (1280000,0.3418219539958671)
            (1275000,0.25278640450004203)
            (1270000,0.28182195399586707)
            (1265000,0.326410332226424)
            (1260000,0.21956542267114643)
            (1255000,0.28182195399586707)
            (1250000,0.306410332226424)
            (1245000,0.28182195399586707)
            (1240000,0.21956542267114643)
            (1235000,0.28182195399586707)
            (1230000,0.18250654454746706)
            (1225000,0.1420040160804507)
            (1220000,0.306410332226424)
            (1215000,0.25278640450004203)
            (1210000,0.28182195399586707)
            (1205000,0.25278640450004203)
            (1200000,0.28182195399586707)
            (1195000,0.306410332226424)
            (1190000,0.28182195399586707)
            (1185000,0.25278640450004203)
            (1180000,0.21956542267114643)
            (1175000,0.326410332226424)
            (1170000,0.25278640450004203)
            (1165000,0.28182195399586707)
            (1160000,0.21956542267114643)
            (1155000,0.28182195399586707)
            (1150000,0.25278640450004203)
            (1145000,0.25278640450004203)
            (1140000,0.25278640450004203)
            (1135000,0.1420040160804507)
            (1130000,0.28182195399586707)
            (1125000,0.306410332226424)
            (1120000,0.21956542267114643)
            (1115000,0.25278640450004203)
            (1110000,0.21956542267114643)
            (1105000,0.326410332226424)
            (1100000,0.21956542267114643)
            (1095000,0.25278640450004203)
            (1090000,0.1420040160804507)
            (1085000,0.25278640450004203)
            (1080000,0.25278640450004203)
            (1075000,0.28182195399586707)
            (1070000,0.25278640450004203)
            (1065000,0.25278640450004203)
            (1060000,0.21956542267114643)
            (1055000,0.306410332226424)
            (1050000,0.21956542267114643)
            (1045000,0.1420040160804507)
            (1040000,0.24756503379120687)
            (1035000,0.27573593128807145)
            (1030000,0.2240673131382916)
            (1025000,0.24756503379120687)
            (1020000,0.1195654226711465)
            (1015000,0.3180995378054203)
            (1010000,0.28768943743823394)
            (1005000,0.2240673131382916)
            (1000000,0.2992863206407474)
            (995000,0.19338541984596908)
            (990000,0.17055589891511524)
            (985000,0.24756503379120687)
            (980000,0.27573593128807145)
            (975000,0.1933854198459692)
            (970000,0.2052711729334456)
            (965000,0.1757359312880714)
            (960000,0.27573593128807145)
            (955000,0.15338541984596915)
            (950000,0.2052711729334456)
            (945000,0.12068234727022398)
            (940000,0.08392982996034487)
            (935000,0.17573593128807147)
            (930000,0.15338541984596915)
            (925000,0.09502809077426017)
            (920000,0.2713436651659491)
            (915000,0.06502747335690684)
            (910000,0.09502809077426017)
            (905000,0.020416847668728033)
            (900000,-0.001663783151691689)
            (895000,0.06250654454746718)
            (890000,0.05956542267114645)
            (885000,0.06502747335690684)
            (880000,-0.03799598391954917)
            (875000,0.05956542267114645)
            (870000,0.10392982996034483)
            (865000,0.05956542267114645)
            (860000,0.06502747335690684)
            (855000,0.06502747335690684)
            (850000,0.09502809077426017)
            (845000,0.05956542267114645)
            (840000,-0.07283525619832332)
            (835000,-0.006826457785523432)
            (830000,-0.006826457785523432)
            (825000,-0.07768716422179134)
            (820000,-0.02199601592044531)
            (815000,-0.047937003968011815)
            (810000,-0.1374934554525329)
            (805000,-0.06682645778552343)
            (800000,-0.032228758124703716)
            (795000,-0.06384682042344292)
            (790000,-0.07193495504995367)
            (785000,-0.0294441010848846)
            (780000,0.0652711729334457)
            (775000,0.0039298299603449105)
            (770000,0.08768943743823393)
            (765000,-0.10166378315169183)
            (760000,-0.10151923036857302)
            (755000,-0.10166378315169183)
            (750000,-0.0294441010848846)
            (745000,-0.06944410108488464)
            (740000,-0.06904157598234295)
            (735000,-0.032228758124703716)
            (730000,0.024067313138291635)
            (725000,-0.10497524691810389)
            (720000,-0.10497524691810389)
            (715000,-0.10166378315169183)
            (710000,-0.030116263352131356)
            (705000,-0.13799598391954931)
            (700000,-0.1407136793592526)
            (695000,-0.13799598391954931)
            (690000,-0.1404345773288535)
            (685000,-0.1404345773288535)
            (680000,-0.14153619241621196)
            (675000,-0.1404345773288535)
            (670000,-0.1374934554525329)
            (665000,-0.10166378315169183)
            (660000,-0.1404345773288535)
            (655000,-0.1404345773288535)
            (650000,-0.06944410108488464)
            (645000,-0.10497190922573973)
            (640000,-0.14721359549995794)
            (635000,-0.06384682042344292)
            (630000,-0.11243496620879306)
            (625000,-0.1374934554525329)
            (620000,-0.14721359549995794)
            (615000,-0.1404345773288535)
            (610000,-0.1374934554525329)
            (605000,-0.1374934554525329)
            (600000,-0.14721359549995794)
            (595000,-0.14721359549995794)
            (590000,-0.14721359549995794)
            (585000,-0.1374934554525329)
            (580000,-0.1404345773288535)
            (575000,-0.15817804600413293)
            (570000,-0.1404345773288535)
            (565000,-0.17358966777357598)
            (560000,-0.193589667773576)
            (555000,-0.1374934554525329)
            (550000,-0.14721359549995794)
            (545000,-0.1374934554525329)
            (540000,-0.14721359549995794)
            (535000,-0.15817804600413293)
            (530000,-0.21817804600413288)
            (525000,-0.17358966777357598)
            (520000,-0.17358966777357598)
            (515000,-0.193589667773576)
            (510000,-0.17358966777357598)
            (505000,-0.21817804600413288)
            (500000,-0.24721359549995797)
            (495000,-0.21817804600413288)
            (490000,-0.21817804600413288)
            (485000,-0.21817804600413288)
            (480000,-0.21817804600413288)
            (475000,-0.21817804600413288)
            (470000,-0.21817804600413288)
            (465000,-0.21817804600413288)
            (460000,-0.24721359549995797)
            (455000,-0.21817804600413288)
            (450000,-0.193589667773576)
            (445000,-0.24721359549995797)
            (440000,-0.21817804600413288)
            (435000,-0.17358966777357598)
            (430000,-0.21817804600413288)
            (425000,-0.24721359549995797)
            (420000,-0.21817804600413288)
            (415000,-0.193589667773576)
            (410000,-0.193589667773576)
            (405000,-0.24721359549995797)
            (400000,-0.193589667773576)
            (395000,-0.24721359549995797)
            (390000,-0.193589667773576)
            (385000,-0.24721359549995797)
            (380000,-0.096794833886788)
            (375000,-0.19777087639996635)
            (370000,-0.09888543819998317)
            (365000,-0.22249223594996215)
            (360000,-0.12360679774997899)
            (355000,-0.07416407864998739)
            (350000,-0.12360679774997899)
            (345000,-0.09888543819998317)
            (340000,-0.14832815729997478)
            (335000,-0.12360679774997899)
            (330000,-0.12360679774997899)
            (325000,-0.17304951684997058)
            (320000,-0.12360679774997899)
            (315000,-0.17304951684997058)
            (310000,-0.12360679774997899)
            (305000,-0.14832815729997478)
            (300000,-0.14832815729997478)
            (295000,-0.07416407864998739)
            (290000,-0.12360679774997899)
            (285000,-0.024721359549995794)
            (280000,-0.12360679774997899)
            (275000,-0.04944271909999159)
            (270000,-0.024721359549995794)
            (265000,-0.09888543819998317)
            (260000,-0.04944271909999159)
            (255000,-0.07416407864998739)
            (250000,-0.07416407864998739)
            (245000,-0.07416407864998739)
            (240000,-0.07416407864998739)
            (235000,-0.04944271909999159)
            (230000,-0.07416407864998739)
            (225000,-0.04944271909999159)
            (220000,-0.024721359549995794)
            (215000,-0.024721359549995794)
            (210000,-0.07416407864998739)
            (205000,-0.024721359549995794)
            (200000,-0.024721359549995794)
            (195000,-0.09888543819998317)
            (190000,0.0)
            (185000,-0.024721359549995794)
            (180000,0.0)
            (175000,-0.024721359549995794)
            (170000,-0.024721359549995794)
            (165000,0.0)
            (160000,-0.04944271909999159)
            (155000,-0.04944271909999159)
            (150000,-0.04944271909999159)
            (145000,-0.024721359549995794)
            (140000,-0.024721359549995794)
            (135000,-0.024721359549995794)
            (130000,-0.04944271909999159)
            (125000,-0.024721359549995794)
            (120000,0.0)
            (115000,-0.024721359549995794)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.02)
            (120000,0.0)
            (125000,0.02)
            (130000,0.04)
            (135000,0.02)
            (140000,0.02)
            (145000,0.02)
            (150000,0.04)
            (155000,0.04)
            (160000,0.04)
            (165000,0.0)
            (170000,0.02)
            (175000,0.02)
            (180000,0.0)
            (185000,0.02)
            (190000,0.0)
            (195000,0.08)
            (200000,0.02)
            (205000,0.02)
            (210000,0.06)
            (215000,0.02)
            (220000,0.02)
            (225000,0.04)
            (230000,0.06)
            (235000,0.04)
            (240000,0.06)
            (245000,0.06)
            (250000,0.06)
            (255000,0.06)
            (260000,0.04)
            (265000,0.08)
            (270000,0.02)
            (275000,0.04)
            (280000,0.1)
            (285000,0.02)
            (290000,0.1)
            (295000,0.06)
            (300000,0.12)
            (305000,0.12)
            (310000,0.1)
            (315000,0.13999999999999999)
            (320000,0.1)
            (325000,0.13999999999999999)
            (330000,0.1)
            (335000,0.1)
            (340000,0.12)
            (345000,0.08)
            (350000,0.1)
            (355000,0.06)
            (360000,0.1)
            (365000,0.18)
            (370000,0.08)
            (375000,0.16)
            (380000,0.12)
            (385000,0.2)
            (390000,0.24)
            (395000,0.2)
            (400000,0.24)
            (405000,0.2)
            (410000,0.24)
            (415000,0.24)
            (420000,0.22000000000000003)
            (425000,0.2)
            (430000,0.22000000000000003)
            (435000,0.26)
            (440000,0.22000000000000003)
            (445000,0.2)
            (450000,0.24)
            (455000,0.22000000000000003)
            (460000,0.2)
            (465000,0.22000000000000003)
            (470000,0.22000000000000003)
            (475000,0.22000000000000003)
            (480000,0.22000000000000003)
            (485000,0.22000000000000003)
            (490000,0.22000000000000003)
            (495000,0.22000000000000003)
            (500000,0.2)
            (505000,0.22000000000000003)
            (510000,0.26)
            (515000,0.24)
            (520000,0.26)
            (525000,0.26)
            (530000,0.22000000000000003)
            (535000,0.27999999999999997)
            (540000,0.3)
            (545000,0.33999999999999997)
            (550000,0.3)
            (555000,0.33999999999999997)
            (560000,0.24)
            (565000,0.26)
            (570000,0.32)
            (575000,0.27999999999999997)
            (580000,0.32)
            (585000,0.33999999999999997)
            (590000,0.3)
            (595000,0.3)
            (600000,0.3)
            (605000,0.33999999999999997)
            (610000,0.33999999999999997)
            (615000,0.32)
            (620000,0.3)
            (625000,0.33999999999999997)
            (630000,0.32)
            (635000,0.38)
            (640000,0.3)
            (645000,0.34)
            (650000,0.38)
            (655000,0.32)
            (660000,0.32)
            (665000,0.38)
            (670000,0.33999999999999997)
            (675000,0.32)
            (680000,0.38)
            (685000,0.32)
            (690000,0.32)
            (695000,0.36)
            (700000,0.27999999999999997)
            (705000,0.36)
            (710000,0.39999999999999997)
            (715000,0.38)
            (720000,0.4)
            (725000,0.4)
            (730000,0.44000000000000006)
            (735000,0.44000000000000006)
            (740000,0.4)
            (745000,0.38)
            (750000,0.42000000000000004)
            (755000,0.38)
            (760000,0.36)
            (765000,0.38)
            (770000,0.5)
            (775000,0.4600000000000001)
            (780000,0.4800000000000001)
            (785000,0.42000000000000004)
            (790000,0.42000000000000004)
            (795000,0.38)
            (800000,0.44000000000000006)
            (805000,0.42000000000000004)
            (810000,0.33999999999999997)
            (815000,0.45999999999999996)
            (820000,0.48)
            (825000,0.44000000000000006)
            (830000,0.48)
            (835000,0.48)
            (840000,0.44000000000000006)
            (845000,0.52)
            (850000,0.5399999999999999)
            (855000,0.5199999999999999)
            (860000,0.5199999999999999)
            (865000,0.52)
            (870000,0.56)
            (875000,0.52)
            (880000,0.4600000000000001)
            (885000,0.5199999999999999)
            (890000,0.52)
            (895000,0.54)
            (900000,0.4800000000000001)
            (905000,0.5)
            (910000,0.5399999999999999)
            (915000,0.5199999999999999)
            (920000,0.68)
            (925000,0.5399999999999999)
            (930000,0.58)
            (935000,0.6)
            (940000,0.54)
            (945000,0.5599999999999999)
            (950000,0.62)
            (955000,0.58)
            (960000,0.7)
            (965000,0.6)
            (970000,0.62)
            (975000,0.62)
            (980000,0.7)
            (985000,0.6799999999999999)
            (990000,0.6199999999999999)
            (995000,0.6199999999999999)
            (1000000,0.72)
            (1005000,0.64)
            (1010000,0.7)
            (1015000,0.74)
            (1020000,0.5800000000000001)
            (1025000,0.6799999999999999)
            (1030000,0.64)
            (1035000,0.7)
            (1040000,0.6799999999999999)
            (1045000,0.64)
            (1050000,0.6799999999999999)
            (1055000,0.74)
            (1060000,0.6799999999999999)
            (1065000,0.7)
            (1070000,0.7)
            (1075000,0.72)
            (1080000,0.7)
            (1085000,0.7)
            (1090000,0.64)
            (1095000,0.7)
            (1100000,0.6799999999999999)
            (1105000,0.76)
            (1110000,0.6799999999999999)
            (1115000,0.7)
            (1120000,0.6799999999999999)
            (1125000,0.74)
            (1130000,0.72)
            (1135000,0.64)
            (1140000,0.7)
            (1145000,0.7)
            (1150000,0.7)
            (1155000,0.72)
            (1160000,0.6799999999999999)
            (1165000,0.72)
            (1170000,0.7)
            (1175000,0.76)
            (1180000,0.6799999999999999)
            (1185000,0.7)
            (1190000,0.72)
            (1195000,0.74)
            (1200000,0.72)
            (1205000,0.7)
            (1210000,0.72)
            (1215000,0.7)
            (1220000,0.74)
            (1225000,0.64)
            (1230000,0.6599999999999999)
            (1235000,0.72)
            (1240000,0.6799999999999999)
            (1245000,0.72)
            (1250000,0.74)
            (1255000,0.72)
            (1260000,0.6799999999999999)
            (1265000,0.76)
            (1270000,0.72)
            (1275000,0.7)
            (1280000,0.78)
            (1285000,0.6599999999999999)
            (1290000,0.74)
            (1295000,0.76)
            (1300000,0.72)
            (1305000,0.78)
            (1310000,0.72)
            (1315000,0.72)
            (1320000,0.74)
            (1325000,0.7)
            (1330000,0.72)
            (1335000,0.72)
            (1340000,0.74)
            (1345000,0.76)
            (1350000,0.76)
            (1355000,0.8400000000000001)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.82)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.82)
            (1420000,0.9)
            (1425000,0.9199999999999999)
            (1430000,0.8400000000000001)
            (1435000,0.8400000000000001)
            (1440000,0.82)
            (1445000,0.82)
            (1450000,0.8400000000000001)
            (1455000,0.82)
            (1460000,0.82)
            (1465000,0.8400000000000001)
            (1470000,0.86)
            (1475000,0.9199999999999999)
            (1480000,0.9400000000000001)
            (1485000,0.82)
            (1490000,0.86)
            (1495000,0.9)
            (1500000,0.8800000000000001)
            (1500000,1.1483281572999748)
            (1495000,1.123606797749979)
            (1490000,1.1730495168499706)
            (1485000,1.2224922359499621)
            (1480000,1.0741640786499875)
            (1475000,1.098885438199983)
            (1470000,1.1730495168499706)
            (1465000,1.1977708763999664)
            (1460000,1.2224922359499621)
            (1455000,1.2224922359499621)
            (1450000,1.1977708763999664)
            (1445000,1.2224922359499621)
            (1440000,1.2224922359499621)
            (1435000,1.1977708763999664)
            (1430000,1.1977708763999664)
            (1425000,1.098885438199983)
            (1420000,1.123606797749979)
            (1415000,1.2224922359499621)
            (1410000,1.2472135954999581)
            (1405000,1.2472135954999581)
            (1400000,1.2472135954999581)
            (1395000,1.2224922359499621)
            (1390000,1.2472135954999581)
            (1385000,1.2472135954999581)
            (1380000,1.2472135954999581)
            (1375000,1.2224922359499621)
            (1370000,1.2472135954999581)
            (1365000,1.2472135954999581)
            (1360000,1.2472135954999581)
            (1355000,1.1977708763999664)
            (1350000,1.193589667773576)
            (1345000,1.193589667773576)
            (1340000,1.173589667773576)
            (1335000,1.1581780460041329)
            (1330000,1.1581780460041329)
            (1325000,1.1472135954999578)
            (1320000,1.173589667773576)
            (1315000,1.1581780460041329)
            (1310000,1.1581780460041329)
            (1305000,1.218178046004133)
            (1300000,1.1581780460041329)
            (1295000,1.193589667773576)
            (1290000,1.1374921382870358)
            (1285000,1.1374934554525327)
            (1280000,1.218178046004133)
            (1275000,1.1472135954999578)
            (1270000,1.1581780460041329)
            (1265000,1.193589667773576)
            (1260000,1.1404345773288536)
            (1255000,1.1581780460041329)
            (1250000,1.173589667773576)
            (1245000,1.1581780460041329)
            (1240000,1.1404345773288536)
            (1235000,1.1581780460041329)
            (1230000,1.1374934554525327)
            (1225000,1.1379959839195493)
            (1220000,1.173589667773576)
            (1215000,1.1472135954999578)
            (1210000,1.1581780460041329)
            (1205000,1.1472135954999578)
            (1200000,1.1581780460041329)
            (1195000,1.173589667773576)
            (1190000,1.1581780460041329)
            (1185000,1.1472135954999578)
            (1180000,1.1404345773288536)
            (1175000,1.193589667773576)
            (1170000,1.1472135954999578)
            (1165000,1.1581780460041329)
            (1160000,1.1404345773288536)
            (1155000,1.1581780460041329)
            (1150000,1.1472135954999578)
            (1145000,1.1472135954999578)
            (1140000,1.1472135954999578)
            (1135000,1.1379959839195493)
            (1130000,1.1581780460041329)
            (1125000,1.173589667773576)
            (1120000,1.1404345773288536)
            (1115000,1.1472135954999578)
            (1110000,1.1404345773288536)
            (1105000,1.193589667773576)
            (1100000,1.1404345773288536)
            (1095000,1.1472135954999578)
            (1090000,1.1379959839195493)
            (1085000,1.1472135954999578)
            (1080000,1.1472135954999578)
            (1075000,1.1581780460041329)
            (1070000,1.1472135954999578)
            (1065000,1.1472135954999578)
            (1060000,1.1404345773288536)
            (1055000,1.173589667773576)
            (1050000,1.1404345773288536)
            (1045000,1.1379959839195493)
            (1040000,1.112434966208793)
            (1035000,1.1242640687119285)
            (1030000,1.0559326868617085)
            (1025000,1.112434966208793)
            (1020000,1.0404345773288537)
            (1015000,1.1619004621945797)
            (1010000,1.112310562561766)
            (1005000,1.0559326868617085)
            (1000000,1.1407136793592525)
            (995000,1.0466145801540307)
            (990000,1.0694441010848845)
            (985000,1.112434966208793)
            (980000,1.1242640687119285)
            (975000,1.0466145801540307)
            (970000,1.0347288270665544)
            (965000,1.0242640687119287)
            (960000,1.1242640687119285)
            (955000,1.0066145801540307)
            (950000,1.0347288270665544)
            (945000,0.9993176527297759)
            (940000,0.9960701700396553)
            (935000,1.0242640687119284)
            (930000,1.0066145801540307)
            (925000,0.9849719092257396)
            (920000,1.088656334834051)
            (915000,0.974972526643093)
            (910000,0.9849719092257396)
            (905000,0.9795831523312719)
            (900000,0.9616637831516919)
            (895000,1.017493455452533)
            (890000,0.9804345773288536)
            (885000,0.974972526643093)
            (880000,0.9579959839195493)
            (875000,0.9804345773288536)
            (870000,1.0160701700396553)
            (865000,0.9804345773288536)
            (860000,0.974972526643093)
            (855000,0.974972526643093)
            (850000,0.9849719092257396)
            (845000,0.9804345773288536)
            (840000,0.9528352561983234)
            (835000,0.9668264577855235)
            (830000,0.9668264577855235)
            (825000,0.9576871642217915)
            (820000,0.9819960159204453)
            (815000,0.9679370039680117)
            (810000,0.8174934554525328)
            (805000,0.9068264577855235)
            (800000,0.9122287581247038)
            (795000,0.8238468204234429)
            (790000,0.9119349550499538)
            (785000,0.8694441010848847)
            (780000,0.8947288270665545)
            (775000,0.9160701700396552)
            (770000,0.912310562561766)
            (765000,0.8616637831516918)
            (760000,0.821519230368573)
            (755000,0.8616637831516918)
            (750000,0.8694441010848847)
            (745000,0.8294441010848846)
            (740000,0.869041575982343)
            (735000,0.9122287581247038)
            (730000,0.8559326868617085)
            (725000,0.9049752469181039)
            (720000,0.9049752469181039)
            (715000,0.8616637831516918)
            (710000,0.8301162633521313)
            (705000,0.8579959839195492)
            (700000,0.7007136793592526)
            (695000,0.8579959839195492)
            (690000,0.7804345773288535)
            (685000,0.7804345773288535)
            (680000,0.901536192416212)
            (675000,0.7804345773288535)
            (670000,0.8174934554525328)
            (665000,0.8616637831516918)
            (660000,0.7804345773288535)
            (655000,0.7804345773288535)
            (650000,0.8294441010848846)
            (645000,0.7849719092257398)
            (640000,0.7472135954999579)
            (635000,0.8238468204234429)
            (630000,0.752434966208793)
            (625000,0.8174934554525328)
            (620000,0.7472135954999579)
            (615000,0.7804345773288535)
            (610000,0.8174934554525328)
            (605000,0.8174934554525328)
            (600000,0.7472135954999579)
            (595000,0.7472135954999579)
            (590000,0.7472135954999579)
            (585000,0.8174934554525328)
            (580000,0.7804345773288535)
            (575000,0.7181780460041329)
            (570000,0.7804345773288535)
            (565000,0.693589667773576)
            (560000,0.673589667773576)
            (555000,0.8174934554525328)
            (550000,0.7472135954999579)
            (545000,0.8174934554525328)
            (540000,0.7472135954999579)
            (535000,0.7181780460041329)
            (530000,0.6581780460041329)
            (525000,0.693589667773576)
            (520000,0.693589667773576)
            (515000,0.673589667773576)
            (510000,0.693589667773576)
            (505000,0.6581780460041329)
            (500000,0.647213595499958)
            (495000,0.6581780460041329)
            (490000,0.6581780460041329)
            (485000,0.6581780460041329)
            (480000,0.6581780460041329)
            (475000,0.6581780460041329)
            (470000,0.6581780460041329)
            (465000,0.6581780460041329)
            (460000,0.647213595499958)
            (455000,0.6581780460041329)
            (450000,0.673589667773576)
            (445000,0.647213595499958)
            (440000,0.6581780460041329)
            (435000,0.693589667773576)
            (430000,0.6581780460041329)
            (425000,0.647213595499958)
            (420000,0.6581780460041329)
            (415000,0.673589667773576)
            (410000,0.673589667773576)
            (405000,0.647213595499958)
            (400000,0.673589667773576)
            (395000,0.647213595499958)
            (390000,0.673589667773576)
            (385000,0.647213595499958)
            (380000,0.336794833886788)
            (375000,0.5177708763999663)
            (370000,0.25888543819998316)
            (365000,0.5824922359499621)
            (360000,0.323606797749979)
            (355000,0.1941640786499874)
            (350000,0.323606797749979)
            (345000,0.25888543819998316)
            (340000,0.3883281572999748)
            (335000,0.323606797749979)
            (330000,0.323606797749979)
            (325000,0.4530495168499705)
            (320000,0.323606797749979)
            (315000,0.4530495168499705)
            (310000,0.323606797749979)
            (305000,0.3883281572999748)
            (300000,0.3883281572999748)
            (295000,0.1941640786499874)
            (290000,0.323606797749979)
            (285000,0.06472135954999579)
            (280000,0.323606797749979)
            (275000,0.12944271909999158)
            (270000,0.06472135954999579)
            (265000,0.25888543819998316)
            (260000,0.12944271909999158)
            (255000,0.1941640786499874)
            (250000,0.1941640786499874)
            (245000,0.1941640786499874)
            (240000,0.1941640786499874)
            (235000,0.12944271909999158)
            (230000,0.1941640786499874)
            (225000,0.12944271909999158)
            (220000,0.06472135954999579)
            (215000,0.06472135954999579)
            (210000,0.1941640786499874)
            (205000,0.06472135954999579)
            (200000,0.06472135954999579)
            (195000,0.25888543819998316)
            (190000,0.0)
            (185000,0.06472135954999579)
            (180000,0.0)
            (175000,0.06472135954999579)
            (170000,0.06472135954999579)
            (165000,0.0)
            (160000,0.12944271909999158)
            (155000,0.12944271909999158)
            (150000,0.12944271909999158)
            (145000,0.06472135954999579)
            (140000,0.06472135954999579)
            (135000,0.06472135954999579)
            (130000,0.12944271909999158)
            (125000,0.06472135954999579)
            (120000,0.0)
            (115000,0.06472135954999579)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c66bde6c-7a7c-468a-99a1-6df47a6c62ae}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.02  \\
            120000.0  0.0  \\
            125000.0  0.02  \\
            130000.0  0.04  \\
            135000.0  0.02  \\
            140000.0  0.02  \\
            145000.0  0.02  \\
            150000.0  0.04  \\
            155000.0  0.04  \\
            160000.0  0.04  \\
            165000.0  0.0  \\
            170000.0  0.02  \\
            175000.0  0.02  \\
            180000.0  0.0  \\
            185000.0  0.02  \\
            190000.0  0.0  \\
            195000.0  0.08  \\
            200000.0  0.02  \\
            205000.0  0.02  \\
            210000.0  0.06  \\
            215000.0  0.02  \\
            220000.0  0.02  \\
            225000.0  0.04  \\
            230000.0  0.06  \\
            235000.0  0.04  \\
            240000.0  0.06  \\
            245000.0  0.06  \\
            250000.0  0.06  \\
            255000.0  0.06  \\
            260000.0  0.04  \\
            265000.0  0.08  \\
            270000.0  0.02  \\
            275000.0  0.04  \\
            280000.0  0.1  \\
            285000.0  0.02  \\
            290000.0  0.1  \\
            295000.0  0.06  \\
            300000.0  0.12  \\
            305000.0  0.12  \\
            310000.0  0.1  \\
            315000.0  0.13999999999999999  \\
            320000.0  0.1  \\
            325000.0  0.13999999999999999  \\
            330000.0  0.1  \\
            335000.0  0.1  \\
            340000.0  0.12  \\
            345000.0  0.08  \\
            350000.0  0.1  \\
            355000.0  0.06  \\
            360000.0  0.1  \\
            365000.0  0.18  \\
            370000.0  0.08  \\
            375000.0  0.16  \\
            380000.0  0.12  \\
            385000.0  0.2  \\
            390000.0  0.24  \\
            395000.0  0.2  \\
            400000.0  0.24  \\
            405000.0  0.2  \\
            410000.0  0.24  \\
            415000.0  0.24  \\
            420000.0  0.22000000000000003  \\
            425000.0  0.2  \\
            430000.0  0.22000000000000003  \\
            435000.0  0.26  \\
            440000.0  0.22000000000000003  \\
            445000.0  0.2  \\
            450000.0  0.24  \\
            455000.0  0.22000000000000003  \\
            460000.0  0.2  \\
            465000.0  0.22000000000000003  \\
            470000.0  0.22000000000000003  \\
            475000.0  0.22000000000000003  \\
            480000.0  0.22000000000000003  \\
            485000.0  0.22000000000000003  \\
            490000.0  0.22000000000000003  \\
            495000.0  0.22000000000000003  \\
            500000.0  0.2  \\
            505000.0  0.22000000000000003  \\
            510000.0  0.26  \\
            515000.0  0.24  \\
            520000.0  0.26  \\
            525000.0  0.26  \\
            530000.0  0.22000000000000003  \\
            535000.0  0.27999999999999997  \\
            540000.0  0.3  \\
            545000.0  0.33999999999999997  \\
            550000.0  0.3  \\
            555000.0  0.33999999999999997  \\
            560000.0  0.24  \\
            565000.0  0.26  \\
            570000.0  0.32  \\
            575000.0  0.27999999999999997  \\
            580000.0  0.32  \\
            585000.0  0.33999999999999997  \\
            590000.0  0.3  \\
            595000.0  0.3  \\
            600000.0  0.3  \\
            605000.0  0.33999999999999997  \\
            610000.0  0.33999999999999997  \\
            615000.0  0.32  \\
            620000.0  0.3  \\
            625000.0  0.33999999999999997  \\
            630000.0  0.32  \\
            635000.0  0.38  \\
            640000.0  0.3  \\
            645000.0  0.34  \\
            650000.0  0.38  \\
            655000.0  0.32  \\
            660000.0  0.32  \\
            665000.0  0.38  \\
            670000.0  0.33999999999999997  \\
            675000.0  0.32  \\
            680000.0  0.38  \\
            685000.0  0.32  \\
            690000.0  0.32  \\
            695000.0  0.36  \\
            700000.0  0.27999999999999997  \\
            705000.0  0.36  \\
            710000.0  0.39999999999999997  \\
            715000.0  0.38  \\
            720000.0  0.4  \\
            725000.0  0.4  \\
            730000.0  0.44000000000000006  \\
            735000.0  0.44000000000000006  \\
            740000.0  0.4  \\
            745000.0  0.38  \\
            750000.0  0.42000000000000004  \\
            755000.0  0.38  \\
            760000.0  0.36  \\
            765000.0  0.38  \\
            770000.0  0.5  \\
            775000.0  0.4600000000000001  \\
            780000.0  0.4800000000000001  \\
            785000.0  0.42000000000000004  \\
            790000.0  0.42000000000000004  \\
            795000.0  0.38  \\
            800000.0  0.44000000000000006  \\
            805000.0  0.42000000000000004  \\
            810000.0  0.33999999999999997  \\
            815000.0  0.45999999999999996  \\
            820000.0  0.48  \\
            825000.0  0.44000000000000006  \\
            830000.0  0.48  \\
            835000.0  0.48  \\
            840000.0  0.44000000000000006  \\
            845000.0  0.52  \\
            850000.0  0.5399999999999999  \\
            855000.0  0.5199999999999999  \\
            860000.0  0.5199999999999999  \\
            865000.0  0.52  \\
            870000.0  0.56  \\
            875000.0  0.52  \\
            880000.0  0.4600000000000001  \\
            885000.0  0.5199999999999999  \\
            890000.0  0.52  \\
            895000.0  0.54  \\
            900000.0  0.4800000000000001  \\
            905000.0  0.5  \\
            910000.0  0.5399999999999999  \\
            915000.0  0.5199999999999999  \\
            920000.0  0.68  \\
            925000.0  0.5399999999999999  \\
            930000.0  0.58  \\
            935000.0  0.6  \\
            940000.0  0.54  \\
            945000.0  0.5599999999999999  \\
            950000.0  0.62  \\
            955000.0  0.58  \\
            960000.0  0.7  \\
            965000.0  0.6  \\
            970000.0  0.62  \\
            975000.0  0.62  \\
            980000.0  0.7  \\
            985000.0  0.6799999999999999  \\
            990000.0  0.6199999999999999  \\
            995000.0  0.6199999999999999  \\
            1.0e6  0.72  \\
            1.005e6  0.64  \\
            1.01e6  0.7  \\
            1.015e6  0.74  \\
            1.02e6  0.5800000000000001  \\
            1.025e6  0.6799999999999999  \\
            1.03e6  0.64  \\
            1.035e6  0.7  \\
            1.04e6  0.6799999999999999  \\
            1.045e6  0.64  \\
            1.05e6  0.6799999999999999  \\
            1.055e6  0.74  \\
            1.06e6  0.6799999999999999  \\
            1.065e6  0.7  \\
            1.07e6  0.7  \\
            1.075e6  0.72  \\
            1.08e6  0.7  \\
            1.085e6  0.7  \\
            1.09e6  0.64  \\
            1.095e6  0.7  \\
            1.1e6  0.6799999999999999  \\
            1.105e6  0.76  \\
            1.11e6  0.6799999999999999  \\
            1.115e6  0.7  \\
            1.12e6  0.6799999999999999  \\
            1.125e6  0.74  \\
            1.13e6  0.72  \\
            1.135e6  0.64  \\
            1.14e6  0.7  \\
            1.145e6  0.7  \\
            1.15e6  0.7  \\
            1.155e6  0.72  \\
            1.16e6  0.6799999999999999  \\
            1.165e6  0.72  \\
            1.17e6  0.7  \\
            1.175e6  0.76  \\
            1.18e6  0.6799999999999999  \\
            1.185e6  0.7  \\
            1.19e6  0.72  \\
            1.195e6  0.74  \\
            1.2e6  0.72  \\
            1.205e6  0.7  \\
            1.21e6  0.72  \\
            1.215e6  0.7  \\
            1.22e6  0.74  \\
            1.225e6  0.64  \\
            1.23e6  0.6599999999999999  \\
            1.235e6  0.72  \\
            1.24e6  0.6799999999999999  \\
            1.245e6  0.72  \\
            1.25e6  0.74  \\
            1.255e6  0.72  \\
            1.26e6  0.6799999999999999  \\
            1.265e6  0.76  \\
            1.27e6  0.72  \\
            1.275e6  0.7  \\
            1.28e6  0.78  \\
            1.285e6  0.6599999999999999  \\
            1.29e6  0.74  \\
            1.295e6  0.76  \\
            1.3e6  0.72  \\
            1.305e6  0.78  \\
            1.31e6  0.72  \\
            1.315e6  0.72  \\
            1.32e6  0.74  \\
            1.325e6  0.7  \\
            1.33e6  0.72  \\
            1.335e6  0.72  \\
            1.34e6  0.74  \\
            1.345e6  0.76  \\
            1.35e6  0.76  \\
            1.355e6  0.8400000000000001  \\
            1.36e6  0.8  \\
            1.365e6  0.8  \\
            1.37e6  0.8  \\
            1.375e6  0.82  \\
            1.38e6  0.8  \\
            1.385e6  0.8  \\
            1.39e6  0.8  \\
            1.395e6  0.82  \\
            1.4e6  0.8  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.82  \\
            1.42e6  0.9  \\
            1.425e6  0.9199999999999999  \\
            1.43e6  0.8400000000000001  \\
            1.435e6  0.8400000000000001  \\
            1.44e6  0.82  \\
            1.445e6  0.82  \\
            1.45e6  0.8400000000000001  \\
            1.455e6  0.82  \\
            1.46e6  0.82  \\
            1.465e6  0.8400000000000001  \\
            1.47e6  0.86  \\
            1.475e6  0.9199999999999999  \\
            1.48e6  0.9400000000000001  \\
            1.485e6  0.82  \\
            1.49e6  0.86  \\
            1.495e6  0.9  \\
            1.5e6  0.8800000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.02)
            (150000,0.02)
            (157500,0.02)
            (165000,0.02)
            (172500,0.0)
            (180000,0.0)
            (187500,0.02)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.04)
            (262500,0.02)
            (270000,0.02)
            (277500,0.04)
            (285000,0.0)
            (292500,0.02)
            (300000,0.02)
            (307500,0.0)
            (315000,0.02)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.02)
            (352500,0.0)
            (360000,0.0)
            (367500,0.02)
            (375000,0.0)
            (382500,0.02)
            (390000,0.06000000000000001)
            (397500,0.08)
            (405000,0.0)
            (412500,0.0)
            (420000,0.04)
            (427500,0.04)
            (435000,0.04)
            (442500,0.04)
            (450000,0.02)
            (457500,0.0)
            (465000,0.0)
            (472500,0.04)
            (480000,0.02)
            (487500,0.02)
            (495000,0.04)
            (502500,0.04)
            (510000,0.04)
            (517500,0.13999999999999999)
            (525000,0.08)
            (532500,0.13999999999999999)
            (540000,0.12)
            (547500,0.13999999999999999)
            (555000,0.12)
            (562500,0.12)
            (570000,0.08)
            (577500,0.13999999999999999)
            (585000,0.06)
            (592500,0.12)
            (600000,0.12000000000000002)
            (607500,0.18)
            (615000,0.12)
            (622500,0.1)
            (630000,0.13999999999999999)
            (637500,0.1)
            (645000,0.16)
            (652500,0.12000000000000002)
            (660000,0.22000000000000003)
            (667500,0.22000000000000003)
            (675000,0.1)
            (682500,0.18)
            (690000,0.12)
            (697500,0.2)
            (705000,0.18)
            (712500,0.24)
            (720000,0.13999999999999999)
            (727500,0.13999999999999999)
            (735000,0.24)
            (742500,0.2)
            (750000,0.22000000000000003)
            (757500,0.22000000000000003)
            (765000,0.25999999999999995)
            (772500,0.16)
            (780000,0.18)
            (787500,0.32)
            (795000,0.16)
            (802500,0.22000000000000003)
            (810000,0.2)
            (817500,0.27999999999999997)
            (825000,0.2)
            (832500,0.13999999999999999)
            (840000,0.16)
            (847500,0.18)
            (855000,0.22000000000000003)
            (862500,0.16)
            (870000,0.24)
            (877500,0.2)
            (885000,0.26)
            (892500,0.27999999999999997)
            (900000,0.22000000000000003)
            (907500,0.2)
            (915000,0.16)
            (922500,0.26)
            (930000,0.18)
            (937500,0.18)
            (945000,0.16)
            (952500,0.25999999999999995)
            (960000,0.41999999999999993)
            (967500,0.22000000000000003)
            (975000,0.26)
            (982500,0.26)
            (990000,0.31999999999999995)
            (997500,0.3)
            (1005000,0.27999999999999997)
            (1012500,0.24)
            (1020000,0.2)
            (1027500,0.3)
            (1035000,0.27999999999999997)
            (1042500,0.3)
            (1050000,0.3)
            (1057500,0.16)
            (1065000,0.13999999999999999)
            (1072500,0.22000000000000003)
            (1080000,0.22000000000000003)
            (1087500,0.22000000000000003)
            (1095000,0.27999999999999997)
            (1102500,0.12000000000000002)
            (1110000,0.24)
            (1117500,0.13999999999999999)
            (1125000,0.27999999999999997)
            (1132500,0.24)
            (1140000,0.22000000000000003)
            (1147500,0.2)
            (1155000,0.24)
            (1162500,0.2)
            (1170000,0.24)
            (1177500,0.18)
            (1185000,0.18)
            (1192500,0.24)
            (1200000,0.12000000000000002)
            (1207500,0.3)
            (1215000,0.25999999999999995)
            (1222500,0.16)
            (1230000,0.24000000000000005)
            (1237500,0.4)
            (1245000,0.27999999999999997)
            (1252500,0.31999999999999995)
            (1260000,0.22000000000000003)
            (1267500,0.22000000000000003)
            (1275000,0.25999999999999995)
            (1282500,0.3)
            (1290000,0.3)
            (1297500,0.3)
            (1305000,0.2)
            (1312500,0.32)
            (1320000,0.13999999999999999)
            (1327500,0.32)
            (1335000,0.27999999999999997)
            (1342500,0.24)
            (1350000,0.32)
            (1357500,0.32)
            (1365000,0.2)
            (1372500,0.16)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.24)
            (1402500,0.24)
            (1410000,0.24)
            (1417500,0.26)
            (1425000,0.24000000000000005)
            (1432500,0.27999999999999997)
            (1440000,0.24)
            (1447500,0.3)
            (1455000,0.25999999999999995)
            (1462500,0.32)
            (1470000,0.27999999999999997)
            (1477500,0.2)
            (1485000,0.27999999999999997)
            (1492500,0.27999999999999997)
            (1500000,0.28)
            (1507500,0.21999999999999997)
            (1515000,0.36)
            (1522500,0.22000000000000003)
            (1530000,0.3)
            (1537500,0.2)
            (1545000,0.27999999999999997)
            (1552500,0.26)
            (1560000,0.25999999999999995)
            (1567500,0.18)
            (1575000,0.18)
            (1582500,0.18)
            (1590000,0.2)
            (1597500,0.3)
            (1605000,0.38)
            (1612500,0.44000000000000006)
            (1620000,0.34)
            (1627500,0.27999999999999997)
            (1635000,0.3)
            (1642500,0.24)
            (1650000,0.25999999999999995)
            (1657500,0.24)
            (1665000,0.3)
            (1672500,0.32)
            (1680000,0.33999999999999997)
            (1687500,0.31999999999999995)
            (1695000,0.4)
            (1702500,0.25999999999999995)
            (1710000,0.34)
            (1717500,0.3)
            (1725000,0.25999999999999995)
            (1732500,0.36)
            (1740000,0.4)
            (1747500,0.34)
            (1755000,0.34)
            (1762500,0.44000000000000006)
            (1770000,0.45999999999999996)
            (1777500,0.4)
            (1785000,0.44000000000000006)
            (1792500,0.32)
            (1800000,0.27999999999999997)
            (1807500,0.32)
            (1815000,0.38)
            (1822500,0.36)
            (1830000,0.41999999999999993)
            (1837500,0.38)
            (1845000,0.36)
            (1852500,0.34)
            (1860000,0.36)
            (1867500,0.33999999999999997)
            (1875000,0.5)
            (1882500,0.36)
            (1890000,0.3)
            (1897500,0.5)
            (1905000,0.45999999999999996)
            (1912500,0.52)
            (1920000,0.48)
            (1927500,0.34)
            (1935000,0.38)
            (1942500,0.4)
            (1950000,0.44000000000000006)
            (1957500,0.5)
            (1965000,0.5)
            (1972500,0.42000000000000004)
            (1980000,0.4)
            (1987500,0.5800000000000001)
            (1995000,0.5599999999999999)
            (2002500,0.5)
            (2010000,0.54)
            (2017500,0.4)
            (2025000,0.36)
            (2032500,0.44000000000000006)
            (2040000,0.45999999999999996)
            (2047500,0.44000000000000006)
            (2055000,0.36000000000000004)
            (2062500,0.52)
            (2070000,0.6)
            (2077500,0.52)
            (2085000,0.4)
            (2092500,0.44000000000000006)
            (2100000,0.52)
            (2107500,0.42000000000000004)
            (2115000,0.42000000000000004)
            (2122500,0.43999999999999995)
            (2130000,0.34)
            (2137500,0.41999999999999993)
            (2145000,0.38)
            (2152500,0.42000000000000004)
            (2160000,0.45999999999999996)
            (2167500,0.5)
            (2175000,0.45999999999999996)
            (2182500,0.45999999999999996)
            (2190000,0.44000000000000006)
            (2197500,0.36000000000000004)
            (2205000,0.48)
            (2212500,0.48)
            (2220000,0.4)
            (2227500,0.4600000000000001)
            (2235000,0.54)
            (2242500,0.5199999999999999)
            (2250000,0.38)
            (2250000,-0.016232255123178996)
            (2242500,0.14986488953356497)
            (2235000,0.16851648757986587)
            (2227500,0.08851648757986585)
            (2220000,0.032576538582523296)
            (2212500,0.10986488953356505)
            (2205000,0.12362940637589076)
            (2197500,-0.06778499272414867)
            (2190000,0.07530834942379067)
            (2182500,0.07529231876657305)
            (2175000,0.07529231876657305)
            (2167500,0.10000000000000003)
            (2160000,0.09530834942379063)
            (2152500,-0.006614580154030769)
            (2145000,0.0031711263716645566)
            (2137500,0.04317112637166448)
            (2130000,-0.051152144312158865)
            (2122500,0.055292318766573034)
            (2115000,0.030128226207641495)
            (2107500,0.049864889533565104)
            (2100000,0.14986488953356508)
            (2092500,0.07530834942379067)
            (2085000,0.025834261322605856)
            (2077500,0.14986488953356508)
            (2070000,0.21921134470680453)
            (2062500,0.15668195750830105)
            (2055000,-0.06778499272414867)
            (2047500,0.055292318766573145)
            (2040000,0.07529231876657305)
            (2032500,0.061846591976219334)
            (2025000,-0.07358966777357595)
            (2017500,-0.024264068711928488)
            (2010000,0.16851648757986587)
            (2002500,0.11921134470680456)
            (1995000,0.15626741523627297)
            (1987500,0.20317112637166462)
            (1980000,0.032576538582523296)
            (1972500,0.04317112637166459)
            (1965000,0.12583426132260583)
            (1957500,0.11921134470680456)
            (1950000,0.061846591976219334)
            (1942500,-0.01833001326703776)
            (1935000,-0.034728827066554446)
            (1927500,-0.10497190922573973)
            (1920000,0.11668195750830096)
            (1912500,0.10527117293344557)
            (1905000,0.07529231876657305)
            (1897500,0.1464466094067262)
            (1890000,-0.10000000000000003)
            (1882500,-0.031152144312158958)
            (1875000,0.09999999999999998)
            (1867500,-0.06987803063838394)
            (1860000,-0.07358966777357595)
            (1852500,-0.06987803063838388)
            (1845000,-0.024707681233426926)
            (1837500,-0.00987177379235854)
            (1830000,0.04317112637166448)
            (1822500,-0.07358966777357595)
            (1815000,-0.06944410108488464)
            (1807500,-0.09472882706655439)
            (1800000,-0.15817804600413293)
            (1792500,-0.07623225512317894)
            (1785000,0.00641033222642412)
            (1777500,-0.024264068711928488)
            (1770000,0.07529231876657305)
            (1762500,0.0006823472702241484)
            (1755000,-0.10497190922573973)
            (1747500,-0.057492138287035754)
            (1740000,0.046446609406726236)
            (1732500,0.12978271133557323)
            (1725000,-0.010185121722125934)
            (1717500,-0.04641016151377547)
            (1710000,-0.01777087639996633)
            (1702500,0.029782711335573198)
            (1695000,0.12613872124741698)
            (1687500,0.008551769952051202)
            (1680000,0.019063869282375745)
            (1672500,0.016684982237937962)
            (1665000,0.008452405257734996)
            (1657500,-0.04809720581775867)
            (1650000,-0.028097205817758653)
            (1642500,-0.09615472627943222)
            (1635000,-0.008220700148448834)
            (1627500,-0.03144823004794872)
            (1620000,0.011366465496900346)
            (1612500,0.07530834942379067)
            (1605000,0.13100200804022535)
            (1597500,0.017157287525380982)
            (1590000,-0.09154759474226498)
            (1582500,-0.036794833886788)
            (1575000,-0.12331501776206205)
            (1567500,-0.08832815729997479)
            (1560000,0.0409109769979335)
            (1552500,0.01916810842415409)
            (1545000,-0.023315017762062018)
            (1537500,-0.05495097567963925)
            (1530000,-0.04641016151377547)
            (1522500,-0.08331501776206196)
            (1515000,-0.018153408023780737)
            (1507500,0.055683232748450134)
            (1500000,-0.083318042491699)
            (1492500,-0.06205262752974139)
            (1485000,-0.03144823004794878)
            (1477500,0.012917130661302928)
            (1470000,0.011671842700025192)
            (1462500,0.008551769952051258)
            (1455000,-0.06093613071762427)
            (1447500,0.02613872124741695)
            (1440000,-0.0649590136395381)
            (1432500,0.05196491498017239)
            (1425000,-0.0109980079602226)
            (1417500,-0.010185121722125878)
            (1410000,-0.030185121722125896)
            (1402500,0.04506411310382075)
            (1395000,0.009782711335573235)
            (1387500,-0.05495097567963925)
            (1380000,0.0)
            (1372500,-0.047364413533277194)
            (1365000,-0.07386127875258308)
            (1357500,-0.06340579025361631)
            (1350000,-0.007108544675922479)
            (1342500,0.009782711335573208)
            (1335000,0.05196491498017239)
            (1327500,0.06115641788910431)
            (1320000,-0.05493588689617929)
            (1312500,0.025042375924947513)
            (1305000,-0.034520787991171475)
            (1297500,-0.008220700148448834)
            (1290000,-0.09370039370059058)
            (1282500,0.017157287525380982)
            (1275000,-0.0007680962081060283)
            (1267500,-0.1292849839314596)
            (1260000,-0.04832815729997475)
            (1252500,0.08125327227373352)
            (1245000,0.021156417889104273)
            (1237500,0.10845240525773503)
            (1230000,0.020910976997933595)
            (1222500,-0.007332005306815131)
            (1215000,-0.010185121722125934)
            (1207500,-0.07416573867739412)
            (1200000,0.036333997346592456)
            (1192500,-0.030185121722125896)
            (1185000,0.015683232748450154)
            (1177500,0.015683232748450154)
            (1170000,-0.09615472627943222)
            (1162500,-0.034520787991171475)
            (1155000,-0.0649590136395381)
            (1147500,-0.034520787991171475)
            (1140000,-0.03884358211089567)
            (1132500,-0.048097205817758615)
            (1125000,-0.06205262752974139)
            (1117500,-0.05493588689617929)
            (1110000,-0.08863353450309963)
            (1102500,-0.05888543819998318)
            (1095000,-0.10987177379235857)
            (1087500,-0.028997991959774594)
            (1080000,-0.02899799195977462)
            (1072500,-0.04832815729997475)
            (1065000,-0.05493588689617929)
            (1057500,-0.021659021245849508)
            (1050000,-0.12426406871192852)
            (1042500,-0.09370039370059058)
            (1035000,0.08764615938328651)
            (1027500,0.017157287525380982)
            (1020000,0.012917130661302928)
            (1012500,-0.010998007960222655)
            (1005000,-0.014957624075052522)
            (997500,0.02613872124741695)
            (990000,0.08125327227373352)
            (982500,0.029782711335573253)
            (975000,-0.019284800875378816)
            (967500,-0.08331501776206196)
            (960000,0.01134366516594898)
            (952500,-0.06093613071762427)
            (945000,-0.07021728866442675)
            (937500,-0.08832815729997479)
            (930000,-0.024939015319191987)
            (922500,-0.08351128074635339)
            (915000,-0.07021728866442675)
            (907500,-0.10822070014844881)
            (900000,-0.008035085019827581)
            (892500,-0.07637059362410925)
            (885000,-0.0366479394838265)
            (877500,-0.03452078799117145)
            (870000,0.009782711335573208)
            (862500,-0.021659021245849508)
            (855000,-0.03884358211089567)
            (847500,-0.024939015319191987)
            (840000,-0.047364413533277194)
            (832500,-0.011657508881031009)
            (825000,-0.034520787991171475)
            (817500,0.021156417889104273)
            (810000,-0.012132034355964244)
            (802500,-0.02899799195977462)
            (795000,-0.047364413533277194)
            (787500,0.06115641788910431)
            (780000,-0.036794833886787975)
            (772500,0.008342491118969009)
            (765000,-0.06093613071762427)
            (757500,-0.02899799195977462)
            (750000,-0.09937438845342622)
            (742500,-0.05495097567963925)
            (735000,0.05834097875415048)
            (727500,0.005835921350012596)
            (720000,-0.07908902300206644)
            (712500,-0.0649590136395381)
            (705000,-0.06899799195977463)
            (697500,-0.05495097567963925)
            (690000,-0.010384048104052968)
            (682500,-0.02493901531919196)
            (675000,-0.07320508075688775)
            (667500,-0.07495762407505246)
            (660000,0.015060984680808076)
            (652500,-0.01038404810405294)
            (645000,-0.021659021245849508)
            (637500,0.0)
            (630000,-0.011657508881031009)
            (622500,0.02928932188134524)
            (615000,-0.096794833886788)
            (607500,-0.11495762407505256)
            (600000,-0.05888543819998318)
            (592500,-0.096794833886788)
            (585000,-0.07416407864998739)
            (577500,0.005835921350012596)
            (570000,-0.05038404810405296)
            (562500,-0.010384048104052968)
            (555000,-0.096794833886788)
            (547500,-0.12076809620810594)
            (540000,-0.096794833886788)
            (532500,-0.07908902300206644)
            (525000,-0.05038404810405296)
            (517500,-0.011657508881031009)
            (510000,-0.04944271909999159)
            (502500,-0.014772255750516612)
            (495000,-0.04944271909999159)
            (487500,-0.024721359549995794)
            (480000,-0.024721359549995794)
            (472500,-0.04944271909999159)
            (465000,0.0)
            (457500,0.0)
            (450000,-0.024721359549995794)
            (442500,-0.014772255750516612)
            (435000,-0.04944271909999159)
            (427500,-0.014772255750516619)
            (420000,-0.014772255750516612)
            (412500,0.0)
            (405000,0.0)
            (397500,0.03527864045000421)
            (390000,-0.02944271909999159)
            (382500,-0.024721359549995794)
            (375000,0.0)
            (367500,-0.024721359549995794)
            (360000,0.0)
            (352500,0.0)
            (345000,-0.024721359549995794)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,-0.024721359549995794)
            (307500,0.0)
            (300000,-0.024721359549995794)
            (292500,-0.024721359549995794)
            (285000,0.0)
            (277500,-0.04944271909999159)
            (270000,-0.024721359549995794)
            (262500,-0.024721359549995794)
            (255000,-0.014772255750516612)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,-0.024721359549995794)
            (180000,0.0)
            (172500,0.0)
            (165000,-0.024721359549995794)
            (157500,-0.024721359549995794)
            (150000,-0.024721359549995794)
            (142500,-0.024721359549995794)
            (135000,-0.024721359549995794)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,-0.024721359549995794)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.02)
            (150000,0.02)
            (157500,0.02)
            (165000,0.02)
            (172500,0.0)
            (180000,0.0)
            (187500,0.02)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.04)
            (262500,0.02)
            (270000,0.02)
            (277500,0.04)
            (285000,0.0)
            (292500,0.02)
            (300000,0.02)
            (307500,0.0)
            (315000,0.02)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.02)
            (352500,0.0)
            (360000,0.0)
            (367500,0.02)
            (375000,0.0)
            (382500,0.02)
            (390000,0.06000000000000001)
            (397500,0.08)
            (405000,0.0)
            (412500,0.0)
            (420000,0.04)
            (427500,0.04)
            (435000,0.04)
            (442500,0.04)
            (450000,0.02)
            (457500,0.0)
            (465000,0.0)
            (472500,0.04)
            (480000,0.02)
            (487500,0.02)
            (495000,0.04)
            (502500,0.04)
            (510000,0.04)
            (517500,0.13999999999999999)
            (525000,0.08)
            (532500,0.13999999999999999)
            (540000,0.12)
            (547500,0.13999999999999999)
            (555000,0.12)
            (562500,0.12)
            (570000,0.08)
            (577500,0.13999999999999999)
            (585000,0.06)
            (592500,0.12)
            (600000,0.12000000000000002)
            (607500,0.18)
            (615000,0.12)
            (622500,0.1)
            (630000,0.13999999999999999)
            (637500,0.1)
            (645000,0.16)
            (652500,0.12000000000000002)
            (660000,0.22000000000000003)
            (667500,0.22000000000000003)
            (675000,0.1)
            (682500,0.18)
            (690000,0.12)
            (697500,0.2)
            (705000,0.18)
            (712500,0.24)
            (720000,0.13999999999999999)
            (727500,0.13999999999999999)
            (735000,0.24)
            (742500,0.2)
            (750000,0.22000000000000003)
            (757500,0.22000000000000003)
            (765000,0.25999999999999995)
            (772500,0.16)
            (780000,0.18)
            (787500,0.32)
            (795000,0.16)
            (802500,0.22000000000000003)
            (810000,0.2)
            (817500,0.27999999999999997)
            (825000,0.2)
            (832500,0.13999999999999999)
            (840000,0.16)
            (847500,0.18)
            (855000,0.22000000000000003)
            (862500,0.16)
            (870000,0.24)
            (877500,0.2)
            (885000,0.26)
            (892500,0.27999999999999997)
            (900000,0.22000000000000003)
            (907500,0.2)
            (915000,0.16)
            (922500,0.26)
            (930000,0.18)
            (937500,0.18)
            (945000,0.16)
            (952500,0.25999999999999995)
            (960000,0.41999999999999993)
            (967500,0.22000000000000003)
            (975000,0.26)
            (982500,0.26)
            (990000,0.31999999999999995)
            (997500,0.3)
            (1005000,0.27999999999999997)
            (1012500,0.24)
            (1020000,0.2)
            (1027500,0.3)
            (1035000,0.27999999999999997)
            (1042500,0.3)
            (1050000,0.3)
            (1057500,0.16)
            (1065000,0.13999999999999999)
            (1072500,0.22000000000000003)
            (1080000,0.22000000000000003)
            (1087500,0.22000000000000003)
            (1095000,0.27999999999999997)
            (1102500,0.12000000000000002)
            (1110000,0.24)
            (1117500,0.13999999999999999)
            (1125000,0.27999999999999997)
            (1132500,0.24)
            (1140000,0.22000000000000003)
            (1147500,0.2)
            (1155000,0.24)
            (1162500,0.2)
            (1170000,0.24)
            (1177500,0.18)
            (1185000,0.18)
            (1192500,0.24)
            (1200000,0.12000000000000002)
            (1207500,0.3)
            (1215000,0.25999999999999995)
            (1222500,0.16)
            (1230000,0.24000000000000005)
            (1237500,0.4)
            (1245000,0.27999999999999997)
            (1252500,0.31999999999999995)
            (1260000,0.22000000000000003)
            (1267500,0.22000000000000003)
            (1275000,0.25999999999999995)
            (1282500,0.3)
            (1290000,0.3)
            (1297500,0.3)
            (1305000,0.2)
            (1312500,0.32)
            (1320000,0.13999999999999999)
            (1327500,0.32)
            (1335000,0.27999999999999997)
            (1342500,0.24)
            (1350000,0.32)
            (1357500,0.32)
            (1365000,0.2)
            (1372500,0.16)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.24)
            (1402500,0.24)
            (1410000,0.24)
            (1417500,0.26)
            (1425000,0.24000000000000005)
            (1432500,0.27999999999999997)
            (1440000,0.24)
            (1447500,0.3)
            (1455000,0.25999999999999995)
            (1462500,0.32)
            (1470000,0.27999999999999997)
            (1477500,0.2)
            (1485000,0.27999999999999997)
            (1492500,0.27999999999999997)
            (1500000,0.28)
            (1507500,0.21999999999999997)
            (1515000,0.36)
            (1522500,0.22000000000000003)
            (1530000,0.3)
            (1537500,0.2)
            (1545000,0.27999999999999997)
            (1552500,0.26)
            (1560000,0.25999999999999995)
            (1567500,0.18)
            (1575000,0.18)
            (1582500,0.18)
            (1590000,0.2)
            (1597500,0.3)
            (1605000,0.38)
            (1612500,0.44000000000000006)
            (1620000,0.34)
            (1627500,0.27999999999999997)
            (1635000,0.3)
            (1642500,0.24)
            (1650000,0.25999999999999995)
            (1657500,0.24)
            (1665000,0.3)
            (1672500,0.32)
            (1680000,0.33999999999999997)
            (1687500,0.31999999999999995)
            (1695000,0.4)
            (1702500,0.25999999999999995)
            (1710000,0.34)
            (1717500,0.3)
            (1725000,0.25999999999999995)
            (1732500,0.36)
            (1740000,0.4)
            (1747500,0.34)
            (1755000,0.34)
            (1762500,0.44000000000000006)
            (1770000,0.45999999999999996)
            (1777500,0.4)
            (1785000,0.44000000000000006)
            (1792500,0.32)
            (1800000,0.27999999999999997)
            (1807500,0.32)
            (1815000,0.38)
            (1822500,0.36)
            (1830000,0.41999999999999993)
            (1837500,0.38)
            (1845000,0.36)
            (1852500,0.34)
            (1860000,0.36)
            (1867500,0.33999999999999997)
            (1875000,0.5)
            (1882500,0.36)
            (1890000,0.3)
            (1897500,0.5)
            (1905000,0.45999999999999996)
            (1912500,0.52)
            (1920000,0.48)
            (1927500,0.34)
            (1935000,0.38)
            (1942500,0.4)
            (1950000,0.44000000000000006)
            (1957500,0.5)
            (1965000,0.5)
            (1972500,0.42000000000000004)
            (1980000,0.4)
            (1987500,0.5800000000000001)
            (1995000,0.5599999999999999)
            (2002500,0.5)
            (2010000,0.54)
            (2017500,0.4)
            (2025000,0.36)
            (2032500,0.44000000000000006)
            (2040000,0.45999999999999996)
            (2047500,0.44000000000000006)
            (2055000,0.36000000000000004)
            (2062500,0.52)
            (2070000,0.6)
            (2077500,0.52)
            (2085000,0.4)
            (2092500,0.44000000000000006)
            (2100000,0.52)
            (2107500,0.42000000000000004)
            (2115000,0.42000000000000004)
            (2122500,0.43999999999999995)
            (2130000,0.34)
            (2137500,0.41999999999999993)
            (2145000,0.38)
            (2152500,0.42000000000000004)
            (2160000,0.45999999999999996)
            (2167500,0.5)
            (2175000,0.45999999999999996)
            (2182500,0.45999999999999996)
            (2190000,0.44000000000000006)
            (2197500,0.36000000000000004)
            (2205000,0.48)
            (2212500,0.48)
            (2220000,0.4)
            (2227500,0.4600000000000001)
            (2235000,0.54)
            (2242500,0.5199999999999999)
            (2250000,0.38)
            (2250000,0.7762322551231791)
            (2242500,0.8901351104664348)
            (2235000,0.9114835124201341)
            (2227500,0.8314835124201343)
            (2220000,0.7674234614174767)
            (2212500,0.850135110466435)
            (2205000,0.8363705936241093)
            (2197500,0.7877849927241487)
            (2190000,0.8046916505762094)
            (2182500,0.8447076812334269)
            (2175000,0.8447076812334269)
            (2167500,0.8999999999999999)
            (2160000,0.8246916505762093)
            (2152500,0.8466145801540308)
            (2145000,0.7568288736283355)
            (2137500,0.7968288736283353)
            (2130000,0.7311521443121589)
            (2122500,0.8247076812334269)
            (2115000,0.8098717737923586)
            (2107500,0.7901351104664349)
            (2100000,0.890135110466435)
            (2092500,0.8046916505762094)
            (2085000,0.7741657386773941)
            (2077500,0.890135110466435)
            (2070000,0.9807886552931955)
            (2062500,0.883318042491699)
            (2055000,0.7877849927241487)
            (2047500,0.824707681233427)
            (2040000,0.8447076812334269)
            (2032500,0.8181534080237808)
            (2025000,0.7935896677735759)
            (2017500,0.8242640687119285)
            (2010000,0.9114835124201341)
            (2002500,0.8807886552931954)
            (1995000,0.9637325847637269)
            (1987500,0.9568288736283355)
            (1980000,0.7674234614174767)
            (1972500,0.7968288736283355)
            (1965000,0.8741657386773942)
            (1957500,0.8807886552931954)
            (1950000,0.8181534080237808)
            (1942500,0.8183300132670378)
            (1935000,0.7947288270665545)
            (1927500,0.7849719092257398)
            (1920000,0.8433180424916991)
            (1912500,0.9347288270665545)
            (1905000,0.8447076812334269)
            (1897500,0.8535533905932737)
            (1890000,0.7)
            (1882500,0.7511521443121589)
            (1875000,0.9)
            (1867500,0.7498780306383839)
            (1860000,0.7935896677735759)
            (1852500,0.7498780306383839)
            (1845000,0.7447076812334269)
            (1837500,0.7698717737923586)
            (1830000,0.7968288736283353)
            (1822500,0.7935896677735759)
            (1815000,0.8294441010848846)
            (1807500,0.7347288270665544)
            (1800000,0.7181780460041329)
            (1792500,0.716232255123179)
            (1785000,0.8735896677735759)
            (1777500,0.8242640687119285)
            (1770000,0.8447076812334269)
            (1762500,0.8793176527297759)
            (1755000,0.7849719092257398)
            (1747500,0.7374921382870359)
            (1740000,0.7535533905932739)
            (1732500,0.5902172886644268)
            (1725000,0.5301851217221258)
            (1717500,0.6464101615137754)
            (1710000,0.6977708763999664)
            (1702500,0.4902172886644267)
            (1695000,0.6738612787525831)
            (1687500,0.6314482300479487)
            (1680000,0.6609361307176242)
            (1672500,0.6233150177620621)
            (1665000,0.591547594742265)
            (1657500,0.5280972058177587)
            (1650000,0.5480972058177586)
            (1642500,0.5761547262794322)
            (1635000,0.6082207001484488)
            (1627500,0.5914482300479487)
            (1620000,0.6686335345030997)
            (1612500,0.8046916505762094)
            (1605000,0.6289979919597747)
            (1597500,0.5828427124746189)
            (1590000,0.491547594742265)
            (1582500,0.396794833886788)
            (1575000,0.48331501776206204)
            (1567500,0.44832815729997477)
            (1560000,0.4790890230020664)
            (1552500,0.500831891575846)
            (1545000,0.583315017762062)
            (1537500,0.45495097567963927)
            (1530000,0.6464101615137754)
            (1522500,0.523315017762062)
            (1515000,0.7381534080237807)
            (1507500,0.38431676725154984)
            (1500000,0.6433180424916991)
            (1492500,0.6220526275297413)
            (1485000,0.5914482300479487)
            (1477500,0.38708286933869707)
            (1470000,0.5483281572999747)
            (1462500,0.6314482300479487)
            (1455000,0.5809361307176242)
            (1447500,0.573861278752583)
            (1440000,0.5449590136395381)
            (1432500,0.5080350850198275)
            (1425000,0.4909980079602227)
            (1417500,0.5301851217221258)
            (1410000,0.5101851217221258)
            (1402500,0.43493588689617924)
            (1395000,0.47021728866442675)
            (1387500,0.45495097567963927)
            (1380000,0.4)
            (1372500,0.3673644135332772)
            (1365000,0.4738612787525831)
            (1357500,0.7034057902536164)
            (1350000,0.6471085446759225)
            (1342500,0.4702172886644268)
            (1335000,0.5080350850198275)
            (1327500,0.5788435821108957)
            (1320000,0.33493588689617926)
            (1312500,0.6149576240750525)
            (1305000,0.4345207879911715)
            (1297500,0.6082207001484488)
            (1290000,0.6937003937005906)
            (1282500,0.5828427124746189)
            (1275000,0.5207680962081059)
            (1267500,0.5692849839314597)
            (1260000,0.4883281572999748)
            (1252500,0.5587467277262663)
            (1245000,0.5388435821108957)
            (1237500,0.691547594742265)
            (1230000,0.4590890230020665)
            (1222500,0.32733200530681517)
            (1215000,0.5301851217221258)
            (1207500,0.674165738677394)
            (1200000,0.2036660026534076)
            (1192500,0.5101851217221258)
            (1185000,0.3443167672515498)
            (1177500,0.3443167672515498)
            (1170000,0.5761547262794322)
            (1162500,0.4345207879911715)
            (1155000,0.5449590136395381)
            (1147500,0.4345207879911715)
            (1140000,0.4788435821108957)
            (1132500,0.5280972058177587)
            (1125000,0.6220526275297413)
            (1117500,0.33493588689617926)
            (1110000,0.5686335345030996)
            (1102500,0.29888543819998326)
            (1095000,0.6698717737923585)
            (1087500,0.46899799195977465)
            (1080000,0.46899799195977465)
            (1072500,0.4883281572999748)
            (1065000,0.33493588689617926)
            (1057500,0.3416590212458495)
            (1050000,0.7242640687119285)
            (1042500,0.6937003937005906)
            (1035000,0.4723538406167134)
            (1027500,0.5828427124746189)
            (1020000,0.38708286933869707)
            (1012500,0.49099800796022264)
            (1005000,0.5749576240750525)
            (997500,0.573861278752583)
            (990000,0.5587467277262663)
            (982500,0.49021728866442676)
            (975000,0.5392848008753788)
            (967500,0.523315017762062)
            (960000,0.8286563348340509)
            (952500,0.5809361307176242)
            (945000,0.39021728866442673)
            (937500,0.44832815729997477)
            (930000,0.38493901531919195)
            (922500,0.6035112807463534)
            (915000,0.39021728866442673)
            (907500,0.5082207001484489)
            (900000,0.44803508501982764)
            (892500,0.6363705936241092)
            (885000,0.5566479394838265)
            (877500,0.43452078799117144)
            (870000,0.4702172886644268)
            (862500,0.3416590212458495)
            (855000,0.4788435821108957)
            (847500,0.38493901531919195)
            (840000,0.3673644135332772)
            (832500,0.291657508881031)
            (825000,0.4345207879911715)
            (817500,0.5388435821108957)
            (810000,0.41213203435596424)
            (802500,0.46899799195977465)
            (795000,0.3673644135332772)
            (787500,0.5788435821108957)
            (780000,0.39679483388678793)
            (772500,0.311657508881031)
            (765000,0.5809361307176242)
            (757500,0.46899799195977465)
            (750000,0.5393743884534263)
            (742500,0.45495097567963927)
            (735000,0.42165902124584953)
            (727500,0.2741640786499874)
            (720000,0.3590890230020664)
            (712500,0.5449590136395381)
            (705000,0.4289979919597746)
            (697500,0.45495097567963927)
            (690000,0.25038404810405296)
            (682500,0.38493901531919195)
            (675000,0.27320508075688776)
            (667500,0.5149576240750525)
            (660000,0.424939015319192)
            (652500,0.250384048104053)
            (645000,0.3416590212458495)
            (637500,0.2)
            (630000,0.291657508881031)
            (622500,0.17071067811865476)
            (615000,0.336794833886788)
            (607500,0.47495762407505254)
            (600000,0.29888543819998326)
            (592500,0.336794833886788)
            (585000,0.1941640786499874)
            (577500,0.2741640786499874)
            (570000,0.21038404810405298)
            (562500,0.25038404810405296)
            (555000,0.336794833886788)
            (547500,0.40076809620810594)
            (540000,0.336794833886788)
            (532500,0.3590890230020664)
            (525000,0.21038404810405298)
            (517500,0.291657508881031)
            (510000,0.12944271909999158)
            (502500,0.09477225575051662)
            (495000,0.12944271909999158)
            (487500,0.06472135954999579)
            (480000,0.06472135954999579)
            (472500,0.12944271909999158)
            (465000,0.0)
            (457500,0.0)
            (450000,0.06472135954999579)
            (442500,0.09477225575051662)
            (435000,0.12944271909999158)
            (427500,0.09477225575051662)
            (420000,0.09477225575051662)
            (412500,0.0)
            (405000,0.0)
            (397500,0.1247213595499958)
            (390000,0.14944271909999163)
            (382500,0.06472135954999579)
            (375000,0.0)
            (367500,0.06472135954999579)
            (360000,0.0)
            (352500,0.0)
            (345000,0.06472135954999579)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.06472135954999579)
            (307500,0.0)
            (300000,0.06472135954999579)
            (292500,0.06472135954999579)
            (285000,0.0)
            (277500,0.12944271909999158)
            (270000,0.06472135954999579)
            (262500,0.06472135954999579)
            (255000,0.09477225575051662)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.06472135954999579)
            (180000,0.0)
            (172500,0.0)
            (165000,0.06472135954999579)
            (157500,0.06472135954999579)
            (150000,0.06472135954999579)
            (142500,0.06472135954999579)
            (135000,0.06472135954999579)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.06472135954999579)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1394d0cd-197b-4054-bf09-e8b8598d70f3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.02  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.02  \\
            142500.0  0.02  \\
            150000.0  0.02  \\
            157500.0  0.02  \\
            165000.0  0.02  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.02  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.04  \\
            262500.0  0.02  \\
            270000.0  0.02  \\
            277500.0  0.04  \\
            285000.0  0.0  \\
            292500.0  0.02  \\
            300000.0  0.02  \\
            307500.0  0.0  \\
            315000.0  0.02  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.02  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.02  \\
            375000.0  0.0  \\
            382500.0  0.02  \\
            390000.0  0.06000000000000001  \\
            397500.0  0.08  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.04  \\
            427500.0  0.04  \\
            435000.0  0.04  \\
            442500.0  0.04  \\
            450000.0  0.02  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.04  \\
            480000.0  0.02  \\
            487500.0  0.02  \\
            495000.0  0.04  \\
            502500.0  0.04  \\
            510000.0  0.04  \\
            517500.0  0.13999999999999999  \\
            525000.0  0.08  \\
            532500.0  0.13999999999999999  \\
            540000.0  0.12  \\
            547500.0  0.13999999999999999  \\
            555000.0  0.12  \\
            562500.0  0.12  \\
            570000.0  0.08  \\
            577500.0  0.13999999999999999  \\
            585000.0  0.06  \\
            592500.0  0.12  \\
            600000.0  0.12000000000000002  \\
            607500.0  0.18  \\
            615000.0  0.12  \\
            622500.0  0.1  \\
            630000.0  0.13999999999999999  \\
            637500.0  0.1  \\
            645000.0  0.16  \\
            652500.0  0.12000000000000002  \\
            660000.0  0.22000000000000003  \\
            667500.0  0.22000000000000003  \\
            675000.0  0.1  \\
            682500.0  0.18  \\
            690000.0  0.12  \\
            697500.0  0.2  \\
            705000.0  0.18  \\
            712500.0  0.24  \\
            720000.0  0.13999999999999999  \\
            727500.0  0.13999999999999999  \\
            735000.0  0.24  \\
            742500.0  0.2  \\
            750000.0  0.22000000000000003  \\
            757500.0  0.22000000000000003  \\
            765000.0  0.25999999999999995  \\
            772500.0  0.16  \\
            780000.0  0.18  \\
            787500.0  0.32  \\
            795000.0  0.16  \\
            802500.0  0.22000000000000003  \\
            810000.0  0.2  \\
            817500.0  0.27999999999999997  \\
            825000.0  0.2  \\
            832500.0  0.13999999999999999  \\
            840000.0  0.16  \\
            847500.0  0.18  \\
            855000.0  0.22000000000000003  \\
            862500.0  0.16  \\
            870000.0  0.24  \\
            877500.0  0.2  \\
            885000.0  0.26  \\
            892500.0  0.27999999999999997  \\
            900000.0  0.22000000000000003  \\
            907500.0  0.2  \\
            915000.0  0.16  \\
            922500.0  0.26  \\
            930000.0  0.18  \\
            937500.0  0.18  \\
            945000.0  0.16  \\
            952500.0  0.25999999999999995  \\
            960000.0  0.41999999999999993  \\
            967500.0  0.22000000000000003  \\
            975000.0  0.26  \\
            982500.0  0.26  \\
            990000.0  0.31999999999999995  \\
            997500.0  0.3  \\
            1.005e6  0.27999999999999997  \\
            1.0125e6  0.24  \\
            1.02e6  0.2  \\
            1.0275e6  0.3  \\
            1.035e6  0.27999999999999997  \\
            1.0425e6  0.3  \\
            1.05e6  0.3  \\
            1.0575e6  0.16  \\
            1.065e6  0.13999999999999999  \\
            1.0725e6  0.22000000000000003  \\
            1.08e6  0.22000000000000003  \\
            1.0875e6  0.22000000000000003  \\
            1.095e6  0.27999999999999997  \\
            1.1025e6  0.12000000000000002  \\
            1.11e6  0.24  \\
            1.1175e6  0.13999999999999999  \\
            1.125e6  0.27999999999999997  \\
            1.1325e6  0.24  \\
            1.14e6  0.22000000000000003  \\
            1.1475e6  0.2  \\
            1.155e6  0.24  \\
            1.1625e6  0.2  \\
            1.17e6  0.24  \\
            1.1775e6  0.18  \\
            1.185e6  0.18  \\
            1.1925e6  0.24  \\
            1.2e6  0.12000000000000002  \\
            1.2075e6  0.3  \\
            1.215e6  0.25999999999999995  \\
            1.2225e6  0.16  \\
            1.23e6  0.24000000000000005  \\
            1.2375e6  0.4  \\
            1.245e6  0.27999999999999997  \\
            1.2525e6  0.31999999999999995  \\
            1.26e6  0.22000000000000003  \\
            1.2675e6  0.22000000000000003  \\
            1.275e6  0.25999999999999995  \\
            1.2825e6  0.3  \\
            1.29e6  0.3  \\
            1.2975e6  0.3  \\
            1.305e6  0.2  \\
            1.3125e6  0.32  \\
            1.32e6  0.13999999999999999  \\
            1.3275e6  0.32  \\
            1.335e6  0.27999999999999997  \\
            1.3425e6  0.24  \\
            1.35e6  0.32  \\
            1.3575e6  0.32  \\
            1.365e6  0.2  \\
            1.3725e6  0.16  \\
            1.38e6  0.2  \\
            1.3875e6  0.2  \\
            1.395e6  0.24  \\
            1.4025e6  0.24  \\
            1.41e6  0.24  \\
            1.4175e6  0.26  \\
            1.425e6  0.24000000000000005  \\
            1.4325e6  0.27999999999999997  \\
            1.44e6  0.24  \\
            1.4475e6  0.3  \\
            1.455e6  0.25999999999999995  \\
            1.4625e6  0.32  \\
            1.47e6  0.27999999999999997  \\
            1.4775e6  0.2  \\
            1.485e6  0.27999999999999997  \\
            1.4925e6  0.27999999999999997  \\
            1.5e6  0.28  \\
            1.5075e6  0.21999999999999997  \\
            1.515e6  0.36  \\
            1.5225e6  0.22000000000000003  \\
            1.53e6  0.3  \\
            1.5375e6  0.2  \\
            1.545e6  0.27999999999999997  \\
            1.5525e6  0.26  \\
            1.56e6  0.25999999999999995  \\
            1.5675e6  0.18  \\
            1.575e6  0.18  \\
            1.5825e6  0.18  \\
            1.59e6  0.2  \\
            1.5975e6  0.3  \\
            1.605e6  0.38  \\
            1.6125e6  0.44000000000000006  \\
            1.62e6  0.34  \\
            1.6275e6  0.27999999999999997  \\
            1.635e6  0.3  \\
            1.6425e6  0.24  \\
            1.65e6  0.25999999999999995  \\
            1.6575e6  0.24  \\
            1.665e6  0.3  \\
            1.6725e6  0.32  \\
            1.68e6  0.33999999999999997  \\
            1.6875e6  0.31999999999999995  \\
            1.695e6  0.4  \\
            1.7025e6  0.25999999999999995  \\
            1.71e6  0.34  \\
            1.7175e6  0.3  \\
            1.725e6  0.25999999999999995  \\
            1.7325e6  0.36  \\
            1.74e6  0.4  \\
            1.7475e6  0.34  \\
            1.755e6  0.34  \\
            1.7625e6  0.44000000000000006  \\
            1.77e6  0.45999999999999996  \\
            1.7775e6  0.4  \\
            1.785e6  0.44000000000000006  \\
            1.7925e6  0.32  \\
            1.8e6  0.27999999999999997  \\
            1.8075e6  0.32  \\
            1.815e6  0.38  \\
            1.8225e6  0.36  \\
            1.83e6  0.41999999999999993  \\
            1.8375e6  0.38  \\
            1.845e6  0.36  \\
            1.8525e6  0.34  \\
            1.86e6  0.36  \\
            1.8675e6  0.33999999999999997  \\
            1.875e6  0.5  \\
            1.8825e6  0.36  \\
            1.89e6  0.3  \\
            1.8975e6  0.5  \\
            1.905e6  0.45999999999999996  \\
            1.9125e6  0.52  \\
            1.92e6  0.48  \\
            1.9275e6  0.34  \\
            1.935e6  0.38  \\
            1.9425e6  0.4  \\
            1.95e6  0.44000000000000006  \\
            1.9575e6  0.5  \\
            1.965e6  0.5  \\
            1.9725e6  0.42000000000000004  \\
            1.98e6  0.4  \\
            1.9875e6  0.5800000000000001  \\
            1.995e6  0.5599999999999999  \\
            2.0025e6  0.5  \\
            2.01e6  0.54  \\
            2.0175e6  0.4  \\
            2.025e6  0.36  \\
            2.0325e6  0.44000000000000006  \\
            2.04e6  0.45999999999999996  \\
            2.0475e6  0.44000000000000006  \\
            2.055e6  0.36000000000000004  \\
            2.0625e6  0.52  \\
            2.07e6  0.6  \\
            2.0775e6  0.52  \\
            2.085e6  0.4  \\
            2.0925e6  0.44000000000000006  \\
            2.1e6  0.52  \\
            2.1075e6  0.42000000000000004  \\
            2.115e6  0.42000000000000004  \\
            2.1225e6  0.43999999999999995  \\
            2.13e6  0.34  \\
            2.1375e6  0.41999999999999993  \\
            2.145e6  0.38  \\
            2.1525e6  0.42000000000000004  \\
            2.16e6  0.45999999999999996  \\
            2.1675e6  0.5  \\
            2.175e6  0.45999999999999996  \\
            2.1825e6  0.45999999999999996  \\
            2.19e6  0.44000000000000006  \\
            2.1975e6  0.36000000000000004  \\
            2.205e6  0.48  \\
            2.2125e6  0.48  \\
            2.22e6  0.4  \\
            2.2275e6  0.4600000000000001  \\
            2.235e6  0.54  \\
            2.2425e6  0.5199999999999999  \\
            2.25e6  0.38  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.02)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.02)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.0)
            (127500,0.04)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.02)
            (165000,0.06000000000000001)
            (172500,0.04)
            (180000,0.06000000000000001)
            (187500,0.04)
            (195000,0.02)
            (202500,0.06)
            (210000,0.02)
            (217500,0.08)
            (225000,0.02)
            (232500,0.12)
            (240000,0.06)
            (247500,0.0)
            (255000,0.04)
            (262500,0.06)
            (270000,0.08)
            (277500,0.18)
            (285000,0.12)
            (292500,0.13999999999999999)
            (300000,0.1)
            (307500,0.13999999999999999)
            (315000,0.06000000000000001)
            (322500,0.06)
            (330000,0.18)
            (337500,0.26)
            (345000,0.13999999999999999)
            (352500,0.12000000000000002)
            (360000,0.16)
            (367500,0.12)
            (375000,0.13999999999999999)
            (382500,0.22000000000000003)
            (390000,0.12)
            (397500,0.2)
            (405000,0.13999999999999999)
            (412500,0.16)
            (420000,0.27999999999999997)
            (427500,0.26)
            (435000,0.2)
            (442500,0.16)
            (450000,0.18)
            (457500,0.27999999999999997)
            (465000,0.25999999999999995)
            (472500,0.13999999999999999)
            (480000,0.16)
            (487500,0.2)
            (495000,0.12)
            (502500,0.16)
            (510000,0.26)
            (517500,0.2)
            (525000,0.12)
            (532500,0.2)
            (540000,0.04)
            (547500,0.3)
            (555000,0.15999999999999998)
            (562500,0.27999999999999997)
            (570000,0.24)
            (577500,0.18)
            (585000,0.26)
            (592500,0.3)
            (600000,0.2)
            (607500,0.16)
            (615000,0.36)
            (622500,0.3)
            (630000,0.33999999999999997)
            (637500,0.36)
            (645000,0.27999999999999997)
            (652500,0.33999999999999997)
            (660000,0.36)
            (667500,0.42000000000000004)
            (675000,0.3)
            (682500,0.24000000000000005)
            (690000,0.32)
            (697500,0.3)
            (705000,0.38)
            (712500,0.4)
            (720000,0.33999999999999997)
            (727500,0.42000000000000004)
            (735000,0.45999999999999996)
            (742500,0.38)
            (750000,0.44000000000000006)
            (757500,0.42000000000000004)
            (765000,0.34)
            (772500,0.32)
            (780000,0.38)
            (787500,0.32)
            (795000,0.38)
            (802500,0.38)
            (810000,0.3)
            (817500,0.38)
            (825000,0.38)
            (832500,0.45999999999999996)
            (840000,0.38)
            (847500,0.38)
            (855000,0.36)
            (862500,0.42000000000000004)
            (870000,0.32)
            (877500,0.4)
            (885000,0.32)
            (892500,0.4)
            (900000,0.33999999999999997)
            (907500,0.41999999999999993)
            (915000,0.4)
            (922500,0.4)
            (930000,0.36)
            (937500,0.4)
            (945000,0.36)
            (952500,0.36)
            (960000,0.31999999999999995)
            (967500,0.38)
            (975000,0.38)
            (982500,0.4)
            (990000,0.4)
            (997500,0.48)
            (1005000,0.5199999999999999)
            (1012500,0.44000000000000006)
            (1020000,0.44000000000000006)
            (1027500,0.33999999999999997)
            (1035000,0.36)
            (1042500,0.28)
            (1050000,0.38)
            (1057500,0.43999999999999995)
            (1065000,0.36)
            (1072500,0.26)
            (1080000,0.3)
            (1087500,0.27999999999999997)
            (1095000,0.34)
            (1102500,0.3)
            (1110000,0.36)
            (1117500,0.33999999999999997)
            (1125000,0.34)
            (1132500,0.27999999999999997)
            (1140000,0.36)
            (1147500,0.44000000000000006)
            (1155000,0.33999999999999997)
            (1162500,0.3)
            (1170000,0.36)
            (1177500,0.31999999999999995)
            (1185000,0.33999999999999997)
            (1192500,0.27999999999999997)
            (1200000,0.38)
            (1207500,0.32)
            (1215000,0.39999999999999997)
            (1222500,0.34)
            (1230000,0.32)
            (1237500,0.33999999999999997)
            (1245000,0.42000000000000004)
            (1252500,0.43999999999999995)
            (1260000,0.44000000000000006)
            (1267500,0.3)
            (1275000,0.26)
            (1282500,0.34)
            (1290000,0.38)
            (1297500,0.4)
            (1305000,0.38)
            (1312500,0.38)
            (1320000,0.3)
            (1327500,0.36)
            (1335000,0.32)
            (1342500,0.3)
            (1350000,0.48)
            (1357500,0.42000000000000004)
            (1365000,0.5199999999999999)
            (1372500,0.33999999999999997)
            (1380000,0.44000000000000006)
            (1387500,0.5399999999999999)
            (1395000,0.42000000000000004)
            (1402500,0.42000000000000004)
            (1410000,0.33999999999999997)
            (1417500,0.42000000000000004)
            (1425000,0.36)
            (1432500,0.31999999999999995)
            (1440000,0.38)
            (1447500,0.38)
            (1455000,0.36)
            (1462500,0.42000000000000004)
            (1470000,0.36)
            (1477500,0.44000000000000006)
            (1485000,0.34)
            (1492500,0.4)
            (1500000,0.38)
            (1507500,0.48)
            (1515000,0.42000000000000004)
            (1522500,0.48)
            (1530000,0.45999999999999996)
            (1537500,0.4)
            (1545000,0.43999999999999995)
            (1552500,0.43999999999999995)
            (1560000,0.52)
            (1567500,0.45999999999999996)
            (1575000,0.38)
            (1582500,0.36)
            (1590000,0.44000000000000006)
            (1597500,0.45999999999999996)
            (1605000,0.36)
            (1612500,0.45999999999999996)
            (1620000,0.33999999999999997)
            (1627500,0.34)
            (1635000,0.44000000000000006)
            (1642500,0.33999999999999997)
            (1650000,0.45999999999999996)
            (1657500,0.36)
            (1665000,0.36)
            (1672500,0.4)
            (1680000,0.44000000000000006)
            (1687500,0.44000000000000006)
            (1695000,0.34)
            (1702500,0.36)
            (1710000,0.36)
            (1717500,0.4)
            (1725000,0.42000000000000004)
            (1732500,0.4)
            (1740000,0.32)
            (1747500,0.28)
            (1755000,0.3)
            (1762500,0.48)
            (1770000,0.27999999999999997)
            (1777500,0.4)
            (1785000,0.33999999999999997)
            (1792500,0.5)
            (1800000,0.48)
            (1807500,0.32)
            (1815000,0.4)
            (1822500,0.42000000000000004)
            (1830000,0.5)
            (1837500,0.5)
            (1845000,0.42000000000000004)
            (1852500,0.42000000000000004)
            (1860000,0.36)
            (1867500,0.33999999999999997)
            (1875000,0.4)
            (1882500,0.3)
            (1890000,0.48)
            (1897500,0.42000000000000004)
            (1905000,0.36)
            (1912500,0.36)
            (1920000,0.4800000000000001)
            (1927500,0.44000000000000006)
            (1935000,0.3)
            (1942500,0.38)
            (1950000,0.38)
            (1957500,0.45999999999999996)
            (1965000,0.5)
            (1972500,0.45999999999999996)
            (1980000,0.33999999999999997)
            (1987500,0.44000000000000006)
            (1995000,0.4)
            (2002500,0.33999999999999997)
            (2010000,0.36)
            (2017500,0.48)
            (2025000,0.33999999999999997)
            (2032500,0.38)
            (2040000,0.43999999999999995)
            (2047500,0.42000000000000004)
            (2055000,0.36)
            (2062500,0.34)
            (2070000,0.44000000000000006)
            (2077500,0.44000000000000006)
            (2085000,0.45999999999999996)
            (2092500,0.52)
            (2100000,0.54)
            (2107500,0.45999999999999996)
            (2115000,0.44000000000000006)
            (2122500,0.42000000000000004)
            (2130000,0.44000000000000006)
            (2137500,0.44000000000000006)
            (2145000,0.48)
            (2152500,0.5599999999999999)
            (2160000,0.52)
            (2167500,0.52)
            (2175000,0.54)
            (2182500,0.5)
            (2190000,0.5)
            (2197500,0.52)
            (2205000,0.52)
            (2212500,0.5)
            (2220000,0.52)
            (2227500,0.52)
            (2235000,0.5599999999999999)
            (2242500,0.54)
            (2250000,0.45999999999999996)
            (2250000,-0.047937003968011815)
            (2242500,0.032062996031988256)
            (2235000,0.042312835778208546)
            (2227500,0.018003984079554725)
            (2220000,0.018003984079554725)
            (2212500,0.020416847668728033)
            (2205000,0.05956542267114645)
            (2197500,0.018003984079554725)
            (2190000,0.0)
            (2182500,0.020416847668728033)
            (2175000,0.032062996031988256)
            (2167500,0.018003984079554725)
            (2160000,0.018003984079554725)
            (2152500,0.07729926455411318)
            (2145000,-0.02199601592044531)
            (2137500,-0.07768716422179134)
            (2130000,-0.07768716422179134)
            (2122500,-0.1110367218940701)
            (2115000,-0.07768716422179134)
            (2107500,-0.047937003968011815)
            (2100000,0.032062996031988256)
            (2092500,0.018003984079554725)
            (2085000,-0.047937003968011815)
            (2077500,-0.07768716422179134)
            (2070000,-0.07768716422179134)
            (2062500,-0.10497190922573973)
            (2055000,-0.07358966777357595)
            (2047500,-0.006614580154030769)
            (2040000,-0.04270073544588687)
            (2032500,-0.03472882706655439)
            (2025000,-0.08190046219457975)
            (2017500,0.0592863206407474)
            (2010000,-0.055932686861708436)
            (2002500,-0.08190046219457975)
            (1995000,-0.01833001326703776)
            (1987500,0.0006823472702241484)
            (1980000,-0.06987803063838399)
            (1972500,0.015028090774260205)
            (1965000,0.06411010564593267)
            (1957500,0.07529231876657305)
            (1950000,-0.06944410108488464)
            (1942500,-0.016232255123178996)
            (1935000,-0.12426406871192852)
            (1927500,0.00641033222642412)
            (1920000,0.01956542267114658)
            (1912500,-0.055932686861708436)
            (1905000,-0.031152144312158958)
            (1897500,-0.006614580154030769)
            (1890000,0.025027473356906915)
            (1882500,-0.11231056256176603)
            (1875000,-0.01833001326703776)
            (1867500,-0.08190046219457975)
            (1860000,-0.055932686861708436)
            (1852500,-0.006614580154030769)
            (1845000,0.04317112637166459)
            (1837500,0.06411010564593267)
            (1830000,0.06411010564593267)
            (1822500,-0.006614580154030769)
            (1815000,-0.06368092477478521)
            (1807500,-0.08865633483405094)
            (1800000,0.0592863206407474)
            (1792500,0.030958424017657027)
            (1785000,-0.08190046219457975)
            (1777500,-0.06904157598234295)
            (1770000,-0.13472882706655442)
            (1762500,0.0592863206407474)
            (1755000,-0.14721359549995794)
            (1747500,-0.14071367935925255)
            (1740000,-0.08865633483405094)
            (1732500,-0.024264068711928488)
            (1725000,-0.006614580154030769)
            (1717500,-0.024264068711928488)
            (1710000,-0.055932686861708436)
            (1702500,-0.07358966777357595)
            (1695000,-0.10497190922573973)
            (1687500,0.00641033222642412)
            (1680000,-0.016070170039655163)
            (1672500,-0.01833001326703776)
            (1665000,-0.049878030638383974)
            (1657500,-0.055932686861708436)
            (1650000,0.015028090774260205)
            (1642500,-0.08190046219457975)
            (1635000,0.00641033222642412)
            (1627500,-0.06987803063838388)
            (1620000,-0.06987803063838399)
            (1612500,0.015028090774260205)
            (1605000,-0.10151923036857308)
            (1597500,0.0039298299603447995)
            (1590000,0.00641033222642412)
            (1582500,-0.07358966777357595)
            (1575000,-0.03472882706655439)
            (1567500,0.015028090774260205)
            (1560000,0.13659420974638375)
            (1552500,0.024067313138291524)
            (1545000,0.0006823472702240374)
            (1537500,-0.024264068711928488)
            (1530000,0.015028090774260205)
            (1522500,0.025027473356906915)
            (1515000,-0.006614580154030769)
            (1507500,0.019565422671146415)
            (1500000,-0.016232255123178996)
            (1492500,0.0)
            (1485000,-0.10497190922573973)
            (1477500,0.0006823472702241484)
            (1470000,-0.04373258476372699)
            (1462500,0.02376774487682104)
            (1455000,-0.055932686861708436)
            (1447500,-0.03472882706655439)
            (1440000,-0.016232255123178996)
            (1432500,-0.09472882706655444)
            (1425000,-0.07358966777357595)
            (1417500,-0.006614580154030769)
            (1410000,-0.06987803063838399)
            (1402500,0.04317112637166459)
            (1395000,0.02376774487682104)
            (1387500,0.13012196936161596)
            (1380000,0.06184659197621928)
            (1372500,-0.06987803063838399)
            (1365000,0.11134366516594896)
            (1357500,-0.006614580154030769)
            (1350000,0.019565422671146415)
            (1342500,-0.11231056256176603)
            (1335000,-0.11243496620879306)
            (1327500,-0.049878030638383974)
            (1320000,-0.09999999999999998)
            (1312500,-0.00987177379235854)
            (1305000,0.0031711263716645566)
            (1297500,-0.01833001326703776)
            (1290000,-0.046614580154030805)
            (1282500,-0.06987803063838388)
            (1275000,-0.1619004621945797)
            (1267500,-0.12426406871192852)
            (1260000,0.03626741523627308)
            (1252500,0.024067313138291524)
            (1245000,-0.006614580154030769)
            (1237500,-0.08190046219457975)
            (1230000,-0.07623225512317894)
            (1222500,-0.10497190922573973)
            (1215000,-0.030116263352131356)
            (1207500,-0.07623225512317894)
            (1200000,-0.14153619241621196)
            (1192500,-0.15817804600413288)
            (1185000,-0.06987803063838399)
            (1177500,-0.09472882706655444)
            (1170000,-0.024707681233426926)
            (1162500,-0.12426406871192847)
            (1155000,-0.06987803063838399)
            (1147500,0.0006823472702241484)
            (1140000,-0.07358966777357595)
            (1132500,-0.15817804600413288)
            (1125000,-0.06987803063838388)
            (1117500,-0.051152144312158976)
            (1110000,-0.031152144312158958)
            (1102500,-0.09999999999999998)
            (1095000,-0.10497190922573973)
            (1087500,-0.12865633483405098)
            (1080000,-0.09999999999999998)
            (1072500,-0.1619004621945797)
            (1065000,-0.049878030638383974)
            (1057500,0.024067313138291524)
            (1050000,-0.016232255123178996)
            (1042500,-0.14071367935925255)
            (1035000,-0.10151923036857302)
            (1027500,-0.08190046219457975)
            (1020000,0.03626741523627308)
            (1012500,0.036267415236273026)
            (1005000,0.13659420974638364)
            (997500,0.11668195750830096)
            (990000,0.01921134470680458)
            (982500,-0.06904157598234295)
            (975000,-0.016232255123178996)
            (967500,0.0031711263716645566)
            (960000,-0.0698717737923586)
            (952500,-0.055932686861708436)
            (945000,-0.031152144312158958)
            (937500,-0.024264068711928488)
            (930000,-0.04373258476372699)
            (922500,-0.06904157598234295)
            (915000,-0.06904157598234295)
            (907500,-0.018178046004132975)
            (900000,-0.051152144312158976)
            (892500,-0.10497524691810389)
            (885000,-0.09472882706655439)
            (877500,-0.06904157598234295)
            (870000,-0.08865633483405094)
            (862500,0.04317112637166459)
            (855000,-0.07358966777357595)
            (847500,-0.016232255123178996)
            (840000,-0.046614580154030805)
            (832500,0.06250786171296413)
            (825000,-0.06384682042344292)
            (817500,-0.016232255123178996)
            (810000,-0.09999999999999998)
            (802500,-0.06944410108488464)
            (795000,-0.034728827066554446)
            (787500,-0.11243496620879301)
            (780000,-0.016232255123178996)
            (772500,-0.09472882706655439)
            (765000,-0.10497190922573973)
            (757500,0.03012822620764144)
            (750000,-0.03222875812470377)
            (742500,-0.06944410108488464)
            (735000,0.06884785568784102)
            (727500,-0.0294441010848846)
            (720000,-0.08190046219457975)
            (712500,-0.024264068711928488)
            (705000,-0.016232255123178996)
            (697500,-0.14721359549995794)
            (690000,-0.11243496620879301)
            (682500,-0.18778499272414872)
            (675000,-0.12426406871192852)
            (667500,-0.07193495504995367)
            (660000,-0.10151923036857302)
            (652500,-0.08190046219457975)
            (645000,-0.15817804600413288)
            (637500,-0.04373258476372699)
            (630000,-0.0877849927241488)
            (622500,-0.12426406871192858)
            (615000,0.0022291236000336334)
            (607500,0.008342491118968981)
            (600000,0.0)
            (592500,-0.07416573867739412)
            (585000,0.019168108424154118)
            (577500,-0.12331501776206205)
            (570000,-0.04809720581775867)
            (562500,0.021156417889104273)
            (555000,-0.09099800796022267)
            (547500,-0.12426406871192858)
            (540000,-0.014772255750516612)
            (532500,-0.012132034355964244)
            (525000,-0.096794833886788)
            (517500,0.07752551286084111)
            (510000,0.04091097699793356)
            (502500,-0.07021728866442675)
            (495000,-0.096794833886788)
            (487500,-0.082842712474619)
            (480000,-0.07021728866442675)
            (472500,-0.12076809620810594)
            (465000,-0.09777087639996634)
            (457500,-0.023315017762062018)
            (450000,-0.06899799195977466)
            (442500,-0.10076809620810592)
            (435000,-0.1464101615137755)
            (427500,-0.08351128074635339)
            (420000,-0.1286563348340511)
            (412500,-0.07021728866442675)
            (405000,-0.07908902300206644)
            (397500,-0.1464101615137755)
            (390000,-0.096794833886788)
            (382500,-0.09937438845342622)
            (375000,-0.12076809620810594)
            (367500,-0.04431676725154984)
            (360000,-0.10076809620810592)
            (352500,-0.05888543819998318)
            (345000,-0.02733200530681512)
            (337500,-0.08351128074635339)
            (330000,-0.1149576240750525)
            (322500,-0.07416407864998739)
            (315000,-0.02944271909999159)
            (307500,-0.12076809620810594)
            (300000,-0.07320508075688775)
            (292500,-0.17304951684997058)
            (285000,-0.096794833886788)
            (277500,-0.06899799195977466)
            (270000,-0.09888543819998317)
            (262500,-0.07416407864998739)
            (255000,-0.04944271909999159)
            (247500,0.0)
            (240000,-0.07416407864998739)
            (232500,-0.14832815729997478)
            (225000,-0.024721359549995794)
            (217500,-0.09888543819998317)
            (210000,-0.024721359549995794)
            (202500,-0.07416407864998739)
            (195000,-0.024721359549995794)
            (187500,-0.04944271909999159)
            (180000,-0.02944271909999159)
            (172500,-0.04944271909999159)
            (165000,-0.02944271909999159)
            (157500,-0.024721359549995794)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,-0.04944271909999159)
            (120000,0.0)
            (112500,-0.024721359549995794)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,-0.024721359549995794)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,-0.024721359549995794)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.02)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.02)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.0)
            (127500,0.04)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.02)
            (165000,0.06000000000000001)
            (172500,0.04)
            (180000,0.06000000000000001)
            (187500,0.04)
            (195000,0.02)
            (202500,0.06)
            (210000,0.02)
            (217500,0.08)
            (225000,0.02)
            (232500,0.12)
            (240000,0.06)
            (247500,0.0)
            (255000,0.04)
            (262500,0.06)
            (270000,0.08)
            (277500,0.18)
            (285000,0.12)
            (292500,0.13999999999999999)
            (300000,0.1)
            (307500,0.13999999999999999)
            (315000,0.06000000000000001)
            (322500,0.06)
            (330000,0.18)
            (337500,0.26)
            (345000,0.13999999999999999)
            (352500,0.12000000000000002)
            (360000,0.16)
            (367500,0.12)
            (375000,0.13999999999999999)
            (382500,0.22000000000000003)
            (390000,0.12)
            (397500,0.2)
            (405000,0.13999999999999999)
            (412500,0.16)
            (420000,0.27999999999999997)
            (427500,0.26)
            (435000,0.2)
            (442500,0.16)
            (450000,0.18)
            (457500,0.27999999999999997)
            (465000,0.25999999999999995)
            (472500,0.13999999999999999)
            (480000,0.16)
            (487500,0.2)
            (495000,0.12)
            (502500,0.16)
            (510000,0.26)
            (517500,0.2)
            (525000,0.12)
            (532500,0.2)
            (540000,0.04)
            (547500,0.3)
            (555000,0.15999999999999998)
            (562500,0.27999999999999997)
            (570000,0.24)
            (577500,0.18)
            (585000,0.26)
            (592500,0.3)
            (600000,0.2)
            (607500,0.16)
            (615000,0.36)
            (622500,0.3)
            (630000,0.33999999999999997)
            (637500,0.36)
            (645000,0.27999999999999997)
            (652500,0.33999999999999997)
            (660000,0.36)
            (667500,0.42000000000000004)
            (675000,0.3)
            (682500,0.24000000000000005)
            (690000,0.32)
            (697500,0.3)
            (705000,0.38)
            (712500,0.4)
            (720000,0.33999999999999997)
            (727500,0.42000000000000004)
            (735000,0.45999999999999996)
            (742500,0.38)
            (750000,0.44000000000000006)
            (757500,0.42000000000000004)
            (765000,0.34)
            (772500,0.32)
            (780000,0.38)
            (787500,0.32)
            (795000,0.38)
            (802500,0.38)
            (810000,0.3)
            (817500,0.38)
            (825000,0.38)
            (832500,0.45999999999999996)
            (840000,0.38)
            (847500,0.38)
            (855000,0.36)
            (862500,0.42000000000000004)
            (870000,0.32)
            (877500,0.4)
            (885000,0.32)
            (892500,0.4)
            (900000,0.33999999999999997)
            (907500,0.41999999999999993)
            (915000,0.4)
            (922500,0.4)
            (930000,0.36)
            (937500,0.4)
            (945000,0.36)
            (952500,0.36)
            (960000,0.31999999999999995)
            (967500,0.38)
            (975000,0.38)
            (982500,0.4)
            (990000,0.4)
            (997500,0.48)
            (1005000,0.5199999999999999)
            (1012500,0.44000000000000006)
            (1020000,0.44000000000000006)
            (1027500,0.33999999999999997)
            (1035000,0.36)
            (1042500,0.28)
            (1050000,0.38)
            (1057500,0.43999999999999995)
            (1065000,0.36)
            (1072500,0.26)
            (1080000,0.3)
            (1087500,0.27999999999999997)
            (1095000,0.34)
            (1102500,0.3)
            (1110000,0.36)
            (1117500,0.33999999999999997)
            (1125000,0.34)
            (1132500,0.27999999999999997)
            (1140000,0.36)
            (1147500,0.44000000000000006)
            (1155000,0.33999999999999997)
            (1162500,0.3)
            (1170000,0.36)
            (1177500,0.31999999999999995)
            (1185000,0.33999999999999997)
            (1192500,0.27999999999999997)
            (1200000,0.38)
            (1207500,0.32)
            (1215000,0.39999999999999997)
            (1222500,0.34)
            (1230000,0.32)
            (1237500,0.33999999999999997)
            (1245000,0.42000000000000004)
            (1252500,0.43999999999999995)
            (1260000,0.44000000000000006)
            (1267500,0.3)
            (1275000,0.26)
            (1282500,0.34)
            (1290000,0.38)
            (1297500,0.4)
            (1305000,0.38)
            (1312500,0.38)
            (1320000,0.3)
            (1327500,0.36)
            (1335000,0.32)
            (1342500,0.3)
            (1350000,0.48)
            (1357500,0.42000000000000004)
            (1365000,0.5199999999999999)
            (1372500,0.33999999999999997)
            (1380000,0.44000000000000006)
            (1387500,0.5399999999999999)
            (1395000,0.42000000000000004)
            (1402500,0.42000000000000004)
            (1410000,0.33999999999999997)
            (1417500,0.42000000000000004)
            (1425000,0.36)
            (1432500,0.31999999999999995)
            (1440000,0.38)
            (1447500,0.38)
            (1455000,0.36)
            (1462500,0.42000000000000004)
            (1470000,0.36)
            (1477500,0.44000000000000006)
            (1485000,0.34)
            (1492500,0.4)
            (1500000,0.38)
            (1507500,0.48)
            (1515000,0.42000000000000004)
            (1522500,0.48)
            (1530000,0.45999999999999996)
            (1537500,0.4)
            (1545000,0.43999999999999995)
            (1552500,0.43999999999999995)
            (1560000,0.52)
            (1567500,0.45999999999999996)
            (1575000,0.38)
            (1582500,0.36)
            (1590000,0.44000000000000006)
            (1597500,0.45999999999999996)
            (1605000,0.36)
            (1612500,0.45999999999999996)
            (1620000,0.33999999999999997)
            (1627500,0.34)
            (1635000,0.44000000000000006)
            (1642500,0.33999999999999997)
            (1650000,0.45999999999999996)
            (1657500,0.36)
            (1665000,0.36)
            (1672500,0.4)
            (1680000,0.44000000000000006)
            (1687500,0.44000000000000006)
            (1695000,0.34)
            (1702500,0.36)
            (1710000,0.36)
            (1717500,0.4)
            (1725000,0.42000000000000004)
            (1732500,0.4)
            (1740000,0.32)
            (1747500,0.28)
            (1755000,0.3)
            (1762500,0.48)
            (1770000,0.27999999999999997)
            (1777500,0.4)
            (1785000,0.33999999999999997)
            (1792500,0.5)
            (1800000,0.48)
            (1807500,0.32)
            (1815000,0.4)
            (1822500,0.42000000000000004)
            (1830000,0.5)
            (1837500,0.5)
            (1845000,0.42000000000000004)
            (1852500,0.42000000000000004)
            (1860000,0.36)
            (1867500,0.33999999999999997)
            (1875000,0.4)
            (1882500,0.3)
            (1890000,0.48)
            (1897500,0.42000000000000004)
            (1905000,0.36)
            (1912500,0.36)
            (1920000,0.4800000000000001)
            (1927500,0.44000000000000006)
            (1935000,0.3)
            (1942500,0.38)
            (1950000,0.38)
            (1957500,0.45999999999999996)
            (1965000,0.5)
            (1972500,0.45999999999999996)
            (1980000,0.33999999999999997)
            (1987500,0.44000000000000006)
            (1995000,0.4)
            (2002500,0.33999999999999997)
            (2010000,0.36)
            (2017500,0.48)
            (2025000,0.33999999999999997)
            (2032500,0.38)
            (2040000,0.43999999999999995)
            (2047500,0.42000000000000004)
            (2055000,0.36)
            (2062500,0.34)
            (2070000,0.44000000000000006)
            (2077500,0.44000000000000006)
            (2085000,0.45999999999999996)
            (2092500,0.52)
            (2100000,0.54)
            (2107500,0.45999999999999996)
            (2115000,0.44000000000000006)
            (2122500,0.42000000000000004)
            (2130000,0.44000000000000006)
            (2137500,0.44000000000000006)
            (2145000,0.48)
            (2152500,0.5599999999999999)
            (2160000,0.52)
            (2167500,0.52)
            (2175000,0.54)
            (2182500,0.5)
            (2190000,0.5)
            (2197500,0.52)
            (2205000,0.52)
            (2212500,0.5)
            (2220000,0.52)
            (2227500,0.52)
            (2235000,0.5599999999999999)
            (2242500,0.54)
            (2250000,0.45999999999999996)
            (2250000,0.9679370039680117)
            (2242500,1.0479370039680118)
            (2235000,1.0776871642217913)
            (2227500,1.0219960159204453)
            (2220000,1.0219960159204453)
            (2212500,0.9795831523312719)
            (2205000,0.9804345773288536)
            (2197500,1.0219960159204453)
            (2190000,1.0)
            (2182500,0.9795831523312719)
            (2175000,1.0479370039680118)
            (2167500,1.0219960159204453)
            (2160000,1.0219960159204453)
            (2152500,1.0427007354458868)
            (2145000,0.9819960159204453)
            (2137500,0.9576871642217915)
            (2130000,0.9576871642217915)
            (2122500,0.9510367218940702)
            (2115000,0.9576871642217915)
            (2107500,0.9679370039680117)
            (2100000,1.0479370039680118)
            (2092500,1.0219960159204453)
            (2085000,0.9679370039680117)
            (2077500,0.9576871642217915)
            (2070000,0.9576871642217915)
            (2062500,0.7849719092257398)
            (2055000,0.7935896677735759)
            (2047500,0.8466145801540308)
            (2040000,0.9227007354458867)
            (2032500,0.7947288270665545)
            (2025000,0.7619004621945797)
            (2017500,0.9007136793592525)
            (2010000,0.7759326868617085)
            (2002500,0.7619004621945797)
            (1995000,0.8183300132670378)
            (1987500,0.8793176527297759)
            (1980000,0.7498780306383839)
            (1972500,0.9049719092257398)
            (1965000,0.9358898943540673)
            (1957500,0.8447076812334269)
            (1950000,0.8294441010848846)
            (1942500,0.7762322551231791)
            (1935000,0.7242640687119285)
            (1927500,0.8735896677735759)
            (1920000,0.9404345773288536)
            (1912500,0.7759326868617085)
            (1905000,0.7511521443121589)
            (1897500,0.8466145801540308)
            (1890000,0.934972526643093)
            (1882500,0.7123105625617661)
            (1875000,0.8183300132670378)
            (1867500,0.7619004621945797)
            (1860000,0.7759326868617085)
            (1852500,0.8466145801540308)
            (1845000,0.7968288736283355)
            (1837500,0.9358898943540673)
            (1830000,0.9358898943540673)
            (1822500,0.8466145801540308)
            (1815000,0.8636809247747852)
            (1807500,0.7286563348340509)
            (1800000,0.9007136793592525)
            (1792500,0.969041575982343)
            (1785000,0.7619004621945797)
            (1777500,0.869041575982343)
            (1770000,0.6947288270665544)
            (1762500,0.9007136793592525)
            (1755000,0.7472135954999579)
            (1747500,0.7007136793592526)
            (1740000,0.7286563348340509)
            (1732500,0.8242640687119285)
            (1725000,0.8466145801540308)
            (1717500,0.8242640687119285)
            (1710000,0.7759326868617085)
            (1702500,0.7935896677735759)
            (1695000,0.7849719092257398)
            (1687500,0.8735896677735759)
            (1680000,0.8960701700396553)
            (1672500,0.8183300132670378)
            (1665000,0.7698780306383839)
            (1657500,0.7759326868617085)
            (1650000,0.9049719092257398)
            (1642500,0.7619004621945797)
            (1635000,0.8735896677735759)
            (1627500,0.7498780306383839)
            (1620000,0.7498780306383839)
            (1612500,0.9049719092257398)
            (1605000,0.821519230368573)
            (1597500,0.9160701700396552)
            (1590000,0.8735896677735759)
            (1582500,0.7935896677735759)
            (1575000,0.7947288270665545)
            (1567500,0.9049719092257398)
            (1560000,0.9034057902536163)
            (1552500,0.8559326868617083)
            (1545000,0.8793176527297759)
            (1537500,0.8242640687119285)
            (1530000,0.9049719092257398)
            (1522500,0.934972526643093)
            (1515000,0.8466145801540308)
            (1507500,0.9404345773288536)
            (1500000,0.7762322551231791)
            (1492500,0.8)
            (1485000,0.7849719092257398)
            (1477500,0.8793176527297759)
            (1470000,0.763732584763727)
            (1462500,0.8162322551231791)
            (1455000,0.7759326868617085)
            (1447500,0.7947288270665545)
            (1440000,0.7762322551231791)
            (1432500,0.7347288270665544)
            (1425000,0.7935896677735759)
            (1417500,0.8466145801540308)
            (1410000,0.7498780306383839)
            (1402500,0.7968288736283355)
            (1395000,0.8162322551231791)
            (1387500,0.9498780306383838)
            (1380000,0.8181534080237809)
            (1372500,0.7498780306383839)
            (1365000,0.9286563348340509)
            (1357500,0.8466145801540308)
            (1350000,0.9404345773288536)
            (1342500,0.7123105625617661)
            (1335000,0.752434966208793)
            (1327500,0.7698780306383839)
            (1320000,0.7)
            (1312500,0.7698717737923586)
            (1305000,0.7568288736283355)
            (1297500,0.8183300132670378)
            (1290000,0.8066145801540308)
            (1282500,0.7498780306383839)
            (1275000,0.6819004621945797)
            (1267500,0.7242640687119285)
            (1260000,0.843732584763727)
            (1252500,0.8559326868617083)
            (1245000,0.8466145801540308)
            (1237500,0.7619004621945797)
            (1230000,0.716232255123179)
            (1222500,0.7849719092257398)
            (1215000,0.8301162633521313)
            (1207500,0.716232255123179)
            (1200000,0.901536192416212)
            (1192500,0.7181780460041328)
            (1185000,0.7498780306383839)
            (1177500,0.7347288270665544)
            (1170000,0.7447076812334269)
            (1162500,0.7242640687119284)
            (1155000,0.7498780306383839)
            (1147500,0.8793176527297759)
            (1140000,0.7935896677735759)
            (1132500,0.7181780460041328)
            (1125000,0.7498780306383839)
            (1117500,0.7311521443121589)
            (1110000,0.7511521443121589)
            (1102500,0.7)
            (1095000,0.7849719092257398)
            (1087500,0.6886563348340509)
            (1080000,0.7)
            (1072500,0.6819004621945797)
            (1065000,0.7698780306383839)
            (1057500,0.8559326868617083)
            (1050000,0.7762322551231791)
            (1042500,0.7007136793592526)
            (1035000,0.821519230368573)
            (1027500,0.7619004621945797)
            (1020000,0.843732584763727)
            (1012500,0.8437325847637271)
            (1005000,0.9034057902536161)
            (997500,0.8433180424916991)
            (990000,0.7807886552931955)
            (982500,0.869041575982343)
            (975000,0.7762322551231791)
            (967500,0.7568288736283355)
            (960000,0.7098717737923586)
            (952500,0.7759326868617085)
            (945000,0.7511521443121589)
            (937500,0.8242640687119285)
            (930000,0.763732584763727)
            (922500,0.869041575982343)
            (915000,0.869041575982343)
            (907500,0.8581780460041328)
            (900000,0.7311521443121589)
            (892500,0.9049752469181039)
            (885000,0.7347288270665544)
            (877500,0.869041575982343)
            (870000,0.7286563348340509)
            (862500,0.7968288736283355)
            (855000,0.7935896677735759)
            (847500,0.7762322551231791)
            (840000,0.8066145801540308)
            (832500,0.8574921382870357)
            (825000,0.8238468204234429)
            (817500,0.7762322551231791)
            (810000,0.7)
            (802500,0.8294441010848846)
            (795000,0.7947288270665545)
            (787500,0.752434966208793)
            (780000,0.7762322551231791)
            (772500,0.7347288270665544)
            (765000,0.7849719092257398)
            (757500,0.8098717737923586)
            (750000,0.9122287581247039)
            (742500,0.8294441010848846)
            (735000,0.8511521443121589)
            (727500,0.8694441010848847)
            (720000,0.7619004621945797)
            (712500,0.8242640687119285)
            (705000,0.7762322551231791)
            (697500,0.7472135954999579)
            (690000,0.752434966208793)
            (682500,0.6677849927241488)
            (675000,0.7242640687119285)
            (667500,0.9119349550499538)
            (660000,0.821519230368573)
            (652500,0.7619004621945797)
            (645000,0.7181780460041328)
            (637500,0.763732584763727)
            (630000,0.7677849927241487)
            (622500,0.7242640687119286)
            (615000,0.7177708763999664)
            (607500,0.31165750888103105)
            (600000,0.4)
            (592500,0.674165738677394)
            (585000,0.5008318915758458)
            (577500,0.48331501776206204)
            (570000,0.5280972058177587)
            (562500,0.5388435821108957)
            (555000,0.4109980079602226)
            (547500,0.7242640687119286)
            (540000,0.09477225575051662)
            (532500,0.41213203435596424)
            (525000,0.336794833886788)
            (517500,0.32247448713915894)
            (510000,0.47908902300206646)
            (502500,0.39021728866442673)
            (495000,0.336794833886788)
            (487500,0.482842712474619)
            (480000,0.39021728866442673)
            (472500,0.40076809620810594)
            (465000,0.6177708763999663)
            (457500,0.583315017762062)
            (450000,0.4289979919597746)
            (442500,0.42076809620810596)
            (435000,0.5464101615137755)
            (427500,0.6035112807463534)
            (420000,0.6886563348340511)
            (412500,0.39021728866442673)
            (405000,0.3590890230020664)
            (397500,0.5464101615137755)
            (390000,0.336794833886788)
            (382500,0.5393743884534263)
            (375000,0.40076809620810594)
            (367500,0.28431676725154986)
            (360000,0.42076809620810596)
            (352500,0.29888543819998326)
            (345000,0.3073320053068151)
            (337500,0.6035112807463534)
            (330000,0.4749576240750525)
            (322500,0.1941640786499874)
            (315000,0.14944271909999163)
            (307500,0.40076809620810594)
            (300000,0.27320508075688776)
            (292500,0.4530495168499705)
            (285000,0.336794833886788)
            (277500,0.4289979919597746)
            (270000,0.25888543819998316)
            (262500,0.1941640786499874)
            (255000,0.12944271909999158)
            (247500,0.0)
            (240000,0.1941640786499874)
            (232500,0.3883281572999748)
            (225000,0.06472135954999579)
            (217500,0.25888543819998316)
            (210000,0.06472135954999579)
            (202500,0.1941640786499874)
            (195000,0.06472135954999579)
            (187500,0.12944271909999158)
            (180000,0.14944271909999163)
            (172500,0.12944271909999158)
            (165000,0.14944271909999163)
            (157500,0.06472135954999579)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.12944271909999158)
            (120000,0.0)
            (112500,0.06472135954999579)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.06472135954999579)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.06472135954999579)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={a8c3bac1-68ed-4e4c-a40f-c9c36c7d3871}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.02  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.02  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.02  \\
            120000.0  0.0  \\
            127500.0  0.04  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.02  \\
            165000.0  0.06000000000000001  \\
            172500.0  0.04  \\
            180000.0  0.06000000000000001  \\
            187500.0  0.04  \\
            195000.0  0.02  \\
            202500.0  0.06  \\
            210000.0  0.02  \\
            217500.0  0.08  \\
            225000.0  0.02  \\
            232500.0  0.12  \\
            240000.0  0.06  \\
            247500.0  0.0  \\
            255000.0  0.04  \\
            262500.0  0.06  \\
            270000.0  0.08  \\
            277500.0  0.18  \\
            285000.0  0.12  \\
            292500.0  0.13999999999999999  \\
            300000.0  0.1  \\
            307500.0  0.13999999999999999  \\
            315000.0  0.06000000000000001  \\
            322500.0  0.06  \\
            330000.0  0.18  \\
            337500.0  0.26  \\
            345000.0  0.13999999999999999  \\
            352500.0  0.12000000000000002  \\
            360000.0  0.16  \\
            367500.0  0.12  \\
            375000.0  0.13999999999999999  \\
            382500.0  0.22000000000000003  \\
            390000.0  0.12  \\
            397500.0  0.2  \\
            405000.0  0.13999999999999999  \\
            412500.0  0.16  \\
            420000.0  0.27999999999999997  \\
            427500.0  0.26  \\
            435000.0  0.2  \\
            442500.0  0.16  \\
            450000.0  0.18  \\
            457500.0  0.27999999999999997  \\
            465000.0  0.25999999999999995  \\
            472500.0  0.13999999999999999  \\
            480000.0  0.16  \\
            487500.0  0.2  \\
            495000.0  0.12  \\
            502500.0  0.16  \\
            510000.0  0.26  \\
            517500.0  0.2  \\
            525000.0  0.12  \\
            532500.0  0.2  \\
            540000.0  0.04  \\
            547500.0  0.3  \\
            555000.0  0.15999999999999998  \\
            562500.0  0.27999999999999997  \\
            570000.0  0.24  \\
            577500.0  0.18  \\
            585000.0  0.26  \\
            592500.0  0.3  \\
            600000.0  0.2  \\
            607500.0  0.16  \\
            615000.0  0.36  \\
            622500.0  0.3  \\
            630000.0  0.33999999999999997  \\
            637500.0  0.36  \\
            645000.0  0.27999999999999997  \\
            652500.0  0.33999999999999997  \\
            660000.0  0.36  \\
            667500.0  0.42000000000000004  \\
            675000.0  0.3  \\
            682500.0  0.24000000000000005  \\
            690000.0  0.32  \\
            697500.0  0.3  \\
            705000.0  0.38  \\
            712500.0  0.4  \\
            720000.0  0.33999999999999997  \\
            727500.0  0.42000000000000004  \\
            735000.0  0.45999999999999996  \\
            742500.0  0.38  \\
            750000.0  0.44000000000000006  \\
            757500.0  0.42000000000000004  \\
            765000.0  0.34  \\
            772500.0  0.32  \\
            780000.0  0.38  \\
            787500.0  0.32  \\
            795000.0  0.38  \\
            802500.0  0.38  \\
            810000.0  0.3  \\
            817500.0  0.38  \\
            825000.0  0.38  \\
            832500.0  0.45999999999999996  \\
            840000.0  0.38  \\
            847500.0  0.38  \\
            855000.0  0.36  \\
            862500.0  0.42000000000000004  \\
            870000.0  0.32  \\
            877500.0  0.4  \\
            885000.0  0.32  \\
            892500.0  0.4  \\
            900000.0  0.33999999999999997  \\
            907500.0  0.41999999999999993  \\
            915000.0  0.4  \\
            922500.0  0.4  \\
            930000.0  0.36  \\
            937500.0  0.4  \\
            945000.0  0.36  \\
            952500.0  0.36  \\
            960000.0  0.31999999999999995  \\
            967500.0  0.38  \\
            975000.0  0.38  \\
            982500.0  0.4  \\
            990000.0  0.4  \\
            997500.0  0.48  \\
            1.005e6  0.5199999999999999  \\
            1.0125e6  0.44000000000000006  \\
            1.02e6  0.44000000000000006  \\
            1.0275e6  0.33999999999999997  \\
            1.035e6  0.36  \\
            1.0425e6  0.28  \\
            1.05e6  0.38  \\
            1.0575e6  0.43999999999999995  \\
            1.065e6  0.36  \\
            1.0725e6  0.26  \\
            1.08e6  0.3  \\
            1.0875e6  0.27999999999999997  \\
            1.095e6  0.34  \\
            1.1025e6  0.3  \\
            1.11e6  0.36  \\
            1.1175e6  0.33999999999999997  \\
            1.125e6  0.34  \\
            1.1325e6  0.27999999999999997  \\
            1.14e6  0.36  \\
            1.1475e6  0.44000000000000006  \\
            1.155e6  0.33999999999999997  \\
            1.1625e6  0.3  \\
            1.17e6  0.36  \\
            1.1775e6  0.31999999999999995  \\
            1.185e6  0.33999999999999997  \\
            1.1925e6  0.27999999999999997  \\
            1.2e6  0.38  \\
            1.2075e6  0.32  \\
            1.215e6  0.39999999999999997  \\
            1.2225e6  0.34  \\
            1.23e6  0.32  \\
            1.2375e6  0.33999999999999997  \\
            1.245e6  0.42000000000000004  \\
            1.2525e6  0.43999999999999995  \\
            1.26e6  0.44000000000000006  \\
            1.2675e6  0.3  \\
            1.275e6  0.26  \\
            1.2825e6  0.34  \\
            1.29e6  0.38  \\
            1.2975e6  0.4  \\
            1.305e6  0.38  \\
            1.3125e6  0.38  \\
            1.32e6  0.3  \\
            1.3275e6  0.36  \\
            1.335e6  0.32  \\
            1.3425e6  0.3  \\
            1.35e6  0.48  \\
            1.3575e6  0.42000000000000004  \\
            1.365e6  0.5199999999999999  \\
            1.3725e6  0.33999999999999997  \\
            1.38e6  0.44000000000000006  \\
            1.3875e6  0.5399999999999999  \\
            1.395e6  0.42000000000000004  \\
            1.4025e6  0.42000000000000004  \\
            1.41e6  0.33999999999999997  \\
            1.4175e6  0.42000000000000004  \\
            1.425e6  0.36  \\
            1.4325e6  0.31999999999999995  \\
            1.44e6  0.38  \\
            1.4475e6  0.38  \\
            1.455e6  0.36  \\
            1.4625e6  0.42000000000000004  \\
            1.47e6  0.36  \\
            1.4775e6  0.44000000000000006  \\
            1.485e6  0.34  \\
            1.4925e6  0.4  \\
            1.5e6  0.38  \\
            1.5075e6  0.48  \\
            1.515e6  0.42000000000000004  \\
            1.5225e6  0.48  \\
            1.53e6  0.45999999999999996  \\
            1.5375e6  0.4  \\
            1.545e6  0.43999999999999995  \\
            1.5525e6  0.43999999999999995  \\
            1.56e6  0.52  \\
            1.5675e6  0.45999999999999996  \\
            1.575e6  0.38  \\
            1.5825e6  0.36  \\
            1.59e6  0.44000000000000006  \\
            1.5975e6  0.45999999999999996  \\
            1.605e6  0.36  \\
            1.6125e6  0.45999999999999996  \\
            1.62e6  0.33999999999999997  \\
            1.6275e6  0.34  \\
            1.635e6  0.44000000000000006  \\
            1.6425e6  0.33999999999999997  \\
            1.65e6  0.45999999999999996  \\
            1.6575e6  0.36  \\
            1.665e6  0.36  \\
            1.6725e6  0.4  \\
            1.68e6  0.44000000000000006  \\
            1.6875e6  0.44000000000000006  \\
            1.695e6  0.34  \\
            1.7025e6  0.36  \\
            1.71e6  0.36  \\
            1.7175e6  0.4  \\
            1.725e6  0.42000000000000004  \\
            1.7325e6  0.4  \\
            1.74e6  0.32  \\
            1.7475e6  0.28  \\
            1.755e6  0.3  \\
            1.7625e6  0.48  \\
            1.77e6  0.27999999999999997  \\
            1.7775e6  0.4  \\
            1.785e6  0.33999999999999997  \\
            1.7925e6  0.5  \\
            1.8e6  0.48  \\
            1.8075e6  0.32  \\
            1.815e6  0.4  \\
            1.8225e6  0.42000000000000004  \\
            1.83e6  0.5  \\
            1.8375e6  0.5  \\
            1.845e6  0.42000000000000004  \\
            1.8525e6  0.42000000000000004  \\
            1.86e6  0.36  \\
            1.8675e6  0.33999999999999997  \\
            1.875e6  0.4  \\
            1.8825e6  0.3  \\
            1.89e6  0.48  \\
            1.8975e6  0.42000000000000004  \\
            1.905e6  0.36  \\
            1.9125e6  0.36  \\
            1.92e6  0.4800000000000001  \\
            1.9275e6  0.44000000000000006  \\
            1.935e6  0.3  \\
            1.9425e6  0.38  \\
            1.95e6  0.38  \\
            1.9575e6  0.45999999999999996  \\
            1.965e6  0.5  \\
            1.9725e6  0.45999999999999996  \\
            1.98e6  0.33999999999999997  \\
            1.9875e6  0.44000000000000006  \\
            1.995e6  0.4  \\
            2.0025e6  0.33999999999999997  \\
            2.01e6  0.36  \\
            2.0175e6  0.48  \\
            2.025e6  0.33999999999999997  \\
            2.0325e6  0.38  \\
            2.04e6  0.43999999999999995  \\
            2.0475e6  0.42000000000000004  \\
            2.055e6  0.36  \\
            2.0625e6  0.34  \\
            2.07e6  0.44000000000000006  \\
            2.0775e6  0.44000000000000006  \\
            2.085e6  0.45999999999999996  \\
            2.0925e6  0.52  \\
            2.1e6  0.54  \\
            2.1075e6  0.45999999999999996  \\
            2.115e6  0.44000000000000006  \\
            2.1225e6  0.42000000000000004  \\
            2.13e6  0.44000000000000006  \\
            2.1375e6  0.44000000000000006  \\
            2.145e6  0.48  \\
            2.1525e6  0.5599999999999999  \\
            2.16e6  0.52  \\
            2.1675e6  0.52  \\
            2.175e6  0.54  \\
            2.1825e6  0.5  \\
            2.19e6  0.5  \\
            2.1975e6  0.52  \\
            2.205e6  0.52  \\
            2.2125e6  0.5  \\
            2.22e6  0.52  \\
            2.2275e6  0.52  \\
            2.235e6  0.5599999999999999  \\
            2.2425e6  0.54  \\
            2.25e6  0.45999999999999996  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.02)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.02)
            (195000,0.02)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.02)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.04)
            (285000,0.0)
            (292500,0.0)
            (300000,0.02)
            (307500,0.0)
            (315000,0.0)
            (322500,0.02)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.02)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.02)
            (517500,0.0)
            (525000,0.06000000000000001)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.02)
            (600000,0.0)
            (607500,0.0)
            (615000,0.02)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.02)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.02)
            (682500,0.02)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.02)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.02)
            (757500,0.02)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.02)
            (795000,0.02)
            (802500,0.02)
            (810000,0.0)
            (817500,0.04)
            (825000,0.0)
            (832500,0.02)
            (840000,0.0)
            (847500,0.02)
            (855000,0.0)
            (862500,0.02)
            (870000,0.0)
            (877500,0.02)
            (885000,0.06)
            (892500,0.0)
            (900000,0.02)
            (907500,0.02)
            (915000,0.08)
            (922500,0.04)
            (930000,0.0)
            (937500,0.08)
            (945000,0.0)
            (952500,0.0)
            (960000,0.08)
            (967500,0.1)
            (975000,0.04)
            (982500,0.06000000000000001)
            (990000,0.12000000000000002)
            (997500,0.06000000000000001)
            (1005000,0.02)
            (1012500,0.16)
            (1020000,0.06)
            (1027500,0.16)
            (1035000,0.08)
            (1042500,0.08)
            (1050000,0.08)
            (1057500,0.02)
            (1065000,0.08)
            (1072500,0.04)
            (1080000,0.13999999999999999)
            (1087500,0.12)
            (1095000,0.04)
            (1102500,0.04)
            (1110000,0.06)
            (1117500,0.1)
            (1125000,0.12000000000000002)
            (1132500,0.16)
            (1140000,0.06000000000000001)
            (1147500,0.1)
            (1155000,0.08)
            (1162500,0.16)
            (1170000,0.18)
            (1177500,0.15999999999999998)
            (1185000,0.1)
            (1192500,0.02)
            (1200000,0.02)
            (1207500,0.13999999999999999)
            (1215000,0.13999999999999999)
            (1222500,0.18)
            (1230000,0.16)
            (1237500,0.13999999999999999)
            (1245000,0.2)
            (1252500,0.24000000000000005)
            (1260000,0.22000000000000003)
            (1267500,0.18)
            (1275000,0.18)
            (1282500,0.16)
            (1290000,0.08)
            (1297500,0.16)
            (1305000,0.16)
            (1312500,0.12000000000000002)
            (1320000,0.25999999999999995)
            (1327500,0.24)
            (1335000,0.2)
            (1342500,0.12000000000000002)
            (1350000,0.24)
            (1357500,0.2)
            (1365000,0.12)
            (1372500,0.22000000000000003)
            (1380000,0.25999999999999995)
            (1387500,0.13999999999999999)
            (1395000,0.32)
            (1402500,0.24)
            (1410000,0.36)
            (1417500,0.26)
            (1425000,0.33999999999999997)
            (1432500,0.24)
            (1440000,0.3)
            (1447500,0.34)
            (1455000,0.32)
            (1462500,0.38)
            (1470000,0.3)
            (1477500,0.3)
            (1485000,0.32)
            (1492500,0.32)
            (1500000,0.33999999999999997)
            (1507500,0.32)
            (1515000,0.36)
            (1522500,0.38)
            (1530000,0.36)
            (1537500,0.27999999999999997)
            (1545000,0.32)
            (1552500,0.3)
            (1560000,0.36)
            (1567500,0.38)
            (1575000,0.38)
            (1582500,0.38)
            (1590000,0.3)
            (1597500,0.33999999999999997)
            (1605000,0.36)
            (1612500,0.28)
            (1620000,0.3)
            (1627500,0.3)
            (1635000,0.32)
            (1642500,0.36)
            (1650000,0.4)
            (1657500,0.4)
            (1665000,0.42000000000000004)
            (1672500,0.4)
            (1680000,0.4)
            (1687500,0.4)
            (1695000,0.4)
            (1702500,0.4)
            (1710000,0.4)
            (1717500,0.4)
            (1725000,0.4)
            (1732500,0.4)
            (1740000,0.4)
            (1747500,0.4)
            (1755000,0.42000000000000004)
            (1762500,0.4)
            (1770000,0.42000000000000004)
            (1777500,0.42000000000000004)
            (1785000,0.4)
            (1792500,0.4)
            (1800000,0.4)
            (1807500,0.42000000000000004)
            (1815000,0.44000000000000006)
            (1822500,0.44000000000000006)
            (1830000,0.44000000000000006)
            (1837500,0.4)
            (1845000,0.4)
            (1852500,0.4)
            (1860000,0.4)
            (1867500,0.4)
            (1875000,0.4)
            (1882500,0.4)
            (1890000,0.4)
            (1897500,0.4)
            (1905000,0.4)
            (1912500,0.4)
            (1920000,0.4)
            (1927500,0.4)
            (1935000,0.4)
            (1942500,0.4)
            (1950000,0.4)
            (1957500,0.45999999999999996)
            (1965000,0.4)
            (1972500,0.42000000000000004)
            (1980000,0.4)
            (1987500,0.4)
            (1995000,0.4)
            (2002500,0.4)
            (2010000,0.4)
            (2017500,0.4)
            (2025000,0.4)
            (2032500,0.4)
            (2040000,0.4)
            (2047500,0.4)
            (2055000,0.4)
            (2062500,0.4)
            (2070000,0.42000000000000004)
            (2077500,0.4)
            (2085000,0.42000000000000004)
            (2092500,0.4)
            (2100000,0.44000000000000006)
            (2107500,0.4)
            (2115000,0.4)
            (2122500,0.4)
            (2130000,0.4)
            (2137500,0.4)
            (2145000,0.42000000000000004)
            (2152500,0.42000000000000004)
            (2160000,0.4)
            (2167500,0.4)
            (2175000,0.4)
            (2182500,0.4)
            (2190000,0.4)
            (2197500,0.42000000000000004)
            (2205000,0.42000000000000004)
            (2212500,0.42000000000000004)
            (2220000,0.4)
            (2227500,0.42000000000000004)
            (2235000,0.4)
            (2242500,0.44000000000000006)
            (2250000,0.4)
            (2250000,-0.14772255750516616)
            (2242500,-0.07768716422179134)
            (2235000,-0.14772255750516616)
            (2227500,-0.1110367218940701)
            (2220000,-0.14772255750516616)
            (2212500,-0.1110367218940701)
            (2205000,-0.1110367218940701)
            (2197500,-0.1110367218940701)
            (2190000,-0.14772255750516616)
            (2182500,-0.14772255750516616)
            (2175000,-0.14772255750516616)
            (2167500,-0.14772255750516616)
            (2160000,-0.14772255750516616)
            (2152500,-0.1110367218940701)
            (2145000,-0.1110367218940701)
            (2137500,-0.14772255750516616)
            (2130000,-0.14772255750516616)
            (2122500,-0.14772255750516616)
            (2115000,-0.14772255750516616)
            (2107500,-0.14772255750516616)
            (2100000,-0.07768716422179134)
            (2092500,-0.14772255750516616)
            (2085000,-0.1110367218940701)
            (2077500,-0.14772255750516616)
            (2070000,-0.1110367218940701)
            (2062500,-0.14772255750516616)
            (2055000,-0.14772255750516616)
            (2047500,-0.14772255750516616)
            (2040000,-0.14772255750516616)
            (2032500,-0.14772255750516616)
            (2025000,-0.14772255750516616)
            (2017500,-0.14772255750516616)
            (2010000,-0.14772255750516616)
            (2002500,-0.14772255750516616)
            (1995000,-0.14772255750516616)
            (1987500,-0.14772255750516616)
            (1980000,-0.14772255750516616)
            (1972500,-0.1110367218940701)
            (1965000,-0.14772255750516616)
            (1957500,-0.047937003968011815)
            (1950000,-0.14772255750516616)
            (1942500,-0.14772255750516616)
            (1935000,-0.14772255750516616)
            (1927500,-0.14772255750516616)
            (1920000,-0.14772255750516616)
            (1912500,-0.14772255750516616)
            (1905000,-0.14772255750516616)
            (1897500,-0.14772255750516616)
            (1890000,-0.14772255750516616)
            (1882500,-0.14772255750516616)
            (1875000,-0.14772255750516616)
            (1867500,-0.14772255750516616)
            (1860000,-0.14772255750516616)
            (1852500,-0.14772255750516616)
            (1845000,-0.14772255750516616)
            (1837500,-0.14772255750516616)
            (1830000,-0.07768716422179134)
            (1822500,-0.07768716422179134)
            (1815000,-0.07768716422179134)
            (1807500,-0.1110367218940701)
            (1800000,-0.14772255750516616)
            (1792500,-0.14772255750516616)
            (1785000,-0.14772255750516616)
            (1777500,-0.1110367218940701)
            (1770000,-0.1110367218940701)
            (1762500,-0.14772255750516616)
            (1755000,-0.1110367218940701)
            (1747500,-0.14772255750516616)
            (1740000,-0.14772255750516616)
            (1732500,-0.14772255750516616)
            (1725000,-0.14772255750516616)
            (1717500,-0.14772255750516616)
            (1710000,-0.14772255750516616)
            (1702500,-0.14772255750516616)
            (1695000,-0.14772255750516616)
            (1687500,-0.14772255750516616)
            (1680000,-0.14772255750516616)
            (1672500,-0.14772255750516616)
            (1665000,-0.1110367218940701)
            (1657500,-0.14772255750516616)
            (1650000,-0.14772255750516616)
            (1642500,-0.073589667773576)
            (1635000,-0.11243496620879306)
            (1627500,-0.14721359549995794)
            (1620000,-0.14721359549995794)
            (1612500,-0.14071367935925255)
            (1605000,-0.13799598391954931)
            (1597500,-0.1374934554525329)
            (1590000,-0.14721359549995794)
            (1582500,-0.06944410108488464)
            (1575000,-0.14153619241621196)
            (1567500,-0.14153619241621196)
            (1560000,-0.13799598391954931)
            (1552500,-0.14721359549995794)
            (1545000,-0.14043457732885356)
            (1537500,-0.15817804600413293)
            (1530000,-0.13799598391954931)
            (1522500,-0.10166378315169183)
            (1515000,-0.13799598391954931)
            (1507500,-0.11243496620879306)
            (1500000,-0.1374934554525329)
            (1492500,-0.14043457732885356)
            (1485000,-0.14043457732885356)
            (1477500,-0.12426406871192852)
            (1470000,-0.14721359549995794)
            (1462500,-0.14153619241621196)
            (1455000,-0.14043457732885356)
            (1447500,-0.10497190922573973)
            (1440000,-0.14721359549995794)
            (1432500,-0.193589667773576)
            (1425000,-0.1374934554525329)
            (1417500,-0.17358966777357598)
            (1410000,-0.13799598391954931)
            (1402500,-0.09615472627943217)
            (1395000,-0.076232255123179)
            (1387500,-0.011657508881031009)
            (1380000,-0.06093613071762427)
            (1372500,-0.08331501776206202)
            (1365000,-0.044316767251549816)
            (1357500,-0.07386127875258308)
            (1350000,-0.08863353450309963)
            (1342500,-0.05888543819998318)
            (1335000,-0.09154759474226498)
            (1327500,-0.09615472627943222)
            (1320000,-0.0977708763999664)
            (1312500,-0.05888543819998318)
            (1305000,-0.10076809620810592)
            (1297500,-0.19777087639996635)
            (1290000,-0.029544511501033224)
            (1282500,-0.07021728866442678)
            (1275000,-0.06899799195977466)
            (1267500,-0.08832815729997479)
            (1260000,-0.09937438845342622)
            (1252500,-0.11777087639996636)
            (1245000,-0.09154759474226498)
            (1237500,-0.07908902300206647)
            (1230000,-0.07021728866442675)
            (1222500,-0.036794833886788)
            (1215000,-0.05493588689617929)
            (1207500,-0.05493588689617929)
            (1200000,-0.024721359549995794)
            (1192500,-0.024721359549995794)
            (1185000,-0.022474487139158894)
            (1177500,-0.14495901363953817)
            (1170000,-0.06899799195977466)
            (1162500,-0.10076809620810592)
            (1155000,-0.05038404810405296)
            (1147500,-0.07320508075688775)
            (1140000,-0.02944271909999159)
            (1132500,-0.07021728866442675)
            (1125000,-0.05888543819998318)
            (1117500,-0.041421356237309526)
            (1110000,-0.07416407864998739)
            (1102500,-0.014772255750516612)
            (1095000,-0.014772255750516612)
            (1087500,-0.096794833886788)
            (1080000,-0.07908902300206647)
            (1072500,-0.04944271909999159)
            (1065000,-0.05038404810405296)
            (1057500,-0.024721359549995794)
            (1050000,-0.09888543819998317)
            (1042500,-0.029544511501033224)
            (1035000,-0.029544511501033224)
            (1027500,-0.10076809620810592)
            (1020000,-0.07416407864998739)
            (1012500,-0.05908902300206645)
            (1005000,-0.024721359549995794)
            (997500,-0.02944271909999159)
            (990000,-0.05888543819998318)
            (982500,-0.02944271909999159)
            (975000,-0.014772255750516612)
            (967500,-0.12360679774997901)
            (960000,-0.05038404810405296)
            (952500,0.0)
            (945000,0.0)
            (937500,-0.0036660026534075657)
            (930000,0.0)
            (922500,-0.04944271909999159)
            (915000,-0.05038404810405296)
            (907500,-0.024721359549995794)
            (900000,-0.024721359549995794)
            (892500,0.0)
            (885000,-0.07416407864998739)
            (877500,-0.024721359549995794)
            (870000,0.0)
            (862500,-0.024721359549995794)
            (855000,0.0)
            (847500,-0.024721359549995794)
            (840000,0.0)
            (832500,-0.024721359549995794)
            (825000,0.0)
            (817500,-0.014772255750516612)
            (810000,0.0)
            (802500,-0.024721359549995794)
            (795000,-0.024721359549995794)
            (787500,-0.024721359549995794)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,-0.024721359549995794)
            (750000,-0.024721359549995794)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,-0.024721359549995794)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,-0.024721359549995794)
            (675000,-0.024721359549995794)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,-0.024721359549995794)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,-0.024721359549995794)
            (607500,0.0)
            (600000,0.0)
            (592500,-0.024721359549995794)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,-0.02944271909999159)
            (517500,0.0)
            (510000,-0.024721359549995794)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,-0.024721359549995794)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,-0.024721359549995794)
            (315000,0.0)
            (307500,0.0)
            (300000,-0.024721359549995794)
            (292500,0.0)
            (285000,0.0)
            (277500,-0.014772255750516612)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,-0.024721359549995794)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,-0.024721359549995794)
            (187500,-0.024721359549995794)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,-0.024721359549995794)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.02)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.02)
            (195000,0.02)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.02)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.04)
            (285000,0.0)
            (292500,0.0)
            (300000,0.02)
            (307500,0.0)
            (315000,0.0)
            (322500,0.02)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.02)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.02)
            (517500,0.0)
            (525000,0.06000000000000001)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.02)
            (600000,0.0)
            (607500,0.0)
            (615000,0.02)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.02)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.02)
            (682500,0.02)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.02)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.02)
            (757500,0.02)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.02)
            (795000,0.02)
            (802500,0.02)
            (810000,0.0)
            (817500,0.04)
            (825000,0.0)
            (832500,0.02)
            (840000,0.0)
            (847500,0.02)
            (855000,0.0)
            (862500,0.02)
            (870000,0.0)
            (877500,0.02)
            (885000,0.06)
            (892500,0.0)
            (900000,0.02)
            (907500,0.02)
            (915000,0.08)
            (922500,0.04)
            (930000,0.0)
            (937500,0.08)
            (945000,0.0)
            (952500,0.0)
            (960000,0.08)
            (967500,0.1)
            (975000,0.04)
            (982500,0.06000000000000001)
            (990000,0.12000000000000002)
            (997500,0.06000000000000001)
            (1005000,0.02)
            (1012500,0.16)
            (1020000,0.06)
            (1027500,0.16)
            (1035000,0.08)
            (1042500,0.08)
            (1050000,0.08)
            (1057500,0.02)
            (1065000,0.08)
            (1072500,0.04)
            (1080000,0.13999999999999999)
            (1087500,0.12)
            (1095000,0.04)
            (1102500,0.04)
            (1110000,0.06)
            (1117500,0.1)
            (1125000,0.12000000000000002)
            (1132500,0.16)
            (1140000,0.06000000000000001)
            (1147500,0.1)
            (1155000,0.08)
            (1162500,0.16)
            (1170000,0.18)
            (1177500,0.15999999999999998)
            (1185000,0.1)
            (1192500,0.02)
            (1200000,0.02)
            (1207500,0.13999999999999999)
            (1215000,0.13999999999999999)
            (1222500,0.18)
            (1230000,0.16)
            (1237500,0.13999999999999999)
            (1245000,0.2)
            (1252500,0.24000000000000005)
            (1260000,0.22000000000000003)
            (1267500,0.18)
            (1275000,0.18)
            (1282500,0.16)
            (1290000,0.08)
            (1297500,0.16)
            (1305000,0.16)
            (1312500,0.12000000000000002)
            (1320000,0.25999999999999995)
            (1327500,0.24)
            (1335000,0.2)
            (1342500,0.12000000000000002)
            (1350000,0.24)
            (1357500,0.2)
            (1365000,0.12)
            (1372500,0.22000000000000003)
            (1380000,0.25999999999999995)
            (1387500,0.13999999999999999)
            (1395000,0.32)
            (1402500,0.24)
            (1410000,0.36)
            (1417500,0.26)
            (1425000,0.33999999999999997)
            (1432500,0.24)
            (1440000,0.3)
            (1447500,0.34)
            (1455000,0.32)
            (1462500,0.38)
            (1470000,0.3)
            (1477500,0.3)
            (1485000,0.32)
            (1492500,0.32)
            (1500000,0.33999999999999997)
            (1507500,0.32)
            (1515000,0.36)
            (1522500,0.38)
            (1530000,0.36)
            (1537500,0.27999999999999997)
            (1545000,0.32)
            (1552500,0.3)
            (1560000,0.36)
            (1567500,0.38)
            (1575000,0.38)
            (1582500,0.38)
            (1590000,0.3)
            (1597500,0.33999999999999997)
            (1605000,0.36)
            (1612500,0.28)
            (1620000,0.3)
            (1627500,0.3)
            (1635000,0.32)
            (1642500,0.36)
            (1650000,0.4)
            (1657500,0.4)
            (1665000,0.42000000000000004)
            (1672500,0.4)
            (1680000,0.4)
            (1687500,0.4)
            (1695000,0.4)
            (1702500,0.4)
            (1710000,0.4)
            (1717500,0.4)
            (1725000,0.4)
            (1732500,0.4)
            (1740000,0.4)
            (1747500,0.4)
            (1755000,0.42000000000000004)
            (1762500,0.4)
            (1770000,0.42000000000000004)
            (1777500,0.42000000000000004)
            (1785000,0.4)
            (1792500,0.4)
            (1800000,0.4)
            (1807500,0.42000000000000004)
            (1815000,0.44000000000000006)
            (1822500,0.44000000000000006)
            (1830000,0.44000000000000006)
            (1837500,0.4)
            (1845000,0.4)
            (1852500,0.4)
            (1860000,0.4)
            (1867500,0.4)
            (1875000,0.4)
            (1882500,0.4)
            (1890000,0.4)
            (1897500,0.4)
            (1905000,0.4)
            (1912500,0.4)
            (1920000,0.4)
            (1927500,0.4)
            (1935000,0.4)
            (1942500,0.4)
            (1950000,0.4)
            (1957500,0.45999999999999996)
            (1965000,0.4)
            (1972500,0.42000000000000004)
            (1980000,0.4)
            (1987500,0.4)
            (1995000,0.4)
            (2002500,0.4)
            (2010000,0.4)
            (2017500,0.4)
            (2025000,0.4)
            (2032500,0.4)
            (2040000,0.4)
            (2047500,0.4)
            (2055000,0.4)
            (2062500,0.4)
            (2070000,0.42000000000000004)
            (2077500,0.4)
            (2085000,0.42000000000000004)
            (2092500,0.4)
            (2100000,0.44000000000000006)
            (2107500,0.4)
            (2115000,0.4)
            (2122500,0.4)
            (2130000,0.4)
            (2137500,0.4)
            (2145000,0.42000000000000004)
            (2152500,0.42000000000000004)
            (2160000,0.4)
            (2167500,0.4)
            (2175000,0.4)
            (2182500,0.4)
            (2190000,0.4)
            (2197500,0.42000000000000004)
            (2205000,0.42000000000000004)
            (2212500,0.42000000000000004)
            (2220000,0.4)
            (2227500,0.42000000000000004)
            (2235000,0.4)
            (2242500,0.44000000000000006)
            (2250000,0.4)
            (2250000,0.9477225575051662)
            (2242500,0.9576871642217915)
            (2235000,0.9477225575051662)
            (2227500,0.9510367218940702)
            (2220000,0.9477225575051662)
            (2212500,0.9510367218940702)
            (2205000,0.9510367218940702)
            (2197500,0.9510367218940702)
            (2190000,0.9477225575051662)
            (2182500,0.9477225575051662)
            (2175000,0.9477225575051662)
            (2167500,0.9477225575051662)
            (2160000,0.9477225575051662)
            (2152500,0.9510367218940702)
            (2145000,0.9510367218940702)
            (2137500,0.9477225575051662)
            (2130000,0.9477225575051662)
            (2122500,0.9477225575051662)
            (2115000,0.9477225575051662)
            (2107500,0.9477225575051662)
            (2100000,0.9576871642217915)
            (2092500,0.9477225575051662)
            (2085000,0.9510367218940702)
            (2077500,0.9477225575051662)
            (2070000,0.9510367218940702)
            (2062500,0.9477225575051662)
            (2055000,0.9477225575051662)
            (2047500,0.9477225575051662)
            (2040000,0.9477225575051662)
            (2032500,0.9477225575051662)
            (2025000,0.9477225575051662)
            (2017500,0.9477225575051662)
            (2010000,0.9477225575051662)
            (2002500,0.9477225575051662)
            (1995000,0.9477225575051662)
            (1987500,0.9477225575051662)
            (1980000,0.9477225575051662)
            (1972500,0.9510367218940702)
            (1965000,0.9477225575051662)
            (1957500,0.9679370039680117)
            (1950000,0.9477225575051662)
            (1942500,0.9477225575051662)
            (1935000,0.9477225575051662)
            (1927500,0.9477225575051662)
            (1920000,0.9477225575051662)
            (1912500,0.9477225575051662)
            (1905000,0.9477225575051662)
            (1897500,0.9477225575051662)
            (1890000,0.9477225575051662)
            (1882500,0.9477225575051662)
            (1875000,0.9477225575051662)
            (1867500,0.9477225575051662)
            (1860000,0.9477225575051662)
            (1852500,0.9477225575051662)
            (1845000,0.9477225575051662)
            (1837500,0.9477225575051662)
            (1830000,0.9576871642217915)
            (1822500,0.9576871642217915)
            (1815000,0.9576871642217915)
            (1807500,0.9510367218940702)
            (1800000,0.9477225575051662)
            (1792500,0.9477225575051662)
            (1785000,0.9477225575051662)
            (1777500,0.9510367218940702)
            (1770000,0.9510367218940702)
            (1762500,0.9477225575051662)
            (1755000,0.9510367218940702)
            (1747500,0.9477225575051662)
            (1740000,0.9477225575051662)
            (1732500,0.9477225575051662)
            (1725000,0.9477225575051662)
            (1717500,0.9477225575051662)
            (1710000,0.9477225575051662)
            (1702500,0.9477225575051662)
            (1695000,0.9477225575051662)
            (1687500,0.9477225575051662)
            (1680000,0.9477225575051662)
            (1672500,0.9477225575051662)
            (1665000,0.9510367218940702)
            (1657500,0.9477225575051662)
            (1650000,0.9477225575051662)
            (1642500,0.793589667773576)
            (1635000,0.752434966208793)
            (1627500,0.7472135954999579)
            (1620000,0.7472135954999579)
            (1612500,0.7007136793592526)
            (1605000,0.8579959839195492)
            (1597500,0.8174934554525328)
            (1590000,0.7472135954999579)
            (1582500,0.8294441010848846)
            (1575000,0.901536192416212)
            (1567500,0.901536192416212)
            (1560000,0.8579959839195492)
            (1552500,0.7472135954999579)
            (1545000,0.7804345773288536)
            (1537500,0.7181780460041329)
            (1530000,0.8579959839195492)
            (1522500,0.8616637831516918)
            (1515000,0.8579959839195492)
            (1507500,0.752434966208793)
            (1500000,0.8174934554525328)
            (1492500,0.7804345773288536)
            (1485000,0.7804345773288536)
            (1477500,0.7242640687119285)
            (1470000,0.7472135954999579)
            (1462500,0.901536192416212)
            (1455000,0.7804345773288536)
            (1447500,0.7849719092257398)
            (1440000,0.7472135954999579)
            (1432500,0.673589667773576)
            (1425000,0.8174934554525328)
            (1417500,0.693589667773576)
            (1410000,0.8579959839195492)
            (1402500,0.5761547262794322)
            (1395000,0.716232255123179)
            (1387500,0.291657508881031)
            (1380000,0.5809361307176242)
            (1372500,0.523315017762062)
            (1365000,0.2843167672515498)
            (1357500,0.4738612787525831)
            (1350000,0.5686335345030996)
            (1342500,0.29888543819998326)
            (1335000,0.491547594742265)
            (1327500,0.5761547262794322)
            (1320000,0.6177708763999663)
            (1312500,0.29888543819998326)
            (1305000,0.42076809620810596)
            (1297500,0.5177708763999663)
            (1290000,0.18954451150103324)
            (1282500,0.3902172886644268)
            (1275000,0.4289979919597746)
            (1267500,0.44832815729997477)
            (1260000,0.5393743884534263)
            (1252500,0.5977708763999665)
            (1245000,0.491547594742265)
            (1237500,0.35908902300206647)
            (1230000,0.39021728866442673)
            (1222500,0.396794833886788)
            (1215000,0.33493588689617926)
            (1207500,0.33493588689617926)
            (1200000,0.06472135954999579)
            (1192500,0.06472135954999579)
            (1185000,0.2224744871391589)
            (1177500,0.4649590136395381)
            (1170000,0.4289979919597746)
            (1162500,0.42076809620810596)
            (1155000,0.21038404810405298)
            (1147500,0.27320508075688776)
            (1140000,0.14944271909999163)
            (1132500,0.39021728866442673)
            (1125000,0.29888543819998326)
            (1117500,0.24142135623730954)
            (1110000,0.1941640786499874)
            (1102500,0.09477225575051662)
            (1095000,0.09477225575051662)
            (1087500,0.336794833886788)
            (1080000,0.35908902300206647)
            (1072500,0.12944271909999158)
            (1065000,0.21038404810405298)
            (1057500,0.06472135954999579)
            (1050000,0.25888543819998316)
            (1042500,0.18954451150103324)
            (1035000,0.18954451150103324)
            (1027500,0.42076809620810596)
            (1020000,0.1941640786499874)
            (1012500,0.3790890230020665)
            (1005000,0.06472135954999579)
            (997500,0.14944271909999163)
            (990000,0.29888543819998326)
            (982500,0.14944271909999163)
            (975000,0.09477225575051662)
            (967500,0.323606797749979)
            (960000,0.21038404810405298)
            (952500,0.0)
            (945000,0.0)
            (937500,0.16366600265340758)
            (930000,0.0)
            (922500,0.12944271909999158)
            (915000,0.21038404810405298)
            (907500,0.06472135954999579)
            (900000,0.06472135954999579)
            (892500,0.0)
            (885000,0.1941640786499874)
            (877500,0.06472135954999579)
            (870000,0.0)
            (862500,0.06472135954999579)
            (855000,0.0)
            (847500,0.06472135954999579)
            (840000,0.0)
            (832500,0.06472135954999579)
            (825000,0.0)
            (817500,0.09477225575051662)
            (810000,0.0)
            (802500,0.06472135954999579)
            (795000,0.06472135954999579)
            (787500,0.06472135954999579)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.06472135954999579)
            (750000,0.06472135954999579)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.06472135954999579)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.06472135954999579)
            (675000,0.06472135954999579)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.06472135954999579)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.06472135954999579)
            (607500,0.0)
            (600000,0.0)
            (592500,0.06472135954999579)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.14944271909999163)
            (517500,0.0)
            (510000,0.06472135954999579)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.06472135954999579)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.06472135954999579)
            (315000,0.0)
            (307500,0.0)
            (300000,0.06472135954999579)
            (292500,0.0)
            (285000,0.0)
            (277500,0.09477225575051662)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.06472135954999579)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.06472135954999579)
            (187500,0.06472135954999579)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.06472135954999579)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={22241230-0fd8-4642-ba74-62f5e22c5d96}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.02  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.02  \\
            195000.0  0.02  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.02  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.04  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.02  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.02  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.0  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.02  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.0  \\
            480000.0  0.0  \\
            487500.0  0.0  \\
            495000.0  0.0  \\
            502500.0  0.0  \\
            510000.0  0.02  \\
            517500.0  0.0  \\
            525000.0  0.06000000000000001  \\
            532500.0  0.0  \\
            540000.0  0.0  \\
            547500.0  0.0  \\
            555000.0  0.0  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.0  \\
            592500.0  0.02  \\
            600000.0  0.0  \\
            607500.0  0.0  \\
            615000.0  0.02  \\
            622500.0  0.0  \\
            630000.0  0.0  \\
            637500.0  0.0  \\
            645000.0  0.02  \\
            652500.0  0.0  \\
            660000.0  0.0  \\
            667500.0  0.0  \\
            675000.0  0.02  \\
            682500.0  0.02  \\
            690000.0  0.0  \\
            697500.0  0.0  \\
            705000.0  0.0  \\
            712500.0  0.02  \\
            720000.0  0.0  \\
            727500.0  0.0  \\
            735000.0  0.0  \\
            742500.0  0.0  \\
            750000.0  0.02  \\
            757500.0  0.02  \\
            765000.0  0.0  \\
            772500.0  0.0  \\
            780000.0  0.0  \\
            787500.0  0.02  \\
            795000.0  0.02  \\
            802500.0  0.02  \\
            810000.0  0.0  \\
            817500.0  0.04  \\
            825000.0  0.0  \\
            832500.0  0.02  \\
            840000.0  0.0  \\
            847500.0  0.02  \\
            855000.0  0.0  \\
            862500.0  0.02  \\
            870000.0  0.0  \\
            877500.0  0.02  \\
            885000.0  0.06  \\
            892500.0  0.0  \\
            900000.0  0.02  \\
            907500.0  0.02  \\
            915000.0  0.08  \\
            922500.0  0.04  \\
            930000.0  0.0  \\
            937500.0  0.08  \\
            945000.0  0.0  \\
            952500.0  0.0  \\
            960000.0  0.08  \\
            967500.0  0.1  \\
            975000.0  0.04  \\
            982500.0  0.06000000000000001  \\
            990000.0  0.12000000000000002  \\
            997500.0  0.06000000000000001  \\
            1.005e6  0.02  \\
            1.0125e6  0.16  \\
            1.02e6  0.06  \\
            1.0275e6  0.16  \\
            1.035e6  0.08  \\
            1.0425e6  0.08  \\
            1.05e6  0.08  \\
            1.0575e6  0.02  \\
            1.065e6  0.08  \\
            1.0725e6  0.04  \\
            1.08e6  0.13999999999999999  \\
            1.0875e6  0.12  \\
            1.095e6  0.04  \\
            1.1025e6  0.04  \\
            1.11e6  0.06  \\
            1.1175e6  0.1  \\
            1.125e6  0.12000000000000002  \\
            1.1325e6  0.16  \\
            1.14e6  0.06000000000000001  \\
            1.1475e6  0.1  \\
            1.155e6  0.08  \\
            1.1625e6  0.16  \\
            1.17e6  0.18  \\
            1.1775e6  0.15999999999999998  \\
            1.185e6  0.1  \\
            1.1925e6  0.02  \\
            1.2e6  0.02  \\
            1.2075e6  0.13999999999999999  \\
            1.215e6  0.13999999999999999  \\
            1.2225e6  0.18  \\
            1.23e6  0.16  \\
            1.2375e6  0.13999999999999999  \\
            1.245e6  0.2  \\
            1.2525e6  0.24000000000000005  \\
            1.26e6  0.22000000000000003  \\
            1.2675e6  0.18  \\
            1.275e6  0.18  \\
            1.2825e6  0.16  \\
            1.29e6  0.08  \\
            1.2975e6  0.16  \\
            1.305e6  0.16  \\
            1.3125e6  0.12000000000000002  \\
            1.32e6  0.25999999999999995  \\
            1.3275e6  0.24  \\
            1.335e6  0.2  \\
            1.3425e6  0.12000000000000002  \\
            1.35e6  0.24  \\
            1.3575e6  0.2  \\
            1.365e6  0.12  \\
            1.3725e6  0.22000000000000003  \\
            1.38e6  0.25999999999999995  \\
            1.3875e6  0.13999999999999999  \\
            1.395e6  0.32  \\
            1.4025e6  0.24  \\
            1.41e6  0.36  \\
            1.4175e6  0.26  \\
            1.425e6  0.33999999999999997  \\
            1.4325e6  0.24  \\
            1.44e6  0.3  \\
            1.4475e6  0.34  \\
            1.455e6  0.32  \\
            1.4625e6  0.38  \\
            1.47e6  0.3  \\
            1.4775e6  0.3  \\
            1.485e6  0.32  \\
            1.4925e6  0.32  \\
            1.5e6  0.33999999999999997  \\
            1.5075e6  0.32  \\
            1.515e6  0.36  \\
            1.5225e6  0.38  \\
            1.53e6  0.36  \\
            1.5375e6  0.27999999999999997  \\
            1.545e6  0.32  \\
            1.5525e6  0.3  \\
            1.56e6  0.36  \\
            1.5675e6  0.38  \\
            1.575e6  0.38  \\
            1.5825e6  0.38  \\
            1.59e6  0.3  \\
            1.5975e6  0.33999999999999997  \\
            1.605e6  0.36  \\
            1.6125e6  0.28  \\
            1.62e6  0.3  \\
            1.6275e6  0.3  \\
            1.635e6  0.32  \\
            1.6425e6  0.36  \\
            1.65e6  0.4  \\
            1.6575e6  0.4  \\
            1.665e6  0.42000000000000004  \\
            1.6725e6  0.4  \\
            1.68e6  0.4  \\
            1.6875e6  0.4  \\
            1.695e6  0.4  \\
            1.7025e6  0.4  \\
            1.71e6  0.4  \\
            1.7175e6  0.4  \\
            1.725e6  0.4  \\
            1.7325e6  0.4  \\
            1.74e6  0.4  \\
            1.7475e6  0.4  \\
            1.755e6  0.42000000000000004  \\
            1.7625e6  0.4  \\
            1.77e6  0.42000000000000004  \\
            1.7775e6  0.42000000000000004  \\
            1.785e6  0.4  \\
            1.7925e6  0.4  \\
            1.8e6  0.4  \\
            1.8075e6  0.42000000000000004  \\
            1.815e6  0.44000000000000006  \\
            1.8225e6  0.44000000000000006  \\
            1.83e6  0.44000000000000006  \\
            1.8375e6  0.4  \\
            1.845e6  0.4  \\
            1.8525e6  0.4  \\
            1.86e6  0.4  \\
            1.8675e6  0.4  \\
            1.875e6  0.4  \\
            1.8825e6  0.4  \\
            1.89e6  0.4  \\
            1.8975e6  0.4  \\
            1.905e6  0.4  \\
            1.9125e6  0.4  \\
            1.92e6  0.4  \\
            1.9275e6  0.4  \\
            1.935e6  0.4  \\
            1.9425e6  0.4  \\
            1.95e6  0.4  \\
            1.9575e6  0.45999999999999996  \\
            1.965e6  0.4  \\
            1.9725e6  0.42000000000000004  \\
            1.98e6  0.4  \\
            1.9875e6  0.4  \\
            1.995e6  0.4  \\
            2.0025e6  0.4  \\
            2.01e6  0.4  \\
            2.0175e6  0.4  \\
            2.025e6  0.4  \\
            2.0325e6  0.4  \\
            2.04e6  0.4  \\
            2.0475e6  0.4  \\
            2.055e6  0.4  \\
            2.0625e6  0.4  \\
            2.07e6  0.42000000000000004  \\
            2.0775e6  0.4  \\
            2.085e6  0.42000000000000004  \\
            2.0925e6  0.4  \\
            2.1e6  0.44000000000000006  \\
            2.1075e6  0.4  \\
            2.115e6  0.4  \\
            2.1225e6  0.4  \\
            2.13e6  0.4  \\
            2.1375e6  0.4  \\
            2.145e6  0.42000000000000004  \\
            2.1525e6  0.42000000000000004  \\
            2.16e6  0.4  \\
            2.1675e6  0.4  \\
            2.175e6  0.4  \\
            2.1825e6  0.4  \\
            2.19e6  0.4  \\
            2.1975e6  0.42000000000000004  \\
            2.205e6  0.42000000000000004  \\
            2.2125e6  0.42000000000000004  \\
            2.22e6  0.4  \\
            2.2275e6  0.42000000000000004  \\
            2.235e6  0.4  \\
            2.2425e6  0.44000000000000006  \\
            2.25e6  0.4  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,0.676393202250021)
            (712500,0.8705572809000084)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.6116718427000254)
            (682500,0.8705572809000084)
            (675000,0.676393202250021)
            (667500,0.8058359213500127)
            (660000,0.7411145618000168)
            (652500,0.676393202250021)
            (645000,0.6116718427000254)
            (637500,0.676393202250021)
            (630000,0.8705572809000084)
            (622500,0.676393202250021)
            (615000,0.6650641131038206)
            (607500,0.4307150160685404)
            (600000,0.4606256115465738)
            (592500,0.5211564178891044)
            (585000,0.48900199203977734)
            (577500,0.5450490243203607)
            (570000,0.5450490243203607)
            (562500,0.499231903791894)
            (555000,0.499231903791894)
            (547500,0.6000000000000001)
            (540000,0.5519649149801724)
            (532500,0.48900199203977734)
            (525000,0.6411145618000168)
            (517500,0.7156832327484502)
            (510000,0.508452405257735)
            (502500,0.4269504831500294)
            (495000,0.5450490243203607)
            (487500,0.3685517699520512)
            (480000,0.5556832327484502)
            (472500,0.2654792120088285)
            (465000,0.263205166113212)
            (457500,0.2469504831500295)
            (450000,0.27752551286084115)
            (442500,0.31568323274845017)
            (435000,0.25167184270002524)
            (427500,0.10384527372056784)
            (420000,0.19196491498017235)
            (412500,0.30111456180001683)
            (405000,0.09364357873447293)
            (397500,0.1556832327484501)
            (390000,0.241886116991581)
            (382500,0.18834249111896895)
            (375000,0.15167184270002526)
            (367500,0.28764615938328664)
            (360000,0.22115641788910423)
            (352500,0.2705572809000084)
            (345000,0.2097827113355732)
            (337500,0.39633399734659247)
            (330000,0.3450641131038208)
            (322500,0.13364357873447297)
            (315000,0.24111456180001678)
            (307500,0.1890019920397774)
            (300000,0.37752551286084113)
            (292500,0.24598245749008624)
            (285000,0.04506411310382069)
            (277500,0.08900199203977732)
            (270000,0.08961595189594707)
            (262500,0.1459824574900862)
            (255000,-0.008035085019827554)
            (247500,0.32928932188134524)
            (240000,0.1704554884989668)
            (232500,0.08834249111896897)
            (225000,0.15055728090000842)
            (217500,0.015683232748450154)
            (210000,0.0852277442494834)
            (202500,0.050557280900008425)
            (195000,0.0)
            (187500,0.20111456180001683)
            (180000,0.0)
            (172500,-0.036794833886787975)
            (165000,-0.07320508075688775)
            (157500,0.0705572809000084)
            (150000,-0.011657508881031009)
            (142500,0.1352786404500042)
            (135000,0.025835921350012614)
            (127500,-0.07320508075688775)
            (120000,-0.05038404810405296)
            (112500,-0.022474487139158894)
            (105000,-0.0036660026534075657)
            (97500,-0.024721359549995794)
            (90000,-0.024721359549995794)
            (82500,-0.02944271909999159)
            (75000,-0.02944271909999159)
            (67500,0.0)
            (60000,0.0)
            (52500,-0.014772255750516612)
            (45000,0.0)
            (37500,-0.024721359549995794)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,1.123606797749979)
            (712500,1.0494427190999915)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.1483281572999748)
            (682500,1.0494427190999915)
            (675000,1.123606797749979)
            (667500,1.0741640786499875)
            (660000,1.098885438199983)
            (652500,1.123606797749979)
            (645000,1.1483281572999748)
            (637500,1.123606797749979)
            (630000,1.0494427190999915)
            (622500,1.123606797749979)
            (615000,1.0549358868961793)
            (607500,1.1292849839314596)
            (600000,1.0993743884534264)
            (592500,1.0388435821108957)
            (585000,0.9909980079602226)
            (577500,1.0549509756796394)
            (570000,1.0549509756796394)
            (562500,1.020768096208106)
            (555000,1.020768096208106)
            (547500,1.0)
            (540000,1.0080350850198276)
            (532500,0.9909980079602226)
            (525000,0.9988854381999831)
            (517500,1.0443167672515499)
            (510000,1.091547594742265)
            (502500,1.0530495168499705)
            (495000,1.0549509756796391)
            (487500,0.9914482300479487)
            (480000,0.88431676725155)
            (472500,0.7345207879911715)
            (465000,0.696794833886788)
            (457500,0.8730495168499706)
            (450000,0.5224744871391589)
            (442500,0.6443167672515497)
            (435000,0.7883281572999747)
            (427500,0.7761547262794323)
            (420000,0.6480350850198275)
            (412500,0.6588854381999831)
            (405000,0.6663564212655271)
            (397500,0.4843167672515498)
            (390000,0.5581138830084189)
            (382500,0.491657508881031)
            (375000,0.6883281572999749)
            (367500,0.6723538406167135)
            (360000,0.7388435821108957)
            (352500,0.44944271909999156)
            (345000,0.6702172886644266)
            (337500,0.5636660026534075)
            (330000,0.7349358868961793)
            (322500,0.7063564212655271)
            (315000,0.5988854381999831)
            (307500,0.6909980079602227)
            (300000,0.6224744871391589)
            (292500,0.47401754250991385)
            (285000,0.4349358868961793)
            (277500,0.5909980079602226)
            (270000,0.350384048104053)
            (262500,0.3740175425099138)
            (255000,0.4480350850198276)
            (247500,0.4707106781186548)
            (240000,0.38954451150103325)
            (232500,0.391657508881031)
            (225000,0.32944271909999157)
            (217500,0.3443167672515498)
            (210000,0.19477225575051663)
            (202500,0.2294427190999916)
            (195000,0.4)
            (187500,0.5588854381999832)
            (180000,0.2)
            (172500,0.39679483388678793)
            (165000,0.27320508075688776)
            (157500,0.24944271909999155)
            (150000,0.29165750888103104)
            (142500,0.22472135954999578)
            (135000,0.29416407864998734)
            (127500,0.27320508075688776)
            (120000,0.21038404810405298)
            (112500,0.2224744871391589)
            (105000,0.16366600265340758)
            (97500,0.06472135954999579)
            (90000,0.06472135954999579)
            (82500,0.14944271909999163)
            (75000,0.14944271909999163)
            (67500,0.0)
            (60000,0.0)
            (52500,0.09477225575051662)
            (45000,0.0)
            (37500,0.06472135954999579)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={17a41997-3ef4-441e-82e8-b8f1c1d88738}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.02  \\
            45000.0  0.0  \\
            52500.0  0.04  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.06000000000000001  \\
            82500.0  0.06000000000000001  \\
            90000.0  0.02  \\
            97500.0  0.02  \\
            105000.0  0.08  \\
            112500.0  0.1  \\
            120000.0  0.08  \\
            127500.0  0.1  \\
            135000.0  0.15999999999999998  \\
            142500.0  0.18  \\
            150000.0  0.14  \\
            157500.0  0.15999999999999998  \\
            165000.0  0.1  \\
            172500.0  0.18  \\
            180000.0  0.1  \\
            187500.0  0.38  \\
            195000.0  0.2  \\
            202500.0  0.14  \\
            210000.0  0.14  \\
            217500.0  0.18  \\
            225000.0  0.24  \\
            232500.0  0.24  \\
            240000.0  0.28  \\
            247500.0  0.4  \\
            255000.0  0.22000000000000003  \\
            262500.0  0.26  \\
            270000.0  0.22000000000000003  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.24  \\
            292500.0  0.36000000000000004  \\
            300000.0  0.5  \\
            307500.0  0.44000000000000006  \\
            315000.0  0.41999999999999993  \\
            322500.0  0.42000000000000004  \\
            330000.0  0.54  \\
            337500.0  0.48  \\
            345000.0  0.43999999999999995  \\
            352500.0  0.36  \\
            360000.0  0.48  \\
            367500.0  0.4800000000000001  \\
            375000.0  0.42000000000000004  \\
            382500.0  0.33999999999999997  \\
            390000.0  0.39999999999999997  \\
            397500.0  0.31999999999999995  \\
            405000.0  0.38  \\
            412500.0  0.48  \\
            420000.0  0.41999999999999993  \\
            427500.0  0.44000000000000006  \\
            435000.0  0.52  \\
            442500.0  0.48  \\
            450000.0  0.4  \\
            457500.0  0.56  \\
            465000.0  0.48  \\
            472500.0  0.5  \\
            480000.0  0.7200000000000001  \\
            487500.0  0.6799999999999999  \\
            495000.0  0.7999999999999999  \\
            502500.0  0.74  \\
            510000.0  0.8  \\
            517500.0  0.8800000000000001  \\
            525000.0  0.82  \\
            532500.0  0.74  \\
            540000.0  0.78  \\
            547500.0  0.8  \\
            555000.0  0.76  \\
            562500.0  0.76  \\
            570000.0  0.8  \\
            577500.0  0.8  \\
            585000.0  0.74  \\
            592500.0  0.78  \\
            600000.0  0.78  \\
            607500.0  0.78  \\
            615000.0  0.86  \\
            622500.0  0.9  \\
            630000.0  0.96  \\
            637500.0  0.9  \\
            645000.0  0.8800000000000001  \\
            652500.0  0.9  \\
            660000.0  0.9199999999999999  \\
            667500.0  0.9400000000000001  \\
            675000.0  0.9  \\
            682500.0  0.96  \\
            690000.0  0.8800000000000001  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.96  \\
            720000.0  0.9  \\
            727500.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1cfa0938-02f2-46a7-9127-7e1905a12906}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.0  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.0  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.0  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.0  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.0  \\
            480000.0  0.0  \\
            487500.0  0.0  \\
            495000.0  0.0  \\
            502500.0  0.0  \\
            510000.0  0.0  \\
            517500.0  0.0  \\
            525000.0  0.0  \\
            532500.0  0.0  \\
            540000.0  0.0  \\
            547500.0  0.0  \\
            555000.0  0.0  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.0  \\
            592500.0  0.0  \\
            600000.0  0.0  \\
            607500.0  0.0  \\
            615000.0  0.0  \\
            622500.0  0.0  \\
            630000.0  0.0  \\
            637500.0  0.0  \\
            645000.0  0.0  \\
            652500.0  0.0  \\
            660000.0  0.0  \\
            667500.0  0.0  \\
            675000.0  0.0  \\
            682500.0  0.0  \\
            690000.0  0.0  \\
            697500.0  0.0  \\
            705000.0  0.0  \\
            712500.0  0.0  \\
            720000.0  0.0  \\
            727500.0  0.0  \\
            735000.0  0.0  \\
            742500.0  0.0  \\
            750000.0  0.0  \\
            757500.0  0.0  \\
            765000.0  0.0  \\
            772500.0  0.0  \\
            780000.0  0.0  \\
            787500.0  0.0  \\
            795000.0  0.0  \\
            802500.0  0.0  \\
            810000.0  0.0  \\
            817500.0  0.0  \\
            825000.0  0.0  \\
            832500.0  0.0  \\
            840000.0  0.0  \\
            847500.0  0.0  \\
            855000.0  0.0  \\
            862500.0  0.0  \\
            870000.0  0.0  \\
            877500.0  0.0  \\
            885000.0  0.0  \\
            892500.0  0.0  \\
            900000.0  0.0  \\
            907500.0  0.0  \\
            915000.0  0.0  \\
            922500.0  0.0  \\
            930000.0  0.0  \\
            937500.0  0.0  \\
            945000.0  0.0  \\
            952500.0  0.0  \\
            960000.0  0.0  \\
            967500.0  0.0  \\
            975000.0  0.0  \\
            982500.0  0.0  \\
            990000.0  0.0  \\
            997500.0  0.0  \\
            1.005e6  0.0  \\
            1.0125e6  0.0  \\
            1.02e6  0.0  \\
            1.0275e6  0.0  \\
            1.035e6  0.0  \\
            1.0425e6  0.0  \\
            1.05e6  0.0  \\
            1.0575e6  0.0  \\
            1.065e6  0.0  \\
            1.0725e6  0.0  \\
            1.08e6  0.0  \\
            1.0875e6  0.0  \\
            1.095e6  0.0  \\
            1.1025e6  0.0  \\
            1.11e6  0.0  \\
            1.1175e6  0.0  \\
            1.125e6  0.0  \\
            1.1325e6  0.0  \\
            1.14e6  0.0  \\
            1.1475e6  0.0  \\
            1.155e6  0.0  \\
            1.1625e6  0.0  \\
            1.17e6  0.0  \\
            1.1775e6  0.0  \\
            1.185e6  0.0  \\
            1.1925e6  0.0  \\
            1.2e6  0.0  \\
            1.2075e6  0.0  \\
            1.215e6  0.0  \\
            1.2225e6  0.0  \\
            1.23e6  0.0  \\
            1.2375e6  0.0  \\
            1.245e6  0.0  \\
            1.2525e6  0.0  \\
            1.26e6  0.0  \\
            1.2675e6  0.0  \\
            1.275e6  0.0  \\
            1.2825e6  0.0  \\
            1.29e6  0.0  \\
            1.2975e6  0.0  \\
            1.305e6  0.0  \\
            1.3125e6  0.0  \\
            1.32e6  0.0  \\
            1.3275e6  0.0  \\
            1.335e6  0.0  \\
            1.3425e6  0.0  \\
            1.35e6  0.0  \\
            1.3575e6  0.0  \\
            1.365e6  0.0  \\
            1.3725e6  0.0  \\
            1.38e6  0.0  \\
            1.3875e6  0.0  \\
            1.395e6  0.0  \\
            1.4025e6  0.0  \\
            1.41e6  0.0  \\
            1.4175e6  0.0  \\
            1.425e6  0.0  \\
            1.4325e6  0.0  \\
            1.44e6  0.0  \\
            1.4475e6  0.0  \\
            1.455e6  0.0  \\
            1.4625e6  0.0  \\
            1.47e6  0.0  \\
            1.4775e6  0.0  \\
            1.485e6  0.0  \\
            1.4925e6  0.0  \\
            1.5e6  0.0  \\
            1.5075e6  0.0  \\
            1.515e6  0.0  \\
            1.5225e6  0.0  \\
            1.53e6  0.0  \\
            1.5375e6  0.0  \\
            1.545e6  0.0  \\
            1.5525e6  0.0  \\
            1.56e6  0.0  \\
            1.5675e6  0.0  \\
            1.575e6  0.0  \\
            1.5825e6  0.0  \\
            1.59e6  0.0  \\
            1.5975e6  0.0  \\
            1.605e6  0.0  \\
            1.6125e6  0.0  \\
            1.62e6  0.0  \\
            1.6275e6  0.0  \\
            1.635e6  0.0  \\
            1.6425e6  0.0  \\
            1.65e6  0.0  \\
            1.6575e6  0.0  \\
            1.665e6  0.0  \\
            1.6725e6  0.0  \\
            1.68e6  0.0  \\
            1.6875e6  0.0  \\
            1.695e6  0.0  \\
            1.7025e6  0.0  \\
            1.71e6  0.0  \\
            1.7175e6  0.0  \\
            1.725e6  0.0  \\
            1.7325e6  0.0  \\
            1.74e6  0.0  \\
            1.7475e6  0.0  \\
            1.755e6  0.0  \\
            1.7625e6  0.0  \\
            1.77e6  0.0  \\
            1.7775e6  0.0  \\
            1.785e6  0.0  \\
            1.7925e6  0.0  \\
            1.8e6  0.0  \\
            1.8075e6  0.0  \\
            1.815e6  0.0  \\
            1.8225e6  0.0  \\
            1.83e6  0.0  \\
            1.8375e6  0.0  \\
            1.845e6  0.0  \\
            1.8525e6  0.0  \\
            1.86e6  0.0  \\
            1.8675e6  0.0  \\
            1.875e6  0.0  \\
            1.8825e6  0.0  \\
            1.89e6  0.0  \\
            1.8975e6  0.0  \\
            1.905e6  0.0  \\
            1.9125e6  0.0  \\
            1.92e6  0.0  \\
            1.9275e6  0.0  \\
            1.935e6  0.0  \\
            1.9425e6  0.0  \\
            1.95e6  0.0  \\
            1.9575e6  0.0  \\
            1.965e6  0.0  \\
            1.9725e6  0.0  \\
            1.98e6  0.0  \\
            1.9875e6  0.0  \\
            1.995e6  0.0  \\
            2.0025e6  0.0  \\
            2.01e6  0.0  \\
            2.0175e6  0.0  \\
            2.025e6  0.0  \\
            2.0325e6  0.0  \\
            2.04e6  0.0  \\
            2.0475e6  0.0  \\
            2.055e6  0.0  \\
            2.0625e6  0.0  \\
            2.07e6  0.0  \\
            2.0775e6  0.0  \\
            2.085e6  0.0  \\
            2.0925e6  0.0  \\
            2.1e6  0.0  \\
            2.1075e6  0.0  \\
            2.115e6  0.0  \\
            2.1225e6  0.0  \\
            2.13e6  0.0  \\
            2.1375e6  0.0  \\
            2.145e6  0.0  \\
            2.1525e6  0.0  \\
            2.16e6  0.0  \\
            2.1675e6  0.0  \\
            2.175e6  0.0  \\
            2.1825e6  0.0  \\
            2.19e6  0.0  \\
            2.1975e6  0.0  \\
            2.205e6  0.0  \\
            2.2125e6  0.0  \\
            2.22e6  0.0  \\
            2.2275e6  0.0  \\
            2.235e6  0.0  \\
            2.2425e6  0.0  \\
            2.25e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.3422;green,0.8433;blue,0.4044}, name path={461f02bf-6ba3-4cee-9766-8865bc0247b9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.0  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.0  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.0  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.0  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.0  \\
            480000.0  0.0  \\
            487500.0  0.0  \\
            495000.0  0.0  \\
            502500.0  0.0  \\
            510000.0  0.0  \\
            517500.0  0.0  \\
            525000.0  0.0  \\
            532500.0  0.0  \\
            540000.0  0.0  \\
            547500.0  0.0  \\
            555000.0  0.0  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.0  \\
            592500.0  0.0  \\
            600000.0  0.0  \\
            607500.0  0.0  \\
            615000.0  0.0  \\
            622500.0  0.0  \\
            630000.0  0.0  \\
            637500.0  0.0  \\
            645000.0  0.0  \\
            652500.0  0.0  \\
            660000.0  0.0  \\
            667500.0  0.0  \\
            675000.0  0.0  \\
            682500.0  0.0  \\
            690000.0  0.0  \\
            697500.0  0.0  \\
            705000.0  0.0  \\
            712500.0  0.0  \\
            720000.0  0.0  \\
            727500.0  0.0  \\
            735000.0  0.0  \\
            742500.0  0.0  \\
            750000.0  0.0  \\
            757500.0  0.0  \\
            765000.0  0.0  \\
            772500.0  0.0  \\
            780000.0  0.0  \\
            787500.0  0.0  \\
            795000.0  0.0  \\
            802500.0  0.0  \\
            810000.0  0.0  \\
            817500.0  0.0  \\
            825000.0  0.0  \\
            832500.0  0.0  \\
            840000.0  0.0  \\
            847500.0  0.0  \\
            855000.0  0.0  \\
            862500.0  0.0  \\
            870000.0  0.0  \\
            877500.0  0.0  \\
            885000.0  0.0  \\
            892500.0  0.0  \\
            900000.0  0.0  \\
            907500.0  0.0  \\
            915000.0  0.0  \\
            922500.0  0.0  \\
            930000.0  0.0  \\
            937500.0  0.0  \\
            945000.0  0.0  \\
            952500.0  0.0  \\
            960000.0  0.0  \\
            967500.0  0.0  \\
            975000.0  0.0  \\
            982500.0  0.0  \\
            990000.0  0.0  \\
            997500.0  0.0  \\
            1.005e6  0.0  \\
            1.0125e6  0.0  \\
            1.02e6  0.0  \\
            1.0275e6  0.0  \\
            1.035e6  0.0  \\
            1.0425e6  0.0  \\
            1.05e6  0.0  \\
            1.0575e6  0.0  \\
            1.065e6  0.0  \\
            1.0725e6  0.0  \\
            1.08e6  0.0  \\
            1.0875e6  0.0  \\
            1.095e6  0.0  \\
            1.1025e6  0.0  \\
            1.11e6  0.0  \\
            1.1175e6  0.0  \\
            1.125e6  0.0  \\
            1.1325e6  0.0  \\
            1.14e6  0.0  \\
            1.1475e6  0.0  \\
            1.155e6  0.0  \\
            1.1625e6  0.0  \\
            1.17e6  0.0  \\
            1.1775e6  0.0  \\
            1.185e6  0.0  \\
            1.1925e6  0.0  \\
            1.2e6  0.0  \\
            1.2075e6  0.0  \\
            1.215e6  0.0  \\
            1.2225e6  0.0  \\
            1.23e6  0.0  \\
            1.2375e6  0.0  \\
            1.245e6  0.0  \\
            1.2525e6  0.0  \\
            1.26e6  0.0  \\
            1.2675e6  0.0  \\
            1.275e6  0.0  \\
            1.2825e6  0.0  \\
            1.29e6  0.0  \\
            1.2975e6  0.0  \\
            1.305e6  0.0  \\
            1.3125e6  0.0  \\
            1.32e6  0.0  \\
            1.3275e6  0.0  \\
            1.335e6  0.0  \\
            1.3425e6  0.0  \\
            1.35e6  0.0  \\
            1.3575e6  0.0  \\
            1.365e6  0.0  \\
            1.3725e6  0.0  \\
            1.38e6  0.0  \\
            1.3875e6  0.0  \\
            1.395e6  0.0  \\
            1.4025e6  0.0  \\
            1.41e6  0.0  \\
            1.4175e6  0.0  \\
            1.425e6  0.0  \\
            1.4325e6  0.0  \\
            1.44e6  0.0  \\
            1.4475e6  0.0  \\
            1.455e6  0.0  \\
            1.4625e6  0.0  \\
            1.47e6  0.0  \\
            1.4775e6  0.0  \\
            1.485e6  0.0  \\
            1.4925e6  0.0  \\
            1.5e6  0.0  \\
            1.5075e6  0.0  \\
            1.515e6  0.0  \\
            1.5225e6  0.0  \\
            1.53e6  0.0  \\
            1.5375e6  0.0  \\
            1.545e6  0.0  \\
            1.5525e6  0.0  \\
            1.56e6  0.0  \\
            1.5675e6  0.0  \\
            1.575e6  0.0  \\
            1.5825e6  0.0  \\
            1.59e6  0.0  \\
            1.5975e6  0.0  \\
            1.605e6  0.0  \\
            1.6125e6  0.0  \\
            1.62e6  0.0  \\
            1.6275e6  0.0  \\
            1.635e6  0.0  \\
            1.6425e6  0.0  \\
            1.65e6  0.0  \\
            1.6575e6  0.0  \\
            1.665e6  0.0  \\
            1.6725e6  0.0  \\
            1.68e6  0.0  \\
            1.6875e6  0.0  \\
            1.695e6  0.0  \\
            1.7025e6  0.0  \\
            1.71e6  0.0  \\
            1.7175e6  0.0  \\
            1.725e6  0.0  \\
            1.7325e6  0.0  \\
            1.74e6  0.0  \\
            1.7475e6  0.0  \\
            1.755e6  0.0  \\
            1.7625e6  0.0  \\
            1.77e6  0.0  \\
            1.7775e6  0.0  \\
            1.785e6  0.0  \\
            1.7925e6  0.0  \\
            1.8e6  0.0  \\
            1.8075e6  0.0  \\
            1.815e6  0.0  \\
            1.8225e6  0.0  \\
            1.83e6  0.0  \\
            1.8375e6  0.0  \\
            1.845e6  0.0  \\
            1.8525e6  0.0  \\
            1.86e6  0.0  \\
            1.8675e6  0.0  \\
            1.875e6  0.0  \\
            1.8825e6  0.0  \\
            1.89e6  0.0  \\
            1.8975e6  0.0  \\
            1.905e6  0.0  \\
            1.9125e6  0.0  \\
            1.92e6  0.0  \\
            1.9275e6  0.0  \\
            1.935e6  0.0  \\
            1.9425e6  0.0  \\
            1.95e6  0.0  \\
            1.9575e6  0.0  \\
            1.965e6  0.0  \\
            1.9725e6  0.0  \\
            1.98e6  0.0  \\
            1.9875e6  0.0  \\
            1.995e6  0.0  \\
            2.0025e6  0.0  \\
            2.01e6  0.0  \\
            2.0175e6  0.0  \\
            2.025e6  0.0  \\
            2.0325e6  0.0  \\
            2.04e6  0.0  \\
            2.0475e6  0.0  \\
            2.055e6  0.0  \\
            2.0625e6  0.0  \\
            2.07e6  0.0  \\
            2.0775e6  0.0  \\
            2.085e6  0.0  \\
            2.0925e6  0.0  \\
            2.1e6  0.0  \\
            2.1075e6  0.0  \\
            2.115e6  0.0  \\
            2.1225e6  0.0  \\
            2.13e6  0.0  \\
            2.1375e6  0.0  \\
            2.145e6  0.0  \\
            2.1525e6  0.0  \\
            2.16e6  0.0  \\
            2.1675e6  0.0  \\
            2.175e6  0.0  \\
            2.1825e6  0.0  \\
            2.19e6  0.0  \\
            2.1975e6  0.0  \\
            2.205e6  0.0  \\
            2.2125e6  0.0  \\
            2.22e6  0.0  \\
            2.2275e6  0.0  \\
            2.235e6  0.0  \\
            2.2425e6  0.0  \\
            2.25e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0422;green,0.4433;blue,0.1044}, name path={023cf7d1-af16-435f-aacd-b4133256311d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.0  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.0  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.0  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.0  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.0  \\
            480000.0  0.0  \\
            487500.0  0.0  \\
            495000.0  0.0  \\
            502500.0  0.0  \\
            510000.0  0.0  \\
            517500.0  0.0  \\
            525000.0  0.0  \\
            532500.0  0.0  \\
            540000.0  0.0  \\
            547500.0  0.0  \\
            555000.0  0.0  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.0  \\
            592500.0  0.0  \\
            600000.0  0.0  \\
            607500.0  0.0  \\
            615000.0  0.0  \\
            622500.0  0.0  \\
            630000.0  0.0  \\
            637500.0  0.0  \\
            645000.0  0.0  \\
            652500.0  0.0  \\
            660000.0  0.0  \\
            667500.0  0.0  \\
            675000.0  0.0  \\
            682500.0  0.0  \\
            690000.0  0.0  \\
            697500.0  0.0  \\
            705000.0  0.0  \\
            712500.0  0.0  \\
            720000.0  0.0  \\
            727500.0  0.0  \\
            735000.0  0.0  \\
            742500.0  0.0  \\
            750000.0  0.0  \\
            757500.0  0.0  \\
            765000.0  0.0  \\
            772500.0  0.0  \\
            780000.0  0.0  \\
            787500.0  0.0  \\
            795000.0  0.0  \\
            802500.0  0.0  \\
            810000.0  0.0  \\
            817500.0  0.0  \\
            825000.0  0.0  \\
            832500.0  0.0  \\
            840000.0  0.0  \\
            847500.0  0.0  \\
            855000.0  0.0  \\
            862500.0  0.0  \\
            870000.0  0.0  \\
            877500.0  0.0  \\
            885000.0  0.0  \\
            892500.0  0.0  \\
            900000.0  0.0  \\
            907500.0  0.0  \\
            915000.0  0.0  \\
            922500.0  0.0  \\
            930000.0  0.0  \\
            937500.0  0.0  \\
            945000.0  0.0  \\
            952500.0  0.0  \\
            960000.0  0.0  \\
            967500.0  0.0  \\
            975000.0  0.0  \\
            982500.0  0.0  \\
            990000.0  0.0  \\
            997500.0  0.0  \\
            1.005e6  0.0  \\
            1.0125e6  0.0  \\
            1.02e6  0.0  \\
            1.0275e6  0.0  \\
            1.035e6  0.0  \\
            1.0425e6  0.0  \\
            1.05e6  0.0  \\
            1.0575e6  0.0  \\
            1.065e6  0.0  \\
            1.0725e6  0.0  \\
            1.08e6  0.0  \\
            1.0875e6  0.0  \\
            1.095e6  0.0  \\
            1.1025e6  0.0  \\
            1.11e6  0.0  \\
            1.1175e6  0.0  \\
            1.125e6  0.0  \\
            1.1325e6  0.0  \\
            1.14e6  0.0  \\
            1.1475e6  0.0  \\
            1.155e6  0.0  \\
            1.1625e6  0.0  \\
            1.17e6  0.0  \\
            1.1775e6  0.0  \\
            1.185e6  0.0  \\
            1.1925e6  0.0  \\
            1.2e6  0.0  \\
            1.2075e6  0.0  \\
            1.215e6  0.0  \\
            1.2225e6  0.0  \\
            1.23e6  0.0  \\
            1.2375e6  0.0  \\
            1.245e6  0.0  \\
            1.2525e6  0.0  \\
            1.26e6  0.0  \\
            1.2675e6  0.0  \\
            1.275e6  0.0  \\
            1.2825e6  0.0  \\
            1.29e6  0.0  \\
            1.2975e6  0.0  \\
            1.305e6  0.0  \\
            1.3125e6  0.0  \\
            1.32e6  0.0  \\
            1.3275e6  0.0  \\
            1.335e6  0.0  \\
            1.3425e6  0.0  \\
            1.35e6  0.0  \\
            1.3575e6  0.0  \\
            1.365e6  0.0  \\
            1.3725e6  0.0  \\
            1.38e6  0.0  \\
            1.3875e6  0.0  \\
            1.395e6  0.0  \\
            1.4025e6  0.0  \\
            1.41e6  0.0  \\
            1.4175e6  0.0  \\
            1.425e6  0.0  \\
            1.4325e6  0.0  \\
            1.44e6  0.0  \\
            1.4475e6  0.0  \\
            1.455e6  0.0  \\
            1.4625e6  0.0  \\
            1.47e6  0.0  \\
            1.4775e6  0.0  \\
            1.485e6  0.0  \\
            1.4925e6  0.0  \\
            1.5e6  0.0  \\
            1.5075e6  0.0  \\
            1.515e6  0.0  \\
            1.5225e6  0.0  \\
            1.53e6  0.0  \\
            1.5375e6  0.0  \\
            1.545e6  0.0  \\
            1.5525e6  0.0  \\
            1.56e6  0.0  \\
            1.5675e6  0.0  \\
            1.575e6  0.0  \\
            1.5825e6  0.0  \\
            1.59e6  0.0  \\
            1.5975e6  0.0  \\
            1.605e6  0.0  \\
            1.6125e6  0.0  \\
            1.62e6  0.0  \\
            1.6275e6  0.0  \\
            1.635e6  0.0  \\
            1.6425e6  0.0  \\
            1.65e6  0.0  \\
            1.6575e6  0.0  \\
            1.665e6  0.0  \\
            1.6725e6  0.0  \\
            1.68e6  0.0  \\
            1.6875e6  0.0  \\
            1.695e6  0.0  \\
            1.7025e6  0.0  \\
            1.71e6  0.0  \\
            1.7175e6  0.0  \\
            1.725e6  0.0  \\
            1.7325e6  0.0  \\
            1.74e6  0.0  \\
            1.7475e6  0.0  \\
            1.755e6  0.0  \\
            1.7625e6  0.0  \\
            1.77e6  0.0  \\
            1.7775e6  0.0  \\
            1.785e6  0.0  \\
            1.7925e6  0.0  \\
            1.8e6  0.0  \\
            1.8075e6  0.0  \\
            1.815e6  0.0  \\
            1.8225e6  0.0  \\
            1.83e6  0.0  \\
            1.8375e6  0.0  \\
            1.845e6  0.0  \\
            1.8525e6  0.0  \\
            1.86e6  0.0  \\
            1.8675e6  0.0  \\
            1.875e6  0.0  \\
            1.8825e6  0.0  \\
            1.89e6  0.0  \\
            1.8975e6  0.0  \\
            1.905e6  0.0  \\
            1.9125e6  0.0  \\
            1.92e6  0.0  \\
            1.9275e6  0.0  \\
            1.935e6  0.0  \\
            1.9425e6  0.0  \\
            1.95e6  0.0  \\
            1.9575e6  0.0  \\
            1.965e6  0.0  \\
            1.9725e6  0.0  \\
            1.98e6  0.0  \\
            1.9875e6  0.0  \\
            1.995e6  0.0  \\
            2.0025e6  0.0  \\
            2.01e6  0.0  \\
            2.0175e6  0.0  \\
            2.025e6  0.0  \\
            2.0325e6  0.0  \\
            2.04e6  0.0  \\
            2.0475e6  0.0  \\
            2.055e6  0.0  \\
            2.0625e6  0.0  \\
            2.07e6  0.0  \\
            2.0775e6  0.0  \\
            2.085e6  0.0  \\
            2.0925e6  0.0  \\
            2.1e6  0.0  \\
            2.1075e6  0.0  \\
            2.115e6  0.0  \\
            2.1225e6  0.0  \\
            2.13e6  0.0  \\
            2.1375e6  0.0  \\
            2.145e6  0.0  \\
            2.1525e6  0.0  \\
            2.16e6  0.0  \\
            2.1675e6  0.0  \\
            2.175e6  0.0  \\
            2.1825e6  0.0  \\
            2.19e6  0.0  \\
            2.1975e6  0.0  \\
            2.205e6  0.0  \\
            2.2125e6  0.0  \\
            2.22e6  0.0  \\
            2.2275e6  0.0  \\
            2.235e6  0.0  \\
            2.2425e6  0.0  \\
            2.25e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,0.676393202250021)
            (780000,0.6116718427000254)
            (772500,0.7411145618000168)
            (765000,0.7411145618000168)
            (757500,0.8058359213500127)
            (750000,0.7411145618000168)
            (742500,0.676393202250021)
            (735000,0.8058359213500127)
            (727500,0.9352786404500043)
            (720000,0.8058359213500127)
            (712500,0.8058359213500127)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.676393202250021)
            (682500,0.8705572809000084)
            (675000,0.8058359213500127)
            (667500,0.8705572809000084)
            (660000,0.9352786404500043)
            (652500,0.8058359213500127)
            (645000,0.8058359213500127)
            (637500,0.6650641131038206)
            (630000,0.6650641131038206)
            (622500,0.5516718427000251)
            (615000,0.5992319037918941)
            (607500,0.28768943743823394)
            (600000,0.6650641131038206)
            (592500,0.5710020080402253)
            (585000,0.5516718427000251)
            (577500,0.526138721247417)
            (570000,0.6650641131038206)
            (562500,0.5516718427000251)
            (555000,0.5710020080402253)
            (547500,0.5166849822379378)
            (540000,0.5710020080402253)
            (532500,0.5516718427000251)
            (525000,0.4238452737205678)
            (517500,0.4307150160685404)
            (510000,0.5516718427000251)
            (502500,0.5516718427000251)
            (495000,0.5792319037918942)
            (487500,0.4062996062994095)
            (480000,0.34250786171296416)
            (472500,0.25278640450004203)
            (465000,0.38222912360003364)
            (457500,0.36851648757986577)
            (450000,0.275292318766573)
            (442500,0.1698837366478686)
            (435000,0.30222912360003357)
            (427500,0.26184659197621923)
            (420000,0.15841195668360764)
            (412500,0.19338541984596908)
            (405000,0.12068234727022403)
            (397500,0.14406731313829163)
            (390000,0.07729926455411318)
            (382500,0.20641033222642402)
            (375000,0.17750776405003782)
            (367500,0.08166998673296222)
            (360000,0.11221500727585121)
            (352500,-0.016070170039655163)
            (345000,-0.006614580154030769)
            (337500,-0.0294441010848846)
            (330000,0.06884785568784102)
            (322500,0.003929829960344744)
            (315000,0.15626741523627297)
            (307500,0.06250786171296419)
            (300000,0.04406731313829154)
            (292500,0.01921134470680458)
            (285000,-0.008220700148448834)
            (277500,-0.03815340802378081)
            (270000,-0.06093613071762427)
            (262500,-0.007108544675922535)
            (255000,-0.06863353450309967)
            (247500,-0.09615472627943222)
            (240000,-0.019284800875378816)
            (232500,-0.036794833886788)
            (225000,-0.10076809620810592)
            (217500,-0.10076809620810592)
            (210000,-0.07021728866442675)
            (202500,-0.06899799195977466)
            (195000,-0.01038404810405294)
            (187500,-0.096794833886788)
            (180000,-0.05038404810405296)
            (172500,-0.044316767251549816)
            (165000,-0.11495762407505256)
            (157500,-0.05038404810405296)
            (150000,-0.09888543819998317)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,1.123606797749979)
            (780000,1.1483281572999748)
            (772500,1.098885438199983)
            (765000,1.098885438199983)
            (757500,1.0741640786499875)
            (750000,1.098885438199983)
            (742500,1.123606797749979)
            (735000,1.0741640786499875)
            (727500,1.0247213595499958)
            (720000,1.0741640786499875)
            (712500,1.0741640786499875)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.123606797749979)
            (682500,1.0494427190999915)
            (675000,1.0741640786499875)
            (667500,1.0494427190999915)
            (660000,1.0247213595499958)
            (652500,1.0741640786499875)
            (645000,1.0741640786499875)
            (637500,1.0549358868961793)
            (630000,1.0549358868961793)
            (622500,1.0883281572999748)
            (615000,1.120768096208106)
            (607500,1.112310562561766)
            (600000,1.0549358868961793)
            (592500,1.0689979919597745)
            (585000,1.0883281572999748)
            (577500,1.0738612787525832)
            (570000,1.0549358868961793)
            (562500,1.0883281572999748)
            (555000,1.0689979919597745)
            (547500,1.123315017762062)
            (540000,1.0689979919597745)
            (532500,1.0883281572999748)
            (525000,1.0961547262794322)
            (517500,1.1292849839314596)
            (510000,1.0883281572999748)
            (502500,1.0883281572999748)
            (495000,1.100768096208106)
            (487500,1.1937003937005906)
            (480000,1.1374921382870358)
            (472500,1.1472135954999578)
            (465000,1.0977708763999663)
            (457500,1.111483512420134)
            (450000,1.0447076812334268)
            (442500,1.0301162633521312)
            (435000,1.0177708763999662)
            (427500,1.0181534080237808)
            (420000,1.0415880433163922)
            (412500,1.0466145801540307)
            (405000,0.9993176527297758)
            (397500,0.9759326868617084)
            (390000,1.0427007354458868)
            (382500,1.0735896677735761)
            (375000,0.9824922359499622)
            (367500,0.9183300132670378)
            (360000,0.9677849927241489)
            (352500,0.8960701700396553)
            (345000,0.8466145801540308)
            (337500,0.8694441010848847)
            (330000,0.8511521443121589)
            (322500,0.9160701700396552)
            (315000,0.9637325847637269)
            (307500,0.8574921382870357)
            (300000,0.8759326868617083)
            (292500,0.7807886552931955)
            (285000,0.6082207001484488)
            (277500,0.7181534080237808)
            (270000,0.5809361307176242)
            (262500,0.6471085446759224)
            (255000,0.5886335345030997)
            (247500,0.5761547262794322)
            (240000,0.5392848008753788)
            (232500,0.396794833886788)
            (225000,0.42076809620810596)
            (217500,0.42076809620810596)
            (210000,0.39021728866442673)
            (202500,0.4289979919597746)
            (195000,0.250384048104053)
            (187500,0.336794833886788)
            (180000,0.21038404810405298)
            (172500,0.2843167672515498)
            (165000,0.47495762407505254)
            (157500,0.21038404810405298)
            (150000,0.25888543819998316)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5a12a3f2-f7f6-4d79-9a44-7625c551abc6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.08  \\
            157500.0  0.08  \\
            165000.0  0.18  \\
            172500.0  0.12  \\
            180000.0  0.08  \\
            187500.0  0.12  \\
            195000.0  0.12000000000000002  \\
            202500.0  0.18  \\
            210000.0  0.16  \\
            217500.0  0.16  \\
            225000.0  0.16  \\
            232500.0  0.18  \\
            240000.0  0.26  \\
            247500.0  0.24  \\
            255000.0  0.26  \\
            262500.0  0.31999999999999995  \\
            270000.0  0.25999999999999995  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.3  \\
            292500.0  0.4  \\
            300000.0  0.45999999999999996  \\
            307500.0  0.45999999999999996  \\
            315000.0  0.5599999999999999  \\
            322500.0  0.45999999999999996  \\
            330000.0  0.45999999999999996  \\
            337500.0  0.42000000000000004  \\
            345000.0  0.42000000000000004  \\
            352500.0  0.44000000000000006  \\
            360000.0  0.54  \\
            367500.0  0.5  \\
            375000.0  0.58  \\
            382500.0  0.64  \\
            390000.0  0.5599999999999999  \\
            397500.0  0.56  \\
            405000.0  0.5599999999999999  \\
            412500.0  0.6199999999999999  \\
            420000.0  0.6  \\
            427500.0  0.64  \\
            435000.0  0.6599999999999999  \\
            442500.0  0.6  \\
            450000.0  0.6599999999999999  \\
            457500.0  0.74  \\
            465000.0  0.74  \\
            472500.0  0.7  \\
            480000.0  0.74  \\
            487500.0  0.8  \\
            495000.0  0.8400000000000001  \\
            502500.0  0.82  \\
            510000.0  0.82  \\
            517500.0  0.78  \\
            525000.0  0.76  \\
            532500.0  0.82  \\
            540000.0  0.82  \\
            547500.0  0.82  \\
            555000.0  0.82  \\
            562500.0  0.82  \\
            570000.0  0.86  \\
            577500.0  0.8  \\
            585000.0  0.82  \\
            592500.0  0.82  \\
            600000.0  0.86  \\
            607500.0  0.7  \\
            615000.0  0.86  \\
            622500.0  0.82  \\
            630000.0  0.86  \\
            637500.0  0.86  \\
            645000.0  0.9400000000000001  \\
            652500.0  0.9400000000000001  \\
            660000.0  0.9800000000000001  \\
            667500.0  0.96  \\
            675000.0  0.9400000000000001  \\
            682500.0  0.96  \\
            690000.0  0.9  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.9400000000000001  \\
            720000.0  0.9400000000000001  \\
            727500.0  0.9800000000000001  \\
            735000.0  0.9400000000000001  \\
            742500.0  0.9  \\
            750000.0  0.9199999999999999  \\
            757500.0  0.9400000000000001  \\
            765000.0  0.9199999999999999  \\
            772500.0  0.9199999999999999  \\
            780000.0  0.8800000000000001  \\
            787500.0  0.9  \\
            795000.0  1.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/il_results.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={1125000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.02)
            (52500,0.0)
            (60000,0.0)
            (67500,0.02)
            (75000,0.12000000000000002)
            (82500,0.04)
            (90000,0.06000000000000001)
            (97500,0.2)
            (105000,0.0)
            (112500,0.16)
            (120000,0.13999999999999999)
            (127500,0.24)
            (135000,0.3)
            (142500,0.22000000000000003)
            (150000,0.27999999999999997)
            (157500,0.22000000000000003)
            (165000,0.28)
            (172500,0.25999999999999995)
            (180000,0.19999999999999998)
            (187500,0.38)
            (195000,0.3)
            (202500,0.36)
            (210000,0.4)
            (217500,0.4)
            (225000,0.38)
            (232500,0.45999999999999996)
            (240000,0.42000000000000004)
            (247500,0.48)
            (255000,0.54)
            (262500,0.2)
            (270000,0.36)
            (277500,0.38)
            (285000,0.44000000000000006)
            (292500,0.38)
            (300000,0.52)
            (307500,0.54)
            (315000,0.52)
            (322500,0.36)
            (330000,0.38)
            (337500,0.5199999999999999)
            (345000,0.45999999999999996)
            (352500,0.36)
            (360000,0.54)
            (367500,0.45999999999999996)
            (375000,0.4600000000000001)
            (382500,0.5399999999999999)
            (390000,0.5599999999999999)
            (397500,0.6)
            (405000,0.54)
            (412500,0.5599999999999999)
            (420000,0.56)
            (427500,0.5)
            (435000,0.62)
            (442500,0.64)
            (450000,0.64)
            (457500,0.56)
            (465000,0.66)
            (472500,0.64)
            (480000,0.5599999999999999)
            (487500,0.5399999999999999)
            (495000,0.66)
            (502500,0.8)
            (510000,0.82)
            (517500,0.7)
            (525000,0.7)
            (532500,0.72)
            (540000,0.76)
            (547500,0.7)
            (555000,0.68)
            (562500,0.6199999999999999)
            (570000,0.6200000000000001)
            (577500,0.74)
            (585000,0.74)
            (592500,0.76)
            (600000,0.7200000000000001)
            (607500,0.7)
            (615000,0.7799999999999999)
            (622500,0.72)
            (630000,0.82)
            (637500,0.82)
            (645000,0.8400000000000001)
            (652500,0.82)
            (660000,0.8)
            (667500,0.82)
            (675000,0.8400000000000001)
            (682500,0.78)
            (690000,0.8)
            (697500,0.76)
            (705000,0.8600000000000001)
            (712500,0.8400000000000001)
            (720000,0.76)
            (727500,0.86)
            (735000,0.78)
            (742500,0.9)
            (750000,0.76)
            (757500,0.8)
            (765000,0.8)
            (772500,0.8)
            (780000,0.8399999999999999)
            (787500,0.8)
            (795000,0.8400000000000001)
            (802500,0.82)
            (810000,0.82)
            (817500,0.96)
            (825000,0.8800000000000001)
            (832500,0.86)
            (840000,0.9)
            (847500,0.8800000000000001)
            (855000,0.8400000000000001)
            (862500,0.8400000000000001)
            (870000,0.8400000000000001)
            (877500,0.86)
            (885000,0.9199999999999999)
            (892500,0.8800000000000001)
            (900000,0.8)
            (907500,0.96)
            (915000,0.9199999999999999)
            (922500,0.9400000000000001)
            (930000,0.9800000000000001)
            (937500,0.8800000000000001)
            (945000,0.8800000000000001)
            (952500,0.9400000000000001)
            (960000,0.9800000000000001)
            (967500,0.96)
            (975000,0.96)
            (982500,0.96)
            (990000,0.8800000000000001)
            (997500,0.9199999999999999)
            (1005000,0.8400000000000001)
            (1012500,0.9199999999999999)
            (1020000,0.9)
            (1027500,0.9199999999999999)
            (1035000,0.96)
            (1042500,0.9400000000000001)
            (1050000,0.9400000000000001)
            (1057500,1.0)
            (1057500,1.0)
            (1050000,0.8058359213500127)
            (1042500,0.8058359213500127)
            (1035000,0.8705572809000084)
            (1027500,0.7411145618000168)
            (1020000,0.6763932022500211)
            (1012500,0.7411145618000168)
            (1005000,0.48222912360003367)
            (997500,0.7411145618000168)
            (990000,0.6116718427000254)
            (982500,0.8705572809000084)
            (975000,0.8705572809000084)
            (967500,0.8705572809000084)
            (960000,0.9352786404500043)
            (952500,0.8058359213500127)
            (945000,0.6116718427000254)
            (937500,0.6116718427000254)
            (930000,0.9352786404500043)
            (922500,0.8058359213500127)
            (915000,0.7411145618000168)
            (907500,0.8705572809000084)
            (900000,0.4917792998515512)
            (892500,0.7156832327484502)
            (885000,0.7896159518959469)
            (877500,0.6650641131038206)
            (870000,0.6209109769979336)
            (862500,0.6097827113355733)
            (855000,0.6097827113355733)
            (847500,0.701114561800017)
            (840000,0.7585786437626905)
            (832500,0.6409109769979335)
            (825000,0.6632051661132121)
            (817500,0.9052277442494834)
            (810000,0.5516718427000251)
            (802500,0.5710020080402253)
            (795000,0.6097827113355733)
            (787500,0.517157287525381)
            (780000,0.5350409863604617)
            (772500,0.4917792998515512)
            (765000,0.517157287525381)
            (757500,0.517157287525381)
            (750000,0.4313664654969004)
            (742500,0.7585786437626905)
            (735000,0.4606256115465738)
            (727500,0.5992319037918941)
            (720000,0.4238452737205678)
            (712500,0.6097827113355734)
            (705000,0.6650641131038209)
            (697500,0.40222912360003366)
            (690000,0.526138721247417)
            (682500,0.476684982237938)
            (675000,0.6097827113355734)
            (667500,0.5516718427000251)
            (660000,0.517157287525381)
            (652500,0.5166849822379379)
            (645000,0.6097827113355734)
            (637500,0.5516718427000251)
            (630000,0.5516718427000251)
            (622500,0.4085517699520512)
            (615000,0.49364357873447284)
            (607500,0.41715728752538095)
            (600000,0.39289145532407754)
            (592500,0.47190279418224135)
            (585000,0.36851648757986577)
            (577500,0.3964887192536466)
            (570000,0.21750776405003797)
            (562500,0.17055589891511524)
            (555000,0.316681957508301)
            (547500,0.39177929985155113)
            (540000,0.5090019920397774)
            (532500,0.2992863206407474)
            (525000,0.28768943743823394)
            (517500,0.3999999999999999)
            (510000,0.603205166113212)
            (502500,0.5878679656440358)
            (495000,0.25012196936161607)
            (487500,0.17530834942379053)
            (480000,0.19530834942379055)
            (472500,0.31136646549690034)
            (465000,0.2625078617129642)
            (457500,0.2022291236000337)
            (450000,0.26184659197621923)
            (442500,0.2552923187665731)
            (435000,0.20527117293344554)
            (427500,0.10629960629940943)
            (420000,0.20928644166499638)
            (412500,0.26335206051617344)
            (405000,0.22695048315002947)
            (397500,0.2464466094067262)
            (390000,0.299231903791894)
            (382500,0.22695048315002936)
            (375000,0.15504098636046193)
            (367500,0.15504098636046187)
            (360000,0.22695048315002947)
            (352500,0.1297827113355732)
            (345000,0.1313664654969003)
            (337500,0.2250423759249474)
            (330000,0.1519649149801724)
            (322500,0.0898148782778741)
            (315000,0.2812532722737336)
            (307500,0.3097827113355733)
            (300000,0.1779473724702586)
            (292500,0.2156832327484502)
            (285000,0.14335206051617355)
            (277500,0.045335989386369735)
            (270000,0.023845273720567772)
            (262500,0.04188611699158104)
            (255000,0.2190638692823758)
            (247500,0.18504237592494743)
            (240000,0.1710020080402254)
            (232500,0.11648871925364662)
            (225000,0.1211564178891043)
            (217500,0.14504902432036076)
            (210000,0.135424868893541)
            (202500,-0.018153408023780793)
            (195000,0.017157287525380982)
            (187500,0.1211564178891043)
            (180000,0.04188611699158101)
            (172500,-0.0007680962081060283)
            (165000,0.051964914980172444)
            (157500,0.015060984680808048)
            (150000,0.0025112614897678243)
            (142500,-0.008035085019827581)
            (135000,-0.06742346141747668)
            (127500,-0.010998007960222655)
            (120000,-0.054935886896179315)
            (112500,-0.059089023002066476)
            (105000,0.0)
            (97500,-0.012132034355964272)
            (90000,-0.02944271909999159)
            (82500,-0.014772255750516619)
            (75000,-0.05888543819998318)
            (67500,-0.024721359549995794)
            (60000,0.0)
            (52500,0.0)
            (45000,-0.024721359549995794)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.02)
            (52500,0.0)
            (60000,0.0)
            (67500,0.02)
            (75000,0.12000000000000002)
            (82500,0.04)
            (90000,0.06000000000000001)
            (97500,0.2)
            (105000,0.0)
            (112500,0.16)
            (120000,0.13999999999999999)
            (127500,0.24)
            (135000,0.3)
            (142500,0.22000000000000003)
            (150000,0.27999999999999997)
            (157500,0.22000000000000003)
            (165000,0.28)
            (172500,0.25999999999999995)
            (180000,0.19999999999999998)
            (187500,0.38)
            (195000,0.3)
            (202500,0.36)
            (210000,0.4)
            (217500,0.4)
            (225000,0.38)
            (232500,0.45999999999999996)
            (240000,0.42000000000000004)
            (247500,0.48)
            (255000,0.54)
            (262500,0.2)
            (270000,0.36)
            (277500,0.38)
            (285000,0.44000000000000006)
            (292500,0.38)
            (300000,0.52)
            (307500,0.54)
            (315000,0.52)
            (322500,0.36)
            (330000,0.38)
            (337500,0.5199999999999999)
            (345000,0.45999999999999996)
            (352500,0.36)
            (360000,0.54)
            (367500,0.45999999999999996)
            (375000,0.4600000000000001)
            (382500,0.5399999999999999)
            (390000,0.5599999999999999)
            (397500,0.6)
            (405000,0.54)
            (412500,0.5599999999999999)
            (420000,0.56)
            (427500,0.5)
            (435000,0.62)
            (442500,0.64)
            (450000,0.64)
            (457500,0.56)
            (465000,0.66)
            (472500,0.64)
            (480000,0.5599999999999999)
            (487500,0.5399999999999999)
            (495000,0.66)
            (502500,0.8)
            (510000,0.82)
            (517500,0.7)
            (525000,0.7)
            (532500,0.72)
            (540000,0.76)
            (547500,0.7)
            (555000,0.68)
            (562500,0.6199999999999999)
            (570000,0.6200000000000001)
            (577500,0.74)
            (585000,0.74)
            (592500,0.76)
            (600000,0.7200000000000001)
            (607500,0.7)
            (615000,0.7799999999999999)
            (622500,0.72)
            (630000,0.82)
            (637500,0.82)
            (645000,0.8400000000000001)
            (652500,0.82)
            (660000,0.8)
            (667500,0.82)
            (675000,0.8400000000000001)
            (682500,0.78)
            (690000,0.8)
            (697500,0.76)
            (705000,0.8600000000000001)
            (712500,0.8400000000000001)
            (720000,0.76)
            (727500,0.86)
            (735000,0.78)
            (742500,0.9)
            (750000,0.76)
            (757500,0.8)
            (765000,0.8)
            (772500,0.8)
            (780000,0.8399999999999999)
            (787500,0.8)
            (795000,0.8400000000000001)
            (802500,0.82)
            (810000,0.82)
            (817500,0.96)
            (825000,0.8800000000000001)
            (832500,0.86)
            (840000,0.9)
            (847500,0.8800000000000001)
            (855000,0.8400000000000001)
            (862500,0.8400000000000001)
            (870000,0.8400000000000001)
            (877500,0.86)
            (885000,0.9199999999999999)
            (892500,0.8800000000000001)
            (900000,0.8)
            (907500,0.96)
            (915000,0.9199999999999999)
            (922500,0.9400000000000001)
            (930000,0.9800000000000001)
            (937500,0.8800000000000001)
            (945000,0.8800000000000001)
            (952500,0.9400000000000001)
            (960000,0.9800000000000001)
            (967500,0.96)
            (975000,0.96)
            (982500,0.96)
            (990000,0.8800000000000001)
            (997500,0.9199999999999999)
            (1005000,0.8400000000000001)
            (1012500,0.9199999999999999)
            (1020000,0.9)
            (1027500,0.9199999999999999)
            (1035000,0.96)
            (1042500,0.9400000000000001)
            (1050000,0.9400000000000001)
            (1057500,1.0)
            (1057500,1.0)
            (1050000,1.0741640786499875)
            (1042500,1.0741640786499875)
            (1035000,1.0494427190999915)
            (1027500,1.098885438199983)
            (1020000,1.123606797749979)
            (1012500,1.098885438199983)
            (1005000,1.1977708763999666)
            (997500,1.098885438199983)
            (990000,1.1483281572999748)
            (982500,1.0494427190999915)
            (975000,1.0494427190999915)
            (967500,1.0494427190999915)
            (960000,1.024721359549996)
            (952500,1.0741640786499875)
            (945000,1.1483281572999748)
            (937500,1.1483281572999748)
            (930000,1.024721359549996)
            (922500,1.0741640786499875)
            (915000,1.098885438199983)
            (907500,1.0494427190999915)
            (900000,1.1082207001484488)
            (892500,1.04431676725155)
            (885000,1.050384048104053)
            (877500,1.0549358868961793)
            (870000,1.0590890230020666)
            (862500,1.0702172886644268)
            (855000,1.0702172886644268)
            (847500,1.0588854381999833)
            (840000,1.0414213562373096)
            (832500,1.0790890230020664)
            (825000,1.0967948338867881)
            (817500,1.0147722557505165)
            (810000,1.0883281572999748)
            (802500,1.0689979919597745)
            (795000,1.0702172886644268)
            (787500,1.0828427124746192)
            (780000,1.144959013639538)
            (772500,1.1082207001484488)
            (765000,1.0828427124746192)
            (757500,1.0828427124746192)
            (750000,1.0886335345030997)
            (742500,1.0414213562373096)
            (735000,1.0993743884534264)
            (727500,1.120768096208106)
            (720000,1.0961547262794322)
            (712500,1.0702172886644268)
            (705000,1.0549358868961793)
            (697500,1.1177708763999663)
            (690000,1.0738612787525832)
            (682500,1.083315017762062)
            (675000,1.0702172886644268)
            (667500,1.0883281572999748)
            (660000,1.0828427124746192)
            (652500,1.1233150177620619)
            (645000,1.0702172886644268)
            (637500,1.0883281572999748)
            (630000,1.0883281572999748)
            (622500,1.0314482300479488)
            (615000,1.066356421265527)
            (607500,0.982842712474619)
            (600000,1.0471085446759227)
            (592500,1.0480972058177587)
            (585000,1.111483512420134)
            (577500,1.0835112807463534)
            (570000,1.0224922359499622)
            (562500,1.0694441010848845)
            (555000,1.043318042491699)
            (547500,1.0082207001484487)
            (540000,1.0109980079602225)
            (532500,1.1407136793592525)
            (525000,1.112310562561766)
            (517500,1.0)
            (510000,1.036794833886788)
            (502500,1.0121320343559643)
            (495000,1.069878030638384)
            (487500,0.9046916505762093)
            (480000,0.9246916505762093)
            (472500,0.9686335345030996)
            (465000,1.057492138287036)
            (457500,0.9177708763999664)
            (450000,1.0181534080237808)
            (442500,1.0247076812334268)
            (435000,1.0347288270665544)
            (427500,0.8937003937005905)
            (420000,0.9107135583350037)
            (412500,0.8566479394838264)
            (405000,0.8530495168499705)
            (397500,0.9535533905932738)
            (390000,0.8207680962081059)
            (382500,0.8530495168499705)
            (375000,0.7649590136395382)
            (367500,0.7649590136395381)
            (360000,0.8530495168499705)
            (352500,0.5902172886644268)
            (345000,0.7886335345030997)
            (337500,0.8149576240750525)
            (330000,0.6080350850198276)
            (322500,0.6301851217221259)
            (315000,0.7587467277262665)
            (307500,0.7702172886644267)
            (300000,0.8620526275297414)
            (292500,0.5443167672515499)
            (285000,0.7366479394838266)
            (277500,0.7146640106136303)
            (270000,0.6961547262794322)
            (262500,0.35811388300841895)
            (255000,0.8609361307176242)
            (247500,0.7749576240750525)
            (240000,0.6689979919597747)
            (232500,0.8035112807463534)
            (225000,0.6388435821108958)
            (217500,0.6549509756796392)
            (210000,0.664575131106459)
            (202500,0.7381534080237808)
            (195000,0.5828427124746189)
            (187500,0.6388435821108958)
            (180000,0.35811388300841895)
            (172500,0.5207680962081059)
            (165000,0.5080350850198276)
            (157500,0.424939015319192)
            (150000,0.5574887385102321)
            (142500,0.44803508501982764)
            (135000,0.6674234614174767)
            (127500,0.49099800796022264)
            (120000,0.33493588689617926)
            (112500,0.3790890230020665)
            (105000,0.0)
            (97500,0.4121320343559643)
            (90000,0.14944271909999163)
            (82500,0.09477225575051662)
            (75000,0.29888543819998326)
            (67500,0.06472135954999579)
            (60000,0.0)
            (52500,0.0)
            (45000,0.06472135954999579)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={a926f440-b902-466d-a557-f33c628a65de}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.02  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.02  \\
            75000.0  0.12000000000000002  \\
            82500.0  0.04  \\
            90000.0  0.06000000000000001  \\
            97500.0  0.2  \\
            105000.0  0.0  \\
            112500.0  0.16  \\
            120000.0  0.13999999999999999  \\
            127500.0  0.24  \\
            135000.0  0.3  \\
            142500.0  0.22000000000000003  \\
            150000.0  0.27999999999999997  \\
            157500.0  0.22000000000000003  \\
            165000.0  0.28  \\
            172500.0  0.25999999999999995  \\
            180000.0  0.19999999999999998  \\
            187500.0  0.38  \\
            195000.0  0.3  \\
            202500.0  0.36  \\
            210000.0  0.4  \\
            217500.0  0.4  \\
            225000.0  0.38  \\
            232500.0  0.45999999999999996  \\
            240000.0  0.42000000000000004  \\
            247500.0  0.48  \\
            255000.0  0.54  \\
            262500.0  0.2  \\
            270000.0  0.36  \\
            277500.0  0.38  \\
            285000.0  0.44000000000000006  \\
            292500.0  0.38  \\
            300000.0  0.52  \\
            307500.0  0.54  \\
            315000.0  0.52  \\
            322500.0  0.36  \\
            330000.0  0.38  \\
            337500.0  0.5199999999999999  \\
            345000.0  0.45999999999999996  \\
            352500.0  0.36  \\
            360000.0  0.54  \\
            367500.0  0.45999999999999996  \\
            375000.0  0.4600000000000001  \\
            382500.0  0.5399999999999999  \\
            390000.0  0.5599999999999999  \\
            397500.0  0.6  \\
            405000.0  0.54  \\
            412500.0  0.5599999999999999  \\
            420000.0  0.56  \\
            427500.0  0.5  \\
            435000.0  0.62  \\
            442500.0  0.64  \\
            450000.0  0.64  \\
            457500.0  0.56  \\
            465000.0  0.66  \\
            472500.0  0.64  \\
            480000.0  0.5599999999999999  \\
            487500.0  0.5399999999999999  \\
            495000.0  0.66  \\
            502500.0  0.8  \\
            510000.0  0.82  \\
            517500.0  0.7  \\
            525000.0  0.7  \\
            532500.0  0.72  \\
            540000.0  0.76  \\
            547500.0  0.7  \\
            555000.0  0.68  \\
            562500.0  0.6199999999999999  \\
            570000.0  0.6200000000000001  \\
            577500.0  0.74  \\
            585000.0  0.74  \\
            592500.0  0.76  \\
            600000.0  0.7200000000000001  \\
            607500.0  0.7  \\
            615000.0  0.7799999999999999  \\
            622500.0  0.72  \\
            630000.0  0.82  \\
            637500.0  0.82  \\
            645000.0  0.8400000000000001  \\
            652500.0  0.82  \\
            660000.0  0.8  \\
            667500.0  0.82  \\
            675000.0  0.8400000000000001  \\
            682500.0  0.78  \\
            690000.0  0.8  \\
            697500.0  0.76  \\
            705000.0  0.8600000000000001  \\
            712500.0  0.8400000000000001  \\
            720000.0  0.76  \\
            727500.0  0.86  \\
            735000.0  0.78  \\
            742500.0  0.9  \\
            750000.0  0.76  \\
            757500.0  0.8  \\
            765000.0  0.8  \\
            772500.0  0.8  \\
            780000.0  0.8399999999999999  \\
            787500.0  0.8  \\
            795000.0  0.8400000000000001  \\
            802500.0  0.82  \\
            810000.0  0.82  \\
            817500.0  0.96  \\
            825000.0  0.8800000000000001  \\
            832500.0  0.86  \\
            840000.0  0.9  \\
            847500.0  0.8800000000000001  \\
            855000.0  0.8400000000000001  \\
            862500.0  0.8400000000000001  \\
            870000.0  0.8400000000000001  \\
            877500.0  0.86  \\
            885000.0  0.9199999999999999  \\
            892500.0  0.8800000000000001  \\
            900000.0  0.8  \\
            907500.0  0.96  \\
            915000.0  0.9199999999999999  \\
            922500.0  0.9400000000000001  \\
            930000.0  0.9800000000000001  \\
            937500.0  0.8800000000000001  \\
            945000.0  0.8800000000000001  \\
            952500.0  0.9400000000000001  \\
            960000.0  0.9800000000000001  \\
            967500.0  0.96  \\
            975000.0  0.96  \\
            982500.0  0.96  \\
            990000.0  0.8800000000000001  \\
            997500.0  0.9199999999999999  \\
            1.005e6  0.8400000000000001  \\
            1.0125e6  0.9199999999999999  \\
            1.02e6  0.9  \\
            1.0275e6  0.9199999999999999  \\
            1.035e6  0.96  \\
            1.0425e6  0.9400000000000001  \\
            1.05e6  0.9400000000000001  \\
            1.0575e6  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.13999999999999999)
            (15000,0.2)
            (22500,0.13999999999999999)
            (30000,0.2)
            (37500,0.26)
            (45000,0.22000000000000003)
            (52500,0.33999999999999997)
            (60000,0.5599999999999999)
            (67500,0.48)
            (75000,0.44000000000000006)
            (82500,0.56)
            (90000,0.5800000000000001)
            (97500,0.5)
            (105000,0.52)
            (112500,0.48)
            (120000,0.4600000000000001)
            (127500,0.5800000000000001)
            (135000,0.6)
            (142500,0.6)
            (150000,0.5399999999999999)
            (157500,0.68)
            (165000,0.6799999999999999)
            (172500,0.64)
            (180000,0.68)
            (187500,0.6199999999999999)
            (195000,0.5599999999999999)
            (202500,0.64)
            (210000,0.6599999999999999)
            (217500,0.5199999999999999)
            (225000,0.6599999999999999)
            (232500,0.5599999999999999)
            (240000,0.56)
            (247500,0.6000000000000001)
            (255000,0.6599999999999999)
            (262500,0.5399999999999999)
            (270000,0.7)
            (277500,0.72)
            (285000,0.58)
            (292500,0.5)
            (300000,0.5800000000000001)
            (307500,0.6599999999999999)
            (315000,0.68)
            (322500,0.6199999999999999)
            (330000,0.56)
            (337500,0.5599999999999999)
            (345000,0.4800000000000001)
            (352500,0.7)
            (360000,0.4800000000000001)
            (367500,0.58)
            (375000,0.5599999999999999)
            (382500,0.6200000000000001)
            (390000,0.64)
            (397500,0.64)
            (405000,0.68)
            (412500,0.52)
            (420000,0.64)
            (427500,0.45999999999999996)
            (435000,0.78)
            (442500,0.66)
            (450000,0.6)
            (457500,0.64)
            (465000,0.5800000000000001)
            (472500,0.68)
            (480000,0.8)
            (487500,0.66)
            (495000,0.6)
            (502500,0.56)
            (510000,0.74)
            (517500,0.58)
            (525000,0.64)
            (532500,0.6599999999999999)
            (540000,0.68)
            (547500,0.6)
            (555000,0.7)
            (562500,0.74)
            (570000,0.68)
            (577500,0.64)
            (585000,0.64)
            (592500,0.72)
            (600000,0.72)
            (607500,0.72)
            (615000,0.6599999999999999)
            (622500,0.7)
            (630000,0.6799999999999999)
            (637500,0.7)
            (645000,0.6599999999999999)
            (652500,0.6599999999999999)
            (660000,0.74)
            (667500,0.64)
            (675000,0.6399999999999999)
            (682500,0.6399999999999999)
            (690000,0.6599999999999999)
            (697500,0.72)
            (705000,0.66)
            (712500,0.64)
            (720000,0.6199999999999999)
            (727500,0.6799999999999999)
            (735000,0.7)
            (742500,0.68)
            (750000,0.62)
            (757500,0.52)
            (765000,0.6)
            (772500,0.64)
            (780000,0.6)
            (787500,0.6)
            (795000,0.6799999999999999)
            (802500,0.72)
            (810000,0.74)
            (817500,0.8)
            (825000,0.72)
            (832500,0.76)
            (840000,0.7)
            (847500,0.6599999999999999)
            (855000,0.7)
            (862500,0.6799999999999999)
            (870000,0.76)
            (877500,0.78)
            (885000,0.76)
            (892500,0.76)
            (900000,0.76)
            (907500,0.64)
            (915000,0.6799999999999999)
            (922500,0.64)
            (930000,0.74)
            (937500,0.74)
            (945000,0.8400000000000001)
            (952500,0.76)
            (960000,0.8)
            (967500,0.72)
            (975000,0.72)
            (982500,0.7)
            (990000,0.76)
            (997500,0.72)
            (1005000,0.76)
            (1012500,0.8)
            (1020000,0.64)
            (1027500,0.6599999999999999)
            (1035000,0.76)
            (1042500,0.74)
            (1050000,0.6599999999999999)
            (1057500,0.72)
            (1065000,0.72)
            (1072500,0.82)
            (1080000,0.72)
            (1087500,0.72)
            (1095000,0.6)
            (1102500,0.82)
            (1110000,0.7)
            (1117500,0.6599999999999999)
            (1125000,0.72)
            (1125000,0.4425112614897678)
            (1117500,0.3092864416649963)
            (1110000,0.39177929985155113)
            (1102500,0.6411145618000167)
            (1095000,0.19999999999999996)
            (1087500,0.4611564178891043)
            (1080000,0.4516718427000252)
            (1072500,0.603205166113212)
            (1065000,0.4611564178891043)
            (1057500,0.4250423759249474)
            (1050000,0.3390638692823757)
            (1042500,0.47923190379189406)
            (1035000,0.47190279418224135)
            (1027500,0.3092864416649963)
            (1020000,0.24884785568784107)
            (1012500,0.6000000000000001)
            (1005000,0.5297827113355732)
            (997500,0.4611564178891043)
            (990000,0.5297827113355732)
            (982500,0.41715728752538095)
            (975000,0.4425112614897678)
            (967500,0.4611564178891043)
            (960000,0.5654792120088286)
            (952500,0.5297827113355732)
            (945000,0.6326355864667228)
            (937500,0.4433520605161735)
            (930000,0.4991681084241541)
            (922500,0.3038452737205678)
            (915000,0.3528914553240774)
            (907500,0.3038452737205678)
            (900000,0.5090019920397774)
            (892500,0.4992319037918941)
            (885000,0.5090019920397774)
            (877500,0.575060984680808)
            (870000,0.4992319037918941)
            (862500,0.3766849822379379)
            (855000,0.39999999999999997)
            (847500,0.3164887192536466)
            (840000,0.39177929985155113)
            (832500,0.5297827113355732)
            (825000,0.4250423759249474)
            (817500,0.5654792120088286)
            (810000,0.4991681084241541)
            (802500,0.4425112614897678)
            (795000,0.4211564178891042)
            (787500,0.3654792120088285)
            (780000,0.3450490243203607)
            (772500,0.35190279418224135)
            (765000,0.3654792120088285)
            (757500,0.19289145532407748)
            (750000,0.3919649149801724)
            (742500,0.4876461593832866)
            (735000,0.49999999999999994)
            (727500,0.4876461593832865)
            (720000,0.37100200804022526)
            (712500,0.42091097699793356)
            (705000,0.4526355864667228)
            (697500,0.5276461593832865)
            (690000,0.419168108424154)
            (682500,0.3792319037918939)
            (675000,0.35190279418224124)
            (667500,0.36981487827787407)
            (660000,0.5450641131038207)
            (652500,0.4090019920397773)
            (645000,0.44091097699793347)
            (637500,0.4878679656440357)
            (630000,0.39364357873447287)
            (622500,0.49999999999999994)
            (615000,0.44091097699793347)
            (607500,0.503205166113212)
            (600000,0.4425112614897678)
            (592500,0.503205166113212)
            (585000,0.3792319037918941)
            (577500,0.3190638692823758)
            (570000,0.45196491498017244)
            (562500,0.588342491118969)
            (555000,0.476393202250021)
            (547500,0.3354248688935409)
            (540000,0.46320516611321205)
            (532500,0.45263558646672275)
            (525000,0.37923190379189403)
            (517500,0.2850423759249474)
            (510000,0.5450641131038207)
            (502500,0.28981487827787417)
            (495000,0.2464466094067262)
            (487500,0.3992319037918941)
            (480000,0.641886116991581)
            (472500,0.4750609846808081)
            (465000,0.25289145532407753)
            (457500,0.4326355864667228)
            (450000,0.3550510257216822)
            (442500,0.4191681084241541)
            (435000,0.5876461593832866)
            (427500,0.12384527372056775)
            (420000,0.42091097699793356)
            (412500,0.24251126148976787)
            (405000,0.4412532722737336)
            (397500,0.3792319037918941)
            (390000,0.4583409787541505)
            (382500,0.4556832327484503)
            (375000,0.4258359213500126)
            (367500,0.4704554884989668)
            (360000,0.19364357873447302)
            (352500,0.5585786437626904)
            (345000,0.3156832327484503)
            (337500,0.3526355864667227)
            (330000,0.3783409787541505)
            (322500,0.42764615938328643)
            (315000,0.5011145618000168)
            (307500,0.42978271133557316)
            (300000,0.3025112614897679)
            (292500,0.34188611699158106)
            (285000,0.49633399734659245)
            (277500,0.5276461593832865)
            (270000,0.5775255128608411)
            (262500,0.33263558646672275)
            (255000,0.4926679946931848)
            (247500,0.47752551286084116)
            (240000,0.3783409787541505)
            (232500,0.3526355864667228)
            (225000,0.4926679946931848)
            (217500,0.32764615938328645)
            (210000,0.44091097699793347)
            (202500,0.36981487827787407)
            (195000,0.31916810842415405)
            (187500,0.42764615938328643)
            (180000,0.46320516611321205)
            (172500,0.4450641131038207)
            (165000,0.5704554884989667)
            (157500,0.5156832327484502)
            (150000,0.4259824574900861)
            (142500,0.3878679656440357)
            (135000,0.6)
            (127500,0.43167603025808676)
            (120000,0.30834249111896905)
            (112500,0.4352786404500042)
            (105000,0.3716760302580868)
            (97500,0.34188611699158106)
            (90000,0.4011145618000169)
            (82500,0.23906386928237577)
            (75000,0.28834249111896904)
            (67500,0.33167603025808673)
            (60000,0.29923190379189396)
            (52500,0.10978271133557321)
            (45000,0.05568323274845019)
            (37500,0.040910976997933585)
            (30000,0.012917130661302928)
            (22500,0.05055728090000841)
            (15000,0.07752551286084111)
            (7500,-0.05493588689617929)
            (7500,0.13999999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.13999999999999999)
            (15000,0.2)
            (22500,0.13999999999999999)
            (30000,0.2)
            (37500,0.26)
            (45000,0.22000000000000003)
            (52500,0.33999999999999997)
            (60000,0.5599999999999999)
            (67500,0.48)
            (75000,0.44000000000000006)
            (82500,0.56)
            (90000,0.5800000000000001)
            (97500,0.5)
            (105000,0.52)
            (112500,0.48)
            (120000,0.4600000000000001)
            (127500,0.5800000000000001)
            (135000,0.6)
            (142500,0.6)
            (150000,0.5399999999999999)
            (157500,0.68)
            (165000,0.6799999999999999)
            (172500,0.64)
            (180000,0.68)
            (187500,0.6199999999999999)
            (195000,0.5599999999999999)
            (202500,0.64)
            (210000,0.6599999999999999)
            (217500,0.5199999999999999)
            (225000,0.6599999999999999)
            (232500,0.5599999999999999)
            (240000,0.56)
            (247500,0.6000000000000001)
            (255000,0.6599999999999999)
            (262500,0.5399999999999999)
            (270000,0.7)
            (277500,0.72)
            (285000,0.58)
            (292500,0.5)
            (300000,0.5800000000000001)
            (307500,0.6599999999999999)
            (315000,0.68)
            (322500,0.6199999999999999)
            (330000,0.56)
            (337500,0.5599999999999999)
            (345000,0.4800000000000001)
            (352500,0.7)
            (360000,0.4800000000000001)
            (367500,0.58)
            (375000,0.5599999999999999)
            (382500,0.6200000000000001)
            (390000,0.64)
            (397500,0.64)
            (405000,0.68)
            (412500,0.52)
            (420000,0.64)
            (427500,0.45999999999999996)
            (435000,0.78)
            (442500,0.66)
            (450000,0.6)
            (457500,0.64)
            (465000,0.5800000000000001)
            (472500,0.68)
            (480000,0.8)
            (487500,0.66)
            (495000,0.6)
            (502500,0.56)
            (510000,0.74)
            (517500,0.58)
            (525000,0.64)
            (532500,0.6599999999999999)
            (540000,0.68)
            (547500,0.6)
            (555000,0.7)
            (562500,0.74)
            (570000,0.68)
            (577500,0.64)
            (585000,0.64)
            (592500,0.72)
            (600000,0.72)
            (607500,0.72)
            (615000,0.6599999999999999)
            (622500,0.7)
            (630000,0.6799999999999999)
            (637500,0.7)
            (645000,0.6599999999999999)
            (652500,0.6599999999999999)
            (660000,0.74)
            (667500,0.64)
            (675000,0.6399999999999999)
            (682500,0.6399999999999999)
            (690000,0.6599999999999999)
            (697500,0.72)
            (705000,0.66)
            (712500,0.64)
            (720000,0.6199999999999999)
            (727500,0.6799999999999999)
            (735000,0.7)
            (742500,0.68)
            (750000,0.62)
            (757500,0.52)
            (765000,0.6)
            (772500,0.64)
            (780000,0.6)
            (787500,0.6)
            (795000,0.6799999999999999)
            (802500,0.72)
            (810000,0.74)
            (817500,0.8)
            (825000,0.72)
            (832500,0.76)
            (840000,0.7)
            (847500,0.6599999999999999)
            (855000,0.7)
            (862500,0.6799999999999999)
            (870000,0.76)
            (877500,0.78)
            (885000,0.76)
            (892500,0.76)
            (900000,0.76)
            (907500,0.64)
            (915000,0.6799999999999999)
            (922500,0.64)
            (930000,0.74)
            (937500,0.74)
            (945000,0.8400000000000001)
            (952500,0.76)
            (960000,0.8)
            (967500,0.72)
            (975000,0.72)
            (982500,0.7)
            (990000,0.76)
            (997500,0.72)
            (1005000,0.76)
            (1012500,0.8)
            (1020000,0.64)
            (1027500,0.6599999999999999)
            (1035000,0.76)
            (1042500,0.74)
            (1050000,0.6599999999999999)
            (1057500,0.72)
            (1065000,0.72)
            (1072500,0.82)
            (1080000,0.72)
            (1087500,0.72)
            (1095000,0.6)
            (1102500,0.82)
            (1110000,0.7)
            (1117500,0.6599999999999999)
            (1125000,0.72)
            (1125000,0.9974887385102321)
            (1117500,1.0107135583350035)
            (1110000,1.0082207001484487)
            (1102500,0.9988854381999832)
            (1095000,1.0)
            (1087500,0.9788435821108956)
            (1080000,0.9883281572999747)
            (1072500,1.036794833886788)
            (1065000,0.9788435821108956)
            (1057500,1.0149576240750524)
            (1050000,0.9809361307176241)
            (1042500,1.0007680962081058)
            (1035000,1.0480972058177587)
            (1027500,1.0107135583350035)
            (1020000,1.031152144312159)
            (1012500,1.0)
            (1005000,0.9902172886644268)
            (997500,0.9788435821108956)
            (990000,0.9902172886644268)
            (982500,0.982842712474619)
            (975000,0.9974887385102321)
            (967500,0.9788435821108956)
            (960000,1.0345207879911715)
            (952500,0.9902172886644268)
            (945000,1.0473644135332774)
            (937500,1.0366479394838266)
            (930000,0.9808318915758458)
            (922500,0.9761547262794322)
            (915000,1.0071085446759225)
            (907500,0.9761547262794322)
            (900000,1.0109980079602225)
            (892500,1.0207680962081058)
            (885000,1.0109980079602225)
            (877500,0.984939015319192)
            (870000,1.0207680962081058)
            (862500,0.983315017762062)
            (855000,1.0)
            (847500,1.0035112807463533)
            (840000,1.0082207001484487)
            (832500,0.9902172886644268)
            (825000,1.0149576240750524)
            (817500,1.0345207879911715)
            (810000,0.9808318915758458)
            (802500,0.9974887385102321)
            (795000,0.9388435821108957)
            (787500,0.8345207879911715)
            (780000,0.8549509756796392)
            (772500,0.9280972058177587)
            (765000,0.8345207879911715)
            (757500,0.8471085446759226)
            (750000,0.8480350850198276)
            (742500,0.8723538406167135)
            (735000,0.8999999999999999)
            (727500,0.8723538406167134)
            (720000,0.8689979919597746)
            (712500,0.8590890230020665)
            (705000,0.8673644135332772)
            (697500,0.9123538406167134)
            (690000,0.9008318915758459)
            (682500,0.9007680962081059)
            (675000,0.9280972058177586)
            (667500,0.910185121722126)
            (660000,0.9349358868961792)
            (652500,0.9109980079602226)
            (645000,0.8790890230020664)
            (637500,0.9121320343559642)
            (630000,0.966356421265527)
            (622500,0.8999999999999999)
            (615000,0.8790890230020664)
            (607500,0.936794833886788)
            (600000,0.9974887385102321)
            (592500,0.936794833886788)
            (585000,0.9007680962081059)
            (577500,0.9609361307176243)
            (570000,0.9080350850198277)
            (562500,0.891657508881031)
            (555000,0.9236067977499789)
            (547500,0.8645751311064591)
            (540000,0.896794833886788)
            (532500,0.8673644135332771)
            (525000,0.9007680962081059)
            (517500,0.8749576240750525)
            (510000,0.9349358868961792)
            (502500,0.8301851217221259)
            (495000,0.9535533905932738)
            (487500,0.920768096208106)
            (480000,0.958113883008419)
            (472500,0.8849390153191921)
            (465000,0.9071085446759226)
            (457500,0.8473644135332772)
            (450000,0.8449489742783178)
            (442500,0.900831891575846)
            (435000,0.9723538406167135)
            (427500,0.7961547262794322)
            (420000,0.8590890230020665)
            (412500,0.7974887385102322)
            (405000,0.9187467277262664)
            (397500,0.9007680962081059)
            (390000,0.8216590212458496)
            (382500,0.7843167672515499)
            (375000,0.6941640786499873)
            (367500,0.6895445115010331)
            (360000,0.7663564212655272)
            (352500,0.8414213562373095)
            (345000,0.64431676725155)
            (337500,0.7673644135332771)
            (330000,0.7416590212458496)
            (322500,0.8123538406167133)
            (315000,0.8588854381999833)
            (307500,0.8902172886644266)
            (300000,0.8574887385102322)
            (292500,0.658113883008419)
            (285000,0.6636660026534075)
            (277500,0.9123538406167134)
            (270000,0.8224744871391588)
            (262500,0.7473644135332771)
            (255000,0.827332005306815)
            (247500,0.722474487139159)
            (240000,0.7416590212458496)
            (232500,0.7673644135332771)
            (225000,0.827332005306815)
            (217500,0.7123538406167134)
            (210000,0.8790890230020664)
            (202500,0.910185121722126)
            (195000,0.8008318915758459)
            (187500,0.8123538406167133)
            (180000,0.896794833886788)
            (172500,0.8349358868961794)
            (165000,0.7895445115010332)
            (157500,0.8443167672515499)
            (150000,0.6540175425099137)
            (142500,0.8121320343559643)
            (135000,0.6)
            (127500,0.7283239697419134)
            (120000,0.6116575088810311)
            (112500,0.5247213595499958)
            (105000,0.6683239697419132)
            (97500,0.658113883008419)
            (90000,0.7588854381999832)
            (82500,0.8809361307176243)
            (75000,0.5916575088810311)
            (67500,0.6283239697419132)
            (60000,0.8207680962081059)
            (52500,0.5702172886644268)
            (45000,0.38431676725154984)
            (37500,0.47908902300206646)
            (30000,0.38708286933869707)
            (22500,0.22944271909999156)
            (15000,0.32247448713915894)
            (7500,0.33493588689617926)
            (7500,0.13999999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b4b97d3e-0626-4d32-af74-8dca6686f5a8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.13999999999999999  \\
            15000.0  0.2  \\
            22500.0  0.13999999999999999  \\
            30000.0  0.2  \\
            37500.0  0.26  \\
            45000.0  0.22000000000000003  \\
            52500.0  0.33999999999999997  \\
            60000.0  0.5599999999999999  \\
            67500.0  0.48  \\
            75000.0  0.44000000000000006  \\
            82500.0  0.56  \\
            90000.0  0.5800000000000001  \\
            97500.0  0.5  \\
            105000.0  0.52  \\
            112500.0  0.48  \\
            120000.0  0.4600000000000001  \\
            127500.0  0.5800000000000001  \\
            135000.0  0.6  \\
            142500.0  0.6  \\
            150000.0  0.5399999999999999  \\
            157500.0  0.68  \\
            165000.0  0.6799999999999999  \\
            172500.0  0.64  \\
            180000.0  0.68  \\
            187500.0  0.6199999999999999  \\
            195000.0  0.5599999999999999  \\
            202500.0  0.64  \\
            210000.0  0.6599999999999999  \\
            217500.0  0.5199999999999999  \\
            225000.0  0.6599999999999999  \\
            232500.0  0.5599999999999999  \\
            240000.0  0.56  \\
            247500.0  0.6000000000000001  \\
            255000.0  0.6599999999999999  \\
            262500.0  0.5399999999999999  \\
            270000.0  0.7  \\
            277500.0  0.72  \\
            285000.0  0.58  \\
            292500.0  0.5  \\
            300000.0  0.5800000000000001  \\
            307500.0  0.6599999999999999  \\
            315000.0  0.68  \\
            322500.0  0.6199999999999999  \\
            330000.0  0.56  \\
            337500.0  0.5599999999999999  \\
            345000.0  0.4800000000000001  \\
            352500.0  0.7  \\
            360000.0  0.4800000000000001  \\
            367500.0  0.58  \\
            375000.0  0.5599999999999999  \\
            382500.0  0.6200000000000001  \\
            390000.0  0.64  \\
            397500.0  0.64  \\
            405000.0  0.68  \\
            412500.0  0.52  \\
            420000.0  0.64  \\
            427500.0  0.45999999999999996  \\
            435000.0  0.78  \\
            442500.0  0.66  \\
            450000.0  0.6  \\
            457500.0  0.64  \\
            465000.0  0.5800000000000001  \\
            472500.0  0.68  \\
            480000.0  0.8  \\
            487500.0  0.66  \\
            495000.0  0.6  \\
            502500.0  0.56  \\
            510000.0  0.74  \\
            517500.0  0.58  \\
            525000.0  0.64  \\
            532500.0  0.6599999999999999  \\
            540000.0  0.68  \\
            547500.0  0.6  \\
            555000.0  0.7  \\
            562500.0  0.74  \\
            570000.0  0.68  \\
            577500.0  0.64  \\
            585000.0  0.64  \\
            592500.0  0.72  \\
            600000.0  0.72  \\
            607500.0  0.72  \\
            615000.0  0.6599999999999999  \\
            622500.0  0.7  \\
            630000.0  0.6799999999999999  \\
            637500.0  0.7  \\
            645000.0  0.6599999999999999  \\
            652500.0  0.6599999999999999  \\
            660000.0  0.74  \\
            667500.0  0.64  \\
            675000.0  0.6399999999999999  \\
            682500.0  0.6399999999999999  \\
            690000.0  0.6599999999999999  \\
            697500.0  0.72  \\
            705000.0  0.66  \\
            712500.0  0.64  \\
            720000.0  0.6199999999999999  \\
            727500.0  0.6799999999999999  \\
            735000.0  0.7  \\
            742500.0  0.68  \\
            750000.0  0.62  \\
            757500.0  0.52  \\
            765000.0  0.6  \\
            772500.0  0.64  \\
            780000.0  0.6  \\
            787500.0  0.6  \\
            795000.0  0.6799999999999999  \\
            802500.0  0.72  \\
            810000.0  0.74  \\
            817500.0  0.8  \\
            825000.0  0.72  \\
            832500.0  0.76  \\
            840000.0  0.7  \\
            847500.0  0.6599999999999999  \\
            855000.0  0.7  \\
            862500.0  0.6799999999999999  \\
            870000.0  0.76  \\
            877500.0  0.78  \\
            885000.0  0.76  \\
            892500.0  0.76  \\
            900000.0  0.76  \\
            907500.0  0.64  \\
            915000.0  0.6799999999999999  \\
            922500.0  0.64  \\
            930000.0  0.74  \\
            937500.0  0.74  \\
            945000.0  0.8400000000000001  \\
            952500.0  0.76  \\
            960000.0  0.8  \\
            967500.0  0.72  \\
            975000.0  0.72  \\
            982500.0  0.7  \\
            990000.0  0.76  \\
            997500.0  0.72  \\
            1.005e6  0.76  \\
            1.0125e6  0.8  \\
            1.02e6  0.64  \\
            1.0275e6  0.6599999999999999  \\
            1.035e6  0.76  \\
            1.0425e6  0.74  \\
            1.05e6  0.6599999999999999  \\
            1.0575e6  0.72  \\
            1.065e6  0.72  \\
            1.0725e6  0.82  \\
            1.08e6  0.72  \\
            1.0875e6  0.72  \\
            1.095e6  0.6  \\
            1.1025e6  0.82  \\
            1.11e6  0.7  \\
            1.1175e6  0.6599999999999999  \\
            1.125e6  0.72  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.16)
            (15000,0.27999999999999997)
            (22500,0.26)
            (30000,0.12)
            (37500,0.24)
            (45000,0.38)
            (52500,0.36)
            (60000,0.5)
            (67500,0.45999999999999996)
            (75000,0.5399999999999999)
            (82500,0.5799999999999998)
            (90000,0.58)
            (97500,0.5)
            (105000,0.64)
            (112500,0.5599999999999999)
            (120000,0.5399999999999999)
            (127500,0.48)
            (135000,0.5599999999999999)
            (142500,0.58)
            (150000,0.48)
            (157500,0.5199999999999999)
            (165000,0.5199999999999999)
            (172500,0.47999999999999987)
            (180000,0.54)
            (187500,0.6599999999999999)
            (195000,0.62)
            (202500,0.52)
            (210000,0.5599999999999999)
            (217500,0.6199999999999999)
            (225000,0.5800000000000001)
            (232500,0.5599999999999999)
            (240000,0.54)
            (247500,0.7)
            (255000,0.6199999999999999)
            (262500,0.6)
            (270000,0.54)
            (277500,0.4800000000000001)
            (285000,0.5599999999999999)
            (292500,0.5)
            (300000,0.6199999999999999)
            (307500,0.6)
            (315000,0.6)
            (322500,0.6)
            (330000,0.5399999999999999)
            (337500,0.62)
            (345000,0.62)
            (352500,0.6)
            (360000,0.72)
            (367500,0.68)
            (375000,0.6)
            (382500,0.6599999999999999)
            (390000,0.66)
            (397500,0.76)
            (405000,0.6599999999999999)
            (412500,0.5399999999999999)
            (420000,0.64)
            (427500,0.72)
            (435000,0.66)
            (442500,0.64)
            (450000,0.7)
            (457500,0.6799999999999999)
            (465000,0.6399999999999999)
            (472500,0.68)
            (480000,0.78)
            (487500,0.62)
            (495000,0.64)
            (502500,0.7)
            (510000,0.68)
            (517500,0.7)
            (525000,0.5599999999999999)
            (532500,0.64)
            (540000,0.5199999999999999)
            (547500,0.6399999999999999)
            (555000,0.6599999999999999)
            (562500,0.7)
            (570000,0.74)
            (577500,0.56)
            (585000,0.76)
            (592500,0.74)
            (600000,0.64)
            (607500,0.64)
            (615000,0.64)
            (622500,0.74)
            (630000,0.74)
            (637500,0.68)
            (645000,0.76)
            (652500,0.62)
            (660000,0.6199999999999999)
            (667500,0.7)
            (675000,0.72)
            (682500,0.64)
            (690000,0.66)
            (697500,0.64)
            (705000,0.6799999999999999)
            (712500,0.7)
            (720000,0.58)
            (727500,0.7)
            (735000,0.6799999999999999)
            (742500,0.6599999999999999)
            (750000,0.78)
            (757500,0.7)
            (765000,0.74)
            (772500,0.64)
            (780000,0.74)
            (787500,0.6)
            (795000,0.6799999999999999)
            (802500,0.6599999999999999)
            (810000,0.6599999999999999)
            (817500,0.7)
            (825000,0.76)
            (832500,0.7000000000000001)
            (840000,0.72)
            (847500,0.6)
            (855000,0.76)
            (862500,0.58)
            (870000,0.64)
            (877500,0.76)
            (885000,0.72)
            (892500,0.7)
            (900000,0.68)
            (907500,0.74)
            (915000,0.64)
            (922500,0.64)
            (930000,0.68)
            (937500,0.76)
            (945000,0.74)
            (952500,0.66)
            (960000,0.74)
            (967500,0.58)
            (975000,0.8)
            (982500,0.8)
            (990000,0.82)
            (997500,0.76)
            (1005000,0.76)
            (1012500,0.74)
            (1020000,0.78)
            (1027500,0.72)
            (1035000,0.8)
            (1042500,0.74)
            (1050000,0.72)
            (1057500,0.78)
            (1065000,0.8)
            (1072500,0.78)
            (1080000,0.72)
            (1087500,0.72)
            (1095000,0.78)
            (1102500,0.72)
            (1110000,0.78)
            (1117500,0.8400000000000001)
            (1125000,0.74)
            (1125000,0.41906386928237577)
            (1117500,0.6883424911189691)
            (1110000,0.575060984680808)
            (1102500,0.39289145532407743)
            (1095000,0.5519649149801724)
            (1087500,0.4516718427000252)
            (1080000,0.4516718427000252)
            (1072500,0.563205166113212)
            (1065000,0.6000000000000001)
            (1057500,0.575060984680808)
            (1050000,0.4085517699520512)
            (1042500,0.479231903791894)
            (1035000,0.5878679656440358)
            (1027500,0.3779473724702586)
            (1020000,0.5310020080402253)
            (1012500,0.4433520605161735)
            (1005000,0.5090019920397773)
            (997500,0.5090019920397774)
            (990000,0.6411145618000167)
            (982500,0.5878679656440358)
            (975000,0.5878679656440358)
            (967500,0.33100200804022534)
            (960000,0.588342491118969)
            (952500,0.4191681084241541)
            (945000,0.5450641131038207)
            (937500,0.608342491118969)
            (930000,0.4750609846808081)
            (922500,0.40978271133557326)
            (915000,0.43263558646672284)
            (907500,0.5726679946931849)
            (900000,0.45196491498017244)
            (892500,0.4450490243203607)
            (885000,0.49196491498017236)
            (877500,0.5926679946931849)
            (870000,0.43263558646672284)
            (862500,0.3116718427000252)
            (855000,0.5783409787541505)
            (847500,0.3654792120088285)
            (840000,0.5411145618000168)
            (832500,0.5267949192431123)
            (825000,0.5526355864667227)
            (817500,0.476393202250021)
            (810000,0.3807151991246211)
            (802500,0.419168108424154)
            (795000,0.3850423759249474)
            (787500,0.3654792120088285)
            (780000,0.5583409787541505)
            (772500,0.38900199203977737)
            (765000,0.5450641131038207)
            (757500,0.5129171306613028)
            (750000,0.6156832327484502)
            (742500,0.3807151991246211)
            (735000,0.4519649149801723)
            (727500,0.49999999999999994)
            (720000,0.3025112614897678)
            (712500,0.46547921200882847)
            (705000,0.46320516611321194)
            (697500,0.40978271133557326)
            (690000,0.37190279418224137)
            (682500,0.38900199203977737)
            (675000,0.5411145618000168)
            (667500,0.5129171306613028)
            (660000,0.3611564178891042)
            (652500,0.3919649149801724)
            (645000,0.4898148782778741)
            (637500,0.4876461593832866)
            (630000,0.5450641131038207)
            (622500,0.5097827113355732)
            (615000,0.3792319037918941)
            (607500,0.42091097699793356)
            (600000,0.38900199203977737)
            (592500,0.5726679946931849)
            (585000,0.5526355864667227)
            (577500,0.26335206051617355)
            (570000,0.46981487827787405)
            (562500,0.4354248688935409)
            (555000,0.38981487827787403)
            (547500,0.369814878277874)
            (540000,0.24251126148976776)
            (532500,0.40978271133557326)
            (525000,0.22384527372056773)
            (517500,0.4084524052577349)
            (510000,0.5011145618000169)
            (502500,0.5129171306613028)
            (495000,0.37923190379189403)
            (487500,0.38125327227373357)
            (480000,0.6316760302580867)
            (472500,0.3685517699520513)
            (465000,0.40978271133557315)
            (457500,0.39364357873447287)
            (450000,0.49999999999999994)
            (442500,0.40978271133557326)
            (435000,0.46506411310382073)
            (427500,0.4611564178891043)
            (420000,0.43263558646672284)
            (412500,0.2607151991246211)
            (405000,0.38981487827787403)
            (397500,0.5783409787541505)
            (390000,0.4526355864667228)
            (382500,0.419168108424154)
            (375000,0.32613872124741694)
            (367500,0.4750609846808081)
            (360000,0.4611564178891043)
            (352500,0.3450490243203607)
            (345000,0.3919649149801724)
            (337500,0.403205166113212)
            (330000,0.2607151991246211)
            (322500,0.30845240525773493)
            (315000,0.3450490243203607)
            (307500,0.47752551286084105)
            (300000,0.4150609846808079)
            (292500,0.4292893218813453)
            (285000,0.3297827113355732)
            (277500,0.34961595189594713)
            (270000,0.34506411310382074)
            (262500,0.3654792120088285)
            (255000,0.489615951895947)
            (247500,0.5267949192431123)
            (240000,0.45055728090000846)
            (232500,0.44598245749008614)
            (225000,0.44961595189594705)
            (217500,0.48961595189594687)
            (210000,0.44598245749008614)
            (202500,0.2919649149801724)
            (195000,0.4556832327484502)
            (187500,0.5459824574900861)
            (180000,0.3097827113355733)
            (172500,0.2750609846808079)
            (165000,0.3032051661132119)
            (157500,0.41045548849896674)
            (150000,0.2876461593832865)
            (142500,0.44961595189594705)
            (135000,0.3650641131038207)
            (127500,0.349615951895947)
            (120000,0.3326355864667227)
            (112500,0.4083424911189689)
            (105000,0.4450641131038207)
            (97500,0.37752551286084113)
            (90000,0.3876461593832865)
            (82500,0.3876461593832864)
            (75000,0.40583592135001256)
            (67500,0.4052277442494834)
            (60000,0.34188611699158106)
            (52500,0.16506411310382071)
            (45000,0.163205166113212)
            (37500,0.04506411310382075)
            (30000,-0.04431676725154984)
            (22500,0.07834097875415053)
            (15000,0.06320516611321197)
            (7500,-0.07021728866442675)
            (7500,0.16)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.16)
            (15000,0.27999999999999997)
            (22500,0.26)
            (30000,0.12)
            (37500,0.24)
            (45000,0.38)
            (52500,0.36)
            (60000,0.5)
            (67500,0.45999999999999996)
            (75000,0.5399999999999999)
            (82500,0.5799999999999998)
            (90000,0.58)
            (97500,0.5)
            (105000,0.64)
            (112500,0.5599999999999999)
            (120000,0.5399999999999999)
            (127500,0.48)
            (135000,0.5599999999999999)
            (142500,0.58)
            (150000,0.48)
            (157500,0.5199999999999999)
            (165000,0.5199999999999999)
            (172500,0.47999999999999987)
            (180000,0.54)
            (187500,0.6599999999999999)
            (195000,0.62)
            (202500,0.52)
            (210000,0.5599999999999999)
            (217500,0.6199999999999999)
            (225000,0.5800000000000001)
            (232500,0.5599999999999999)
            (240000,0.54)
            (247500,0.7)
            (255000,0.6199999999999999)
            (262500,0.6)
            (270000,0.54)
            (277500,0.4800000000000001)
            (285000,0.5599999999999999)
            (292500,0.5)
            (300000,0.6199999999999999)
            (307500,0.6)
            (315000,0.6)
            (322500,0.6)
            (330000,0.5399999999999999)
            (337500,0.62)
            (345000,0.62)
            (352500,0.6)
            (360000,0.72)
            (367500,0.68)
            (375000,0.6)
            (382500,0.6599999999999999)
            (390000,0.66)
            (397500,0.76)
            (405000,0.6599999999999999)
            (412500,0.5399999999999999)
            (420000,0.64)
            (427500,0.72)
            (435000,0.66)
            (442500,0.64)
            (450000,0.7)
            (457500,0.6799999999999999)
            (465000,0.6399999999999999)
            (472500,0.68)
            (480000,0.78)
            (487500,0.62)
            (495000,0.64)
            (502500,0.7)
            (510000,0.68)
            (517500,0.7)
            (525000,0.5599999999999999)
            (532500,0.64)
            (540000,0.5199999999999999)
            (547500,0.6399999999999999)
            (555000,0.6599999999999999)
            (562500,0.7)
            (570000,0.74)
            (577500,0.56)
            (585000,0.76)
            (592500,0.74)
            (600000,0.64)
            (607500,0.64)
            (615000,0.64)
            (622500,0.74)
            (630000,0.74)
            (637500,0.68)
            (645000,0.76)
            (652500,0.62)
            (660000,0.6199999999999999)
            (667500,0.7)
            (675000,0.72)
            (682500,0.64)
            (690000,0.66)
            (697500,0.64)
            (705000,0.6799999999999999)
            (712500,0.7)
            (720000,0.58)
            (727500,0.7)
            (735000,0.6799999999999999)
            (742500,0.6599999999999999)
            (750000,0.78)
            (757500,0.7)
            (765000,0.74)
            (772500,0.64)
            (780000,0.74)
            (787500,0.6)
            (795000,0.6799999999999999)
            (802500,0.6599999999999999)
            (810000,0.6599999999999999)
            (817500,0.7)
            (825000,0.76)
            (832500,0.7000000000000001)
            (840000,0.72)
            (847500,0.6)
            (855000,0.76)
            (862500,0.58)
            (870000,0.64)
            (877500,0.76)
            (885000,0.72)
            (892500,0.7)
            (900000,0.68)
            (907500,0.74)
            (915000,0.64)
            (922500,0.64)
            (930000,0.68)
            (937500,0.76)
            (945000,0.74)
            (952500,0.66)
            (960000,0.74)
            (967500,0.58)
            (975000,0.8)
            (982500,0.8)
            (990000,0.82)
            (997500,0.76)
            (1005000,0.76)
            (1012500,0.74)
            (1020000,0.78)
            (1027500,0.72)
            (1035000,0.8)
            (1042500,0.74)
            (1050000,0.72)
            (1057500,0.78)
            (1065000,0.8)
            (1072500,0.78)
            (1080000,0.72)
            (1087500,0.72)
            (1095000,0.78)
            (1102500,0.72)
            (1110000,0.78)
            (1117500,0.8400000000000001)
            (1125000,0.74)
            (1125000,1.0609361307176242)
            (1117500,0.9916575088810311)
            (1110000,0.984939015319192)
            (1102500,1.0471085446759225)
            (1095000,1.0080350850198276)
            (1087500,0.9883281572999747)
            (1080000,0.9883281572999747)
            (1072500,0.996794833886788)
            (1065000,1.0)
            (1057500,0.984939015319192)
            (1050000,1.0314482300479488)
            (1042500,1.000768096208106)
            (1035000,1.0121320343559643)
            (1027500,1.0620526275297413)
            (1020000,1.0289979919597747)
            (1012500,1.0366479394838266)
            (1005000,1.0109980079602228)
            (997500,1.0109980079602225)
            (990000,0.9988854381999832)
            (982500,1.0121320343559643)
            (975000,1.0121320343559643)
            (967500,0.8289979919597745)
            (960000,0.891657508881031)
            (952500,0.900831891575846)
            (945000,0.9349358868961792)
            (937500,0.911657508881031)
            (930000,0.8849390153191921)
            (922500,0.8702172886644268)
            (915000,0.8473644135332772)
            (907500,0.9073320053068151)
            (900000,0.9080350850198277)
            (892500,0.9549509756796393)
            (885000,0.9480350850198276)
            (877500,0.9273320053068151)
            (870000,0.8473644135332772)
            (862500,0.8483281572999748)
            (855000,0.9416590212458495)
            (847500,0.8345207879911715)
            (840000,0.8988854381999831)
            (832500,0.8732050807568879)
            (825000,0.9673644135332773)
            (817500,0.9236067977499789)
            (810000,0.9392848008753787)
            (802500,0.9008318915758459)
            (795000,0.9749576240750525)
            (787500,0.8345207879911715)
            (780000,0.9216590212458495)
            (772500,0.8909980079602227)
            (765000,0.9349358868961792)
            (757500,0.8870828693386971)
            (750000,0.9443167672515499)
            (742500,0.9392848008753787)
            (735000,0.9080350850198275)
            (727500,0.8999999999999999)
            (720000,0.8574887385102321)
            (712500,0.9345207879911714)
            (705000,0.8967948338867879)
            (697500,0.8702172886644268)
            (690000,0.9480972058177587)
            (682500,0.8909980079602227)
            (675000,0.8988854381999831)
            (667500,0.8870828693386971)
            (660000,0.8788435821108955)
            (652500,0.8480350850198276)
            (645000,1.0301851217221258)
            (637500,0.8723538406167135)
            (630000,0.9349358868961792)
            (622500,0.9702172886644268)
            (615000,0.9007680962081059)
            (607500,0.8590890230020665)
            (600000,0.8909980079602227)
            (592500,0.9073320053068151)
            (585000,0.9673644135332773)
            (577500,0.8566479394838266)
            (570000,1.010185121722126)
            (562500,0.964575131106459)
            (555000,0.9301851217221258)
            (547500,0.9101851217221257)
            (540000,0.797488738510232)
            (532500,0.8702172886644268)
            (525000,0.8961547262794322)
            (517500,0.991547594742265)
            (510000,0.8588854381999832)
            (502500,0.8870828693386971)
            (495000,0.9007680962081059)
            (487500,0.8587467277262664)
            (480000,0.9283239697419133)
            (472500,0.9914482300479488)
            (465000,0.8702172886644266)
            (457500,0.966356421265527)
            (450000,0.8999999999999999)
            (442500,0.8702172886644268)
            (435000,0.8549358868961794)
            (427500,0.9788435821108956)
            (420000,0.8473644135332772)
            (412500,0.8192848008753788)
            (405000,0.9301851217221258)
            (397500,0.9416590212458495)
            (390000,0.8673644135332772)
            (382500,0.9008318915758459)
            (375000,0.873861278752583)
            (367500,0.8849390153191921)
            (360000,0.9788435821108956)
            (352500,0.8549509756796392)
            (345000,0.8480350850198276)
            (337500,0.836794833886788)
            (330000,0.8192848008753788)
            (322500,0.8915475947422651)
            (315000,0.8549509756796392)
            (307500,0.7224744871391588)
            (300000,0.8249390153191919)
            (292500,0.5707106781186547)
            (285000,0.7902172886644268)
            (277500,0.610384048104053)
            (270000,0.7349358868961793)
            (262500,0.8345207879911715)
            (255000,0.7503840481040528)
            (247500,0.8732050807568876)
            (240000,0.6294427190999916)
            (232500,0.6740175425099137)
            (225000,0.7103840481040531)
            (217500,0.7503840481040529)
            (210000,0.6740175425099137)
            (202500,0.7480350850198276)
            (195000,0.7843167672515499)
            (187500,0.7740175425099137)
            (180000,0.7702172886644267)
            (172500,0.6849390153191919)
            (165000,0.7367948338867879)
            (157500,0.6295445115010331)
            (150000,0.6723538406167134)
            (142500,0.7103840481040529)
            (135000,0.7549358868961792)
            (127500,0.610384048104053)
            (120000,0.7473644135332771)
            (112500,0.711657508881031)
            (105000,0.8349358868961794)
            (97500,0.6224744871391589)
            (90000,0.7723538406167134)
            (82500,0.7723538406167133)
            (75000,0.6741640786499873)
            (67500,0.5147722557505165)
            (60000,0.658113883008419)
            (52500,0.5549358868961792)
            (45000,0.596794833886788)
            (37500,0.43493588689617924)
            (30000,0.28431676725154986)
            (22500,0.4416590212458495)
            (15000,0.49679483388678797)
            (7500,0.39021728866442673)
            (7500,0.16)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={050feea0-016e-4c62-a2dc-004aba57295a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.16  \\
            15000.0  0.27999999999999997  \\
            22500.0  0.26  \\
            30000.0  0.12  \\
            37500.0  0.24  \\
            45000.0  0.38  \\
            52500.0  0.36  \\
            60000.0  0.5  \\
            67500.0  0.45999999999999996  \\
            75000.0  0.5399999999999999  \\
            82500.0  0.5799999999999998  \\
            90000.0  0.58  \\
            97500.0  0.5  \\
            105000.0  0.64  \\
            112500.0  0.5599999999999999  \\
            120000.0  0.5399999999999999  \\
            127500.0  0.48  \\
            135000.0  0.5599999999999999  \\
            142500.0  0.58  \\
            150000.0  0.48  \\
            157500.0  0.5199999999999999  \\
            165000.0  0.5199999999999999  \\
            172500.0  0.47999999999999987  \\
            180000.0  0.54  \\
            187500.0  0.6599999999999999  \\
            195000.0  0.62  \\
            202500.0  0.52  \\
            210000.0  0.5599999999999999  \\
            217500.0  0.6199999999999999  \\
            225000.0  0.5800000000000001  \\
            232500.0  0.5599999999999999  \\
            240000.0  0.54  \\
            247500.0  0.7  \\
            255000.0  0.6199999999999999  \\
            262500.0  0.6  \\
            270000.0  0.54  \\
            277500.0  0.4800000000000001  \\
            285000.0  0.5599999999999999  \\
            292500.0  0.5  \\
            300000.0  0.6199999999999999  \\
            307500.0  0.6  \\
            315000.0  0.6  \\
            322500.0  0.6  \\
            330000.0  0.5399999999999999  \\
            337500.0  0.62  \\
            345000.0  0.62  \\
            352500.0  0.6  \\
            360000.0  0.72  \\
            367500.0  0.68  \\
            375000.0  0.6  \\
            382500.0  0.6599999999999999  \\
            390000.0  0.66  \\
            397500.0  0.76  \\
            405000.0  0.6599999999999999  \\
            412500.0  0.5399999999999999  \\
            420000.0  0.64  \\
            427500.0  0.72  \\
            435000.0  0.66  \\
            442500.0  0.64  \\
            450000.0  0.7  \\
            457500.0  0.6799999999999999  \\
            465000.0  0.6399999999999999  \\
            472500.0  0.68  \\
            480000.0  0.78  \\
            487500.0  0.62  \\
            495000.0  0.64  \\
            502500.0  0.7  \\
            510000.0  0.68  \\
            517500.0  0.7  \\
            525000.0  0.5599999999999999  \\
            532500.0  0.64  \\
            540000.0  0.5199999999999999  \\
            547500.0  0.6399999999999999  \\
            555000.0  0.6599999999999999  \\
            562500.0  0.7  \\
            570000.0  0.74  \\
            577500.0  0.56  \\
            585000.0  0.76  \\
            592500.0  0.74  \\
            600000.0  0.64  \\
            607500.0  0.64  \\
            615000.0  0.64  \\
            622500.0  0.74  \\
            630000.0  0.74  \\
            637500.0  0.68  \\
            645000.0  0.76  \\
            652500.0  0.62  \\
            660000.0  0.6199999999999999  \\
            667500.0  0.7  \\
            675000.0  0.72  \\
            682500.0  0.64  \\
            690000.0  0.66  \\
            697500.0  0.64  \\
            705000.0  0.6799999999999999  \\
            712500.0  0.7  \\
            720000.0  0.58  \\
            727500.0  0.7  \\
            735000.0  0.6799999999999999  \\
            742500.0  0.6599999999999999  \\
            750000.0  0.78  \\
            757500.0  0.7  \\
            765000.0  0.74  \\
            772500.0  0.64  \\
            780000.0  0.74  \\
            787500.0  0.6  \\
            795000.0  0.6799999999999999  \\
            802500.0  0.6599999999999999  \\
            810000.0  0.6599999999999999  \\
            817500.0  0.7  \\
            825000.0  0.76  \\
            832500.0  0.7000000000000001  \\
            840000.0  0.72  \\
            847500.0  0.6  \\
            855000.0  0.76  \\
            862500.0  0.58  \\
            870000.0  0.64  \\
            877500.0  0.76  \\
            885000.0  0.72  \\
            892500.0  0.7  \\
            900000.0  0.68  \\
            907500.0  0.74  \\
            915000.0  0.64  \\
            922500.0  0.64  \\
            930000.0  0.68  \\
            937500.0  0.76  \\
            945000.0  0.74  \\
            952500.0  0.66  \\
            960000.0  0.74  \\
            967500.0  0.58  \\
            975000.0  0.8  \\
            982500.0  0.8  \\
            990000.0  0.82  \\
            997500.0  0.76  \\
            1.005e6  0.76  \\
            1.0125e6  0.74  \\
            1.02e6  0.78  \\
            1.0275e6  0.72  \\
            1.035e6  0.8  \\
            1.0425e6  0.74  \\
            1.05e6  0.72  \\
            1.0575e6  0.78  \\
            1.065e6  0.8  \\
            1.0725e6  0.78  \\
            1.08e6  0.72  \\
            1.0875e6  0.72  \\
            1.095e6  0.78  \\
            1.1025e6  0.72  \\
            1.11e6  0.78  \\
            1.1175e6  0.8400000000000001  \\
            1.125e6  0.74  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.02)
            (100000,0.02)
            (110000,0.06000000000000001)
            (120000,0.0)
            (130000,0.04)
            (140000,0.02)
            (150000,0.0)
            (160000,0.04)
            (170000,0.12)
            (180000,0.12)
            (190000,0.22000000000000003)
            (200000,0.13999999999999999)
            (210000,0.08)
            (220000,0.08)
            (230000,0.12)
            (240000,0.2)
            (250000,0.22000000000000003)
            (260000,0.13999999999999999)
            (270000,0.24)
            (280000,0.18)
            (290000,0.15999999999999998)
            (300000,0.21999999999999997)
            (310000,0.22000000000000003)
            (320000,0.26000000000000006)
            (330000,0.28)
            (340000,0.28)
            (350000,0.19999999999999998)
            (360000,0.26)
            (370000,0.3)
            (380000,0.36)
            (390000,0.33999999999999997)
            (400000,0.18)
            (410000,0.32)
            (420000,0.26)
            (430000,0.42000000000000004)
            (440000,0.42000000000000004)
            (450000,0.3)
            (460000,0.4999999999999999)
            (470000,0.31999999999999995)
            (480000,0.41999999999999993)
            (490000,0.5200000000000001)
            (500000,0.4600000000000001)
            (510000,0.52)
            (520000,0.36)
            (530000,0.5)
            (540000,0.43999999999999995)
            (550000,0.4600000000000001)
            (560000,0.5999999999999999)
            (570000,0.56)
            (580000,0.6599999999999999)
            (590000,0.7000000000000001)
            (600000,0.58)
            (610000,0.72)
            (620000,0.5200000000000001)
            (630000,0.6799999999999999)
            (640000,0.6)
            (650000,0.58)
            (660000,0.58)
            (670000,0.72)
            (680000,0.6799999999999999)
            (690000,0.8399999999999999)
            (700000,0.72)
            (710000,0.76)
            (720000,0.7999999999999999)
            (730000,0.82)
            (740000,0.78)
            (750000,0.8)
            (760000,0.86)
            (770000,0.8400000000000001)
            (780000,0.72)
            (790000,0.82)
            (800000,0.74)
            (810000,0.9)
            (820000,0.8200000000000001)
            (830000,0.8400000000000001)
            (840000,0.8200000000000001)
            (850000,0.8)
            (860000,0.78)
            (870000,0.82)
            (880000,0.8400000000000001)
            (890000,0.8799999999999999)
            (900000,0.8200000000000001)
            (910000,0.8)
            (920000,0.78)
            (930000,0.74)
            (940000,0.82)
            (950000,0.86)
            (960000,0.8)
            (970000,0.8200000000000001)
            (980000,0.86)
            (990000,0.8799999999999999)
            (1000000,0.9)
            (1010000,0.86)
            (1020000,0.8800000000000001)
            (1030000,0.82)
            (1040000,0.8799999999999999)
            (1050000,0.9)
            (1060000,0.9199999999999999)
            (1070000,0.86)
            (1080000,0.9199999999999999)
            (1090000,0.8800000000000001)
            (1100000,0.86)
            (1110000,0.86)
            (1120000,0.8800000000000001)
            (1130000,0.9)
            (1140000,0.8800000000000001)
            (1150000,0.9)
            (1160000,0.8800000000000001)
            (1170000,0.96)
            (1180000,0.8800000000000001)
            (1190000,0.9199999999999999)
            (1200000,0.9)
            (1210000,0.9800000000000001)
            (1220000,0.8800000000000001)
            (1230000,0.9)
            (1240000,0.96)
            (1250000,0.9400000000000001)
            (1260000,0.9)
            (1270000,0.9)
            (1280000,0.9199999999999999)
            (1290000,0.9)
            (1300000,0.9199999999999999)
            (1310000,0.86)
            (1320000,0.9199999999999999)
            (1330000,0.9199999999999999)
            (1340000,0.9400000000000001)
            (1350000,0.96)
            (1360000,0.9800000000000001)
            (1370000,0.9199999999999999)
            (1380000,0.9199999999999999)
            (1390000,0.9)
            (1400000,0.8800000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8800000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.86)
            (1450000,0.8800000000000001)
            (1460000,0.96)
            (1470000,0.9400000000000001)
            (1480000,0.8800000000000001)
            (1490000,0.9400000000000001)
            (1500000,0.9199999999999999)
            (1500000,0.7411145618000168)
            (1490000,0.8058359213500127)
            (1480000,0.6116718427000254)
            (1470000,0.8058359213500127)
            (1460000,0.8705572809000084)
            (1450000,0.6116718427000254)
            (1440000,0.5469504831500294)
            (1430000,0.7411145618000168)
            (1420000,0.6116718427000254)
            (1410000,0.6116718427000254)
            (1400000,0.6116718427000254)
            (1390000,0.6763932022500211)
            (1380000,0.7411145618000168)
            (1370000,0.7411145618000168)
            (1360000,0.9352786404500043)
            (1350000,0.8705572809000084)
            (1340000,0.8058359213500127)
            (1330000,0.7411145618000168)
            (1320000,0.7411145618000168)
            (1310000,0.5469504831500294)
            (1300000,0.7411145618000168)
            (1290000,0.6763932022500211)
            (1280000,0.7411145618000168)
            (1270000,0.6763932022500211)
            (1260000,0.6763932022500211)
            (1250000,0.8058359213500127)
            (1240000,0.8705572809000084)
            (1230000,0.6763932022500211)
            (1220000,0.6116718427000254)
            (1210000,0.9352786404500043)
            (1200000,0.6763932022500211)
            (1190000,0.7411145618000168)
            (1180000,0.6116718427000254)
            (1170000,0.8705572809000084)
            (1160000,0.6116718427000254)
            (1150000,0.6763932022500211)
            (1140000,0.6116718427000254)
            (1130000,0.6763932022500211)
            (1120000,0.6116718427000254)
            (1110000,0.5469504831500294)
            (1100000,0.5469504831500294)
            (1090000,0.6116718427000254)
            (1080000,0.7411145618000168)
            (1070000,0.5469504831500294)
            (1060000,0.7411145618000168)
            (1050000,0.6763932022500211)
            (1040000,0.7011145618000167)
            (1030000,0.4707150160685404)
            (1020000,0.6632051661132121)
            (1010000,0.5992319037918941)
            (1000000,0.7267949192431122)
            (990000,0.7011145618000167)
            (980000,0.5992319037918941)
            (970000,0.5516718427000253)
            (960000,0.4917792998515512)
            (950000,0.6409109769979335)
            (940000,0.4707150160685404)
            (930000,0.38222912360003364)
            (920000,0.4606256115465738)
            (910000,0.517157287525381)
            (900000,0.5516718427000253)
            (890000,0.7011145618000167)
            (880000,0.5792319037918942)
            (870000,0.5166849822379379)
            (860000,0.4606256115465738)
            (850000,0.4062996062994095)
            (840000,0.5516718427000253)
            (830000,0.5792319037918942)
            (820000,0.5516718427000253)
            (810000,0.7267949192431122)
            (800000,0.38222912360003364)
            (790000,0.5710020080402253)
            (780000,0.3365942097463837)
            (770000,0.6097827113355733)
            (760000,0.6409109769979335)
            (750000,0.517157287525381)
            (740000,0.4307150160685404)
            (730000,0.5166849822379379)
            (720000,0.5550510257216821)
            (710000,0.42384527372056774)
            (700000,0.3853359893863697)
            (690000,0.6583409787541503)
            (680000,0.2965942097463836)
            (670000,0.33659420974638365)
            (660000,0.19659420974638364)
            (650000,0.2528914553240774)
            (640000,0.29177929985155115)
            (630000,0.46320516611321194)
            (620000,0.18533598938636991)
            (610000,0.49196491498017236)
            (600000,0.2528914553240774)
            (590000,0.3837722339831622)
            (580000,0.44091097699793347)
            (570000,0.28981487827787417)
            (560000,0.37639320225002093)
            (550000,0.21916810842415418)
            (540000,0.2726679946931848)
            (530000,0.217157287525381)
            (520000,0.12978271133557323)
            (510000,0.26115641788910426)
            (500000,0.10222912360003372)
            (490000,0.20855176995205138)
            (480000,0.16115641788910423)
            (470000,0.06115641788910425)
            (460000,0.31291713066130283)
            (450000,-0.04641016151377547)
            (440000,0.1611564178891043)
            (430000,0.0928914553240775)
            (420000,0.029782711335573225)
            (410000,0.04251126148976786)
            (400000,-0.024939015319191987)
            (390000,0.12091097699793354)
            (380000,0.0898148782778741)
            (370000,0.07639320225002103)
            (360000,0.029782711335573225)
            (350000,0.05857864376269048)
            (340000,0.10111456180001685)
            (330000,-0.014957624075052467)
            (320000,0.07834097875415055)
            (310000,-0.05748873851023212)
            (300000,-0.028997991959774677)
            (290000,-0.0349358868961793)
            (280000,-0.058746727726266434)
            (270000,-0.010998007960222655)
            (260000,-0.12076809620810594)
            (250000,0.1363339973465925)
            (240000,0.026794919243112253)
            (230000,-0.04431676725154984)
            (220000,-0.0036660026534075657)
            (210000,-0.09888543819998317)
            (200000,-0.011657508881031009)
            (190000,-0.07495762407505246)
            (180000,-0.04431676725154984)
            (170000,-0.010384048104052968)
            (160000,-0.014772255750516619)
            (150000,0.0)
            (140000,-0.024721359549995794)
            (130000,-0.014772255750516619)
            (120000,0.0)
            (110000,0.005227744249483399)
            (100000,-0.024721359549995794)
            (90000,-0.024721359549995794)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.02)
            (100000,0.02)
            (110000,0.06000000000000001)
            (120000,0.0)
            (130000,0.04)
            (140000,0.02)
            (150000,0.0)
            (160000,0.04)
            (170000,0.12)
            (180000,0.12)
            (190000,0.22000000000000003)
            (200000,0.13999999999999999)
            (210000,0.08)
            (220000,0.08)
            (230000,0.12)
            (240000,0.2)
            (250000,0.22000000000000003)
            (260000,0.13999999999999999)
            (270000,0.24)
            (280000,0.18)
            (290000,0.15999999999999998)
            (300000,0.21999999999999997)
            (310000,0.22000000000000003)
            (320000,0.26000000000000006)
            (330000,0.28)
            (340000,0.28)
            (350000,0.19999999999999998)
            (360000,0.26)
            (370000,0.3)
            (380000,0.36)
            (390000,0.33999999999999997)
            (400000,0.18)
            (410000,0.32)
            (420000,0.26)
            (430000,0.42000000000000004)
            (440000,0.42000000000000004)
            (450000,0.3)
            (460000,0.4999999999999999)
            (470000,0.31999999999999995)
            (480000,0.41999999999999993)
            (490000,0.5200000000000001)
            (500000,0.4600000000000001)
            (510000,0.52)
            (520000,0.36)
            (530000,0.5)
            (540000,0.43999999999999995)
            (550000,0.4600000000000001)
            (560000,0.5999999999999999)
            (570000,0.56)
            (580000,0.6599999999999999)
            (590000,0.7000000000000001)
            (600000,0.58)
            (610000,0.72)
            (620000,0.5200000000000001)
            (630000,0.6799999999999999)
            (640000,0.6)
            (650000,0.58)
            (660000,0.58)
            (670000,0.72)
            (680000,0.6799999999999999)
            (690000,0.8399999999999999)
            (700000,0.72)
            (710000,0.76)
            (720000,0.7999999999999999)
            (730000,0.82)
            (740000,0.78)
            (750000,0.8)
            (760000,0.86)
            (770000,0.8400000000000001)
            (780000,0.72)
            (790000,0.82)
            (800000,0.74)
            (810000,0.9)
            (820000,0.8200000000000001)
            (830000,0.8400000000000001)
            (840000,0.8200000000000001)
            (850000,0.8)
            (860000,0.78)
            (870000,0.82)
            (880000,0.8400000000000001)
            (890000,0.8799999999999999)
            (900000,0.8200000000000001)
            (910000,0.8)
            (920000,0.78)
            (930000,0.74)
            (940000,0.82)
            (950000,0.86)
            (960000,0.8)
            (970000,0.8200000000000001)
            (980000,0.86)
            (990000,0.8799999999999999)
            (1000000,0.9)
            (1010000,0.86)
            (1020000,0.8800000000000001)
            (1030000,0.82)
            (1040000,0.8799999999999999)
            (1050000,0.9)
            (1060000,0.9199999999999999)
            (1070000,0.86)
            (1080000,0.9199999999999999)
            (1090000,0.8800000000000001)
            (1100000,0.86)
            (1110000,0.86)
            (1120000,0.8800000000000001)
            (1130000,0.9)
            (1140000,0.8800000000000001)
            (1150000,0.9)
            (1160000,0.8800000000000001)
            (1170000,0.96)
            (1180000,0.8800000000000001)
            (1190000,0.9199999999999999)
            (1200000,0.9)
            (1210000,0.9800000000000001)
            (1220000,0.8800000000000001)
            (1230000,0.9)
            (1240000,0.96)
            (1250000,0.9400000000000001)
            (1260000,0.9)
            (1270000,0.9)
            (1280000,0.9199999999999999)
            (1290000,0.9)
            (1300000,0.9199999999999999)
            (1310000,0.86)
            (1320000,0.9199999999999999)
            (1330000,0.9199999999999999)
            (1340000,0.9400000000000001)
            (1350000,0.96)
            (1360000,0.9800000000000001)
            (1370000,0.9199999999999999)
            (1380000,0.9199999999999999)
            (1390000,0.9)
            (1400000,0.8800000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8800000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.86)
            (1450000,0.8800000000000001)
            (1460000,0.96)
            (1470000,0.9400000000000001)
            (1480000,0.8800000000000001)
            (1490000,0.9400000000000001)
            (1500000,0.9199999999999999)
            (1500000,1.098885438199983)
            (1490000,1.0741640786499875)
            (1480000,1.1483281572999748)
            (1470000,1.0741640786499875)
            (1460000,1.0494427190999915)
            (1450000,1.1483281572999748)
            (1440000,1.1730495168499706)
            (1430000,1.098885438199983)
            (1420000,1.1483281572999748)
            (1410000,1.1483281572999748)
            (1400000,1.1483281572999748)
            (1390000,1.123606797749979)
            (1380000,1.098885438199983)
            (1370000,1.098885438199983)
            (1360000,1.024721359549996)
            (1350000,1.0494427190999915)
            (1340000,1.0741640786499875)
            (1330000,1.098885438199983)
            (1320000,1.098885438199983)
            (1310000,1.1730495168499706)
            (1300000,1.098885438199983)
            (1290000,1.123606797749979)
            (1280000,1.098885438199983)
            (1270000,1.123606797749979)
            (1260000,1.123606797749979)
            (1250000,1.0741640786499875)
            (1240000,1.0494427190999915)
            (1230000,1.123606797749979)
            (1220000,1.1483281572999748)
            (1210000,1.024721359549996)
            (1200000,1.123606797749979)
            (1190000,1.098885438199983)
            (1180000,1.1483281572999748)
            (1170000,1.0494427190999915)
            (1160000,1.1483281572999748)
            (1150000,1.123606797749979)
            (1140000,1.1483281572999748)
            (1130000,1.123606797749979)
            (1120000,1.1483281572999748)
            (1110000,1.1730495168499706)
            (1100000,1.1730495168499706)
            (1090000,1.1483281572999748)
            (1080000,1.098885438199983)
            (1070000,1.1730495168499706)
            (1060000,1.098885438199983)
            (1050000,1.123606797749979)
            (1040000,1.058885438199983)
            (1030000,1.1692849839314596)
            (1020000,1.0967948338867881)
            (1010000,1.120768096208106)
            (1000000,1.0732050807568878)
            (990000,1.058885438199983)
            (980000,1.120768096208106)
            (970000,1.0883281572999748)
            (960000,1.1082207001484488)
            (950000,1.0790890230020664)
            (940000,1.1692849839314596)
            (930000,1.0977708763999663)
            (920000,1.0993743884534264)
            (910000,1.0828427124746192)
            (900000,1.0883281572999748)
            (890000,1.058885438199983)
            (880000,1.100768096208106)
            (870000,1.1233150177620619)
            (860000,1.0993743884534264)
            (850000,1.1937003937005906)
            (840000,1.0883281572999748)
            (830000,1.100768096208106)
            (820000,1.0883281572999748)
            (810000,1.0732050807568878)
            (800000,1.0977708763999663)
            (790000,1.0689979919597745)
            (780000,1.1034057902536163)
            (770000,1.0702172886644268)
            (760000,1.0790890230020664)
            (750000,1.0828427124746192)
            (740000,1.1292849839314596)
            (730000,1.1233150177620619)
            (720000,1.0449489742783178)
            (710000,1.0961547262794322)
            (700000,1.0546640106136302)
            (690000,1.0216590212458494)
            (680000,1.0634057902536163)
            (670000,1.1034057902536163)
            (660000,0.9634057902536163)
            (650000,0.9071085446759225)
            (640000,0.9082207001484488)
            (630000,0.8967948338867879)
            (620000,0.8546640106136303)
            (610000,0.9480350850198276)
            (600000,0.9071085446759225)
            (590000,1.016227766016838)
            (580000,0.8790890230020664)
            (570000,0.8301851217221259)
            (560000,0.8236067977499788)
            (550000,0.700831891575846)
            (540000,0.6073320053068151)
            (530000,0.782842712474619)
            (520000,0.5902172886644268)
            (510000,0.7788435821108958)
            (500000,0.8177708763999665)
            (490000,0.8314482300479489)
            (480000,0.6788435821108956)
            (470000,0.5788435821108957)
            (460000,0.687082869338697)
            (450000,0.6464101615137754)
            (440000,0.6788435821108958)
            (430000,0.7471085446759226)
            (420000,0.4902172886644268)
            (410000,0.5974887385102321)
            (400000,0.38493901531919195)
            (390000,0.5590890230020664)
            (380000,0.6301851217221259)
            (370000,0.523606797749979)
            (360000,0.4902172886644268)
            (350000,0.3414213562373095)
            (340000,0.4588854381999832)
            (330000,0.5749576240750525)
            (320000,0.44165902124584955)
            (310000,0.4974887385102322)
            (300000,0.46899799195977465)
            (290000,0.3549358868961793)
            (280000,0.4187467277262664)
            (270000,0.49099800796022264)
            (260000,0.40076809620810594)
            (250000,0.3036660026534076)
            (240000,0.37320508075688774)
            (230000,0.28431676725154986)
            (220000,0.16366600265340758)
            (210000,0.25888543819998316)
            (200000,0.291657508881031)
            (190000,0.5149576240750525)
            (180000,0.28431676725154986)
            (170000,0.25038404810405296)
            (160000,0.09477225575051662)
            (150000,0.0)
            (140000,0.06472135954999579)
            (130000,0.09477225575051662)
            (120000,0.0)
            (110000,0.11477225575051662)
            (100000,0.06472135954999579)
            (90000,0.06472135954999579)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={8b3881cb-50a5-4e5e-9766-fb4e7e189de4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.02  \\
            100000.0  0.02  \\
            110000.0  0.06000000000000001  \\
            120000.0  0.0  \\
            130000.0  0.04  \\
            140000.0  0.02  \\
            150000.0  0.0  \\
            160000.0  0.04  \\
            170000.0  0.12  \\
            180000.0  0.12  \\
            190000.0  0.22000000000000003  \\
            200000.0  0.13999999999999999  \\
            210000.0  0.08  \\
            220000.0  0.08  \\
            230000.0  0.12  \\
            240000.0  0.2  \\
            250000.0  0.22000000000000003  \\
            260000.0  0.13999999999999999  \\
            270000.0  0.24  \\
            280000.0  0.18  \\
            290000.0  0.15999999999999998  \\
            300000.0  0.21999999999999997  \\
            310000.0  0.22000000000000003  \\
            320000.0  0.26000000000000006  \\
            330000.0  0.28  \\
            340000.0  0.28  \\
            350000.0  0.19999999999999998  \\
            360000.0  0.26  \\
            370000.0  0.3  \\
            380000.0  0.36  \\
            390000.0  0.33999999999999997  \\
            400000.0  0.18  \\
            410000.0  0.32  \\
            420000.0  0.26  \\
            430000.0  0.42000000000000004  \\
            440000.0  0.42000000000000004  \\
            450000.0  0.3  \\
            460000.0  0.4999999999999999  \\
            470000.0  0.31999999999999995  \\
            480000.0  0.41999999999999993  \\
            490000.0  0.5200000000000001  \\
            500000.0  0.4600000000000001  \\
            510000.0  0.52  \\
            520000.0  0.36  \\
            530000.0  0.5  \\
            540000.0  0.43999999999999995  \\
            550000.0  0.4600000000000001  \\
            560000.0  0.5999999999999999  \\
            570000.0  0.56  \\
            580000.0  0.6599999999999999  \\
            590000.0  0.7000000000000001  \\
            600000.0  0.58  \\
            610000.0  0.72  \\
            620000.0  0.5200000000000001  \\
            630000.0  0.6799999999999999  \\
            640000.0  0.6  \\
            650000.0  0.58  \\
            660000.0  0.58  \\
            670000.0  0.72  \\
            680000.0  0.6799999999999999  \\
            690000.0  0.8399999999999999  \\
            700000.0  0.72  \\
            710000.0  0.76  \\
            720000.0  0.7999999999999999  \\
            730000.0  0.82  \\
            740000.0  0.78  \\
            750000.0  0.8  \\
            760000.0  0.86  \\
            770000.0  0.8400000000000001  \\
            780000.0  0.72  \\
            790000.0  0.82  \\
            800000.0  0.74  \\
            810000.0  0.9  \\
            820000.0  0.8200000000000001  \\
            830000.0  0.8400000000000001  \\
            840000.0  0.8200000000000001  \\
            850000.0  0.8  \\
            860000.0  0.78  \\
            870000.0  0.82  \\
            880000.0  0.8400000000000001  \\
            890000.0  0.8799999999999999  \\
            900000.0  0.8200000000000001  \\
            910000.0  0.8  \\
            920000.0  0.78  \\
            930000.0  0.74  \\
            940000.0  0.82  \\
            950000.0  0.86  \\
            960000.0  0.8  \\
            970000.0  0.8200000000000001  \\
            980000.0  0.86  \\
            990000.0  0.8799999999999999  \\
            1.0e6  0.9  \\
            1.01e6  0.86  \\
            1.02e6  0.8800000000000001  \\
            1.03e6  0.82  \\
            1.04e6  0.8799999999999999  \\
            1.05e6  0.9  \\
            1.06e6  0.9199999999999999  \\
            1.07e6  0.86  \\
            1.08e6  0.9199999999999999  \\
            1.09e6  0.8800000000000001  \\
            1.1e6  0.86  \\
            1.11e6  0.86  \\
            1.12e6  0.8800000000000001  \\
            1.13e6  0.9  \\
            1.14e6  0.8800000000000001  \\
            1.15e6  0.9  \\
            1.16e6  0.8800000000000001  \\
            1.17e6  0.96  \\
            1.18e6  0.8800000000000001  \\
            1.19e6  0.9199999999999999  \\
            1.2e6  0.9  \\
            1.21e6  0.9800000000000001  \\
            1.22e6  0.8800000000000001  \\
            1.23e6  0.9  \\
            1.24e6  0.96  \\
            1.25e6  0.9400000000000001  \\
            1.26e6  0.9  \\
            1.27e6  0.9  \\
            1.28e6  0.9199999999999999  \\
            1.29e6  0.9  \\
            1.3e6  0.9199999999999999  \\
            1.31e6  0.86  \\
            1.32e6  0.9199999999999999  \\
            1.33e6  0.9199999999999999  \\
            1.34e6  0.9400000000000001  \\
            1.35e6  0.96  \\
            1.36e6  0.9800000000000001  \\
            1.37e6  0.9199999999999999  \\
            1.38e6  0.9199999999999999  \\
            1.39e6  0.9  \\
            1.4e6  0.8800000000000001  \\
            1.41e6  0.8800000000000001  \\
            1.42e6  0.8800000000000001  \\
            1.43e6  0.9199999999999999  \\
            1.44e6  0.86  \\
            1.45e6  0.8800000000000001  \\
            1.46e6  0.96  \\
            1.47e6  0.9400000000000001  \\
            1.48e6  0.8800000000000001  \\
            1.49e6  0.9400000000000001  \\
            1.5e6  0.9199999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.02)
            (120000,0.04)
            (130000,0.02)
            (140000,0.04)
            (150000,0.06000000000000001)
            (160000,0.04)
            (170000,0.06000000000000001)
            (180000,0.02)
            (190000,0.02)
            (200000,0.02)
            (210000,0.1)
            (220000,0.08)
            (230000,0.08)
            (240000,0.2)
            (250000,0.1)
            (260000,0.12)
            (270000,0.06000000000000001)
            (280000,0.13999999999999999)
            (290000,0.3)
            (300000,0.14)
            (310000,0.18)
            (320000,0.1)
            (330000,0.12000000000000002)
            (340000,0.22000000000000003)
            (350000,0.24)
            (360000,0.27999999999999997)
            (370000,0.27999999999999997)
            (380000,0.2)
            (390000,0.32)
            (400000,0.27999999999999997)
            (410000,0.2)
            (420000,0.36)
            (430000,0.26)
            (440000,0.32)
            (450000,0.36)
            (460000,0.27999999999999997)
            (470000,0.38)
            (480000,0.36)
            (490000,0.36)
            (500000,0.32)
            (510000,0.42000000000000004)
            (520000,0.4)
            (530000,0.34)
            (540000,0.4)
            (550000,0.44000000000000006)
            (560000,0.5)
            (570000,0.48)
            (580000,0.45999999999999996)
            (590000,0.44000000000000006)
            (600000,0.5)
            (610000,0.5)
            (620000,0.52)
            (630000,0.52)
            (640000,0.54)
            (650000,0.52)
            (660000,0.5)
            (670000,0.52)
            (680000,0.54)
            (690000,0.52)
            (700000,0.5599999999999999)
            (710000,0.5599999999999999)
            (720000,0.5599999999999999)
            (730000,0.5)
            (740000,0.5)
            (750000,0.5599999999999999)
            (760000,0.6)
            (770000,0.6)
            (780000,0.6)
            (790000,0.6)
            (800000,0.6)
            (810000,0.6)
            (820000,0.6)
            (830000,0.6)
            (840000,0.6)
            (850000,0.6)
            (860000,0.6)
            (870000,0.6)
            (880000,0.6)
            (890000,0.6)
            (900000,0.6)
            (910000,0.6)
            (920000,0.6)
            (930000,0.6)
            (940000,0.6)
            (950000,0.6)
            (960000,0.6)
            (970000,0.6)
            (980000,0.6)
            (990000,0.6)
            (1000000,0.6)
            (1010000,0.6)
            (1020000,0.6)
            (1030000,0.6)
            (1040000,0.6)
            (1050000,0.6)
            (1060000,0.6)
            (1070000,0.6)
            (1080000,0.6)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,0.05227744249483379)
            (1490000,0.05227744249483379)
            (1480000,0.05227744249483379)
            (1470000,0.05227744249483379)
            (1460000,0.05227744249483379)
            (1450000,0.05227744249483379)
            (1440000,0.05227744249483379)
            (1430000,0.05227744249483379)
            (1420000,0.05227744249483379)
            (1410000,0.05227744249483379)
            (1400000,0.05227744249483379)
            (1390000,0.05227744249483379)
            (1380000,0.05227744249483379)
            (1370000,0.05227744249483379)
            (1360000,0.05227744249483379)
            (1350000,0.05227744249483379)
            (1340000,0.05227744249483379)
            (1330000,0.05227744249483379)
            (1320000,0.05227744249483379)
            (1310000,0.05227744249483379)
            (1300000,0.05227744249483379)
            (1290000,0.05227744249483379)
            (1280000,0.05227744249483379)
            (1270000,0.05227744249483379)
            (1260000,0.05227744249483379)
            (1250000,0.05227744249483379)
            (1240000,0.05227744249483379)
            (1230000,0.05227744249483379)
            (1220000,0.05227744249483379)
            (1210000,0.05227744249483379)
            (1200000,0.05227744249483379)
            (1190000,0.05227744249483379)
            (1180000,0.05227744249483379)
            (1170000,0.05227744249483379)
            (1160000,0.05227744249483379)
            (1150000,0.05227744249483379)
            (1140000,0.05227744249483379)
            (1130000,0.05227744249483379)
            (1120000,0.05227744249483379)
            (1110000,0.05227744249483379)
            (1100000,0.05227744249483379)
            (1090000,0.05227744249483379)
            (1080000,0.05227744249483379)
            (1070000,0.05227744249483379)
            (1060000,0.05227744249483379)
            (1050000,0.05227744249483379)
            (1040000,0.05227744249483379)
            (1030000,0.05227744249483379)
            (1020000,0.05227744249483379)
            (1010000,0.05227744249483379)
            (1000000,0.05227744249483379)
            (990000,0.05227744249483379)
            (980000,0.05227744249483379)
            (970000,0.05227744249483379)
            (960000,0.05227744249483379)
            (950000,0.05227744249483379)
            (940000,0.05227744249483379)
            (930000,0.05227744249483379)
            (920000,0.05227744249483379)
            (910000,0.05227744249483379)
            (900000,0.05227744249483379)
            (890000,0.05227744249483379)
            (880000,0.05227744249483379)
            (870000,0.05227744249483379)
            (860000,0.05227744249483379)
            (850000,0.05227744249483379)
            (840000,0.05227744249483379)
            (830000,0.05227744249483379)
            (820000,0.05227744249483379)
            (810000,0.05227744249483379)
            (800000,0.05227744249483379)
            (790000,0.05227744249483379)
            (780000,0.05227744249483379)
            (770000,0.05227744249483379)
            (760000,0.05227744249483379)
            (750000,0.042312835778208546)
            (740000,0.0)
            (730000,0.0)
            (720000,0.042312835778208546)
            (710000,0.042312835778208546)
            (700000,0.042312835778208546)
            (690000,0.018003984079554725)
            (680000,0.03206299603198837)
            (670000,0.018003984079554725)
            (660000,0.0)
            (650000,0.018003984079554725)
            (640000,0.03206299603198837)
            (630000,0.018003984079554725)
            (620000,0.018003984079554725)
            (610000,0.0)
            (600000,0.0)
            (590000,-0.07768716422179134)
            (580000,-0.047937003968011704)
            (570000,-0.02199601592044531)
            (560000,0.0)
            (550000,0.006410332226424065)
            (540000,-0.024264068711928488)
            (530000,-0.06987803063838394)
            (520000,-0.04158804331639232)
            (510000,-0.006614580154030769)
            (500000,-0.09472882706655439)
            (490000,0.009286441664996314)
            (480000,0.023845273720567772)
            (470000,0.016681957508300982)
            (460000,0.0025112614897678243)
            (450000,-0.018153408023780793)
            (440000,0.016684982237937962)
            (430000,-0.019284800875378816)
            (420000,-0.018153408023780793)
            (410000,0.0)
            (400000,-0.014957624075052522)
            (390000,0.016684982237937962)
            (380000,-0.012132034355964244)
            (370000,0.021156417889104273)
            (360000,-0.06205262752974139)
            (350000,0.009782711335573208)
            (340000,0.0032051661132120324)
            (330000,-0.04431676725154984)
            (320000,-0.041421356237309526)
            (310000,0.001114561800016789)
            (300000,-0.02733200530681512)
            (290000,-0.03166247903553998)
            (280000,-0.02733200530681512)
            (270000,-0.02944271909999159)
            (260000,-0.010384048104052968)
            (250000,0.0)
            (240000,-0.034520787991171475)
            (230000,-0.029544511501033224)
            (220000,-0.05038404810405296)
            (210000,0.02928932188134524)
            (200000,-0.024721359549995794)
            (190000,-0.024721359549995794)
            (180000,-0.024721359549995794)
            (170000,-0.02944271909999159)
            (160000,-0.014772255750516612)
            (150000,-0.02944271909999159)
            (140000,-0.04944271909999159)
            (130000,-0.024721359549995794)
            (120000,-0.014772255750516619)
            (110000,-0.024721359549995794)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,-0.024721359549995794)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.02)
            (120000,0.04)
            (130000,0.02)
            (140000,0.04)
            (150000,0.06000000000000001)
            (160000,0.04)
            (170000,0.06000000000000001)
            (180000,0.02)
            (190000,0.02)
            (200000,0.02)
            (210000,0.1)
            (220000,0.08)
            (230000,0.08)
            (240000,0.2)
            (250000,0.1)
            (260000,0.12)
            (270000,0.06000000000000001)
            (280000,0.13999999999999999)
            (290000,0.3)
            (300000,0.14)
            (310000,0.18)
            (320000,0.1)
            (330000,0.12000000000000002)
            (340000,0.22000000000000003)
            (350000,0.24)
            (360000,0.27999999999999997)
            (370000,0.27999999999999997)
            (380000,0.2)
            (390000,0.32)
            (400000,0.27999999999999997)
            (410000,0.2)
            (420000,0.36)
            (430000,0.26)
            (440000,0.32)
            (450000,0.36)
            (460000,0.27999999999999997)
            (470000,0.38)
            (480000,0.36)
            (490000,0.36)
            (500000,0.32)
            (510000,0.42000000000000004)
            (520000,0.4)
            (530000,0.34)
            (540000,0.4)
            (550000,0.44000000000000006)
            (560000,0.5)
            (570000,0.48)
            (580000,0.45999999999999996)
            (590000,0.44000000000000006)
            (600000,0.5)
            (610000,0.5)
            (620000,0.52)
            (630000,0.52)
            (640000,0.54)
            (650000,0.52)
            (660000,0.5)
            (670000,0.52)
            (680000,0.54)
            (690000,0.52)
            (700000,0.5599999999999999)
            (710000,0.5599999999999999)
            (720000,0.5599999999999999)
            (730000,0.5)
            (740000,0.5)
            (750000,0.5599999999999999)
            (760000,0.6)
            (770000,0.6)
            (780000,0.6)
            (790000,0.6)
            (800000,0.6)
            (810000,0.6)
            (820000,0.6)
            (830000,0.6)
            (840000,0.6)
            (850000,0.6)
            (860000,0.6)
            (870000,0.6)
            (880000,0.6)
            (890000,0.6)
            (900000,0.6)
            (910000,0.6)
            (920000,0.6)
            (930000,0.6)
            (940000,0.6)
            (950000,0.6)
            (960000,0.6)
            (970000,0.6)
            (980000,0.6)
            (990000,0.6)
            (1000000,0.6)
            (1010000,0.6)
            (1020000,0.6)
            (1030000,0.6)
            (1040000,0.6)
            (1050000,0.6)
            (1060000,0.6)
            (1070000,0.6)
            (1080000,0.6)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,1.1477225575051662)
            (1490000,1.1477225575051662)
            (1480000,1.1477225575051662)
            (1470000,1.1477225575051662)
            (1460000,1.1477225575051662)
            (1450000,1.1477225575051662)
            (1440000,1.1477225575051662)
            (1430000,1.1477225575051662)
            (1420000,1.1477225575051662)
            (1410000,1.1477225575051662)
            (1400000,1.1477225575051662)
            (1390000,1.1477225575051662)
            (1380000,1.1477225575051662)
            (1370000,1.1477225575051662)
            (1360000,1.1477225575051662)
            (1350000,1.1477225575051662)
            (1340000,1.1477225575051662)
            (1330000,1.1477225575051662)
            (1320000,1.1477225575051662)
            (1310000,1.1477225575051662)
            (1300000,1.1477225575051662)
            (1290000,1.1477225575051662)
            (1280000,1.1477225575051662)
            (1270000,1.1477225575051662)
            (1260000,1.1477225575051662)
            (1250000,1.1477225575051662)
            (1240000,1.1477225575051662)
            (1230000,1.1477225575051662)
            (1220000,1.1477225575051662)
            (1210000,1.1477225575051662)
            (1200000,1.1477225575051662)
            (1190000,1.1477225575051662)
            (1180000,1.1477225575051662)
            (1170000,1.1477225575051662)
            (1160000,1.1477225575051662)
            (1150000,1.1477225575051662)
            (1140000,1.1477225575051662)
            (1130000,1.1477225575051662)
            (1120000,1.1477225575051662)
            (1110000,1.1477225575051662)
            (1100000,1.1477225575051662)
            (1090000,1.1477225575051662)
            (1080000,1.1477225575051662)
            (1070000,1.1477225575051662)
            (1060000,1.1477225575051662)
            (1050000,1.1477225575051662)
            (1040000,1.1477225575051662)
            (1030000,1.1477225575051662)
            (1020000,1.1477225575051662)
            (1010000,1.1477225575051662)
            (1000000,1.1477225575051662)
            (990000,1.1477225575051662)
            (980000,1.1477225575051662)
            (970000,1.1477225575051662)
            (960000,1.1477225575051662)
            (950000,1.1477225575051662)
            (940000,1.1477225575051662)
            (930000,1.1477225575051662)
            (920000,1.1477225575051662)
            (910000,1.1477225575051662)
            (900000,1.1477225575051662)
            (890000,1.1477225575051662)
            (880000,1.1477225575051662)
            (870000,1.1477225575051662)
            (860000,1.1477225575051662)
            (850000,1.1477225575051662)
            (840000,1.1477225575051662)
            (830000,1.1477225575051662)
            (820000,1.1477225575051662)
            (810000,1.1477225575051662)
            (800000,1.1477225575051662)
            (790000,1.1477225575051662)
            (780000,1.1477225575051662)
            (770000,1.1477225575051662)
            (760000,1.1477225575051662)
            (750000,1.0776871642217913)
            (740000,1.0)
            (730000,1.0)
            (720000,1.0776871642217913)
            (710000,1.0776871642217913)
            (700000,1.0776871642217913)
            (690000,1.0219960159204453)
            (680000,1.0479370039680118)
            (670000,1.0219960159204453)
            (660000,1.0)
            (650000,1.0219960159204453)
            (640000,1.0479370039680118)
            (630000,1.0219960159204453)
            (620000,1.0219960159204453)
            (610000,1.0)
            (600000,1.0)
            (590000,0.9576871642217915)
            (580000,0.9679370039680116)
            (570000,0.9819960159204453)
            (560000,1.0)
            (550000,0.873589667773576)
            (540000,0.8242640687119285)
            (530000,0.749878030638384)
            (520000,0.8415880433163924)
            (510000,0.8466145801540308)
            (500000,0.7347288270665544)
            (490000,0.7107135583350037)
            (480000,0.6961547262794322)
            (470000,0.743318042491699)
            (460000,0.5574887385102321)
            (450000,0.7381534080237808)
            (440000,0.6233150177620621)
            (430000,0.5392848008753788)
            (420000,0.7381534080237808)
            (410000,0.4)
            (400000,0.5749576240750525)
            (390000,0.6233150177620621)
            (380000,0.41213203435596424)
            (370000,0.5388435821108957)
            (360000,0.6220526275297413)
            (350000,0.4702172886644268)
            (340000,0.436794833886788)
            (330000,0.28431676725154986)
            (320000,0.24142135623730954)
            (310000,0.3588854381999832)
            (300000,0.30733200530681515)
            (290000,0.63166247903554)
            (280000,0.3073320053068151)
            (270000,0.14944271909999163)
            (260000,0.25038404810405296)
            (250000,0.2)
            (240000,0.4345207879911715)
            (230000,0.18954451150103324)
            (220000,0.21038404810405298)
            (210000,0.17071067811865476)
            (200000,0.06472135954999579)
            (190000,0.06472135954999579)
            (180000,0.06472135954999579)
            (170000,0.14944271909999163)
            (160000,0.09477225575051662)
            (150000,0.14944271909999163)
            (140000,0.12944271909999158)
            (130000,0.06472135954999579)
            (120000,0.09477225575051662)
            (110000,0.06472135954999579)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.06472135954999579)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={609abac5-6ecc-487d-893b-c502f1b3b550}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.02  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.02  \\
            120000.0  0.04  \\
            130000.0  0.02  \\
            140000.0  0.04  \\
            150000.0  0.06000000000000001  \\
            160000.0  0.04  \\
            170000.0  0.06000000000000001  \\
            180000.0  0.02  \\
            190000.0  0.02  \\
            200000.0  0.02  \\
            210000.0  0.1  \\
            220000.0  0.08  \\
            230000.0  0.08  \\
            240000.0  0.2  \\
            250000.0  0.1  \\
            260000.0  0.12  \\
            270000.0  0.06000000000000001  \\
            280000.0  0.13999999999999999  \\
            290000.0  0.3  \\
            300000.0  0.14  \\
            310000.0  0.18  \\
            320000.0  0.1  \\
            330000.0  0.12000000000000002  \\
            340000.0  0.22000000000000003  \\
            350000.0  0.24  \\
            360000.0  0.27999999999999997  \\
            370000.0  0.27999999999999997  \\
            380000.0  0.2  \\
            390000.0  0.32  \\
            400000.0  0.27999999999999997  \\
            410000.0  0.2  \\
            420000.0  0.36  \\
            430000.0  0.26  \\
            440000.0  0.32  \\
            450000.0  0.36  \\
            460000.0  0.27999999999999997  \\
            470000.0  0.38  \\
            480000.0  0.36  \\
            490000.0  0.36  \\
            500000.0  0.32  \\
            510000.0  0.42000000000000004  \\
            520000.0  0.4  \\
            530000.0  0.34  \\
            540000.0  0.4  \\
            550000.0  0.44000000000000006  \\
            560000.0  0.5  \\
            570000.0  0.48  \\
            580000.0  0.45999999999999996  \\
            590000.0  0.44000000000000006  \\
            600000.0  0.5  \\
            610000.0  0.5  \\
            620000.0  0.52  \\
            630000.0  0.52  \\
            640000.0  0.54  \\
            650000.0  0.52  \\
            660000.0  0.5  \\
            670000.0  0.52  \\
            680000.0  0.54  \\
            690000.0  0.52  \\
            700000.0  0.5599999999999999  \\
            710000.0  0.5599999999999999  \\
            720000.0  0.5599999999999999  \\
            730000.0  0.5  \\
            740000.0  0.5  \\
            750000.0  0.5599999999999999  \\
            760000.0  0.6  \\
            770000.0  0.6  \\
            780000.0  0.6  \\
            790000.0  0.6  \\
            800000.0  0.6  \\
            810000.0  0.6  \\
            820000.0  0.6  \\
            830000.0  0.6  \\
            840000.0  0.6  \\
            850000.0  0.6  \\
            860000.0  0.6  \\
            870000.0  0.6  \\
            880000.0  0.6  \\
            890000.0  0.6  \\
            900000.0  0.6  \\
            910000.0  0.6  \\
            920000.0  0.6  \\
            930000.0  0.6  \\
            940000.0  0.6  \\
            950000.0  0.6  \\
            960000.0  0.6  \\
            970000.0  0.6  \\
            980000.0  0.6  \\
            990000.0  0.6  \\
            1.0e6  0.6  \\
            1.01e6  0.6  \\
            1.02e6  0.6  \\
            1.03e6  0.6  \\
            1.04e6  0.6  \\
            1.05e6  0.6  \\
            1.06e6  0.6  \\
            1.07e6  0.6  \\
            1.08e6  0.6  \\
            1.09e6  0.6  \\
            1.1e6  0.6  \\
            1.11e6  0.6  \\
            1.12e6  0.6  \\
            1.13e6  0.6  \\
            1.14e6  0.6  \\
            1.15e6  0.6  \\
            1.16e6  0.6  \\
            1.17e6  0.6  \\
            1.18e6  0.6  \\
            1.19e6  0.6  \\
            1.2e6  0.6  \\
            1.21e6  0.6  \\
            1.22e6  0.6  \\
            1.23e6  0.6  \\
            1.24e6  0.6  \\
            1.25e6  0.6  \\
            1.26e6  0.6  \\
            1.27e6  0.6  \\
            1.28e6  0.6  \\
            1.29e6  0.6  \\
            1.3e6  0.6  \\
            1.31e6  0.6  \\
            1.32e6  0.6  \\
            1.33e6  0.6  \\
            1.34e6  0.6  \\
            1.35e6  0.6  \\
            1.36e6  0.6  \\
            1.37e6  0.6  \\
            1.38e6  0.6  \\
            1.39e6  0.6  \\
            1.4e6  0.6  \\
            1.41e6  0.6  \\
            1.42e6  0.6  \\
            1.43e6  0.6  \\
            1.44e6  0.6  \\
            1.45e6  0.6  \\
            1.46e6  0.6  \\
            1.47e6  0.6  \\
            1.48e6  0.6  \\
            1.49e6  0.6  \\
            1.5e6  0.6  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.04)
            (100000,0.0)
            (110000,0.06000000000000001)
            (120000,0.02)
            (130000,0.06000000000000001)
            (140000,0.12000000000000002)
            (150000,0.08)
            (160000,0.2)
            (170000,0.16)
            (180000,0.12)
            (190000,0.24000000000000005)
            (200000,0.3)
            (210000,0.3)
            (220000,0.34)
            (230000,0.31999999999999995)
            (240000,0.33999999999999997)
            (250000,0.44000000000000006)
            (260000,0.31999999999999995)
            (270000,0.38)
            (280000,0.5)
            (290000,0.42000000000000004)
            (300000,0.38)
            (310000,0.43999999999999995)
            (320000,0.38)
            (330000,0.41999999999999993)
            (340000,0.48)
            (350000,0.42000000000000004)
            (360000,0.52)
            (370000,0.47999999999999987)
            (380000,0.5)
            (390000,0.52)
            (400000,0.54)
            (410000,0.45999999999999996)
            (420000,0.6199999999999999)
            (430000,0.56)
            (440000,0.6599999999999999)
            (450000,0.6599999999999999)
            (460000,0.62)
            (470000,0.6199999999999999)
            (480000,0.6799999999999999)
            (490000,0.6199999999999999)
            (500000,0.64)
            (510000,0.5800000000000001)
            (520000,0.58)
            (530000,0.6199999999999999)
            (540000,0.6399999999999999)
            (550000,0.6199999999999999)
            (560000,0.74)
            (570000,0.8)
            (580000,0.8)
            (590000,0.8)
            (600000,0.8)
            (610000,0.8)
            (620000,0.8)
            (630000,0.8)
            (640000,0.8)
            (650000,0.8)
            (660000,0.8)
            (670000,0.8)
            (680000,0.8)
            (690000,0.8)
            (700000,0.8)
            (710000,0.8)
            (720000,0.8)
            (730000,0.8)
            (740000,0.8)
            (750000,0.8)
            (760000,0.8)
            (770000,0.8)
            (780000,0.8)
            (790000,0.8)
            (800000,0.8)
            (810000,0.8)
            (820000,0.8)
            (830000,0.8)
            (840000,0.8)
            (850000,0.8)
            (860000,0.8)
            (870000,0.8)
            (880000,0.8)
            (890000,0.8)
            (900000,0.8)
            (910000,0.8)
            (920000,0.8)
            (930000,0.8)
            (940000,0.8)
            (950000,0.8)
            (960000,0.8)
            (970000,0.8)
            (980000,0.8)
            (990000,0.8)
            (1000000,0.8)
            (1010000,0.8)
            (1020000,0.8)
            (1030000,0.8)
            (1040000,0.8)
            (1050000,0.8)
            (1060000,0.8)
            (1070000,0.8)
            (1080000,0.8)
            (1090000,0.8)
            (1100000,0.8)
            (1110000,0.8)
            (1120000,0.8)
            (1130000,0.8)
            (1140000,0.8)
            (1150000,0.8)
            (1160000,0.8)
            (1170000,0.8)
            (1180000,0.8)
            (1190000,0.8)
            (1200000,0.8)
            (1210000,0.8)
            (1220000,0.8)
            (1230000,0.8)
            (1240000,0.8)
            (1250000,0.8)
            (1260000,0.8)
            (1270000,0.8)
            (1280000,0.8)
            (1290000,0.8)
            (1300000,0.8)
            (1310000,0.8)
            (1320000,0.8)
            (1330000,0.8)
            (1340000,0.8)
            (1350000,0.8)
            (1360000,0.8)
            (1370000,0.8)
            (1380000,0.8)
            (1390000,0.8)
            (1400000,0.8)
            (1410000,0.8)
            (1420000,0.8)
            (1430000,0.8)
            (1440000,0.8)
            (1450000,0.8)
            (1460000,0.8)
            (1470000,0.8)
            (1480000,0.8)
            (1490000,0.8)
            (1500000,0.8)
            (1500000,0.352786404500042)
            (1490000,0.352786404500042)
            (1480000,0.352786404500042)
            (1470000,0.352786404500042)
            (1460000,0.352786404500042)
            (1450000,0.352786404500042)
            (1440000,0.352786404500042)
            (1430000,0.352786404500042)
            (1420000,0.352786404500042)
            (1410000,0.352786404500042)
            (1400000,0.352786404500042)
            (1390000,0.352786404500042)
            (1380000,0.352786404500042)
            (1370000,0.352786404500042)
            (1360000,0.352786404500042)
            (1350000,0.352786404500042)
            (1340000,0.352786404500042)
            (1330000,0.352786404500042)
            (1320000,0.352786404500042)
            (1310000,0.352786404500042)
            (1300000,0.352786404500042)
            (1290000,0.352786404500042)
            (1280000,0.352786404500042)
            (1270000,0.352786404500042)
            (1260000,0.352786404500042)
            (1250000,0.352786404500042)
            (1240000,0.352786404500042)
            (1230000,0.352786404500042)
            (1220000,0.352786404500042)
            (1210000,0.352786404500042)
            (1200000,0.352786404500042)
            (1190000,0.352786404500042)
            (1180000,0.352786404500042)
            (1170000,0.352786404500042)
            (1160000,0.352786404500042)
            (1150000,0.352786404500042)
            (1140000,0.352786404500042)
            (1130000,0.352786404500042)
            (1120000,0.352786404500042)
            (1110000,0.352786404500042)
            (1100000,0.352786404500042)
            (1090000,0.352786404500042)
            (1080000,0.352786404500042)
            (1070000,0.352786404500042)
            (1060000,0.352786404500042)
            (1050000,0.352786404500042)
            (1040000,0.352786404500042)
            (1030000,0.352786404500042)
            (1020000,0.352786404500042)
            (1010000,0.352786404500042)
            (1000000,0.352786404500042)
            (990000,0.352786404500042)
            (980000,0.352786404500042)
            (970000,0.352786404500042)
            (960000,0.352786404500042)
            (950000,0.352786404500042)
            (940000,0.352786404500042)
            (930000,0.352786404500042)
            (920000,0.352786404500042)
            (910000,0.352786404500042)
            (900000,0.352786404500042)
            (890000,0.352786404500042)
            (880000,0.352786404500042)
            (870000,0.352786404500042)
            (860000,0.352786404500042)
            (850000,0.352786404500042)
            (840000,0.352786404500042)
            (830000,0.352786404500042)
            (820000,0.352786404500042)
            (810000,0.352786404500042)
            (800000,0.352786404500042)
            (790000,0.352786404500042)
            (780000,0.352786404500042)
            (770000,0.352786404500042)
            (760000,0.352786404500042)
            (750000,0.352786404500042)
            (740000,0.352786404500042)
            (730000,0.352786404500042)
            (720000,0.352786404500042)
            (710000,0.352786404500042)
            (700000,0.352786404500042)
            (690000,0.352786404500042)
            (680000,0.352786404500042)
            (670000,0.352786404500042)
            (660000,0.352786404500042)
            (650000,0.352786404500042)
            (640000,0.352786404500042)
            (630000,0.352786404500042)
            (620000,0.352786404500042)
            (610000,0.352786404500042)
            (600000,0.352786404500042)
            (590000,0.352786404500042)
            (580000,0.352786404500042)
            (570000,0.352786404500042)
            (560000,0.306410332226424)
            (550000,0.2431711263716645)
            (540000,0.21221500727585113)
            (530000,0.22376774487682094)
            (520000,0.2031711263716645)
            (510000,0.20317112637166462)
            (500000,0.2552923187665731)
            (490000,0.23012822620764134)
            (480000,0.28376774487682094)
            (470000,0.249864889533565)
            (460000,0.23012822620764145)
            (450000,0.275292318766573)
            (440000,0.275292318766573)
            (430000,0.20222912360003364)
            (420000,0.249864889533565)
            (410000,0.06250786171296419)
            (400000,0.1753083494237907)
            (390000,0.19289145532407748)
            (380000,0.1608835008437366)
            (370000,0.15289145532407733)
            (360000,0.1636294063758908)
            (350000,0.1425112614897679)
            (340000,0.15289145532407744)
            (330000,0.09289145532407739)
            (320000,0.11167184270002523)
            (310000,0.16981487827787406)
            (300000,0.03794737247025859)
            (290000,0.0928914553240775)
            (280000,0.19177929985155118)
            (270000,0.14125327227373358)
            (260000,0.10320516611321195)
            (250000,0.11906386928237583)
            (240000,0.05190279418224131)
            (230000,0.10320516611321195)
            (220000,0.14506411310382075)
            (210000,0.09999999999999998)
            (200000,0.1129171306613029)
            (190000,0.045064113103820774)
            (180000,-0.04431676725154984)
            (170000,0.0459824574900862)
            (160000,0.012917130661302928)
            (150000,-0.0036660026534075657)
            (140000,-0.01038404810405294)
            (130000,0.005227744249483399)
            (120000,-0.024721359549995794)
            (110000,-0.02944271909999159)
            (100000,0.0)
            (90000,-0.04944271909999159)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.04)
            (100000,0.0)
            (110000,0.06000000000000001)
            (120000,0.02)
            (130000,0.06000000000000001)
            (140000,0.12000000000000002)
            (150000,0.08)
            (160000,0.2)
            (170000,0.16)
            (180000,0.12)
            (190000,0.24000000000000005)
            (200000,0.3)
            (210000,0.3)
            (220000,0.34)
            (230000,0.31999999999999995)
            (240000,0.33999999999999997)
            (250000,0.44000000000000006)
            (260000,0.31999999999999995)
            (270000,0.38)
            (280000,0.5)
            (290000,0.42000000000000004)
            (300000,0.38)
            (310000,0.43999999999999995)
            (320000,0.38)
            (330000,0.41999999999999993)
            (340000,0.48)
            (350000,0.42000000000000004)
            (360000,0.52)
            (370000,0.47999999999999987)
            (380000,0.5)
            (390000,0.52)
            (400000,0.54)
            (410000,0.45999999999999996)
            (420000,0.6199999999999999)
            (430000,0.56)
            (440000,0.6599999999999999)
            (450000,0.6599999999999999)
            (460000,0.62)
            (470000,0.6199999999999999)
            (480000,0.6799999999999999)
            (490000,0.6199999999999999)
            (500000,0.64)
            (510000,0.5800000000000001)
            (520000,0.58)
            (530000,0.6199999999999999)
            (540000,0.6399999999999999)
            (550000,0.6199999999999999)
            (560000,0.74)
            (570000,0.8)
            (580000,0.8)
            (590000,0.8)
            (600000,0.8)
            (610000,0.8)
            (620000,0.8)
            (630000,0.8)
            (640000,0.8)
            (650000,0.8)
            (660000,0.8)
            (670000,0.8)
            (680000,0.8)
            (690000,0.8)
            (700000,0.8)
            (710000,0.8)
            (720000,0.8)
            (730000,0.8)
            (740000,0.8)
            (750000,0.8)
            (760000,0.8)
            (770000,0.8)
            (780000,0.8)
            (790000,0.8)
            (800000,0.8)
            (810000,0.8)
            (820000,0.8)
            (830000,0.8)
            (840000,0.8)
            (850000,0.8)
            (860000,0.8)
            (870000,0.8)
            (880000,0.8)
            (890000,0.8)
            (900000,0.8)
            (910000,0.8)
            (920000,0.8)
            (930000,0.8)
            (940000,0.8)
            (950000,0.8)
            (960000,0.8)
            (970000,0.8)
            (980000,0.8)
            (990000,0.8)
            (1000000,0.8)
            (1010000,0.8)
            (1020000,0.8)
            (1030000,0.8)
            (1040000,0.8)
            (1050000,0.8)
            (1060000,0.8)
            (1070000,0.8)
            (1080000,0.8)
            (1090000,0.8)
            (1100000,0.8)
            (1110000,0.8)
            (1120000,0.8)
            (1130000,0.8)
            (1140000,0.8)
            (1150000,0.8)
            (1160000,0.8)
            (1170000,0.8)
            (1180000,0.8)
            (1190000,0.8)
            (1200000,0.8)
            (1210000,0.8)
            (1220000,0.8)
            (1230000,0.8)
            (1240000,0.8)
            (1250000,0.8)
            (1260000,0.8)
            (1270000,0.8)
            (1280000,0.8)
            (1290000,0.8)
            (1300000,0.8)
            (1310000,0.8)
            (1320000,0.8)
            (1330000,0.8)
            (1340000,0.8)
            (1350000,0.8)
            (1360000,0.8)
            (1370000,0.8)
            (1380000,0.8)
            (1390000,0.8)
            (1400000,0.8)
            (1410000,0.8)
            (1420000,0.8)
            (1430000,0.8)
            (1440000,0.8)
            (1450000,0.8)
            (1460000,0.8)
            (1470000,0.8)
            (1480000,0.8)
            (1490000,0.8)
            (1500000,0.8)
            (1500000,1.2472135954999581)
            (1490000,1.2472135954999581)
            (1480000,1.2472135954999581)
            (1470000,1.2472135954999581)
            (1460000,1.2472135954999581)
            (1450000,1.2472135954999581)
            (1440000,1.2472135954999581)
            (1430000,1.2472135954999581)
            (1420000,1.2472135954999581)
            (1410000,1.2472135954999581)
            (1400000,1.2472135954999581)
            (1390000,1.2472135954999581)
            (1380000,1.2472135954999581)
            (1370000,1.2472135954999581)
            (1360000,1.2472135954999581)
            (1350000,1.2472135954999581)
            (1340000,1.2472135954999581)
            (1330000,1.2472135954999581)
            (1320000,1.2472135954999581)
            (1310000,1.2472135954999581)
            (1300000,1.2472135954999581)
            (1290000,1.2472135954999581)
            (1280000,1.2472135954999581)
            (1270000,1.2472135954999581)
            (1260000,1.2472135954999581)
            (1250000,1.2472135954999581)
            (1240000,1.2472135954999581)
            (1230000,1.2472135954999581)
            (1220000,1.2472135954999581)
            (1210000,1.2472135954999581)
            (1200000,1.2472135954999581)
            (1190000,1.2472135954999581)
            (1180000,1.2472135954999581)
            (1170000,1.2472135954999581)
            (1160000,1.2472135954999581)
            (1150000,1.2472135954999581)
            (1140000,1.2472135954999581)
            (1130000,1.2472135954999581)
            (1120000,1.2472135954999581)
            (1110000,1.2472135954999581)
            (1100000,1.2472135954999581)
            (1090000,1.2472135954999581)
            (1080000,1.2472135954999581)
            (1070000,1.2472135954999581)
            (1060000,1.2472135954999581)
            (1050000,1.2472135954999581)
            (1040000,1.2472135954999581)
            (1030000,1.2472135954999581)
            (1020000,1.2472135954999581)
            (1010000,1.2472135954999581)
            (1000000,1.2472135954999581)
            (990000,1.2472135954999581)
            (980000,1.2472135954999581)
            (970000,1.2472135954999581)
            (960000,1.2472135954999581)
            (950000,1.2472135954999581)
            (940000,1.2472135954999581)
            (930000,1.2472135954999581)
            (920000,1.2472135954999581)
            (910000,1.2472135954999581)
            (900000,1.2472135954999581)
            (890000,1.2472135954999581)
            (880000,1.2472135954999581)
            (870000,1.2472135954999581)
            (860000,1.2472135954999581)
            (850000,1.2472135954999581)
            (840000,1.2472135954999581)
            (830000,1.2472135954999581)
            (820000,1.2472135954999581)
            (810000,1.2472135954999581)
            (800000,1.2472135954999581)
            (790000,1.2472135954999581)
            (780000,1.2472135954999581)
            (770000,1.2472135954999581)
            (760000,1.2472135954999581)
            (750000,1.2472135954999581)
            (740000,1.2472135954999581)
            (730000,1.2472135954999581)
            (720000,1.2472135954999581)
            (710000,1.2472135954999581)
            (700000,1.2472135954999581)
            (690000,1.2472135954999581)
            (680000,1.2472135954999581)
            (670000,1.2472135954999581)
            (660000,1.2472135954999581)
            (650000,1.2472135954999581)
            (640000,1.2472135954999581)
            (630000,1.2472135954999581)
            (620000,1.2472135954999581)
            (610000,1.2472135954999581)
            (600000,1.2472135954999581)
            (590000,1.2472135954999581)
            (580000,1.2472135954999581)
            (570000,1.2472135954999581)
            (560000,1.173589667773576)
            (550000,0.9968288736283353)
            (540000,1.0677849927241487)
            (530000,1.0162322551231788)
            (520000,0.9568288736283355)
            (510000,0.9568288736283355)
            (500000,1.0247076812334268)
            (490000,1.0098717737923584)
            (480000,1.0762322551231789)
            (470000,0.9901351104664348)
            (460000,1.0098717737923586)
            (450000,1.0447076812334268)
            (440000,1.0447076812334268)
            (430000,0.9177708763999665)
            (420000,0.9901351104664348)
            (410000,0.8574921382870357)
            (400000,0.9046916505762094)
            (390000,0.8471085446759226)
            (380000,0.8391164991562634)
            (370000,0.8071085446759224)
            (360000,0.8763705936241093)
            (350000,0.6974887385102322)
            (340000,0.8071085446759225)
            (330000,0.7471085446759225)
            (320000,0.6483281572999748)
            (310000,0.7101851217221258)
            (300000,0.7220526275297414)
            (290000,0.7471085446759226)
            (280000,0.8082207001484488)
            (270000,0.6187467277262664)
            (260000,0.536794833886788)
            (250000,0.7609361307176243)
            (240000,0.6280972058177586)
            (230000,0.536794833886788)
            (220000,0.5349358868961793)
            (210000,0.5)
            (200000,0.48708286933869704)
            (190000,0.43493588689617935)
            (180000,0.28431676725154986)
            (170000,0.27401754250991384)
            (160000,0.38708286933869707)
            (150000,0.16366600265340758)
            (140000,0.250384048104053)
            (130000,0.11477225575051662)
            (120000,0.06472135954999579)
            (110000,0.14944271909999163)
            (100000,0.0)
            (90000,0.12944271909999158)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={33635c3e-26d4-4805-a55a-cd18f0e5a969}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.04  \\
            100000.0  0.0  \\
            110000.0  0.06000000000000001  \\
            120000.0  0.02  \\
            130000.0  0.06000000000000001  \\
            140000.0  0.12000000000000002  \\
            150000.0  0.08  \\
            160000.0  0.2  \\
            170000.0  0.16  \\
            180000.0  0.12  \\
            190000.0  0.24000000000000005  \\
            200000.0  0.3  \\
            210000.0  0.3  \\
            220000.0  0.34  \\
            230000.0  0.31999999999999995  \\
            240000.0  0.33999999999999997  \\
            250000.0  0.44000000000000006  \\
            260000.0  0.31999999999999995  \\
            270000.0  0.38  \\
            280000.0  0.5  \\
            290000.0  0.42000000000000004  \\
            300000.0  0.38  \\
            310000.0  0.43999999999999995  \\
            320000.0  0.38  \\
            330000.0  0.41999999999999993  \\
            340000.0  0.48  \\
            350000.0  0.42000000000000004  \\
            360000.0  0.52  \\
            370000.0  0.47999999999999987  \\
            380000.0  0.5  \\
            390000.0  0.52  \\
            400000.0  0.54  \\
            410000.0  0.45999999999999996  \\
            420000.0  0.6199999999999999  \\
            430000.0  0.56  \\
            440000.0  0.6599999999999999  \\
            450000.0  0.6599999999999999  \\
            460000.0  0.62  \\
            470000.0  0.6199999999999999  \\
            480000.0  0.6799999999999999  \\
            490000.0  0.6199999999999999  \\
            500000.0  0.64  \\
            510000.0  0.5800000000000001  \\
            520000.0  0.58  \\
            530000.0  0.6199999999999999  \\
            540000.0  0.6399999999999999  \\
            550000.0  0.6199999999999999  \\
            560000.0  0.74  \\
            570000.0  0.8  \\
            580000.0  0.8  \\
            590000.0  0.8  \\
            600000.0  0.8  \\
            610000.0  0.8  \\
            620000.0  0.8  \\
            630000.0  0.8  \\
            640000.0  0.8  \\
            650000.0  0.8  \\
            660000.0  0.8  \\
            670000.0  0.8  \\
            680000.0  0.8  \\
            690000.0  0.8  \\
            700000.0  0.8  \\
            710000.0  0.8  \\
            720000.0  0.8  \\
            730000.0  0.8  \\
            740000.0  0.8  \\
            750000.0  0.8  \\
            760000.0  0.8  \\
            770000.0  0.8  \\
            780000.0  0.8  \\
            790000.0  0.8  \\
            800000.0  0.8  \\
            810000.0  0.8  \\
            820000.0  0.8  \\
            830000.0  0.8  \\
            840000.0  0.8  \\
            850000.0  0.8  \\
            860000.0  0.8  \\
            870000.0  0.8  \\
            880000.0  0.8  \\
            890000.0  0.8  \\
            900000.0  0.8  \\
            910000.0  0.8  \\
            920000.0  0.8  \\
            930000.0  0.8  \\
            940000.0  0.8  \\
            950000.0  0.8  \\
            960000.0  0.8  \\
            970000.0  0.8  \\
            980000.0  0.8  \\
            990000.0  0.8  \\
            1.0e6  0.8  \\
            1.01e6  0.8  \\
            1.02e6  0.8  \\
            1.03e6  0.8  \\
            1.04e6  0.8  \\
            1.05e6  0.8  \\
            1.06e6  0.8  \\
            1.07e6  0.8  \\
            1.08e6  0.8  \\
            1.09e6  0.8  \\
            1.1e6  0.8  \\
            1.11e6  0.8  \\
            1.12e6  0.8  \\
            1.13e6  0.8  \\
            1.14e6  0.8  \\
            1.15e6  0.8  \\
            1.16e6  0.8  \\
            1.17e6  0.8  \\
            1.18e6  0.8  \\
            1.19e6  0.8  \\
            1.2e6  0.8  \\
            1.21e6  0.8  \\
            1.22e6  0.8  \\
            1.23e6  0.8  \\
            1.24e6  0.8  \\
            1.25e6  0.8  \\
            1.26e6  0.8  \\
            1.27e6  0.8  \\
            1.28e6  0.8  \\
            1.29e6  0.8  \\
            1.3e6  0.8  \\
            1.31e6  0.8  \\
            1.32e6  0.8  \\
            1.33e6  0.8  \\
            1.34e6  0.8  \\
            1.35e6  0.8  \\
            1.36e6  0.8  \\
            1.37e6  0.8  \\
            1.38e6  0.8  \\
            1.39e6  0.8  \\
            1.4e6  0.8  \\
            1.41e6  0.8  \\
            1.42e6  0.8  \\
            1.43e6  0.8  \\
            1.44e6  0.8  \\
            1.45e6  0.8  \\
            1.46e6  0.8  \\
            1.47e6  0.8  \\
            1.48e6  0.8  \\
            1.49e6  0.8  \\
            1.5e6  0.8  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={c36d1058-faf3-41c1-8c24-5bce7d1f08d2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL w. policy pre-training}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8e1a3ee8-bff6-45cd-b95a-19538ea5d6c8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL w. full pre-training}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={697f9b22-47d1-4269-b168-b4b3947e4f9f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL w. pre-training \& demos}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-24000}, xmax={1200000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.02)
            (64000,0.0)
            (72000,0.04)
            (80000,0.16)
            (88000,0.12)
            (96000,0.22000000000000003)
            (104000,0.13999999999999999)
            (112000,0.26)
            (120000,0.13999999999999999)
            (128000,0.24000000000000005)
            (136000,0.24)
            (144000,0.4)
            (152000,0.4)
            (160000,0.4)
            (168000,0.4)
            (176000,0.4)
            (184000,0.4)
            (192000,0.4)
            (200000,0.4)
            (208000,0.4)
            (216000,0.42000000000000004)
            (224000,0.4)
            (232000,0.4)
            (240000,0.4)
            (248000,0.4)
            (256000,0.4)
            (264000,0.4)
            (272000,0.42000000000000004)
            (280000,0.42000000000000004)
            (288000,0.42000000000000004)
            (296000,0.4)
            (304000,0.42000000000000004)
            (312000,0.42000000000000004)
            (320000,0.44000000000000006)
            (328000,0.4)
            (336000,0.4)
            (344000,0.4)
            (352000,0.44000000000000006)
            (360000,0.48)
            (368000,0.42000000000000004)
            (376000,0.4)
            (384000,0.42000000000000004)
            (392000,0.48)
            (400000,0.4)
            (408000,0.4)
            (416000,0.4)
            (424000,0.4)
            (432000,0.42000000000000004)
            (440000,0.42000000000000004)
            (448000,0.4)
            (456000,0.4600000000000001)
            (464000,0.42000000000000004)
            (472000,0.4)
            (480000,0.44000000000000006)
            (488000,0.5)
            (496000,0.4600000000000001)
            (504000,0.44000000000000006)
            (512000,0.52)
            (520000,0.45999999999999996)
            (528000,0.52)
            (536000,0.48)
            (544000,0.48)
            (552000,0.5)
            (560000,0.48)
            (568000,0.54)
            (576000,0.5)
            (584000,0.4600000000000001)
            (592000,0.6)
            (600000,0.6)
            (608000,0.6)
            (616000,0.6)
            (624000,0.62)
            (632000,0.62)
            (640000,0.62)
            (648000,0.62)
            (656000,0.62)
            (664000,0.62)
            (672000,0.6)
            (680000,0.6)
            (688000,0.62)
            (696000,0.6)
            (704000,0.6)
            (712000,0.62)
            (720000,0.62)
            (728000,0.6)
            (736000,0.64)
            (744000,0.62)
            (752000,0.62)
            (760000,0.62)
            (768000,0.6)
            (776000,0.64)
            (784000,0.62)
            (792000,0.6)
            (800000,0.6)
            (808000,0.62)
            (816000,0.6)
            (824000,0.64)
            (832000,0.64)
            (840000,0.6)
            (848000,0.64)
            (856000,0.62)
            (864000,0.6)
            (872000,0.6)
            (880000,0.64)
            (888000,0.62)
            (896000,0.6)
            (904000,0.6)
            (912000,0.6)
            (920000,0.6)
            (928000,0.6599999999999999)
            (936000,0.6)
            (944000,0.62)
            (952000,0.6)
            (960000,0.7)
            (968000,0.62)
            (976000,0.62)
            (984000,0.64)
            (992000,0.6)
            (1000000,0.6)
            (1008000,0.6)
            (1016000,0.62)
            (1024000,0.62)
            (1032000,0.62)
            (1040000,0.62)
            (1048000,0.6)
            (1056000,0.6599999999999999)
            (1064000,0.62)
            (1072000,0.6799999999999999)
            (1080000,0.6)
            (1088000,0.6)
            (1096000,0.62)
            (1104000,0.62)
            (1112000,0.6)
            (1120000,0.62)
            (1128000,0.62)
            (1136000,0.6)
            (1144000,0.62)
            (1152000,0.6)
            (1160000,0.62)
            (1168000,0.6599999999999999)
            (1176000,0.62)
            (1184000,0.6)
            (1192000,0.6)
            (1200000,0.6)
            (1200000,0.05227744249483379)
            (1192000,0.05227744249483379)
            (1184000,0.05227744249483379)
            (1176000,0.09846380758378803)
            (1168000,0.18250654454746706)
            (1160000,0.09846380758378803)
            (1152000,0.05227744249483379)
            (1144000,0.09846380758378803)
            (1136000,0.05227744249483379)
            (1128000,0.09846380758378803)
            (1120000,0.09846380758378803)
            (1112000,0.05227744249483379)
            (1104000,0.09846380758378803)
            (1096000,0.09846380758378803)
            (1088000,0.05227744249483379)
            (1080000,0.05227744249483379)
            (1072000,0.21956542267114637)
            (1064000,0.09846380758378803)
            (1056000,0.18250654454746706)
            (1048000,0.05227744249483379)
            (1040000,0.09846380758378803)
            (1032000,0.09846380758378803)
            (1024000,0.09846380758378803)
            (1016000,0.09846380758378803)
            (1008000,0.05227744249483379)
            (1000000,0.05227744249483379)
            (992000,0.05227744249483379)
            (984000,0.1420040160804507)
            (976000,0.09846380758378803)
            (968000,0.09846380758378803)
            (960000,0.25278640450004203)
            (952000,0.05227744249483379)
            (944000,0.09846380758378803)
            (936000,0.05227744249483379)
            (928000,0.18250654454746706)
            (920000,0.05227744249483379)
            (912000,0.05227744249483379)
            (904000,0.05227744249483379)
            (896000,0.05227744249483379)
            (888000,0.09846380758378803)
            (880000,0.1420040160804507)
            (872000,0.05227744249483379)
            (864000,0.05227744249483379)
            (856000,0.09846380758378803)
            (848000,0.1420040160804507)
            (840000,0.05227744249483379)
            (832000,0.1420040160804507)
            (824000,0.1420040160804507)
            (816000,0.05227744249483379)
            (808000,0.09846380758378803)
            (800000,0.05227744249483379)
            (792000,0.05227744249483379)
            (784000,0.09846380758378803)
            (776000,0.1420040160804507)
            (768000,0.05227744249483379)
            (760000,0.09846380758378803)
            (752000,0.09846380758378803)
            (744000,0.09846380758378803)
            (736000,0.1420040160804507)
            (728000,0.05227744249483379)
            (720000,0.09846380758378803)
            (712000,0.09846380758378803)
            (704000,0.05227744249483379)
            (696000,0.05227744249483379)
            (688000,0.09846380758378803)
            (680000,0.05227744249483379)
            (672000,0.05227744249483379)
            (664000,0.09846380758378803)
            (656000,0.09846380758378803)
            (648000,0.09846380758378803)
            (640000,0.09846380758378803)
            (632000,0.09846380758378803)
            (624000,0.09846380758378803)
            (616000,0.05227744249483379)
            (608000,0.05227744249483379)
            (600000,0.05227744249483379)
            (592000,0.05227744249483379)
            (584000,-0.037995983919549225)
            (576000,0.0)
            (568000,0.03206299603198837)
            (560000,-0.02199601592044531)
            (552000,0.0)
            (544000,-0.02199601592044531)
            (536000,-0.02199601592044531)
            (528000,0.018003984079554725)
            (520000,-0.047937003968011704)
            (512000,0.018003984079554725)
            (504000,-0.07768716422179134)
            (496000,-0.037995983919549225)
            (488000,0.020416847668728033)
            (480000,-0.07768716422179134)
            (472000,-0.14772255750516616)
            (464000,-0.1110367218940701)
            (456000,-0.037995983919549225)
            (448000,-0.14772255750516616)
            (440000,-0.1110367218940701)
            (432000,-0.1110367218940701)
            (424000,-0.14772255750516616)
            (416000,-0.14772255750516616)
            (408000,-0.14772255750516616)
            (400000,-0.14772255750516616)
            (392000,-0.02199601592044531)
            (384000,-0.1110367218940701)
            (376000,-0.14772255750516616)
            (368000,-0.1110367218940701)
            (360000,-0.006826457785523432)
            (352000,-0.07768716422179134)
            (344000,-0.14772255750516616)
            (336000,-0.14772255750516616)
            (328000,-0.14772255750516616)
            (320000,-0.07283525619832332)
            (312000,-0.1110367218940701)
            (304000,-0.1110367218940701)
            (296000,-0.14772255750516616)
            (288000,-0.1110367218940701)
            (280000,-0.1110367218940701)
            (272000,-0.1110367218940701)
            (264000,-0.14772255750516616)
            (256000,-0.14772255750516616)
            (248000,-0.14772255750516616)
            (240000,-0.14772255750516616)
            (232000,-0.14772255750516616)
            (224000,-0.14772255750516616)
            (216000,-0.1110367218940701)
            (208000,-0.14772255750516616)
            (200000,-0.14772255750516616)
            (192000,-0.14772255750516616)
            (184000,-0.14772255750516616)
            (176000,-0.14772255750516616)
            (168000,-0.14772255750516616)
            (160000,-0.14772255750516616)
            (152000,-0.14772255750516616)
            (144000,-0.14772255750516616)
            (136000,-0.09615472627943222)
            (128000,-0.11777087639996636)
            (120000,-0.06736441353327724)
            (112000,-0.11148351242013421)
            (104000,-0.06736441353327721)
            (96000,-0.09937438845342617)
            (88000,-0.096794833886788)
            (80000,-0.07021728866442678)
            (72000,-0.04944271909999159)
            (64000,0.0)
            (56000,-0.024721359549995794)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.02)
            (64000,0.0)
            (72000,0.04)
            (80000,0.16)
            (88000,0.12)
            (96000,0.22000000000000003)
            (104000,0.13999999999999999)
            (112000,0.26)
            (120000,0.13999999999999999)
            (128000,0.24000000000000005)
            (136000,0.24)
            (144000,0.4)
            (152000,0.4)
            (160000,0.4)
            (168000,0.4)
            (176000,0.4)
            (184000,0.4)
            (192000,0.4)
            (200000,0.4)
            (208000,0.4)
            (216000,0.42000000000000004)
            (224000,0.4)
            (232000,0.4)
            (240000,0.4)
            (248000,0.4)
            (256000,0.4)
            (264000,0.4)
            (272000,0.42000000000000004)
            (280000,0.42000000000000004)
            (288000,0.42000000000000004)
            (296000,0.4)
            (304000,0.42000000000000004)
            (312000,0.42000000000000004)
            (320000,0.44000000000000006)
            (328000,0.4)
            (336000,0.4)
            (344000,0.4)
            (352000,0.44000000000000006)
            (360000,0.48)
            (368000,0.42000000000000004)
            (376000,0.4)
            (384000,0.42000000000000004)
            (392000,0.48)
            (400000,0.4)
            (408000,0.4)
            (416000,0.4)
            (424000,0.4)
            (432000,0.42000000000000004)
            (440000,0.42000000000000004)
            (448000,0.4)
            (456000,0.4600000000000001)
            (464000,0.42000000000000004)
            (472000,0.4)
            (480000,0.44000000000000006)
            (488000,0.5)
            (496000,0.4600000000000001)
            (504000,0.44000000000000006)
            (512000,0.52)
            (520000,0.45999999999999996)
            (528000,0.52)
            (536000,0.48)
            (544000,0.48)
            (552000,0.5)
            (560000,0.48)
            (568000,0.54)
            (576000,0.5)
            (584000,0.4600000000000001)
            (592000,0.6)
            (600000,0.6)
            (608000,0.6)
            (616000,0.6)
            (624000,0.62)
            (632000,0.62)
            (640000,0.62)
            (648000,0.62)
            (656000,0.62)
            (664000,0.62)
            (672000,0.6)
            (680000,0.6)
            (688000,0.62)
            (696000,0.6)
            (704000,0.6)
            (712000,0.62)
            (720000,0.62)
            (728000,0.6)
            (736000,0.64)
            (744000,0.62)
            (752000,0.62)
            (760000,0.62)
            (768000,0.6)
            (776000,0.64)
            (784000,0.62)
            (792000,0.6)
            (800000,0.6)
            (808000,0.62)
            (816000,0.6)
            (824000,0.64)
            (832000,0.64)
            (840000,0.6)
            (848000,0.64)
            (856000,0.62)
            (864000,0.6)
            (872000,0.6)
            (880000,0.64)
            (888000,0.62)
            (896000,0.6)
            (904000,0.6)
            (912000,0.6)
            (920000,0.6)
            (928000,0.6599999999999999)
            (936000,0.6)
            (944000,0.62)
            (952000,0.6)
            (960000,0.7)
            (968000,0.62)
            (976000,0.62)
            (984000,0.64)
            (992000,0.6)
            (1000000,0.6)
            (1008000,0.6)
            (1016000,0.62)
            (1024000,0.62)
            (1032000,0.62)
            (1040000,0.62)
            (1048000,0.6)
            (1056000,0.6599999999999999)
            (1064000,0.62)
            (1072000,0.6799999999999999)
            (1080000,0.6)
            (1088000,0.6)
            (1096000,0.62)
            (1104000,0.62)
            (1112000,0.6)
            (1120000,0.62)
            (1128000,0.62)
            (1136000,0.6)
            (1144000,0.62)
            (1152000,0.6)
            (1160000,0.62)
            (1168000,0.6599999999999999)
            (1176000,0.62)
            (1184000,0.6)
            (1192000,0.6)
            (1200000,0.6)
            (1200000,1.1477225575051662)
            (1192000,1.1477225575051662)
            (1184000,1.1477225575051662)
            (1176000,1.141536192416212)
            (1168000,1.1374934554525327)
            (1160000,1.141536192416212)
            (1152000,1.1477225575051662)
            (1144000,1.141536192416212)
            (1136000,1.1477225575051662)
            (1128000,1.141536192416212)
            (1120000,1.141536192416212)
            (1112000,1.1477225575051662)
            (1104000,1.141536192416212)
            (1096000,1.141536192416212)
            (1088000,1.1477225575051662)
            (1080000,1.1477225575051662)
            (1072000,1.1404345773288536)
            (1064000,1.141536192416212)
            (1056000,1.1374934554525327)
            (1048000,1.1477225575051662)
            (1040000,1.141536192416212)
            (1032000,1.141536192416212)
            (1024000,1.141536192416212)
            (1016000,1.141536192416212)
            (1008000,1.1477225575051662)
            (1000000,1.1477225575051662)
            (992000,1.1477225575051662)
            (984000,1.1379959839195493)
            (976000,1.141536192416212)
            (968000,1.141536192416212)
            (960000,1.1472135954999578)
            (952000,1.1477225575051662)
            (944000,1.141536192416212)
            (936000,1.1477225575051662)
            (928000,1.1374934554525327)
            (920000,1.1477225575051662)
            (912000,1.1477225575051662)
            (904000,1.1477225575051662)
            (896000,1.1477225575051662)
            (888000,1.141536192416212)
            (880000,1.1379959839195493)
            (872000,1.1477225575051662)
            (864000,1.1477225575051662)
            (856000,1.141536192416212)
            (848000,1.1379959839195493)
            (840000,1.1477225575051662)
            (832000,1.1379959839195493)
            (824000,1.1379959839195493)
            (816000,1.1477225575051662)
            (808000,1.141536192416212)
            (800000,1.1477225575051662)
            (792000,1.1477225575051662)
            (784000,1.141536192416212)
            (776000,1.1379959839195493)
            (768000,1.1477225575051662)
            (760000,1.141536192416212)
            (752000,1.141536192416212)
            (744000,1.141536192416212)
            (736000,1.1379959839195493)
            (728000,1.1477225575051662)
            (720000,1.141536192416212)
            (712000,1.141536192416212)
            (704000,1.1477225575051662)
            (696000,1.1477225575051662)
            (688000,1.141536192416212)
            (680000,1.1477225575051662)
            (672000,1.1477225575051662)
            (664000,1.141536192416212)
            (656000,1.141536192416212)
            (648000,1.141536192416212)
            (640000,1.141536192416212)
            (632000,1.141536192416212)
            (624000,1.141536192416212)
            (616000,1.1477225575051662)
            (608000,1.1477225575051662)
            (600000,1.1477225575051662)
            (592000,1.1477225575051662)
            (584000,0.9579959839195493)
            (576000,1.0)
            (568000,1.0479370039680118)
            (560000,0.9819960159204453)
            (552000,1.0)
            (544000,0.9819960159204453)
            (536000,0.9819960159204453)
            (528000,1.0219960159204453)
            (520000,0.9679370039680116)
            (512000,1.0219960159204453)
            (504000,0.9576871642217915)
            (496000,0.9579959839195493)
            (488000,0.9795831523312719)
            (480000,0.9576871642217915)
            (472000,0.9477225575051662)
            (464000,0.9510367218940702)
            (456000,0.9579959839195493)
            (448000,0.9477225575051662)
            (440000,0.9510367218940702)
            (432000,0.9510367218940702)
            (424000,0.9477225575051662)
            (416000,0.9477225575051662)
            (408000,0.9477225575051662)
            (400000,0.9477225575051662)
            (392000,0.9819960159204453)
            (384000,0.9510367218940702)
            (376000,0.9477225575051662)
            (368000,0.9510367218940702)
            (360000,0.9668264577855235)
            (352000,0.9576871642217915)
            (344000,0.9477225575051662)
            (336000,0.9477225575051662)
            (328000,0.9477225575051662)
            (320000,0.9528352561983234)
            (312000,0.9510367218940702)
            (304000,0.9510367218940702)
            (296000,0.9477225575051662)
            (288000,0.9510367218940702)
            (280000,0.9510367218940702)
            (272000,0.9510367218940702)
            (264000,0.9477225575051662)
            (256000,0.9477225575051662)
            (248000,0.9477225575051662)
            (240000,0.9477225575051662)
            (232000,0.9477225575051662)
            (224000,0.9477225575051662)
            (216000,0.9510367218940702)
            (208000,0.9477225575051662)
            (200000,0.9477225575051662)
            (192000,0.9477225575051662)
            (184000,0.9477225575051662)
            (176000,0.9477225575051662)
            (168000,0.9477225575051662)
            (160000,0.9477225575051662)
            (152000,0.9477225575051662)
            (144000,0.9477225575051662)
            (136000,0.5761547262794322)
            (128000,0.5977708763999665)
            (120000,0.3473644135332772)
            (112000,0.6314835124201342)
            (104000,0.3473644135332772)
            (96000,0.5393743884534262)
            (88000,0.336794833886788)
            (80000,0.3902172886644268)
            (72000,0.12944271909999158)
            (64000,0.0)
            (56000,0.06472135954999579)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={36fe397f-473e-4abc-b3f5-18e3f77446d4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.0  \\
            56000.0  0.02  \\
            64000.0  0.0  \\
            72000.0  0.04  \\
            80000.0  0.16  \\
            88000.0  0.12  \\
            96000.0  0.22000000000000003  \\
            104000.0  0.13999999999999999  \\
            112000.0  0.26  \\
            120000.0  0.13999999999999999  \\
            128000.0  0.24000000000000005  \\
            136000.0  0.24  \\
            144000.0  0.4  \\
            152000.0  0.4  \\
            160000.0  0.4  \\
            168000.0  0.4  \\
            176000.0  0.4  \\
            184000.0  0.4  \\
            192000.0  0.4  \\
            200000.0  0.4  \\
            208000.0  0.4  \\
            216000.0  0.42000000000000004  \\
            224000.0  0.4  \\
            232000.0  0.4  \\
            240000.0  0.4  \\
            248000.0  0.4  \\
            256000.0  0.4  \\
            264000.0  0.4  \\
            272000.0  0.42000000000000004  \\
            280000.0  0.42000000000000004  \\
            288000.0  0.42000000000000004  \\
            296000.0  0.4  \\
            304000.0  0.42000000000000004  \\
            312000.0  0.42000000000000004  \\
            320000.0  0.44000000000000006  \\
            328000.0  0.4  \\
            336000.0  0.4  \\
            344000.0  0.4  \\
            352000.0  0.44000000000000006  \\
            360000.0  0.48  \\
            368000.0  0.42000000000000004  \\
            376000.0  0.4  \\
            384000.0  0.42000000000000004  \\
            392000.0  0.48  \\
            400000.0  0.4  \\
            408000.0  0.4  \\
            416000.0  0.4  \\
            424000.0  0.4  \\
            432000.0  0.42000000000000004  \\
            440000.0  0.42000000000000004  \\
            448000.0  0.4  \\
            456000.0  0.4600000000000001  \\
            464000.0  0.42000000000000004  \\
            472000.0  0.4  \\
            480000.0  0.44000000000000006  \\
            488000.0  0.5  \\
            496000.0  0.4600000000000001  \\
            504000.0  0.44000000000000006  \\
            512000.0  0.52  \\
            520000.0  0.45999999999999996  \\
            528000.0  0.52  \\
            536000.0  0.48  \\
            544000.0  0.48  \\
            552000.0  0.5  \\
            560000.0  0.48  \\
            568000.0  0.54  \\
            576000.0  0.5  \\
            584000.0  0.4600000000000001  \\
            592000.0  0.6  \\
            600000.0  0.6  \\
            608000.0  0.6  \\
            616000.0  0.6  \\
            624000.0  0.62  \\
            632000.0  0.62  \\
            640000.0  0.62  \\
            648000.0  0.62  \\
            656000.0  0.62  \\
            664000.0  0.62  \\
            672000.0  0.6  \\
            680000.0  0.6  \\
            688000.0  0.62  \\
            696000.0  0.6  \\
            704000.0  0.6  \\
            712000.0  0.62  \\
            720000.0  0.62  \\
            728000.0  0.6  \\
            736000.0  0.64  \\
            744000.0  0.62  \\
            752000.0  0.62  \\
            760000.0  0.62  \\
            768000.0  0.6  \\
            776000.0  0.64  \\
            784000.0  0.62  \\
            792000.0  0.6  \\
            800000.0  0.6  \\
            808000.0  0.62  \\
            816000.0  0.6  \\
            824000.0  0.64  \\
            832000.0  0.64  \\
            840000.0  0.6  \\
            848000.0  0.64  \\
            856000.0  0.62  \\
            864000.0  0.6  \\
            872000.0  0.6  \\
            880000.0  0.64  \\
            888000.0  0.62  \\
            896000.0  0.6  \\
            904000.0  0.6  \\
            912000.0  0.6  \\
            920000.0  0.6  \\
            928000.0  0.6599999999999999  \\
            936000.0  0.6  \\
            944000.0  0.62  \\
            952000.0  0.6  \\
            960000.0  0.7  \\
            968000.0  0.62  \\
            976000.0  0.62  \\
            984000.0  0.64  \\
            992000.0  0.6  \\
            1.0e6  0.6  \\
            1.008e6  0.6  \\
            1.016e6  0.62  \\
            1.024e6  0.62  \\
            1.032e6  0.62  \\
            1.04e6  0.62  \\
            1.048e6  0.6  \\
            1.056e6  0.6599999999999999  \\
            1.064e6  0.62  \\
            1.072e6  0.6799999999999999  \\
            1.08e6  0.6  \\
            1.088e6  0.6  \\
            1.096e6  0.62  \\
            1.104e6  0.62  \\
            1.112e6  0.6  \\
            1.12e6  0.62  \\
            1.128e6  0.62  \\
            1.136e6  0.6  \\
            1.144e6  0.62  \\
            1.152e6  0.6  \\
            1.16e6  0.62  \\
            1.168e6  0.6599999999999999  \\
            1.176e6  0.62  \\
            1.184e6  0.6  \\
            1.192e6  0.6  \\
            1.2e6  0.6  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.02)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.12000000000000002)
            (56000,0.12000000000000002)
            (64000,0.13999999999999999)
            (72000,0.27999999999999997)
            (80000,0.2)
            (88000,0.13999999999999999)
            (96000,0.38)
            (104000,0.4)
            (112000,0.38)
            (120000,0.36)
            (128000,0.44000000000000006)
            (136000,0.42000000000000004)
            (144000,0.44000000000000006)
            (152000,0.42000000000000004)
            (160000,0.44000000000000006)
            (168000,0.44000000000000006)
            (176000,0.42000000000000004)
            (184000,0.45999999999999996)
            (192000,0.48)
            (200000,0.52)
            (208000,0.45999999999999996)
            (216000,0.45999999999999996)
            (224000,0.5599999999999999)
            (232000,0.5599999999999999)
            (240000,0.5599999999999999)
            (248000,0.62)
            (256000,0.58)
            (264000,0.62)
            (272000,0.6)
            (280000,0.64)
            (288000,0.6)
            (296000,0.64)
            (304000,0.64)
            (312000,0.62)
            (320000,0.64)
            (328000,0.62)
            (336000,0.62)
            (344000,0.6)
            (352000,0.64)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6799999999999999)
            (384000,0.62)
            (392000,0.62)
            (400000,0.62)
            (408000,0.64)
            (416000,0.62)
            (424000,0.6599999999999999)
            (432000,0.7)
            (440000,0.6)
            (448000,0.6599999999999999)
            (456000,0.6599999999999999)
            (464000,0.62)
            (472000,0.6)
            (480000,0.64)
            (488000,0.6799999999999999)
            (496000,0.6)
            (504000,0.6599999999999999)
            (512000,0.62)
            (520000,0.62)
            (528000,0.6)
            (536000,0.64)
            (544000,0.62)
            (552000,0.6599999999999999)
            (560000,0.62)
            (568000,0.6599999999999999)
            (576000,0.62)
            (584000,0.6599999999999999)
            (592000,0.62)
            (600000,0.62)
            (608000,0.64)
            (616000,0.64)
            (624000,0.6799999999999999)
            (632000,0.6599999999999999)
            (640000,0.6799999999999999)
            (648000,0.7)
            (656000,0.6799999999999999)
            (664000,0.62)
            (672000,0.62)
            (680000,0.6599999999999999)
            (688000,0.62)
            (696000,0.64)
            (704000,0.62)
            (712000,0.6599999999999999)
            (720000,0.6599999999999999)
            (728000,0.64)
            (736000,0.6599999999999999)
            (744000,0.6599999999999999)
            (752000,0.6799999999999999)
            (760000,0.6599999999999999)
            (768000,0.64)
            (776000,0.6)
            (784000,0.7)
            (792000,0.6599999999999999)
            (800000,0.7)
            (808000,0.64)
            (816000,0.64)
            (824000,0.6599999999999999)
            (832000,0.7)
            (840000,0.6599999999999999)
            (848000,0.7)
            (856000,0.6599999999999999)
            (864000,0.64)
            (872000,0.6599999999999999)
            (880000,0.6799999999999999)
            (888000,0.62)
            (896000,0.6799999999999999)
            (904000,0.72)
            (912000,0.64)
            (920000,0.6599999999999999)
            (928000,0.6599999999999999)
            (936000,0.6799999999999999)
            (944000,0.6799999999999999)
            (952000,0.64)
            (960000,0.6799999999999999)
            (968000,0.6799999999999999)
            (976000,0.6599999999999999)
            (984000,0.6599999999999999)
            (992000,0.6)
            (1000000,0.64)
            (1008000,0.6599999999999999)
            (1016000,0.64)
            (1024000,0.6599999999999999)
            (1032000,0.6799999999999999)
            (1040000,0.64)
            (1048000,0.6599999999999999)
            (1056000,0.62)
            (1064000,0.64)
            (1072000,0.72)
            (1080000,0.6599999999999999)
            (1088000,0.6599999999999999)
            (1096000,0.62)
            (1104000,0.72)
            (1112000,0.64)
            (1120000,0.6799999999999999)
            (1128000,0.74)
            (1136000,0.6599999999999999)
            (1144000,0.6599999999999999)
            (1152000,0.74)
            (1160000,0.6599999999999999)
            (1168000,0.6799999999999999)
            (1176000,0.6599999999999999)
            (1184000,0.6799999999999999)
            (1192000,0.6799999999999999)
            (1200000,0.6799999999999999)
            (1200000,0.21956542267114643)
            (1192000,0.21956542267114643)
            (1184000,0.21956542267114643)
            (1176000,0.18250654454746706)
            (1168000,0.21956542267114643)
            (1160000,0.18250654454746706)
            (1152000,0.306410332226424)
            (1144000,0.18250654454746706)
            (1136000,0.18250654454746706)
            (1128000,0.306410332226424)
            (1120000,0.21956542267114643)
            (1112000,0.1420040160804507)
            (1104000,0.28182195399586707)
            (1096000,0.09846380758378803)
            (1088000,0.18250654454746706)
            (1080000,0.18250654454746706)
            (1072000,0.28182195399586707)
            (1064000,0.1420040160804507)
            (1056000,0.09846380758378803)
            (1048000,0.18250654454746706)
            (1040000,0.1420040160804507)
            (1032000,0.21956542267114643)
            (1024000,0.18250654454746706)
            (1016000,0.1420040160804507)
            (1008000,0.18250654454746706)
            (1000000,0.1420040160804507)
            (992000,0.05227744249483379)
            (984000,0.18250654454746706)
            (976000,0.18250654454746706)
            (968000,0.21956542267114643)
            (960000,0.21956542267114643)
            (952000,0.1420040160804507)
            (944000,0.21956542267114643)
            (936000,0.21956542267114643)
            (928000,0.18250654454746706)
            (920000,0.18250654454746706)
            (912000,0.1420040160804507)
            (904000,0.28182195399586707)
            (896000,0.21956542267114643)
            (888000,0.09846380758378803)
            (880000,0.21956542267114643)
            (872000,0.18250654454746706)
            (864000,0.1420040160804507)
            (856000,0.18250654454746706)
            (848000,0.25278640450004203)
            (840000,0.18250654454746706)
            (832000,0.25278640450004203)
            (824000,0.18250654454746706)
            (816000,0.1420040160804507)
            (808000,0.1420040160804507)
            (800000,0.25278640450004203)
            (792000,0.18250654454746706)
            (784000,0.25278640450004203)
            (776000,0.05227744249483379)
            (768000,0.1420040160804507)
            (760000,0.18250654454746706)
            (752000,0.21956542267114643)
            (744000,0.18250654454746706)
            (736000,0.18250654454746706)
            (728000,0.1420040160804507)
            (720000,0.18250654454746706)
            (712000,0.18250654454746706)
            (704000,0.09846380758378803)
            (696000,0.1420040160804507)
            (688000,0.09846380758378803)
            (680000,0.18250654454746706)
            (672000,0.09846380758378803)
            (664000,0.09846380758378803)
            (656000,0.21956542267114643)
            (648000,0.25278640450004203)
            (640000,0.21956542267114643)
            (632000,0.18250654454746706)
            (624000,0.21956542267114643)
            (616000,0.1420040160804507)
            (608000,0.1420040160804507)
            (600000,0.09846380758378803)
            (592000,0.09846380758378803)
            (584000,0.18250654454746706)
            (576000,0.09846380758378803)
            (568000,0.18250654454746706)
            (560000,0.09846380758378803)
            (552000,0.18250654454746706)
            (544000,0.09846380758378803)
            (536000,0.1420040160804507)
            (528000,0.05227744249483379)
            (520000,0.09846380758378803)
            (512000,0.09846380758378803)
            (504000,0.18250654454746706)
            (496000,0.05227744249483379)
            (488000,0.21956542267114643)
            (480000,0.1420040160804507)
            (472000,0.05227744249483379)
            (464000,0.09846380758378803)
            (456000,0.18250654454746706)
            (448000,0.18250654454746706)
            (440000,0.05227744249483379)
            (432000,0.25278640450004203)
            (424000,0.18250654454746706)
            (416000,0.09846380758378803)
            (408000,0.1420040160804507)
            (400000,0.09846380758378803)
            (392000,0.09846380758378803)
            (384000,0.09846380758378803)
            (376000,0.21956542267114643)
            (368000,0.05227744249483379)
            (360000,0.05227744249483379)
            (352000,0.1420040160804507)
            (344000,0.05227744249483379)
            (336000,0.09846380758378803)
            (328000,0.09846380758378803)
            (320000,0.1420040160804507)
            (312000,0.09846380758378803)
            (304000,0.1420040160804507)
            (296000,0.1420040160804507)
            (288000,0.05227744249483379)
            (280000,0.178480769631427)
            (272000,0.09502475308189606)
            (264000,0.1383362168483082)
            (256000,0.04896327810592982)
            (248000,0.1383362168483082)
            (240000,0.07729926455411318)
            (232000,0.042312835778208546)
            (224000,0.07729926455411318)
            (216000,-0.037995983919549337)
            (208000,-0.047937003968011815)
            (200000,0.018003984079554725)
            (192000,-0.02199601592044531)
            (184000,-0.047937003968011815)
            (176000,-0.1110367218940701)
            (168000,-0.07768716422179134)
            (160000,-0.07768716422179134)
            (152000,-0.1110367218940701)
            (144000,-0.07283525619832332)
            (136000,-0.1110367218940701)
            (128000,-0.07768716422179134)
            (120000,-0.055932686861708436)
            (112000,-0.10166378315169178)
            (104000,-0.06904157598234295)
            (96000,-0.034728827066554446)
            (88000,-0.06736441353327721)
            (80000,-0.19370039370059056)
            (72000,-0.1286563348340511)
            (64000,-0.05493588689617929)
            (56000,-0.01038404810405294)
            (48000,-0.04431676725154984)
            (40000,-0.014772255750516612)
            (32000,-0.024721359549995794)
            (24000,0.0)
            (16000,-0.024721359549995794)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.02)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.12000000000000002)
            (56000,0.12000000000000002)
            (64000,0.13999999999999999)
            (72000,0.27999999999999997)
            (80000,0.2)
            (88000,0.13999999999999999)
            (96000,0.38)
            (104000,0.4)
            (112000,0.38)
            (120000,0.36)
            (128000,0.44000000000000006)
            (136000,0.42000000000000004)
            (144000,0.44000000000000006)
            (152000,0.42000000000000004)
            (160000,0.44000000000000006)
            (168000,0.44000000000000006)
            (176000,0.42000000000000004)
            (184000,0.45999999999999996)
            (192000,0.48)
            (200000,0.52)
            (208000,0.45999999999999996)
            (216000,0.45999999999999996)
            (224000,0.5599999999999999)
            (232000,0.5599999999999999)
            (240000,0.5599999999999999)
            (248000,0.62)
            (256000,0.58)
            (264000,0.62)
            (272000,0.6)
            (280000,0.64)
            (288000,0.6)
            (296000,0.64)
            (304000,0.64)
            (312000,0.62)
            (320000,0.64)
            (328000,0.62)
            (336000,0.62)
            (344000,0.6)
            (352000,0.64)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6799999999999999)
            (384000,0.62)
            (392000,0.62)
            (400000,0.62)
            (408000,0.64)
            (416000,0.62)
            (424000,0.6599999999999999)
            (432000,0.7)
            (440000,0.6)
            (448000,0.6599999999999999)
            (456000,0.6599999999999999)
            (464000,0.62)
            (472000,0.6)
            (480000,0.64)
            (488000,0.6799999999999999)
            (496000,0.6)
            (504000,0.6599999999999999)
            (512000,0.62)
            (520000,0.62)
            (528000,0.6)
            (536000,0.64)
            (544000,0.62)
            (552000,0.6599999999999999)
            (560000,0.62)
            (568000,0.6599999999999999)
            (576000,0.62)
            (584000,0.6599999999999999)
            (592000,0.62)
            (600000,0.62)
            (608000,0.64)
            (616000,0.64)
            (624000,0.6799999999999999)
            (632000,0.6599999999999999)
            (640000,0.6799999999999999)
            (648000,0.7)
            (656000,0.6799999999999999)
            (664000,0.62)
            (672000,0.62)
            (680000,0.6599999999999999)
            (688000,0.62)
            (696000,0.64)
            (704000,0.62)
            (712000,0.6599999999999999)
            (720000,0.6599999999999999)
            (728000,0.64)
            (736000,0.6599999999999999)
            (744000,0.6599999999999999)
            (752000,0.6799999999999999)
            (760000,0.6599999999999999)
            (768000,0.64)
            (776000,0.6)
            (784000,0.7)
            (792000,0.6599999999999999)
            (800000,0.7)
            (808000,0.64)
            (816000,0.64)
            (824000,0.6599999999999999)
            (832000,0.7)
            (840000,0.6599999999999999)
            (848000,0.7)
            (856000,0.6599999999999999)
            (864000,0.64)
            (872000,0.6599999999999999)
            (880000,0.6799999999999999)
            (888000,0.62)
            (896000,0.6799999999999999)
            (904000,0.72)
            (912000,0.64)
            (920000,0.6599999999999999)
            (928000,0.6599999999999999)
            (936000,0.6799999999999999)
            (944000,0.6799999999999999)
            (952000,0.64)
            (960000,0.6799999999999999)
            (968000,0.6799999999999999)
            (976000,0.6599999999999999)
            (984000,0.6599999999999999)
            (992000,0.6)
            (1000000,0.64)
            (1008000,0.6599999999999999)
            (1016000,0.64)
            (1024000,0.6599999999999999)
            (1032000,0.6799999999999999)
            (1040000,0.64)
            (1048000,0.6599999999999999)
            (1056000,0.62)
            (1064000,0.64)
            (1072000,0.72)
            (1080000,0.6599999999999999)
            (1088000,0.6599999999999999)
            (1096000,0.62)
            (1104000,0.72)
            (1112000,0.64)
            (1120000,0.6799999999999999)
            (1128000,0.74)
            (1136000,0.6599999999999999)
            (1144000,0.6599999999999999)
            (1152000,0.74)
            (1160000,0.6599999999999999)
            (1168000,0.6799999999999999)
            (1176000,0.6599999999999999)
            (1184000,0.6799999999999999)
            (1192000,0.6799999999999999)
            (1200000,0.6799999999999999)
            (1200000,1.1404345773288536)
            (1192000,1.1404345773288536)
            (1184000,1.1404345773288536)
            (1176000,1.1374934554525327)
            (1168000,1.1404345773288536)
            (1160000,1.1374934554525327)
            (1152000,1.173589667773576)
            (1144000,1.1374934554525327)
            (1136000,1.1374934554525327)
            (1128000,1.173589667773576)
            (1120000,1.1404345773288536)
            (1112000,1.1379959839195493)
            (1104000,1.1581780460041329)
            (1096000,1.141536192416212)
            (1088000,1.1374934554525327)
            (1080000,1.1374934554525327)
            (1072000,1.1581780460041329)
            (1064000,1.1379959839195493)
            (1056000,1.141536192416212)
            (1048000,1.1374934554525327)
            (1040000,1.1379959839195493)
            (1032000,1.1404345773288536)
            (1024000,1.1374934554525327)
            (1016000,1.1379959839195493)
            (1008000,1.1374934554525327)
            (1000000,1.1379959839195493)
            (992000,1.1477225575051662)
            (984000,1.1374934554525327)
            (976000,1.1374934554525327)
            (968000,1.1404345773288536)
            (960000,1.1404345773288536)
            (952000,1.1379959839195493)
            (944000,1.1404345773288536)
            (936000,1.1404345773288536)
            (928000,1.1374934554525327)
            (920000,1.1374934554525327)
            (912000,1.1379959839195493)
            (904000,1.1581780460041329)
            (896000,1.1404345773288536)
            (888000,1.141536192416212)
            (880000,1.1404345773288536)
            (872000,1.1374934554525327)
            (864000,1.1379959839195493)
            (856000,1.1374934554525327)
            (848000,1.1472135954999578)
            (840000,1.1374934554525327)
            (832000,1.1472135954999578)
            (824000,1.1374934554525327)
            (816000,1.1379959839195493)
            (808000,1.1379959839195493)
            (800000,1.1472135954999578)
            (792000,1.1374934554525327)
            (784000,1.1472135954999578)
            (776000,1.1477225575051662)
            (768000,1.1379959839195493)
            (760000,1.1374934554525327)
            (752000,1.1404345773288536)
            (744000,1.1374934554525327)
            (736000,1.1374934554525327)
            (728000,1.1379959839195493)
            (720000,1.1374934554525327)
            (712000,1.1374934554525327)
            (704000,1.141536192416212)
            (696000,1.1379959839195493)
            (688000,1.141536192416212)
            (680000,1.1374934554525327)
            (672000,1.141536192416212)
            (664000,1.141536192416212)
            (656000,1.1404345773288536)
            (648000,1.1472135954999578)
            (640000,1.1404345773288536)
            (632000,1.1374934554525327)
            (624000,1.1404345773288536)
            (616000,1.1379959839195493)
            (608000,1.1379959839195493)
            (600000,1.141536192416212)
            (592000,1.141536192416212)
            (584000,1.1374934554525327)
            (576000,1.141536192416212)
            (568000,1.1374934554525327)
            (560000,1.141536192416212)
            (552000,1.1374934554525327)
            (544000,1.141536192416212)
            (536000,1.1379959839195493)
            (528000,1.1477225575051662)
            (520000,1.141536192416212)
            (512000,1.141536192416212)
            (504000,1.1374934554525327)
            (496000,1.1477225575051662)
            (488000,1.1404345773288536)
            (480000,1.1379959839195493)
            (472000,1.1477225575051662)
            (464000,1.141536192416212)
            (456000,1.1374934554525327)
            (448000,1.1374934554525327)
            (440000,1.1477225575051662)
            (432000,1.1472135954999578)
            (424000,1.1374934554525327)
            (416000,1.141536192416212)
            (408000,1.1379959839195493)
            (400000,1.141536192416212)
            (392000,1.141536192416212)
            (384000,1.141536192416212)
            (376000,1.1404345773288536)
            (368000,1.1477225575051662)
            (360000,1.1477225575051662)
            (352000,1.1379959839195493)
            (344000,1.1477225575051662)
            (336000,1.141536192416212)
            (328000,1.141536192416212)
            (320000,1.1379959839195493)
            (312000,1.141536192416212)
            (304000,1.1379959839195493)
            (296000,1.1379959839195493)
            (288000,1.1477225575051662)
            (280000,1.101519230368573)
            (272000,1.1049752469181038)
            (264000,1.1016637831516918)
            (256000,1.1110367218940702)
            (248000,1.1016637831516918)
            (240000,1.0427007354458868)
            (232000,1.0776871642217913)
            (224000,1.0427007354458868)
            (216000,0.9579959839195493)
            (208000,0.9679370039680117)
            (200000,1.0219960159204453)
            (192000,0.9819960159204453)
            (184000,0.9679370039680117)
            (176000,0.9510367218940702)
            (168000,0.9576871642217915)
            (160000,0.9576871642217915)
            (152000,0.9510367218940702)
            (144000,0.9528352561983234)
            (136000,0.9510367218940702)
            (128000,0.9576871642217915)
            (120000,0.7759326868617085)
            (112000,0.8616637831516918)
            (104000,0.869041575982343)
            (96000,0.7947288270665545)
            (88000,0.3473644135332772)
            (80000,0.5937003937005906)
            (72000,0.6886563348340511)
            (64000,0.33493588689617926)
            (56000,0.250384048104053)
            (48000,0.28431676725154986)
            (40000,0.09477225575051662)
            (32000,0.06472135954999579)
            (24000,0.0)
            (16000,0.06472135954999579)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={58a64d08-e154-484e-a36a-86cf31e07407}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.02  \\
            24000.0  0.0  \\
            32000.0  0.02  \\
            40000.0  0.04  \\
            48000.0  0.12000000000000002  \\
            56000.0  0.12000000000000002  \\
            64000.0  0.13999999999999999  \\
            72000.0  0.27999999999999997  \\
            80000.0  0.2  \\
            88000.0  0.13999999999999999  \\
            96000.0  0.38  \\
            104000.0  0.4  \\
            112000.0  0.38  \\
            120000.0  0.36  \\
            128000.0  0.44000000000000006  \\
            136000.0  0.42000000000000004  \\
            144000.0  0.44000000000000006  \\
            152000.0  0.42000000000000004  \\
            160000.0  0.44000000000000006  \\
            168000.0  0.44000000000000006  \\
            176000.0  0.42000000000000004  \\
            184000.0  0.45999999999999996  \\
            192000.0  0.48  \\
            200000.0  0.52  \\
            208000.0  0.45999999999999996  \\
            216000.0  0.45999999999999996  \\
            224000.0  0.5599999999999999  \\
            232000.0  0.5599999999999999  \\
            240000.0  0.5599999999999999  \\
            248000.0  0.62  \\
            256000.0  0.58  \\
            264000.0  0.62  \\
            272000.0  0.6  \\
            280000.0  0.64  \\
            288000.0  0.6  \\
            296000.0  0.64  \\
            304000.0  0.64  \\
            312000.0  0.62  \\
            320000.0  0.64  \\
            328000.0  0.62  \\
            336000.0  0.62  \\
            344000.0  0.6  \\
            352000.0  0.64  \\
            360000.0  0.6  \\
            368000.0  0.6  \\
            376000.0  0.6799999999999999  \\
            384000.0  0.62  \\
            392000.0  0.62  \\
            400000.0  0.62  \\
            408000.0  0.64  \\
            416000.0  0.62  \\
            424000.0  0.6599999999999999  \\
            432000.0  0.7  \\
            440000.0  0.6  \\
            448000.0  0.6599999999999999  \\
            456000.0  0.6599999999999999  \\
            464000.0  0.62  \\
            472000.0  0.6  \\
            480000.0  0.64  \\
            488000.0  0.6799999999999999  \\
            496000.0  0.6  \\
            504000.0  0.6599999999999999  \\
            512000.0  0.62  \\
            520000.0  0.62  \\
            528000.0  0.6  \\
            536000.0  0.64  \\
            544000.0  0.62  \\
            552000.0  0.6599999999999999  \\
            560000.0  0.62  \\
            568000.0  0.6599999999999999  \\
            576000.0  0.62  \\
            584000.0  0.6599999999999999  \\
            592000.0  0.62  \\
            600000.0  0.62  \\
            608000.0  0.64  \\
            616000.0  0.64  \\
            624000.0  0.6799999999999999  \\
            632000.0  0.6599999999999999  \\
            640000.0  0.6799999999999999  \\
            648000.0  0.7  \\
            656000.0  0.6799999999999999  \\
            664000.0  0.62  \\
            672000.0  0.62  \\
            680000.0  0.6599999999999999  \\
            688000.0  0.62  \\
            696000.0  0.64  \\
            704000.0  0.62  \\
            712000.0  0.6599999999999999  \\
            720000.0  0.6599999999999999  \\
            728000.0  0.64  \\
            736000.0  0.6599999999999999  \\
            744000.0  0.6599999999999999  \\
            752000.0  0.6799999999999999  \\
            760000.0  0.6599999999999999  \\
            768000.0  0.64  \\
            776000.0  0.6  \\
            784000.0  0.7  \\
            792000.0  0.6599999999999999  \\
            800000.0  0.7  \\
            808000.0  0.64  \\
            816000.0  0.64  \\
            824000.0  0.6599999999999999  \\
            832000.0  0.7  \\
            840000.0  0.6599999999999999  \\
            848000.0  0.7  \\
            856000.0  0.6599999999999999  \\
            864000.0  0.64  \\
            872000.0  0.6599999999999999  \\
            880000.0  0.6799999999999999  \\
            888000.0  0.62  \\
            896000.0  0.6799999999999999  \\
            904000.0  0.72  \\
            912000.0  0.64  \\
            920000.0  0.6599999999999999  \\
            928000.0  0.6599999999999999  \\
            936000.0  0.6799999999999999  \\
            944000.0  0.6799999999999999  \\
            952000.0  0.64  \\
            960000.0  0.6799999999999999  \\
            968000.0  0.6799999999999999  \\
            976000.0  0.6599999999999999  \\
            984000.0  0.6599999999999999  \\
            992000.0  0.6  \\
            1.0e6  0.64  \\
            1.008e6  0.6599999999999999  \\
            1.016e6  0.64  \\
            1.024e6  0.6599999999999999  \\
            1.032e6  0.6799999999999999  \\
            1.04e6  0.64  \\
            1.048e6  0.6599999999999999  \\
            1.056e6  0.62  \\
            1.064e6  0.64  \\
            1.072e6  0.72  \\
            1.08e6  0.6599999999999999  \\
            1.088e6  0.6599999999999999  \\
            1.096e6  0.62  \\
            1.104e6  0.72  \\
            1.112e6  0.64  \\
            1.12e6  0.6799999999999999  \\
            1.128e6  0.74  \\
            1.136e6  0.6599999999999999  \\
            1.144e6  0.6599999999999999  \\
            1.152e6  0.74  \\
            1.16e6  0.6599999999999999  \\
            1.168e6  0.6799999999999999  \\
            1.176e6  0.6599999999999999  \\
            1.184e6  0.6799999999999999  \\
            1.192e6  0.6799999999999999  \\
            1.2e6  0.6799999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.13999999999999999)
            (32000,0.13999999999999999)
            (40000,0.15999999999999998)
            (48000,0.38)
            (56000,0.3)
            (64000,0.36)
            (72000,0.6)
            (80000,0.56)
            (88000,0.64)
            (96000,0.4800000000000001)
            (104000,0.5800000000000001)
            (112000,0.78)
            (120000,0.86)
            (128000,0.74)
            (136000,0.86)
            (144000,0.78)
            (152000,0.9199999999999999)
            (160000,0.8600000000000001)
            (168000,0.9)
            (176000,0.96)
            (184000,0.9400000000000001)
            (192000,0.9400000000000001)
            (200000,0.9400000000000001)
            (208000,0.9800000000000001)
            (216000,0.9199999999999999)
            (224000,0.9800000000000001)
            (232000,0.9400000000000001)
            (240000,0.96)
            (248000,1.0)
            (248000,1.0)
            (240000,0.8705572809000084)
            (232000,0.8058359213500127)
            (224000,0.9352786404500043)
            (216000,0.7411145618000168)
            (208000,0.9352786404500043)
            (200000,0.8058359213500127)
            (192000,0.8058359213500127)
            (184000,0.8058359213500127)
            (176000,0.9052277442494834)
            (168000,0.7585786437626905)
            (160000,0.692667994693185)
            (152000,0.8363339973465924)
            (144000,0.563205166113212)
            (136000,0.6526355864667228)
            (128000,0.47923190379189406)
            (120000,0.7258359213500126)
            (112000,0.5310020080402253)
            (104000,0.1195654226711465)
            (96000,0.09659420974638383)
            (88000,0.37923190379189403)
            (80000,0.18184659197621927)
            (72000,0.3450490243203607)
            (64000,0.01648871925364659)
            (56000,0.045049024320360787)
            (48000,0.08504237592494746)
            (40000,-0.09099800796022267)
            (32000,-0.054935886896179315)
            (24000,-0.12076809620810594)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.13999999999999999)
            (32000,0.13999999999999999)
            (40000,0.15999999999999998)
            (48000,0.38)
            (56000,0.3)
            (64000,0.36)
            (72000,0.6)
            (80000,0.56)
            (88000,0.64)
            (96000,0.4800000000000001)
            (104000,0.5800000000000001)
            (112000,0.78)
            (120000,0.86)
            (128000,0.74)
            (136000,0.86)
            (144000,0.78)
            (152000,0.9199999999999999)
            (160000,0.8600000000000001)
            (168000,0.9)
            (176000,0.96)
            (184000,0.9400000000000001)
            (192000,0.9400000000000001)
            (200000,0.9400000000000001)
            (208000,0.9800000000000001)
            (216000,0.9199999999999999)
            (224000,0.9800000000000001)
            (232000,0.9400000000000001)
            (240000,0.96)
            (248000,1.0)
            (248000,1.0)
            (240000,1.0494427190999915)
            (232000,1.0741640786499875)
            (224000,1.024721359549996)
            (216000,1.098885438199983)
            (208000,1.024721359549996)
            (200000,1.0741640786499875)
            (192000,1.0741640786499875)
            (184000,1.0741640786499875)
            (176000,1.0147722557505165)
            (168000,1.0414213562373096)
            (160000,1.0273320053068151)
            (152000,1.0036660026534074)
            (144000,0.996794833886788)
            (136000,1.0673644135332772)
            (128000,1.0007680962081058)
            (120000,0.9941640786499873)
            (112000,1.0289979919597747)
            (104000,1.0404345773288537)
            (96000,0.8634057902536163)
            (88000,0.9007680962081059)
            (80000,0.9381534080237808)
            (72000,0.8549509756796392)
            (64000,0.7035112807463534)
            (56000,0.5549509756796391)
            (48000,0.6749576240750526)
            (40000,0.4109980079602226)
            (32000,0.33493588689617926)
            (24000,0.40076809620810594)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={bc166f7c-3624-407d-b237-f6bac6241523}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.13999999999999999  \\
            32000.0  0.13999999999999999  \\
            40000.0  0.15999999999999998  \\
            48000.0  0.38  \\
            56000.0  0.3  \\
            64000.0  0.36  \\
            72000.0  0.6  \\
            80000.0  0.56  \\
            88000.0  0.64  \\
            96000.0  0.4800000000000001  \\
            104000.0  0.5800000000000001  \\
            112000.0  0.78  \\
            120000.0  0.86  \\
            128000.0  0.74  \\
            136000.0  0.86  \\
            144000.0  0.78  \\
            152000.0  0.9199999999999999  \\
            160000.0  0.8600000000000001  \\
            168000.0  0.9  \\
            176000.0  0.96  \\
            184000.0  0.9400000000000001  \\
            192000.0  0.9400000000000001  \\
            200000.0  0.9400000000000001  \\
            208000.0  0.9800000000000001  \\
            216000.0  0.9199999999999999  \\
            224000.0  0.9800000000000001  \\
            232000.0  0.9400000000000001  \\
            240000.0  0.96  \\
            248000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.02)
            (160000,0.02)
            (170000,0.04)
            (180000,0.0)
            (190000,0.06000000000000001)
            (200000,0.06000000000000001)
            (210000,0.06000000000000001)
            (220000,0.0)
            (230000,0.04)
            (240000,0.04)
            (250000,0.02)
            (260000,0.1)
            (270000,0.06)
            (280000,0.02)
            (290000,0.06000000000000001)
            (300000,0.1)
            (310000,0.04)
            (320000,0.06000000000000001)
            (330000,0.06000000000000001)
            (340000,0.04)
            (350000,0.08)
            (360000,0.12000000000000002)
            (370000,0.1)
            (380000,0.1)
            (390000,0.12)
            (400000,0.06000000000000001)
            (410000,0.06000000000000001)
            (420000,0.14)
            (430000,0.12000000000000002)
            (440000,0.08)
            (450000,0.18)
            (460000,0.04)
            (470000,0.1)
            (480000,0.1)
            (490000,0.1)
            (500000,0.06)
            (510000,0.13999999999999999)
            (520000,0.16)
            (530000,0.27999999999999997)
            (540000,0.13999999999999999)
            (550000,0.22000000000000003)
            (560000,0.12000000000000002)
            (570000,0.13999999999999999)
            (580000,0.2)
            (590000,0.12000000000000002)
            (600000,0.2)
            (610000,0.18)
            (620000,0.24000000000000005)
            (630000,0.1)
            (640000,0.13999999999999999)
            (650000,0.04)
            (660000,0.13999999999999999)
            (670000,0.1)
            (680000,0.13999999999999999)
            (690000,0.27999999999999997)
            (700000,0.14)
            (710000,0.2)
            (720000,0.12)
            (730000,0.2)
            (740000,0.16)
            (750000,0.13999999999999999)
            (760000,0.2)
            (770000,0.24)
            (780000,0.22000000000000003)
            (790000,0.18)
            (800000,0.24000000000000005)
            (810000,0.2)
            (820000,0.24000000000000005)
            (830000,0.22000000000000003)
            (840000,0.28)
            (850000,0.27999999999999997)
            (860000,0.2)
            (870000,0.22000000000000003)
            (880000,0.15999999999999998)
            (890000,0.13999999999999999)
            (900000,0.16)
            (910000,0.13999999999999999)
            (920000,0.26)
            (930000,0.21999999999999997)
            (940000,0.3)
            (950000,0.24000000000000005)
            (960000,0.2)
            (970000,0.16)
            (980000,0.26)
            (990000,0.24000000000000005)
            (1000000,0.08)
            (1010000,0.06000000000000001)
            (1020000,0.12)
            (1030000,0.32)
            (1040000,0.32)
            (1050000,0.16)
            (1060000,0.13999999999999999)
            (1070000,0.14)
            (1080000,0.12000000000000002)
            (1090000,0.22000000000000003)
            (1100000,0.22000000000000003)
            (1110000,0.3)
            (1120000,0.12000000000000002)
            (1130000,0.16)
            (1140000,0.18)
            (1150000,0.32)
            (1160000,0.2)
            (1170000,0.2)
            (1180000,0.18)
            (1190000,0.18)
            (1200000,0.2)
            (1210000,0.16)
            (1220000,0.30000000000000004)
            (1230000,0.22000000000000003)
            (1240000,0.18)
            (1250000,0.22000000000000003)
            (1260000,0.18)
            (1270000,0.2)
            (1280000,0.2)
            (1290000,0.2)
            (1300000,0.32)
            (1310000,0.13999999999999999)
            (1320000,0.32)
            (1330000,0.25999999999999995)
            (1340000,0.13999999999999999)
            (1350000,0.2)
            (1360000,0.06000000000000001)
            (1370000,0.16)
            (1380000,0.18)
            (1390000,0.2)
            (1400000,0.24)
            (1410000,0.16)
            (1420000,0.16)
            (1430000,0.18)
            (1440000,0.22000000000000003)
            (1450000,0.2)
            (1460000,0.24)
            (1470000,0.22000000000000003)
            (1480000,0.2)
            (1490000,0.2)
            (1500000,0.24000000000000005)
            (1500000,0.00978271133557329)
            (1490000,0.012917130661302928)
            (1480000,-0.034520787991171475)
            (1470000,-0.008035085019827581)
            (1460000,-0.048097205817758615)
            (1450000,-0.012132034355964272)
            (1440000,0.015060984680808048)
            (1430000,-0.036794833886787975)
            (1420000,-0.021659021245849508)
            (1410000,0.008342491118968981)
            (1400000,0.009782711335573208)
            (1390000,-0.012132034355964244)
            (1380000,0.0011145618000168167)
            (1370000,0.008342491118968981)
            (1360000,-0.02944271909999159)
            (1350000,-0.034520787991171475)
            (1340000,0.005835921350012596)
            (1330000,-0.0007680962081060283)
            (1320000,0.025042375924947513)
            (1310000,-0.011657508881031009)
            (1300000,-0.02205262752974141)
            (1290000,0.04188611699158104)
            (1280000,0.012917130661302928)
            (1270000,-0.034520787991171475)
            (1260000,-0.036794833886788)
            (1250000,-0.008035085019827581)
            (1240000,0.0011145618000168167)
            (1230000,0.015060984680808076)
            (1220000,-0.03166247903553998)
            (1210000,-0.059089023002066476)
            (1200000,-0.012132034355964272)
            (1190000,-0.036794833886787975)
            (1180000,-0.036794833886788)
            (1170000,-0.012132034355964244)
            (1160000,-0.012132034355964244)
            (1150000,0.025042375924947513)
            (1140000,0.0011145618000168167)
            (1130000,-0.007332005306815131)
            (1120000,-0.01038404810405294)
            (1110000,0.026138721247416896)
            (1100000,-0.03884358211089567)
            (1090000,-0.02899799195977462)
            (1080000,-0.01038404810405294)
            (1070000,-0.02733200530681512)
            (1060000,0.005835921350012596)
            (1050000,0.008342491118969009)
            (1040000,0.025042375924947513)
            (1030000,0.008551769952051258)
            (1020000,-0.044316767251549816)
            (1010000,0.005227744249483399)
            (1000000,-0.0036660026534075657)
            (990000,0.020910976997933595)
            (980000,-0.060936130717624215)
            (970000,-0.021659021245849508)
            (960000,-0.05495097567963925)
            (950000,0.020910976997933595)
            (940000,-0.008220700148448834)
            (930000,-0.07495762407505252)
            (920000,-0.019284800875378816)
            (910000,0.005835921350012596)
            (900000,0.008342491118969009)
            (890000,-0.07908902300206647)
            (880000,-0.021659021245849536)
            (870000,-0.02899799195977462)
            (860000,0.0)
            (850000,-0.03144823004794878)
            (840000,0.0025112614897678798)
            (830000,0.015060984680808076)
            (820000,0.020910976997933595)
            (810000,-0.034520787991171475)
            (800000,-0.02076809620810588)
            (790000,0.0011145618000168167)
            (780000,-0.008035085019827581)
            (770000,-0.010998007960222655)
            (760000,-0.08284271247461905)
            (750000,0.005835921350012596)
            (740000,0.008342491118969009)
            (730000,-0.012132034355964244)
            (720000,-0.096794833886788)
            (710000,-0.012132034355964244)
            (700000,-0.02733200530681512)
            (690000,0.021156417889104273)
            (680000,-0.011657508881031009)
            (670000,0.0)
            (660000,-0.011657508881031009)
            (650000,-0.04944271909999159)
            (640000,-0.011657508881031009)
            (630000,0.0)
            (620000,0.00978271133557329)
            (610000,-0.024939015319191987)
            (600000,0.012917130661302928)
            (590000,-0.05888543819998318)
            (580000,-0.034520787991171475)
            (570000,-0.011657508881031009)
            (560000,-0.01038404810405294)
            (550000,0.015060984680808048)
            (540000,-0.011657508881031037)
            (530000,0.021156417889104273)
            (520000,-0.007332005306815131)
            (510000,-0.02733200530681512)
            (500000,-0.07416407864998739)
            (490000,0.0)
            (480000,-0.022474487139158894)
            (470000,0.0)
            (460000,-0.014772255750516612)
            (450000,0.015683232748450154)
            (440000,-0.05038404810405296)
            (430000,0.010455488498966797)
            (420000,-0.02733200530681512)
            (410000,-0.02944271909999159)
            (400000,-0.02944271909999159)
            (390000,-0.096794833886788)
            (380000,-0.0414213562373095)
            (370000,0.0)
            (360000,-0.01038404810405294)
            (350000,-0.05038404810405296)
            (340000,-0.04944271909999159)
            (330000,0.005227744249483399)
            (320000,-0.02944271909999159)
            (310000,-0.04944271909999159)
            (300000,0.0)
            (290000,-0.02944271909999159)
            (280000,-0.024721359549995794)
            (270000,-0.07416407864998739)
            (260000,-0.041421356237309526)
            (250000,-0.024721359549995794)
            (240000,-0.04944271909999159)
            (230000,-0.014772255750516612)
            (220000,0.0)
            (210000,-0.02944271909999159)
            (200000,0.005227744249483399)
            (190000,-0.02944271909999159)
            (180000,0.0)
            (170000,-0.04944271909999159)
            (160000,-0.024721359549995794)
            (150000,-0.024721359549995794)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.02)
            (160000,0.02)
            (170000,0.04)
            (180000,0.0)
            (190000,0.06000000000000001)
            (200000,0.06000000000000001)
            (210000,0.06000000000000001)
            (220000,0.0)
            (230000,0.04)
            (240000,0.04)
            (250000,0.02)
            (260000,0.1)
            (270000,0.06)
            (280000,0.02)
            (290000,0.06000000000000001)
            (300000,0.1)
            (310000,0.04)
            (320000,0.06000000000000001)
            (330000,0.06000000000000001)
            (340000,0.04)
            (350000,0.08)
            (360000,0.12000000000000002)
            (370000,0.1)
            (380000,0.1)
            (390000,0.12)
            (400000,0.06000000000000001)
            (410000,0.06000000000000001)
            (420000,0.14)
            (430000,0.12000000000000002)
            (440000,0.08)
            (450000,0.18)
            (460000,0.04)
            (470000,0.1)
            (480000,0.1)
            (490000,0.1)
            (500000,0.06)
            (510000,0.13999999999999999)
            (520000,0.16)
            (530000,0.27999999999999997)
            (540000,0.13999999999999999)
            (550000,0.22000000000000003)
            (560000,0.12000000000000002)
            (570000,0.13999999999999999)
            (580000,0.2)
            (590000,0.12000000000000002)
            (600000,0.2)
            (610000,0.18)
            (620000,0.24000000000000005)
            (630000,0.1)
            (640000,0.13999999999999999)
            (650000,0.04)
            (660000,0.13999999999999999)
            (670000,0.1)
            (680000,0.13999999999999999)
            (690000,0.27999999999999997)
            (700000,0.14)
            (710000,0.2)
            (720000,0.12)
            (730000,0.2)
            (740000,0.16)
            (750000,0.13999999999999999)
            (760000,0.2)
            (770000,0.24)
            (780000,0.22000000000000003)
            (790000,0.18)
            (800000,0.24000000000000005)
            (810000,0.2)
            (820000,0.24000000000000005)
            (830000,0.22000000000000003)
            (840000,0.28)
            (850000,0.27999999999999997)
            (860000,0.2)
            (870000,0.22000000000000003)
            (880000,0.15999999999999998)
            (890000,0.13999999999999999)
            (900000,0.16)
            (910000,0.13999999999999999)
            (920000,0.26)
            (930000,0.21999999999999997)
            (940000,0.3)
            (950000,0.24000000000000005)
            (960000,0.2)
            (970000,0.16)
            (980000,0.26)
            (990000,0.24000000000000005)
            (1000000,0.08)
            (1010000,0.06000000000000001)
            (1020000,0.12)
            (1030000,0.32)
            (1040000,0.32)
            (1050000,0.16)
            (1060000,0.13999999999999999)
            (1070000,0.14)
            (1080000,0.12000000000000002)
            (1090000,0.22000000000000003)
            (1100000,0.22000000000000003)
            (1110000,0.3)
            (1120000,0.12000000000000002)
            (1130000,0.16)
            (1140000,0.18)
            (1150000,0.32)
            (1160000,0.2)
            (1170000,0.2)
            (1180000,0.18)
            (1190000,0.18)
            (1200000,0.2)
            (1210000,0.16)
            (1220000,0.30000000000000004)
            (1230000,0.22000000000000003)
            (1240000,0.18)
            (1250000,0.22000000000000003)
            (1260000,0.18)
            (1270000,0.2)
            (1280000,0.2)
            (1290000,0.2)
            (1300000,0.32)
            (1310000,0.13999999999999999)
            (1320000,0.32)
            (1330000,0.25999999999999995)
            (1340000,0.13999999999999999)
            (1350000,0.2)
            (1360000,0.06000000000000001)
            (1370000,0.16)
            (1380000,0.18)
            (1390000,0.2)
            (1400000,0.24)
            (1410000,0.16)
            (1420000,0.16)
            (1430000,0.18)
            (1440000,0.22000000000000003)
            (1450000,0.2)
            (1460000,0.24)
            (1470000,0.22000000000000003)
            (1480000,0.2)
            (1490000,0.2)
            (1500000,0.24000000000000005)
            (1500000,0.4702172886644268)
            (1490000,0.38708286933869707)
            (1480000,0.4345207879911715)
            (1470000,0.44803508501982764)
            (1460000,0.5280972058177587)
            (1450000,0.4121320343559643)
            (1440000,0.424939015319192)
            (1430000,0.39679483388678793)
            (1420000,0.3416590212458495)
            (1410000,0.31165750888103105)
            (1400000,0.4702172886644268)
            (1390000,0.41213203435596424)
            (1380000,0.3588854381999832)
            (1370000,0.31165750888103105)
            (1360000,0.14944271909999163)
            (1350000,0.4345207879911715)
            (1340000,0.2741640786499874)
            (1330000,0.5207680962081059)
            (1320000,0.6149576240750525)
            (1310000,0.291657508881031)
            (1300000,0.6620526275297414)
            (1290000,0.35811388300841895)
            (1280000,0.38708286933869707)
            (1270000,0.4345207879911715)
            (1260000,0.396794833886788)
            (1250000,0.44803508501982764)
            (1240000,0.3588854381999832)
            (1230000,0.424939015319192)
            (1220000,0.6316624790355401)
            (1210000,0.3790890230020665)
            (1200000,0.4121320343559643)
            (1190000,0.39679483388678793)
            (1180000,0.396794833886788)
            (1170000,0.41213203435596424)
            (1160000,0.41213203435596424)
            (1150000,0.6149576240750525)
            (1140000,0.3588854381999832)
            (1130000,0.32733200530681517)
            (1120000,0.250384048104053)
            (1110000,0.5738612787525831)
            (1100000,0.4788435821108957)
            (1090000,0.46899799195977465)
            (1080000,0.250384048104053)
            (1070000,0.30733200530681515)
            (1060000,0.2741640786499874)
            (1050000,0.311657508881031)
            (1040000,0.6149576240750525)
            (1030000,0.6314482300479487)
            (1020000,0.2843167672515498)
            (1010000,0.11477225575051662)
            (1000000,0.16366600265340758)
            (990000,0.4590890230020665)
            (980000,0.5809361307176242)
            (970000,0.3416590212458495)
            (960000,0.45495097567963927)
            (950000,0.4590890230020665)
            (940000,0.6082207001484488)
            (930000,0.5149576240750524)
            (920000,0.5392848008753788)
            (910000,0.2741640786499874)
            (900000,0.311657508881031)
            (890000,0.35908902300206647)
            (880000,0.34165902124584946)
            (870000,0.46899799195977465)
            (860000,0.4)
            (850000,0.5914482300479487)
            (840000,0.5574887385102322)
            (830000,0.424939015319192)
            (820000,0.4590890230020665)
            (810000,0.4345207879911715)
            (800000,0.500768096208106)
            (790000,0.3588854381999832)
            (780000,0.44803508501982764)
            (770000,0.49099800796022264)
            (760000,0.4828427124746191)
            (750000,0.2741640786499874)
            (740000,0.311657508881031)
            (730000,0.41213203435596424)
            (720000,0.336794833886788)
            (710000,0.41213203435596424)
            (700000,0.30733200530681515)
            (690000,0.5388435821108957)
            (680000,0.291657508881031)
            (670000,0.2)
            (660000,0.291657508881031)
            (650000,0.12944271909999158)
            (640000,0.291657508881031)
            (630000,0.2)
            (620000,0.4702172886644268)
            (610000,0.38493901531919195)
            (600000,0.38708286933869707)
            (590000,0.29888543819998326)
            (580000,0.4345207879911715)
            (570000,0.291657508881031)
            (560000,0.250384048104053)
            (550000,0.424939015319192)
            (540000,0.29165750888103104)
            (530000,0.5388435821108957)
            (520000,0.32733200530681517)
            (510000,0.3073320053068151)
            (500000,0.1941640786499874)
            (490000,0.2)
            (480000,0.2224744871391589)
            (470000,0.2)
            (460000,0.09477225575051662)
            (450000,0.3443167672515498)
            (440000,0.21038404810405298)
            (430000,0.22954451150103325)
            (420000,0.30733200530681515)
            (410000,0.14944271909999163)
            (400000,0.14944271909999163)
            (390000,0.336794833886788)
            (380000,0.2414213562373095)
            (370000,0.2)
            (360000,0.250384048104053)
            (350000,0.21038404810405298)
            (340000,0.12944271909999158)
            (330000,0.11477225575051662)
            (320000,0.14944271909999163)
            (310000,0.12944271909999158)
            (300000,0.2)
            (290000,0.14944271909999163)
            (280000,0.06472135954999579)
            (270000,0.1941640786499874)
            (260000,0.24142135623730954)
            (250000,0.06472135954999579)
            (240000,0.12944271909999158)
            (230000,0.09477225575051662)
            (220000,0.0)
            (210000,0.14944271909999163)
            (200000,0.11477225575051662)
            (190000,0.14944271909999163)
            (180000,0.0)
            (170000,0.12944271909999158)
            (160000,0.06472135954999579)
            (150000,0.06472135954999579)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={40cb788b-e187-4746-8562-53b2e0d58349}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            150000.0  0.02  \\
            160000.0  0.02  \\
            170000.0  0.04  \\
            180000.0  0.0  \\
            190000.0  0.06000000000000001  \\
            200000.0  0.06000000000000001  \\
            210000.0  0.06000000000000001  \\
            220000.0  0.0  \\
            230000.0  0.04  \\
            240000.0  0.04  \\
            250000.0  0.02  \\
            260000.0  0.1  \\
            270000.0  0.06  \\
            280000.0  0.02  \\
            290000.0  0.06000000000000001  \\
            300000.0  0.1  \\
            310000.0  0.04  \\
            320000.0  0.06000000000000001  \\
            330000.0  0.06000000000000001  \\
            340000.0  0.04  \\
            350000.0  0.08  \\
            360000.0  0.12000000000000002  \\
            370000.0  0.1  \\
            380000.0  0.1  \\
            390000.0  0.12  \\
            400000.0  0.06000000000000001  \\
            410000.0  0.06000000000000001  \\
            420000.0  0.14  \\
            430000.0  0.12000000000000002  \\
            440000.0  0.08  \\
            450000.0  0.18  \\
            460000.0  0.04  \\
            470000.0  0.1  \\
            480000.0  0.1  \\
            490000.0  0.1  \\
            500000.0  0.06  \\
            510000.0  0.13999999999999999  \\
            520000.0  0.16  \\
            530000.0  0.27999999999999997  \\
            540000.0  0.13999999999999999  \\
            550000.0  0.22000000000000003  \\
            560000.0  0.12000000000000002  \\
            570000.0  0.13999999999999999  \\
            580000.0  0.2  \\
            590000.0  0.12000000000000002  \\
            600000.0  0.2  \\
            610000.0  0.18  \\
            620000.0  0.24000000000000005  \\
            630000.0  0.1  \\
            640000.0  0.13999999999999999  \\
            650000.0  0.04  \\
            660000.0  0.13999999999999999  \\
            670000.0  0.1  \\
            680000.0  0.13999999999999999  \\
            690000.0  0.27999999999999997  \\
            700000.0  0.14  \\
            710000.0  0.2  \\
            720000.0  0.12  \\
            730000.0  0.2  \\
            740000.0  0.16  \\
            750000.0  0.13999999999999999  \\
            760000.0  0.2  \\
            770000.0  0.24  \\
            780000.0  0.22000000000000003  \\
            790000.0  0.18  \\
            800000.0  0.24000000000000005  \\
            810000.0  0.2  \\
            820000.0  0.24000000000000005  \\
            830000.0  0.22000000000000003  \\
            840000.0  0.28  \\
            850000.0  0.27999999999999997  \\
            860000.0  0.2  \\
            870000.0  0.22000000000000003  \\
            880000.0  0.15999999999999998  \\
            890000.0  0.13999999999999999  \\
            900000.0  0.16  \\
            910000.0  0.13999999999999999  \\
            920000.0  0.26  \\
            930000.0  0.21999999999999997  \\
            940000.0  0.3  \\
            950000.0  0.24000000000000005  \\
            960000.0  0.2  \\
            970000.0  0.16  \\
            980000.0  0.26  \\
            990000.0  0.24000000000000005  \\
            1.0e6  0.08  \\
            1.01e6  0.06000000000000001  \\
            1.02e6  0.12  \\
            1.03e6  0.32  \\
            1.04e6  0.32  \\
            1.05e6  0.16  \\
            1.06e6  0.13999999999999999  \\
            1.07e6  0.14  \\
            1.08e6  0.12000000000000002  \\
            1.09e6  0.22000000000000003  \\
            1.1e6  0.22000000000000003  \\
            1.11e6  0.3  \\
            1.12e6  0.12000000000000002  \\
            1.13e6  0.16  \\
            1.14e6  0.18  \\
            1.15e6  0.32  \\
            1.16e6  0.2  \\
            1.17e6  0.2  \\
            1.18e6  0.18  \\
            1.19e6  0.18  \\
            1.2e6  0.2  \\
            1.21e6  0.16  \\
            1.22e6  0.30000000000000004  \\
            1.23e6  0.22000000000000003  \\
            1.24e6  0.18  \\
            1.25e6  0.22000000000000003  \\
            1.26e6  0.18  \\
            1.27e6  0.2  \\
            1.28e6  0.2  \\
            1.29e6  0.2  \\
            1.3e6  0.32  \\
            1.31e6  0.13999999999999999  \\
            1.32e6  0.32  \\
            1.33e6  0.25999999999999995  \\
            1.34e6  0.13999999999999999  \\
            1.35e6  0.2  \\
            1.36e6  0.06000000000000001  \\
            1.37e6  0.16  \\
            1.38e6  0.18  \\
            1.39e6  0.2  \\
            1.4e6  0.24  \\
            1.41e6  0.16  \\
            1.42e6  0.16  \\
            1.43e6  0.18  \\
            1.44e6  0.22000000000000003  \\
            1.45e6  0.2  \\
            1.46e6  0.24  \\
            1.47e6  0.22000000000000003  \\
            1.48e6  0.2  \\
            1.49e6  0.2  \\
            1.5e6  0.24000000000000005  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.0)
            (180000,0.02)
            (190000,0.0)
            (200000,0.02)
            (210000,0.04)
            (220000,0.04)
            (230000,0.04)
            (240000,0.02)
            (250000,0.0)
            (260000,0.02)
            (270000,0.08)
            (280000,0.02)
            (290000,0.06)
            (300000,0.1)
            (310000,0.13999999999999999)
            (320000,0.12)
            (330000,0.06000000000000001)
            (340000,0.18)
            (350000,0.04)
            (360000,0.08)
            (370000,0.18)
            (380000,0.12)
            (390000,0.18000000000000002)
            (400000,0.19999999999999998)
            (410000,0.22000000000000003)
            (420000,0.16)
            (430000,0.1)
            (440000,0.19999999999999998)
            (450000,0.16)
            (460000,0.18)
            (470000,0.06000000000000001)
            (480000,0.12)
            (490000,0.22000000000000003)
            (500000,0.1)
            (510000,0.22000000000000003)
            (520000,0.18)
            (530000,0.15999999999999998)
            (540000,0.18)
            (550000,0.1)
            (560000,0.24)
            (570000,0.22000000000000003)
            (580000,0.13999999999999999)
            (590000,0.24)
            (600000,0.18)
            (610000,0.24)
            (620000,0.24)
            (630000,0.3)
            (640000,0.15999999999999998)
            (650000,0.33999999999999997)
            (660000,0.16)
            (670000,0.26)
            (680000,0.18)
            (690000,0.28)
            (700000,0.22000000000000003)
            (710000,0.22000000000000003)
            (720000,0.20000000000000004)
            (730000,0.26)
            (740000,0.18)
            (750000,0.22000000000000003)
            (760000,0.22000000000000003)
            (770000,0.32)
            (780000,0.22000000000000003)
            (790000,0.26)
            (800000,0.27999999999999997)
            (810000,0.16)
            (820000,0.24000000000000005)
            (830000,0.27999999999999997)
            (840000,0.22000000000000003)
            (850000,0.24000000000000005)
            (860000,0.2)
            (870000,0.26)
            (880000,0.2)
            (890000,0.24)
            (900000,0.27999999999999997)
            (910000,0.20000000000000004)
            (920000,0.21999999999999997)
            (930000,0.36000000000000004)
            (940000,0.27999999999999997)
            (950000,0.18)
            (960000,0.27999999999999997)
            (970000,0.28)
            (980000,0.33999999999999997)
            (990000,0.19999999999999998)
            (1000000,0.26)
            (1010000,0.2)
            (1020000,0.3)
            (1030000,0.3)
            (1040000,0.24000000000000005)
            (1050000,0.18)
            (1060000,0.29999999999999993)
            (1070000,0.24000000000000005)
            (1080000,0.2)
            (1090000,0.32)
            (1100000,0.26)
            (1110000,0.18)
            (1120000,0.33999999999999997)
            (1130000,0.4)
            (1140000,0.28)
            (1150000,0.32)
            (1160000,0.36)
            (1170000,0.22000000000000003)
            (1180000,0.38)
            (1190000,0.27999999999999997)
            (1200000,0.3)
            (1210000,0.18)
            (1220000,0.27999999999999997)
            (1230000,0.27999999999999997)
            (1240000,0.33999999999999997)
            (1250000,0.28)
            (1260000,0.26)
            (1270000,0.33999999999999997)
            (1280000,0.18)
            (1290000,0.34)
            (1300000,0.2)
            (1310000,0.28)
            (1320000,0.38)
            (1330000,0.28)
            (1340000,0.31999999999999995)
            (1350000,0.3)
            (1360000,0.27999999999999997)
            (1370000,0.2)
            (1380000,0.33999999999999997)
            (1390000,0.26)
            (1400000,0.38)
            (1410000,0.36)
            (1420000,0.34)
            (1430000,0.3)
            (1440000,0.33999999999999997)
            (1450000,0.38)
            (1460000,0.32)
            (1470000,0.3)
            (1480000,0.26)
            (1490000,0.32)
            (1500000,0.15999999999999998)
            (1500000,0.045982457490086184)
            (1490000,0.11506098468080803)
            (1480000,0.0783409787541505)
            (1470000,0.12679491924311223)
            (1460000,0.12764615938328655)
            (1450000,0.1211564178891043)
            (1440000,0.10978271133557321)
            (1430000,0.1129171306613029)
            (1420000,0.12091097699793357)
            (1410000,0.09923190379189406)
            (1400000,0.15196491498017242)
            (1390000,0.06506411310382071)
            (1380000,0.07923190379189399)
            (1370000,0.07752551286084111)
            (1360000,0.08764615938328651)
            (1350000,0.12679491924311223)
            (1340000,0.10320516611321195)
            (1330000,0.10111456180001685)
            (1320000,0.07668498223793796)
            (1310000,0.06320516611321203)
            (1300000,0.04188611699158104)
            (1290000,0.1326355864667228)
            (1280000,-0.024939015319191987)
            (1270000,0.09916810842415408)
            (1260000,-0.019284800875378816)
            (1250000,0.051964914980172416)
            (1240000,0.10978271133557319)
            (1230000,0.021156417889104273)
            (1220000,0.06320516611321197)
            (1210000,-0.036794833886788)
            (1200000,0.09999999999999998)
            (1190000,0.011671842700025192)
            (1180000,0.1211564178891043)
            (1170000,0.05568323274845019)
            (1160000,0.0022291236000336334)
            (1150000,0.10320516611321201)
            (1140000,0.08764615938328657)
            (1130000,0.16547921200882854)
            (1120000,0.04335206051617346)
            (1110000,0.015683232748450154)
            (1100000,0.09266799469318487)
            (1090000,0.11506098468080803)
            (1080000,0.07752551286084111)
            (1070000,0.045064113103820774)
            (1060000,0.07639320225002097)
            (1050000,0.049615951895947)
            (1040000,0.03263558646672282)
            (1030000,0.1129171306613029)
            (1020000,-0.04641016151377547)
            (1010000,-0.04494897427831779)
            (1000000,0.029782711335573225)
            (990000,-2.7755575615628914e-17)
            (980000,0.019063869282375745)
            (970000,0.08764615938328657)
            (960000,0.04125327227373354)
            (950000,0.0011145618000168167)
            (940000,0.04125327227373354)
            (930000,0.05504098636046195)
            (920000,0.08961595189594701)
            (910000,0.04188611699158107)
            (900000,0.021156417889104273)
            (890000,0.04506411310382072)
            (880000,-0.04494897427831779)
            (870000,-0.010185121722125878)
            (860000,-0.012132034355964272)
            (850000,0.020910976997933595)
            (840000,-0.008035085019827581)
            (830000,0.021156417889104273)
            (820000,-0.09615472627943222)
            (810000,0.008342491118969009)
            (800000,0.08764615938328654)
            (790000,-0.019284800875378816)
            (780000,0.015060984680808048)
            (770000,0.016684982237938017)
            (760000,0.00320516611321206)
            (750000,0.015060984680808048)
            (740000,0.049615951895947)
            (730000,0.029782711335573225)
            (720000,0.04188611699158107)
            (710000,-0.03884358211089567)
            (700000,0.0032051661132120324)
            (690000,0.08764615938328657)
            (680000,0.0011145618000168167)
            (670000,0.009001992039777362)
            (660000,-0.059089023002066476)
            (650000,0.04335206051617346)
            (640000,-0.04736441353327722)
            (630000,0.05505102572168219)
            (620000,0.009782711335573208)
            (610000,0.009782711335573208)
            (600000,0.03167603025808674)
            (590000,0.009782711335573208)
            (580000,0.005835921350012596)
            (570000,-0.008035085019827581)
            (560000,-0.020768096208105935)
            (550000,-0.022474487139158894)
            (540000,-0.036794833886788)
            (530000,-0.021659021245849508)
            (520000,-0.036794833886788)
            (510000,0.015060984680808048)
            (500000,0.02928932188134524)
            (490000,0.0032051661132120324)
            (480000,-0.04431676725154984)
            (470000,-0.02944271909999159)
            (460000,-0.08832815729997473)
            (450000,-0.07021728866442678)
            (440000,-0.054950975679639275)
            (430000,0.0)
            (420000,0.008342491118969009)
            (410000,-0.04832815729997475)
            (400000,-0.054950975679639275)
            (390000,0.0011145618000168445)
            (380000,-0.044316767251549816)
            (370000,0.049615951895947)
            (360000,-0.029544511501033238)
            (350000,-0.014772255750516619)
            (340000,-0.024939015319191987)
            (330000,-0.02944271909999159)
            (320000,-0.044316767251549816)
            (310000,-0.12076809620810594)
            (300000,-0.022474487139158894)
            (290000,-0.07416407864998739)
            (280000,-0.024721359549995794)
            (270000,-0.0036660026534075657)
            (260000,-0.024721359549995794)
            (250000,0.0)
            (240000,-0.024721359549995794)
            (230000,-0.04944271909999159)
            (220000,-0.04944271909999159)
            (210000,-0.04944271909999159)
            (200000,-0.024721359549995794)
            (190000,0.0)
            (180000,-0.024721359549995794)
            (170000,0.0)
            (160000,-0.024721359549995794)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.0)
            (180000,0.02)
            (190000,0.0)
            (200000,0.02)
            (210000,0.04)
            (220000,0.04)
            (230000,0.04)
            (240000,0.02)
            (250000,0.0)
            (260000,0.02)
            (270000,0.08)
            (280000,0.02)
            (290000,0.06)
            (300000,0.1)
            (310000,0.13999999999999999)
            (320000,0.12)
            (330000,0.06000000000000001)
            (340000,0.18)
            (350000,0.04)
            (360000,0.08)
            (370000,0.18)
            (380000,0.12)
            (390000,0.18000000000000002)
            (400000,0.19999999999999998)
            (410000,0.22000000000000003)
            (420000,0.16)
            (430000,0.1)
            (440000,0.19999999999999998)
            (450000,0.16)
            (460000,0.18)
            (470000,0.06000000000000001)
            (480000,0.12)
            (490000,0.22000000000000003)
            (500000,0.1)
            (510000,0.22000000000000003)
            (520000,0.18)
            (530000,0.15999999999999998)
            (540000,0.18)
            (550000,0.1)
            (560000,0.24)
            (570000,0.22000000000000003)
            (580000,0.13999999999999999)
            (590000,0.24)
            (600000,0.18)
            (610000,0.24)
            (620000,0.24)
            (630000,0.3)
            (640000,0.15999999999999998)
            (650000,0.33999999999999997)
            (660000,0.16)
            (670000,0.26)
            (680000,0.18)
            (690000,0.28)
            (700000,0.22000000000000003)
            (710000,0.22000000000000003)
            (720000,0.20000000000000004)
            (730000,0.26)
            (740000,0.18)
            (750000,0.22000000000000003)
            (760000,0.22000000000000003)
            (770000,0.32)
            (780000,0.22000000000000003)
            (790000,0.26)
            (800000,0.27999999999999997)
            (810000,0.16)
            (820000,0.24000000000000005)
            (830000,0.27999999999999997)
            (840000,0.22000000000000003)
            (850000,0.24000000000000005)
            (860000,0.2)
            (870000,0.26)
            (880000,0.2)
            (890000,0.24)
            (900000,0.27999999999999997)
            (910000,0.20000000000000004)
            (920000,0.21999999999999997)
            (930000,0.36000000000000004)
            (940000,0.27999999999999997)
            (950000,0.18)
            (960000,0.27999999999999997)
            (970000,0.28)
            (980000,0.33999999999999997)
            (990000,0.19999999999999998)
            (1000000,0.26)
            (1010000,0.2)
            (1020000,0.3)
            (1030000,0.3)
            (1040000,0.24000000000000005)
            (1050000,0.18)
            (1060000,0.29999999999999993)
            (1070000,0.24000000000000005)
            (1080000,0.2)
            (1090000,0.32)
            (1100000,0.26)
            (1110000,0.18)
            (1120000,0.33999999999999997)
            (1130000,0.4)
            (1140000,0.28)
            (1150000,0.32)
            (1160000,0.36)
            (1170000,0.22000000000000003)
            (1180000,0.38)
            (1190000,0.27999999999999997)
            (1200000,0.3)
            (1210000,0.18)
            (1220000,0.27999999999999997)
            (1230000,0.27999999999999997)
            (1240000,0.33999999999999997)
            (1250000,0.28)
            (1260000,0.26)
            (1270000,0.33999999999999997)
            (1280000,0.18)
            (1290000,0.34)
            (1300000,0.2)
            (1310000,0.28)
            (1320000,0.38)
            (1330000,0.28)
            (1340000,0.31999999999999995)
            (1350000,0.3)
            (1360000,0.27999999999999997)
            (1370000,0.2)
            (1380000,0.33999999999999997)
            (1390000,0.26)
            (1400000,0.38)
            (1410000,0.36)
            (1420000,0.34)
            (1430000,0.3)
            (1440000,0.33999999999999997)
            (1450000,0.38)
            (1460000,0.32)
            (1470000,0.3)
            (1480000,0.26)
            (1490000,0.32)
            (1500000,0.15999999999999998)
            (1500000,0.2740175425099138)
            (1490000,0.524939015319192)
            (1480000,0.44165902124584955)
            (1470000,0.4732050807568877)
            (1460000,0.5123538406167134)
            (1450000,0.6388435821108958)
            (1440000,0.5702172886644268)
            (1430000,0.48708286933869704)
            (1420000,0.5590890230020664)
            (1410000,0.6207680962081059)
            (1400000,0.6080350850198276)
            (1390000,0.4549358868961793)
            (1380000,0.6007680962081059)
            (1370000,0.32247448713915894)
            (1360000,0.4723538406167134)
            (1350000,0.4732050807568877)
            (1340000,0.536794833886788)
            (1330000,0.4588854381999832)
            (1320000,0.683315017762062)
            (1310000,0.496794833886788)
            (1300000,0.35811388300841895)
            (1290000,0.5473644135332772)
            (1280000,0.38493901531919195)
            (1270000,0.5808318915758459)
            (1260000,0.5392848008753788)
            (1250000,0.5080350850198276)
            (1240000,0.5702172886644268)
            (1230000,0.5388435821108957)
            (1220000,0.49679483388678797)
            (1210000,0.396794833886788)
            (1200000,0.5)
            (1190000,0.5483281572999747)
            (1180000,0.6388435821108958)
            (1170000,0.38431676725154984)
            (1160000,0.7177708763999664)
            (1150000,0.5367948338867881)
            (1140000,0.4723538406167135)
            (1130000,0.6345207879911715)
            (1120000,0.6366479394838265)
            (1110000,0.3443167672515498)
            (1100000,0.42733200530681514)
            (1090000,0.524939015319192)
            (1080000,0.32247448713915894)
            (1070000,0.43493588689617935)
            (1060000,0.5236067977499789)
            (1050000,0.31038404810405296)
            (1040000,0.44736441353327727)
            (1030000,0.48708286933869704)
            (1020000,0.6464101615137754)
            (1010000,0.4449489742783178)
            (1000000,0.4902172886644268)
            (990000,0.4)
            (980000,0.6609361307176242)
            (970000,0.4723538406167135)
            (960000,0.5187467277262664)
            (950000,0.3588854381999832)
            (940000,0.5187467277262664)
            (930000,0.6649590136395381)
            (920000,0.35038404810405294)
            (910000,0.358113883008419)
            (900000,0.5388435821108957)
            (890000,0.43493588689617924)
            (880000,0.4449489742783178)
            (870000,0.5301851217221258)
            (860000,0.4121320343559643)
            (850000,0.4590890230020665)
            (840000,0.44803508501982764)
            (830000,0.5388435821108957)
            (820000,0.5761547262794323)
            (810000,0.311657508881031)
            (800000,0.47235384061671337)
            (790000,0.5392848008753788)
            (780000,0.424939015319192)
            (770000,0.623315017762062)
            (760000,0.43679483388678797)
            (750000,0.424939015319192)
            (740000,0.31038404810405296)
            (730000,0.4902172886644268)
            (720000,0.358113883008419)
            (710000,0.4788435821108957)
            (700000,0.436794833886788)
            (690000,0.4723538406167135)
            (680000,0.3588854381999832)
            (670000,0.5109980079602227)
            (660000,0.3790890230020665)
            (650000,0.6366479394838265)
            (640000,0.3673644135332772)
            (630000,0.5449489742783178)
            (620000,0.4702172886644268)
            (610000,0.4702172886644268)
            (600000,0.32832396974191325)
            (590000,0.4702172886644268)
            (580000,0.2741640786499874)
            (570000,0.44803508501982764)
            (560000,0.5007680962081059)
            (550000,0.2224744871391589)
            (540000,0.396794833886788)
            (530000,0.34165902124584946)
            (520000,0.396794833886788)
            (510000,0.424939015319192)
            (500000,0.17071067811865476)
            (490000,0.436794833886788)
            (480000,0.28431676725154986)
            (470000,0.14944271909999163)
            (460000,0.4483281572999747)
            (450000,0.3902172886644268)
            (440000,0.45495097567963927)
            (430000,0.2)
            (420000,0.311657508881031)
            (410000,0.4883281572999748)
            (400000,0.45495097567963927)
            (390000,0.3588854381999832)
            (380000,0.2843167672515498)
            (370000,0.31038404810405296)
            (360000,0.18954451150103324)
            (350000,0.09477225575051662)
            (340000,0.38493901531919195)
            (330000,0.14944271909999163)
            (320000,0.2843167672515498)
            (310000,0.40076809620810594)
            (300000,0.2224744871391589)
            (290000,0.1941640786499874)
            (280000,0.06472135954999579)
            (270000,0.16366600265340758)
            (260000,0.06472135954999579)
            (250000,0.0)
            (240000,0.06472135954999579)
            (230000,0.12944271909999158)
            (220000,0.12944271909999158)
            (210000,0.12944271909999158)
            (200000,0.06472135954999579)
            (190000,0.0)
            (180000,0.06472135954999579)
            (170000,0.0)
            (160000,0.06472135954999579)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={102f705b-4ac5-4b9f-b9d5-662c5ff7cb25}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            160000.0  0.02  \\
            170000.0  0.0  \\
            180000.0  0.02  \\
            190000.0  0.0  \\
            200000.0  0.02  \\
            210000.0  0.04  \\
            220000.0  0.04  \\
            230000.0  0.04  \\
            240000.0  0.02  \\
            250000.0  0.0  \\
            260000.0  0.02  \\
            270000.0  0.08  \\
            280000.0  0.02  \\
            290000.0  0.06  \\
            300000.0  0.1  \\
            310000.0  0.13999999999999999  \\
            320000.0  0.12  \\
            330000.0  0.06000000000000001  \\
            340000.0  0.18  \\
            350000.0  0.04  \\
            360000.0  0.08  \\
            370000.0  0.18  \\
            380000.0  0.12  \\
            390000.0  0.18000000000000002  \\
            400000.0  0.19999999999999998  \\
            410000.0  0.22000000000000003  \\
            420000.0  0.16  \\
            430000.0  0.1  \\
            440000.0  0.19999999999999998  \\
            450000.0  0.16  \\
            460000.0  0.18  \\
            470000.0  0.06000000000000001  \\
            480000.0  0.12  \\
            490000.0  0.22000000000000003  \\
            500000.0  0.1  \\
            510000.0  0.22000000000000003  \\
            520000.0  0.18  \\
            530000.0  0.15999999999999998  \\
            540000.0  0.18  \\
            550000.0  0.1  \\
            560000.0  0.24  \\
            570000.0  0.22000000000000003  \\
            580000.0  0.13999999999999999  \\
            590000.0  0.24  \\
            600000.0  0.18  \\
            610000.0  0.24  \\
            620000.0  0.24  \\
            630000.0  0.3  \\
            640000.0  0.15999999999999998  \\
            650000.0  0.33999999999999997  \\
            660000.0  0.16  \\
            670000.0  0.26  \\
            680000.0  0.18  \\
            690000.0  0.28  \\
            700000.0  0.22000000000000003  \\
            710000.0  0.22000000000000003  \\
            720000.0  0.20000000000000004  \\
            730000.0  0.26  \\
            740000.0  0.18  \\
            750000.0  0.22000000000000003  \\
            760000.0  0.22000000000000003  \\
            770000.0  0.32  \\
            780000.0  0.22000000000000003  \\
            790000.0  0.26  \\
            800000.0  0.27999999999999997  \\
            810000.0  0.16  \\
            820000.0  0.24000000000000005  \\
            830000.0  0.27999999999999997  \\
            840000.0  0.22000000000000003  \\
            850000.0  0.24000000000000005  \\
            860000.0  0.2  \\
            870000.0  0.26  \\
            880000.0  0.2  \\
            890000.0  0.24  \\
            900000.0  0.27999999999999997  \\
            910000.0  0.20000000000000004  \\
            920000.0  0.21999999999999997  \\
            930000.0  0.36000000000000004  \\
            940000.0  0.27999999999999997  \\
            950000.0  0.18  \\
            960000.0  0.27999999999999997  \\
            970000.0  0.28  \\
            980000.0  0.33999999999999997  \\
            990000.0  0.19999999999999998  \\
            1.0e6  0.26  \\
            1.01e6  0.2  \\
            1.02e6  0.3  \\
            1.03e6  0.3  \\
            1.04e6  0.24000000000000005  \\
            1.05e6  0.18  \\
            1.06e6  0.29999999999999993  \\
            1.07e6  0.24000000000000005  \\
            1.08e6  0.2  \\
            1.09e6  0.32  \\
            1.1e6  0.26  \\
            1.11e6  0.18  \\
            1.12e6  0.33999999999999997  \\
            1.13e6  0.4  \\
            1.14e6  0.28  \\
            1.15e6  0.32  \\
            1.16e6  0.36  \\
            1.17e6  0.22000000000000003  \\
            1.18e6  0.38  \\
            1.19e6  0.27999999999999997  \\
            1.2e6  0.3  \\
            1.21e6  0.18  \\
            1.22e6  0.27999999999999997  \\
            1.23e6  0.27999999999999997  \\
            1.24e6  0.33999999999999997  \\
            1.25e6  0.28  \\
            1.26e6  0.26  \\
            1.27e6  0.33999999999999997  \\
            1.28e6  0.18  \\
            1.29e6  0.34  \\
            1.3e6  0.2  \\
            1.31e6  0.28  \\
            1.32e6  0.38  \\
            1.33e6  0.28  \\
            1.34e6  0.31999999999999995  \\
            1.35e6  0.3  \\
            1.36e6  0.27999999999999997  \\
            1.37e6  0.2  \\
            1.38e6  0.33999999999999997  \\
            1.39e6  0.26  \\
            1.4e6  0.38  \\
            1.41e6  0.36  \\
            1.42e6  0.34  \\
            1.43e6  0.3  \\
            1.44e6  0.33999999999999997  \\
            1.45e6  0.38  \\
            1.46e6  0.32  \\
            1.47e6  0.3  \\
            1.48e6  0.26  \\
            1.49e6  0.32  \\
            1.5e6  0.15999999999999998  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.02)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.04)
            (100000,0.02)
            (110000,0.0)
            (120000,0.02)
            (130000,0.04)
            (140000,0.06000000000000001)
            (150000,0.04)
            (160000,0.14)
            (170000,0.04)
            (180000,0.16)
            (190000,0.13999999999999999)
            (200000,0.26)
            (210000,0.15999999999999998)
            (220000,0.22000000000000003)
            (230000,0.44000000000000006)
            (240000,0.3)
            (250000,0.34)
            (260000,0.38)
            (270000,0.28)
            (280000,0.33999999999999997)
            (290000,0.31999999999999995)
            (300000,0.38)
            (310000,0.26)
            (320000,0.42000000000000004)
            (330000,0.44000000000000006)
            (340000,0.45999999999999996)
            (350000,0.4)
            (360000,0.42000000000000004)
            (370000,0.5199999999999999)
            (380000,0.48)
            (390000,0.43999999999999995)
            (400000,0.5599999999999999)
            (410000,0.6599999999999999)
            (420000,0.58)
            (430000,0.6199999999999999)
            (440000,0.62)
            (450000,0.62)
            (460000,0.6)
            (470000,0.6399999999999999)
            (480000,0.72)
            (490000,0.72)
            (500000,0.64)
            (510000,0.7)
            (520000,0.7)
            (530000,0.78)
            (540000,0.78)
            (550000,0.74)
            (560000,0.76)
            (570000,0.8)
            (580000,0.74)
            (590000,0.82)
            (600000,0.82)
            (610000,0.78)
            (620000,0.8800000000000001)
            (630000,0.76)
            (640000,0.8)
            (650000,0.86)
            (660000,0.8)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.82)
            (700000,0.86)
            (710000,0.8800000000000001)
            (720000,0.86)
            (730000,0.86)
            (740000,0.86)
            (750000,0.9199999999999999)
            (760000,0.8800000000000001)
            (770000,0.8800000000000001)
            (780000,0.9)
            (790000,0.9)
            (800000,0.8400000000000001)
            (810000,0.9400000000000001)
            (820000,0.9)
            (830000,0.8800000000000001)
            (840000,0.9)
            (850000,0.9)
            (860000,0.86)
            (870000,0.82)
            (880000,0.8800000000000001)
            (890000,0.8800000000000001)
            (900000,0.82)
            (910000,0.86)
            (920000,0.8400000000000001)
            (930000,0.86)
            (940000,0.9199999999999999)
            (950000,0.86)
            (960000,0.86)
            (970000,0.86)
            (980000,0.9199999999999999)
            (990000,0.8800000000000001)
            (1000000,0.9)
            (1010000,0.86)
            (1020000,0.9)
            (1030000,0.9)
            (1040000,0.86)
            (1050000,0.9199999999999999)
            (1060000,0.9)
            (1070000,0.8400000000000001)
            (1080000,0.8400000000000001)
            (1090000,0.86)
            (1100000,0.9)
            (1110000,0.9199999999999999)
            (1120000,0.9199999999999999)
            (1130000,0.8400000000000001)
            (1140000,0.86)
            (1150000,0.8800000000000001)
            (1160000,0.9199999999999999)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.86)
            (1200000,0.9199999999999999)
            (1210000,0.82)
            (1220000,0.8400000000000001)
            (1230000,0.8800000000000001)
            (1240000,0.8800000000000001)
            (1250000,0.9)
            (1260000,0.82)
            (1270000,0.86)
            (1280000,0.8800000000000001)
            (1290000,0.9)
            (1300000,0.8800000000000001)
            (1310000,0.86)
            (1320000,0.8800000000000001)
            (1330000,0.8400000000000001)
            (1340000,0.8400000000000001)
            (1350000,0.9400000000000001)
            (1360000,0.82)
            (1370000,0.8400000000000001)
            (1380000,0.86)
            (1390000,0.82)
            (1400000,0.8800000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8800000000000001)
            (1430000,0.8400000000000001)
            (1440000,0.9199999999999999)
            (1450000,0.82)
            (1460000,0.86)
            (1470000,0.86)
            (1480000,0.9400000000000001)
            (1490000,0.9)
            (1500000,0.9199999999999999)
            (1500000,0.7411145618000168)
            (1490000,0.6763932022500211)
            (1480000,0.8058359213500127)
            (1470000,0.5469504831500294)
            (1460000,0.5469504831500294)
            (1450000,0.4175077640500378)
            (1440000,0.7411145618000168)
            (1430000,0.48222912360003367)
            (1420000,0.6116718427000254)
            (1410000,0.6116718427000254)
            (1400000,0.6116718427000254)
            (1390000,0.4175077640500378)
            (1380000,0.5469504831500294)
            (1370000,0.48222912360003367)
            (1360000,0.4175077640500378)
            (1350000,0.8058359213500127)
            (1340000,0.48222912360003367)
            (1330000,0.48222912360003367)
            (1320000,0.6116718427000254)
            (1310000,0.5469504831500294)
            (1300000,0.6116718427000254)
            (1290000,0.6763932022500211)
            (1280000,0.6116718427000254)
            (1270000,0.5469504831500294)
            (1260000,0.4175077640500378)
            (1250000,0.6763932022500211)
            (1240000,0.6116718427000254)
            (1230000,0.6116718427000254)
            (1220000,0.48222912360003367)
            (1210000,0.4175077640500378)
            (1200000,0.7411145618000168)
            (1190000,0.5469504831500294)
            (1180000,0.6116718427000254)
            (1170000,0.5469504831500294)
            (1160000,0.7411145618000168)
            (1150000,0.6116718427000254)
            (1140000,0.5469504831500294)
            (1130000,0.48222912360003367)
            (1120000,0.7411145618000168)
            (1110000,0.7411145618000168)
            (1100000,0.6763932022500211)
            (1090000,0.5469504831500294)
            (1080000,0.48222912360003367)
            (1070000,0.48222912360003367)
            (1060000,0.6763932022500211)
            (1050000,0.7411145618000168)
            (1040000,0.5469504831500294)
            (1030000,0.6763932022500211)
            (1020000,0.6763932022500211)
            (1010000,0.5469504831500294)
            (1000000,0.6763932022500211)
            (990000,0.6116718427000254)
            (980000,0.7411145618000168)
            (970000,0.5469504831500294)
            (960000,0.5469504831500294)
            (950000,0.5469504831500294)
            (940000,0.7411145618000168)
            (930000,0.5469504831500294)
            (920000,0.48222912360003367)
            (910000,0.5469504831500294)
            (900000,0.4175077640500378)
            (890000,0.6116718427000254)
            (880000,0.6116718427000254)
            (870000,0.4175077640500378)
            (860000,0.5469504831500294)
            (850000,0.6763932022500211)
            (840000,0.6763932022500211)
            (830000,0.6116718427000254)
            (820000,0.6763932022500211)
            (810000,0.8058359213500127)
            (800000,0.48222912360003367)
            (790000,0.6763932022500211)
            (780000,0.6763932022500211)
            (770000,0.6116718427000254)
            (760000,0.6116718427000254)
            (750000,0.7411145618000168)
            (740000,0.5469504831500294)
            (730000,0.5469504831500294)
            (720000,0.5992319037918941)
            (710000,0.6632051661132121)
            (700000,0.5992319037918941)
            (690000,0.5166849822379379)
            (680000,0.5350409863604617)
            (670000,0.5166849822379379)
            (660000,0.4535898384862246)
            (650000,0.6409109769979335)
            (640000,0.4917792998515512)
            (630000,0.40222912360003366)
            (620000,0.6632051661132121)
            (610000,0.3901282262076414)
            (600000,0.5166849822379379)
            (590000,0.5516718427000251)
            (580000,0.34250786171296416)
            (570000,0.517157287525381)
            (560000,0.40222912360003366)
            (550000,0.34250786171296416)
            (540000,0.4606256115465738)
            (530000,0.4606256115465738)
            (520000,0.28768943743823394)
            (510000,0.476393202250021)
            (500000,0.40978271133557326)
            (490000,0.48125327227373355)
            (480000,0.4085517699520512)
            (470000,0.3433520605161734)
            (460000,0.26088350084373657)
            (450000,0.2853359893863698)
            (440000,0.30855176995205125)
            (430000,0.34251126148976774)
            (420000,0.33100200804022534)
            (410000,0.3633520605161734)
            (400000,0.3926679946931848)
            (390000,0.38522774424948336)
            (380000,0.263205166113212)
            (370000,0.34111456180001676)
            (360000,0.10855176995205129)
            (350000,0.14504902432036076)
            (340000,0.2650641131038207)
            (330000,0.24506411310382079)
            (320000,0.25568323274845023)
            (310000,0.17055728090000843)
            (300000,0.1519649149801724)
            (290000,0.08125327227373352)
            (280000,0.14506411310382072)
            (270000,0.11568323274845019)
            (260000,0.3352786404500042)
            (250000,0.04335206051617352)
            (240000,0.2292893218813452)
            (230000,0.23263558646672286)
            (220000,0.04111456180001685)
            (210000,-0.04736441353327722)
            (200000,0.019168108424154118)
            (190000,0.005835921350012596)
            (180000,0.04598245749008621)
            (170000,-0.014772255750516619)
            (160000,-0.02733200530681512)
            (150000,-0.04944271909999159)
            (140000,-0.02944271909999159)
            (130000,-0.014772255750516619)
            (120000,-0.024721359549995794)
            (110000,0.0)
            (100000,-0.024721359549995794)
            (90000,-0.014772255750516612)
            (80000,0.0)
            (70000,0.0)
            (60000,-0.024721359549995794)
            (50000,0.0)
            (40000,-0.024721359549995794)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.02)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.04)
            (100000,0.02)
            (110000,0.0)
            (120000,0.02)
            (130000,0.04)
            (140000,0.06000000000000001)
            (150000,0.04)
            (160000,0.14)
            (170000,0.04)
            (180000,0.16)
            (190000,0.13999999999999999)
            (200000,0.26)
            (210000,0.15999999999999998)
            (220000,0.22000000000000003)
            (230000,0.44000000000000006)
            (240000,0.3)
            (250000,0.34)
            (260000,0.38)
            (270000,0.28)
            (280000,0.33999999999999997)
            (290000,0.31999999999999995)
            (300000,0.38)
            (310000,0.26)
            (320000,0.42000000000000004)
            (330000,0.44000000000000006)
            (340000,0.45999999999999996)
            (350000,0.4)
            (360000,0.42000000000000004)
            (370000,0.5199999999999999)
            (380000,0.48)
            (390000,0.43999999999999995)
            (400000,0.5599999999999999)
            (410000,0.6599999999999999)
            (420000,0.58)
            (430000,0.6199999999999999)
            (440000,0.62)
            (450000,0.62)
            (460000,0.6)
            (470000,0.6399999999999999)
            (480000,0.72)
            (490000,0.72)
            (500000,0.64)
            (510000,0.7)
            (520000,0.7)
            (530000,0.78)
            (540000,0.78)
            (550000,0.74)
            (560000,0.76)
            (570000,0.8)
            (580000,0.74)
            (590000,0.82)
            (600000,0.82)
            (610000,0.78)
            (620000,0.8800000000000001)
            (630000,0.76)
            (640000,0.8)
            (650000,0.86)
            (660000,0.8)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.82)
            (700000,0.86)
            (710000,0.8800000000000001)
            (720000,0.86)
            (730000,0.86)
            (740000,0.86)
            (750000,0.9199999999999999)
            (760000,0.8800000000000001)
            (770000,0.8800000000000001)
            (780000,0.9)
            (790000,0.9)
            (800000,0.8400000000000001)
            (810000,0.9400000000000001)
            (820000,0.9)
            (830000,0.8800000000000001)
            (840000,0.9)
            (850000,0.9)
            (860000,0.86)
            (870000,0.82)
            (880000,0.8800000000000001)
            (890000,0.8800000000000001)
            (900000,0.82)
            (910000,0.86)
            (920000,0.8400000000000001)
            (930000,0.86)
            (940000,0.9199999999999999)
            (950000,0.86)
            (960000,0.86)
            (970000,0.86)
            (980000,0.9199999999999999)
            (990000,0.8800000000000001)
            (1000000,0.9)
            (1010000,0.86)
            (1020000,0.9)
            (1030000,0.9)
            (1040000,0.86)
            (1050000,0.9199999999999999)
            (1060000,0.9)
            (1070000,0.8400000000000001)
            (1080000,0.8400000000000001)
            (1090000,0.86)
            (1100000,0.9)
            (1110000,0.9199999999999999)
            (1120000,0.9199999999999999)
            (1130000,0.8400000000000001)
            (1140000,0.86)
            (1150000,0.8800000000000001)
            (1160000,0.9199999999999999)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.86)
            (1200000,0.9199999999999999)
            (1210000,0.82)
            (1220000,0.8400000000000001)
            (1230000,0.8800000000000001)
            (1240000,0.8800000000000001)
            (1250000,0.9)
            (1260000,0.82)
            (1270000,0.86)
            (1280000,0.8800000000000001)
            (1290000,0.9)
            (1300000,0.8800000000000001)
            (1310000,0.86)
            (1320000,0.8800000000000001)
            (1330000,0.8400000000000001)
            (1340000,0.8400000000000001)
            (1350000,0.9400000000000001)
            (1360000,0.82)
            (1370000,0.8400000000000001)
            (1380000,0.86)
            (1390000,0.82)
            (1400000,0.8800000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8800000000000001)
            (1430000,0.8400000000000001)
            (1440000,0.9199999999999999)
            (1450000,0.82)
            (1460000,0.86)
            (1470000,0.86)
            (1480000,0.9400000000000001)
            (1490000,0.9)
            (1500000,0.9199999999999999)
            (1500000,1.098885438199983)
            (1490000,1.123606797749979)
            (1480000,1.0741640786499875)
            (1470000,1.1730495168499706)
            (1460000,1.1730495168499706)
            (1450000,1.2224922359499621)
            (1440000,1.098885438199983)
            (1430000,1.1977708763999666)
            (1420000,1.1483281572999748)
            (1410000,1.1483281572999748)
            (1400000,1.1483281572999748)
            (1390000,1.2224922359499621)
            (1380000,1.1730495168499706)
            (1370000,1.1977708763999666)
            (1360000,1.2224922359499621)
            (1350000,1.0741640786499875)
            (1340000,1.1977708763999666)
            (1330000,1.1977708763999666)
            (1320000,1.1483281572999748)
            (1310000,1.1730495168499706)
            (1300000,1.1483281572999748)
            (1290000,1.123606797749979)
            (1280000,1.1483281572999748)
            (1270000,1.1730495168499706)
            (1260000,1.2224922359499621)
            (1250000,1.123606797749979)
            (1240000,1.1483281572999748)
            (1230000,1.1483281572999748)
            (1220000,1.1977708763999666)
            (1210000,1.2224922359499621)
            (1200000,1.098885438199983)
            (1190000,1.1730495168499706)
            (1180000,1.1483281572999748)
            (1170000,1.1730495168499706)
            (1160000,1.098885438199983)
            (1150000,1.1483281572999748)
            (1140000,1.1730495168499706)
            (1130000,1.1977708763999666)
            (1120000,1.098885438199983)
            (1110000,1.098885438199983)
            (1100000,1.123606797749979)
            (1090000,1.1730495168499706)
            (1080000,1.1977708763999666)
            (1070000,1.1977708763999666)
            (1060000,1.123606797749979)
            (1050000,1.098885438199983)
            (1040000,1.1730495168499706)
            (1030000,1.123606797749979)
            (1020000,1.123606797749979)
            (1010000,1.1730495168499706)
            (1000000,1.123606797749979)
            (990000,1.1483281572999748)
            (980000,1.098885438199983)
            (970000,1.1730495168499706)
            (960000,1.1730495168499706)
            (950000,1.1730495168499706)
            (940000,1.098885438199983)
            (930000,1.1730495168499706)
            (920000,1.1977708763999666)
            (910000,1.1730495168499706)
            (900000,1.2224922359499621)
            (890000,1.1483281572999748)
            (880000,1.1483281572999748)
            (870000,1.2224922359499621)
            (860000,1.1730495168499706)
            (850000,1.123606797749979)
            (840000,1.123606797749979)
            (830000,1.1483281572999748)
            (820000,1.123606797749979)
            (810000,1.0741640786499875)
            (800000,1.1977708763999666)
            (790000,1.123606797749979)
            (780000,1.123606797749979)
            (770000,1.1483281572999748)
            (760000,1.1483281572999748)
            (750000,1.098885438199983)
            (740000,1.1730495168499706)
            (730000,1.1730495168499706)
            (720000,1.120768096208106)
            (710000,1.0967948338867881)
            (700000,1.120768096208106)
            (690000,1.1233150177620619)
            (680000,1.144959013639538)
            (670000,1.1233150177620619)
            (660000,1.1464101615137756)
            (650000,1.0790890230020664)
            (640000,1.1082207001484488)
            (630000,1.1177708763999663)
            (620000,1.0967948338867881)
            (610000,1.1698717737923587)
            (600000,1.1233150177620619)
            (590000,1.0883281572999748)
            (580000,1.1374921382870358)
            (570000,1.0828427124746192)
            (560000,1.1177708763999663)
            (550000,1.1374921382870358)
            (540000,1.0993743884534264)
            (530000,1.0993743884534264)
            (520000,1.112310562561766)
            (510000,0.9236067977499789)
            (500000,0.8702172886644268)
            (490000,0.9587467277262665)
            (480000,1.0314482300479488)
            (470000,0.9366479394838264)
            (460000,0.9391164991562634)
            (450000,0.9546640106136302)
            (440000,0.9314482300479487)
            (430000,0.897488738510232)
            (420000,0.8289979919597745)
            (410000,0.9566479394838264)
            (400000,0.7273320053068151)
            (390000,0.49477225575051653)
            (380000,0.696794833886788)
            (370000,0.6988854381999831)
            (360000,0.7314482300479488)
            (350000,0.6549509756796392)
            (340000,0.6549358868961792)
            (330000,0.6349358868961793)
            (320000,0.5843167672515499)
            (310000,0.3494427190999916)
            (300000,0.6080350850198276)
            (290000,0.5587467277262663)
            (280000,0.5349358868961792)
            (270000,0.4443167672515499)
            (260000,0.4247213595499958)
            (250000,0.6366479394838265)
            (240000,0.37071067811865477)
            (230000,0.6473644135332772)
            (220000,0.39888543819998323)
            (210000,0.3673644135332772)
            (200000,0.5008318915758458)
            (190000,0.2741640786499874)
            (180000,0.2740175425099138)
            (170000,0.09477225575051662)
            (160000,0.30733200530681515)
            (150000,0.12944271909999158)
            (140000,0.14944271909999163)
            (130000,0.09477225575051662)
            (120000,0.06472135954999579)
            (110000,0.0)
            (100000,0.06472135954999579)
            (90000,0.09477225575051662)
            (80000,0.0)
            (70000,0.0)
            (60000,0.06472135954999579)
            (50000,0.0)
            (40000,0.06472135954999579)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={8de5d6fc-e654-41f6-9234-f905fa8ca06b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.02  \\
            50000.0  0.0  \\
            60000.0  0.02  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.04  \\
            100000.0  0.02  \\
            110000.0  0.0  \\
            120000.0  0.02  \\
            130000.0  0.04  \\
            140000.0  0.06000000000000001  \\
            150000.0  0.04  \\
            160000.0  0.14  \\
            170000.0  0.04  \\
            180000.0  0.16  \\
            190000.0  0.13999999999999999  \\
            200000.0  0.26  \\
            210000.0  0.15999999999999998  \\
            220000.0  0.22000000000000003  \\
            230000.0  0.44000000000000006  \\
            240000.0  0.3  \\
            250000.0  0.34  \\
            260000.0  0.38  \\
            270000.0  0.28  \\
            280000.0  0.33999999999999997  \\
            290000.0  0.31999999999999995  \\
            300000.0  0.38  \\
            310000.0  0.26  \\
            320000.0  0.42000000000000004  \\
            330000.0  0.44000000000000006  \\
            340000.0  0.45999999999999996  \\
            350000.0  0.4  \\
            360000.0  0.42000000000000004  \\
            370000.0  0.5199999999999999  \\
            380000.0  0.48  \\
            390000.0  0.43999999999999995  \\
            400000.0  0.5599999999999999  \\
            410000.0  0.6599999999999999  \\
            420000.0  0.58  \\
            430000.0  0.6199999999999999  \\
            440000.0  0.62  \\
            450000.0  0.62  \\
            460000.0  0.6  \\
            470000.0  0.6399999999999999  \\
            480000.0  0.72  \\
            490000.0  0.72  \\
            500000.0  0.64  \\
            510000.0  0.7  \\
            520000.0  0.7  \\
            530000.0  0.78  \\
            540000.0  0.78  \\
            550000.0  0.74  \\
            560000.0  0.76  \\
            570000.0  0.8  \\
            580000.0  0.74  \\
            590000.0  0.82  \\
            600000.0  0.82  \\
            610000.0  0.78  \\
            620000.0  0.8800000000000001  \\
            630000.0  0.76  \\
            640000.0  0.8  \\
            650000.0  0.86  \\
            660000.0  0.8  \\
            670000.0  0.82  \\
            680000.0  0.8399999999999999  \\
            690000.0  0.82  \\
            700000.0  0.86  \\
            710000.0  0.8800000000000001  \\
            720000.0  0.86  \\
            730000.0  0.86  \\
            740000.0  0.86  \\
            750000.0  0.9199999999999999  \\
            760000.0  0.8800000000000001  \\
            770000.0  0.8800000000000001  \\
            780000.0  0.9  \\
            790000.0  0.9  \\
            800000.0  0.8400000000000001  \\
            810000.0  0.9400000000000001  \\
            820000.0  0.9  \\
            830000.0  0.8800000000000001  \\
            840000.0  0.9  \\
            850000.0  0.9  \\
            860000.0  0.86  \\
            870000.0  0.82  \\
            880000.0  0.8800000000000001  \\
            890000.0  0.8800000000000001  \\
            900000.0  0.82  \\
            910000.0  0.86  \\
            920000.0  0.8400000000000001  \\
            930000.0  0.86  \\
            940000.0  0.9199999999999999  \\
            950000.0  0.86  \\
            960000.0  0.86  \\
            970000.0  0.86  \\
            980000.0  0.9199999999999999  \\
            990000.0  0.8800000000000001  \\
            1.0e6  0.9  \\
            1.01e6  0.86  \\
            1.02e6  0.9  \\
            1.03e6  0.9  \\
            1.04e6  0.86  \\
            1.05e6  0.9199999999999999  \\
            1.06e6  0.9  \\
            1.07e6  0.8400000000000001  \\
            1.08e6  0.8400000000000001  \\
            1.09e6  0.86  \\
            1.1e6  0.9  \\
            1.11e6  0.9199999999999999  \\
            1.12e6  0.9199999999999999  \\
            1.13e6  0.8400000000000001  \\
            1.14e6  0.86  \\
            1.15e6  0.8800000000000001  \\
            1.16e6  0.9199999999999999  \\
            1.17e6  0.86  \\
            1.18e6  0.8800000000000001  \\
            1.19e6  0.86  \\
            1.2e6  0.9199999999999999  \\
            1.21e6  0.82  \\
            1.22e6  0.8400000000000001  \\
            1.23e6  0.8800000000000001  \\
            1.24e6  0.8800000000000001  \\
            1.25e6  0.9  \\
            1.26e6  0.82  \\
            1.27e6  0.86  \\
            1.28e6  0.8800000000000001  \\
            1.29e6  0.9  \\
            1.3e6  0.8800000000000001  \\
            1.31e6  0.86  \\
            1.32e6  0.8800000000000001  \\
            1.33e6  0.8400000000000001  \\
            1.34e6  0.8400000000000001  \\
            1.35e6  0.9400000000000001  \\
            1.36e6  0.82  \\
            1.37e6  0.8400000000000001  \\
            1.38e6  0.86  \\
            1.39e6  0.82  \\
            1.4e6  0.8800000000000001  \\
            1.41e6  0.8800000000000001  \\
            1.42e6  0.8800000000000001  \\
            1.43e6  0.8400000000000001  \\
            1.44e6  0.9199999999999999  \\
            1.45e6  0.82  \\
            1.46e6  0.86  \\
            1.47e6  0.86  \\
            1.48e6  0.9400000000000001  \\
            1.49e6  0.9  \\
            1.5e6  0.9199999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.02)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.02)
            (45000,0.04)
            (50000,0.04)
            (55000,0.06000000000000001)
            (60000,0.04)
            (65000,0.0)
            (70000,0.06000000000000001)
            (75000,0.06000000000000001)
            (80000,0.04)
            (85000,0.13999999999999999)
            (90000,0.06000000000000001)
            (95000,0.06000000000000001)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.1)
            (120000,0.2)
            (125000,0.12)
            (130000,0.2)
            (135000,0.18)
            (140000,0.24000000000000005)
            (145000,0.16)
            (150000,0.06)
            (155000,0.18)
            (160000,0.16)
            (165000,0.24)
            (170000,0.22000000000000003)
            (175000,0.22000000000000003)
            (180000,0.22000000000000003)
            (185000,0.3)
            (190000,0.3)
            (195000,0.18)
            (200000,0.38)
            (205000,0.5)
            (210000,0.36)
            (215000,0.48)
            (220000,0.5)
            (225000,0.42000000000000004)
            (230000,0.52)
            (235000,0.6599999999999999)
            (240000,0.52)
            (245000,0.54)
            (250000,0.4)
            (255000,0.54)
            (260000,0.5800000000000001)
            (265000,0.6399999999999999)
            (270000,0.38)
            (275000,0.5800000000000001)
            (280000,0.52)
            (285000,0.58)
            (290000,0.5599999999999999)
            (295000,0.44000000000000006)
            (300000,0.64)
            (305000,0.68)
            (310000,0.5)
            (315000,0.5599999999999999)
            (320000,0.5599999999999999)
            (325000,0.38)
            (330000,0.68)
            (335000,0.6)
            (340000,0.52)
            (345000,0.5599999999999999)
            (350000,0.5599999999999999)
            (355000,0.4600000000000001)
            (360000,0.5599999999999999)
            (365000,0.54)
            (370000,0.48)
            (375000,0.54)
            (380000,0.68)
            (385000,0.6599999999999999)
            (390000,0.45999999999999996)
            (395000,0.44000000000000006)
            (400000,0.54)
            (405000,0.7)
            (410000,0.62)
            (415000,0.5)
            (420000,0.6599999999999999)
            (425000,0.74)
            (430000,0.74)
            (435000,0.74)
            (440000,0.74)
            (445000,0.72)
            (450000,0.6599999999999999)
            (455000,0.7200000000000001)
            (460000,0.82)
            (465000,0.72)
            (470000,0.82)
            (475000,0.74)
            (480000,0.56)
            (485000,0.5599999999999999)
            (490000,0.6799999999999999)
            (495000,0.56)
            (500000,0.6399999999999999)
            (505000,0.8800000000000001)
            (510000,0.76)
            (515000,0.78)
            (520000,0.9)
            (525000,0.78)
            (530000,0.6799999999999999)
            (535000,0.8399999999999999)
            (540000,0.78)
            (545000,0.7)
            (550000,0.78)
            (555000,0.7)
            (560000,0.82)
            (565000,0.86)
            (570000,0.82)
            (575000,0.8400000000000001)
            (580000,0.9400000000000001)
            (585000,0.86)
            (590000,0.86)
            (595000,0.82)
            (600000,0.9199999999999999)
            (605000,0.96)
            (610000,0.82)
            (615000,0.96)
            (620000,0.8800000000000001)
            (625000,0.8400000000000001)
            (630000,0.9)
            (635000,0.9400000000000001)
            (640000,0.9)
            (645000,0.9199999999999999)
            (650000,0.96)
            (655000,0.8400000000000001)
            (660000,0.9199999999999999)
            (665000,0.8800000000000001)
            (670000,0.8800000000000001)
            (675000,0.8400000000000001)
            (680000,0.8400000000000001)
            (685000,0.8800000000000001)
            (690000,0.9400000000000001)
            (695000,0.9)
            (700000,0.8800000000000001)
            (705000,0.9800000000000001)
            (710000,0.9199999999999999)
            (715000,0.9199999999999999)
            (720000,0.9)
            (725000,0.9199999999999999)
            (730000,0.9)
            (735000,0.9199999999999999)
            (740000,0.9800000000000001)
            (745000,0.9800000000000001)
            (750000,0.8800000000000001)
            (755000,0.9400000000000001)
            (760000,1.0)
            (760000,1.0)
            (755000,0.8058359213500127)
            (750000,0.6116718427000254)
            (745000,0.9352786404500043)
            (740000,0.9352786404500043)
            (735000,0.7411145618000168)
            (730000,0.6763932022500211)
            (725000,0.7411145618000168)
            (720000,0.6763932022500211)
            (715000,0.7411145618000168)
            (710000,0.7411145618000168)
            (705000,0.9352786404500043)
            (700000,0.6116718427000254)
            (695000,0.6763932022500211)
            (690000,0.8058359213500127)
            (685000,0.6116718427000254)
            (680000,0.48222912360003367)
            (675000,0.48222912360003367)
            (670000,0.6116718427000254)
            (665000,0.6116718427000254)
            (660000,0.7411145618000168)
            (655000,0.48222912360003367)
            (650000,0.8705572809000084)
            (645000,0.7411145618000168)
            (640000,0.6763932022500211)
            (635000,0.8058359213500127)
            (630000,0.6763932022500211)
            (625000,0.48222912360003367)
            (620000,0.6116718427000254)
            (615000,0.8705572809000084)
            (610000,0.4175077640500378)
            (605000,0.8705572809000084)
            (600000,0.7411145618000168)
            (595000,0.4175077640500378)
            (590000,0.5469504831500294)
            (585000,0.5469504831500294)
            (580000,0.8058359213500127)
            (575000,0.48222912360003367)
            (570000,0.4175077640500378)
            (565000,0.5469504831500294)
            (560000,0.5710020080402253)
            (555000,0.27573593128807145)
            (550000,0.4307150160685404)
            (545000,0.28768943743823394)
            (540000,0.4307150160685404)
            (535000,0.5792319037918939)
            (530000,0.21956542267114643)
            (525000,0.4606256115465738)
            (520000,0.7585786437626905)
            (515000,0.476684982237938)
            (510000,0.4238452737205678)
            (505000,0.7156832327484502)
            (500000,0.3038452737205677)
            (495000,0.10392982996034483)
            (490000,0.24756503379120687)
            (485000,0.042312835778208546)
            (480000,0.10392982996034483)
            (475000,0.4113664654969003)
            (470000,0.5710020080402253)
            (465000,0.4085517699520512)
            (460000,0.6150609846808079)
            (455000,0.38533598938636987)
            (450000,0.2380995378054202)
            (445000,0.4250423759249474)
            (440000,0.4433520605161735)
            (435000,0.4113664654969003)
            (430000,0.41906386928237577)
            (425000,0.3180995378054203)
            (420000,0.2380995378054202)
            (415000,0.09999999999999998)
            (410000,0.2636294063758908)
            (405000,0.45505102572168216)
            (400000,0.15529231876657312)
            (395000,0.0006823472702241484)
            (390000,0.026410332226423916)
            (385000,0.419168108424154)
            (380000,0.4876461593832866)
            (375000,0.26981487827787415)
            (370000,0.08376774487682104)
            (365000,0.23504098636046195)
            (360000,0.15626741523627297)
            (355000,0.08184659197621935)
            (350000,0.19530834942379055)
            (345000,0.15626741523627297)
            (340000,0.10527117293344557)
            (335000,0.30845240525773493)
            (330000,0.46320516611321205)
            (325000,0.0031711263716645566)
            (320000,0.23906386928237572)
            (315000,0.15626741523627297)
            (310000,0.17596296507960696)
            (305000,0.44125327227373357)
            (300000,0.28222912360003366)
            (295000,0.10384527372056784)
            (290000,0.17529231876657303)
            (285000,0.20986488953356502)
            (280000,0.23364357873447295)
            (275000,0.2685517699520513)
            (270000,0.016681957508300982)
            (265000,0.2618465919762191)
            (260000,0.3025112614897679)
            (255000,0.24335206051617353)
            (250000,0.025834261322605856)
            (245000,0.22695048315002947)
            (240000,0.19289145532407748)
            (235000,0.3092864416649963)
            (230000,0.156681957508301)
            (225000,0.04317112637166459)
            (220000,0.16833752096445997)
            (215000,0.08376774487682098)
            (210000,-0.018153408023780737)
            (205000,0.19177929985155118)
            (200000,0.10251126148976786)
            (195000,-0.036794833886788)
            (190000,0.1129171306613029)
            (185000,0.1129171306613029)
            (180000,0.05568323274845019)
            (175000,0.015060984680808076)
            (170000,-0.018746727726266427)
            (165000,0.009782711335573208)
            (160000,0.008342491118968981)
            (155000,-0.06899799195977466)
            (150000,-0.07416407864998739)
            (145000,0.008342491118968981)
            (140000,0.08834249111896902)
            (135000,0.04961595189594703)
            (130000,0.0)
            (125000,-0.04431676725154984)
            (120000,-0.034520787991171475)
            (115000,-0.022474487139158894)
            (110000,-0.014772255750516612)
            (105000,-0.014772255750516612)
            (100000,-0.024721359549995794)
            (95000,-0.02944271909999159)
            (90000,-0.02944271909999159)
            (85000,-0.02733200530681512)
            (80000,-0.014772255750516619)
            (75000,-0.02944271909999159)
            (70000,-0.02944271909999159)
            (65000,0.0)
            (60000,-0.014772255750516612)
            (55000,-0.02944271909999159)
            (50000,-0.014772255750516619)
            (45000,-0.014772255750516612)
            (40000,-0.024721359549995794)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,-0.024721359549995794)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.02)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.02)
            (45000,0.04)
            (50000,0.04)
            (55000,0.06000000000000001)
            (60000,0.04)
            (65000,0.0)
            (70000,0.06000000000000001)
            (75000,0.06000000000000001)
            (80000,0.04)
            (85000,0.13999999999999999)
            (90000,0.06000000000000001)
            (95000,0.06000000000000001)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.1)
            (120000,0.2)
            (125000,0.12)
            (130000,0.2)
            (135000,0.18)
            (140000,0.24000000000000005)
            (145000,0.16)
            (150000,0.06)
            (155000,0.18)
            (160000,0.16)
            (165000,0.24)
            (170000,0.22000000000000003)
            (175000,0.22000000000000003)
            (180000,0.22000000000000003)
            (185000,0.3)
            (190000,0.3)
            (195000,0.18)
            (200000,0.38)
            (205000,0.5)
            (210000,0.36)
            (215000,0.48)
            (220000,0.5)
            (225000,0.42000000000000004)
            (230000,0.52)
            (235000,0.6599999999999999)
            (240000,0.52)
            (245000,0.54)
            (250000,0.4)
            (255000,0.54)
            (260000,0.5800000000000001)
            (265000,0.6399999999999999)
            (270000,0.38)
            (275000,0.5800000000000001)
            (280000,0.52)
            (285000,0.58)
            (290000,0.5599999999999999)
            (295000,0.44000000000000006)
            (300000,0.64)
            (305000,0.68)
            (310000,0.5)
            (315000,0.5599999999999999)
            (320000,0.5599999999999999)
            (325000,0.38)
            (330000,0.68)
            (335000,0.6)
            (340000,0.52)
            (345000,0.5599999999999999)
            (350000,0.5599999999999999)
            (355000,0.4600000000000001)
            (360000,0.5599999999999999)
            (365000,0.54)
            (370000,0.48)
            (375000,0.54)
            (380000,0.68)
            (385000,0.6599999999999999)
            (390000,0.45999999999999996)
            (395000,0.44000000000000006)
            (400000,0.54)
            (405000,0.7)
            (410000,0.62)
            (415000,0.5)
            (420000,0.6599999999999999)
            (425000,0.74)
            (430000,0.74)
            (435000,0.74)
            (440000,0.74)
            (445000,0.72)
            (450000,0.6599999999999999)
            (455000,0.7200000000000001)
            (460000,0.82)
            (465000,0.72)
            (470000,0.82)
            (475000,0.74)
            (480000,0.56)
            (485000,0.5599999999999999)
            (490000,0.6799999999999999)
            (495000,0.56)
            (500000,0.6399999999999999)
            (505000,0.8800000000000001)
            (510000,0.76)
            (515000,0.78)
            (520000,0.9)
            (525000,0.78)
            (530000,0.6799999999999999)
            (535000,0.8399999999999999)
            (540000,0.78)
            (545000,0.7)
            (550000,0.78)
            (555000,0.7)
            (560000,0.82)
            (565000,0.86)
            (570000,0.82)
            (575000,0.8400000000000001)
            (580000,0.9400000000000001)
            (585000,0.86)
            (590000,0.86)
            (595000,0.82)
            (600000,0.9199999999999999)
            (605000,0.96)
            (610000,0.82)
            (615000,0.96)
            (620000,0.8800000000000001)
            (625000,0.8400000000000001)
            (630000,0.9)
            (635000,0.9400000000000001)
            (640000,0.9)
            (645000,0.9199999999999999)
            (650000,0.96)
            (655000,0.8400000000000001)
            (660000,0.9199999999999999)
            (665000,0.8800000000000001)
            (670000,0.8800000000000001)
            (675000,0.8400000000000001)
            (680000,0.8400000000000001)
            (685000,0.8800000000000001)
            (690000,0.9400000000000001)
            (695000,0.9)
            (700000,0.8800000000000001)
            (705000,0.9800000000000001)
            (710000,0.9199999999999999)
            (715000,0.9199999999999999)
            (720000,0.9)
            (725000,0.9199999999999999)
            (730000,0.9)
            (735000,0.9199999999999999)
            (740000,0.9800000000000001)
            (745000,0.9800000000000001)
            (750000,0.8800000000000001)
            (755000,0.9400000000000001)
            (760000,1.0)
            (760000,1.0)
            (755000,1.0741640786499875)
            (750000,1.1483281572999748)
            (745000,1.024721359549996)
            (740000,1.024721359549996)
            (735000,1.098885438199983)
            (730000,1.123606797749979)
            (725000,1.098885438199983)
            (720000,1.123606797749979)
            (715000,1.098885438199983)
            (710000,1.098885438199983)
            (705000,1.024721359549996)
            (700000,1.1483281572999748)
            (695000,1.123606797749979)
            (690000,1.0741640786499875)
            (685000,1.1483281572999748)
            (680000,1.1977708763999666)
            (675000,1.1977708763999666)
            (670000,1.1483281572999748)
            (665000,1.1483281572999748)
            (660000,1.098885438199983)
            (655000,1.1977708763999666)
            (650000,1.0494427190999915)
            (645000,1.098885438199983)
            (640000,1.123606797749979)
            (635000,1.0741640786499875)
            (630000,1.123606797749979)
            (625000,1.1977708763999666)
            (620000,1.1483281572999748)
            (615000,1.0494427190999915)
            (610000,1.2224922359499621)
            (605000,1.0494427190999915)
            (600000,1.098885438199983)
            (595000,1.2224922359499621)
            (590000,1.1730495168499706)
            (585000,1.1730495168499706)
            (580000,1.0741640786499875)
            (575000,1.1977708763999666)
            (570000,1.2224922359499621)
            (565000,1.1730495168499706)
            (560000,1.0689979919597745)
            (555000,1.1242640687119285)
            (550000,1.1292849839314596)
            (545000,1.112310562561766)
            (540000,1.1292849839314596)
            (535000,1.100768096208106)
            (530000,1.1404345773288536)
            (525000,1.0993743884534264)
            (520000,1.0414213562373096)
            (515000,1.083315017762062)
            (510000,1.0961547262794322)
            (505000,1.04431676725155)
            (500000,0.9761547262794321)
            (495000,1.0160701700396553)
            (490000,1.112434966208793)
            (485000,1.0776871642217913)
            (480000,1.0160701700396553)
            (475000,1.0686335345030997)
            (470000,1.0689979919597745)
            (465000,1.0314482300479488)
            (460000,1.024939015319192)
            (455000,1.0546640106136302)
            (450000,1.0819004621945796)
            (445000,1.0149576240750524)
            (440000,1.0366479394838266)
            (435000,1.0686335345030997)
            (430000,1.0609361307176242)
            (425000,1.1619004621945797)
            (420000,1.0819004621945796)
            (415000,0.9)
            (410000,0.9763705936241092)
            (405000,0.9449489742783177)
            (400000,0.924707681233427)
            (395000,0.8793176527297759)
            (390000,0.893589667773576)
            (385000,0.9008318915758459)
            (380000,0.8723538406167135)
            (375000,0.8101851217221259)
            (370000,0.8762322551231789)
            (365000,0.8449590136395382)
            (360000,0.9637325847637269)
            (355000,0.8381534080237808)
            (350000,0.9246916505762093)
            (345000,0.9637325847637269)
            (340000,0.9347288270665545)
            (335000,0.8915475947422651)
            (330000,0.896794833886788)
            (325000,0.7568288736283355)
            (320000,0.8809361307176242)
            (315000,0.9637325847637269)
            (310000,0.824037034920393)
            (305000,0.9187467277262665)
            (300000,0.9977708763999664)
            (295000,0.7761547262794323)
            (290000,0.9447076812334269)
            (285000,0.9501351104664348)
            (280000,0.8063564212655271)
            (275000,0.8914482300479488)
            (270000,0.743318042491699)
            (265000,1.0181534080237806)
            (260000,0.8574887385102322)
            (255000,0.8366479394838265)
            (250000,0.7741657386773941)
            (245000,0.8530495168499705)
            (240000,0.8471085446759226)
            (235000,1.0107135583350035)
            (230000,0.8833180424916991)
            (225000,0.7968288736283355)
            (220000,0.83166247903554)
            (215000,0.8762322551231789)
            (210000,0.7381534080237807)
            (205000,0.8082207001484488)
            (200000,0.6574887385102322)
            (195000,0.396794833886788)
            (190000,0.48708286933869704)
            (185000,0.48708286933869704)
            (180000,0.38431676725154984)
            (175000,0.424939015319192)
            (170000,0.45874672772626646)
            (165000,0.4702172886644268)
            (160000,0.31165750888103105)
            (155000,0.4289979919597746)
            (150000,0.1941640786499874)
            (145000,0.31165750888103105)
            (140000,0.39165750888103107)
            (135000,0.31038404810405296)
            (130000,0.4)
            (125000,0.28431676725154986)
            (120000,0.4345207879911715)
            (115000,0.2224744871391589)
            (110000,0.09477225575051662)
            (105000,0.09477225575051662)
            (100000,0.06472135954999579)
            (95000,0.14944271909999163)
            (90000,0.14944271909999163)
            (85000,0.3073320053068151)
            (80000,0.09477225575051662)
            (75000,0.14944271909999163)
            (70000,0.14944271909999163)
            (65000,0.0)
            (60000,0.09477225575051662)
            (55000,0.14944271909999163)
            (50000,0.09477225575051662)
            (45000,0.09477225575051662)
            (40000,0.06472135954999579)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.06472135954999579)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={4cbd15e0-9dc0-432a-a5ac-28b5e0622140}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.02  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.02  \\
            45000.0  0.04  \\
            50000.0  0.04  \\
            55000.0  0.06000000000000001  \\
            60000.0  0.04  \\
            65000.0  0.0  \\
            70000.0  0.06000000000000001  \\
            75000.0  0.06000000000000001  \\
            80000.0  0.04  \\
            85000.0  0.13999999999999999  \\
            90000.0  0.06000000000000001  \\
            95000.0  0.06000000000000001  \\
            100000.0  0.02  \\
            105000.0  0.04  \\
            110000.0  0.04  \\
            115000.0  0.1  \\
            120000.0  0.2  \\
            125000.0  0.12  \\
            130000.0  0.2  \\
            135000.0  0.18  \\
            140000.0  0.24000000000000005  \\
            145000.0  0.16  \\
            150000.0  0.06  \\
            155000.0  0.18  \\
            160000.0  0.16  \\
            165000.0  0.24  \\
            170000.0  0.22000000000000003  \\
            175000.0  0.22000000000000003  \\
            180000.0  0.22000000000000003  \\
            185000.0  0.3  \\
            190000.0  0.3  \\
            195000.0  0.18  \\
            200000.0  0.38  \\
            205000.0  0.5  \\
            210000.0  0.36  \\
            215000.0  0.48  \\
            220000.0  0.5  \\
            225000.0  0.42000000000000004  \\
            230000.0  0.52  \\
            235000.0  0.6599999999999999  \\
            240000.0  0.52  \\
            245000.0  0.54  \\
            250000.0  0.4  \\
            255000.0  0.54  \\
            260000.0  0.5800000000000001  \\
            265000.0  0.6399999999999999  \\
            270000.0  0.38  \\
            275000.0  0.5800000000000001  \\
            280000.0  0.52  \\
            285000.0  0.58  \\
            290000.0  0.5599999999999999  \\
            295000.0  0.44000000000000006  \\
            300000.0  0.64  \\
            305000.0  0.68  \\
            310000.0  0.5  \\
            315000.0  0.5599999999999999  \\
            320000.0  0.5599999999999999  \\
            325000.0  0.38  \\
            330000.0  0.68  \\
            335000.0  0.6  \\
            340000.0  0.52  \\
            345000.0  0.5599999999999999  \\
            350000.0  0.5599999999999999  \\
            355000.0  0.4600000000000001  \\
            360000.0  0.5599999999999999  \\
            365000.0  0.54  \\
            370000.0  0.48  \\
            375000.0  0.54  \\
            380000.0  0.68  \\
            385000.0  0.6599999999999999  \\
            390000.0  0.45999999999999996  \\
            395000.0  0.44000000000000006  \\
            400000.0  0.54  \\
            405000.0  0.7  \\
            410000.0  0.62  \\
            415000.0  0.5  \\
            420000.0  0.6599999999999999  \\
            425000.0  0.74  \\
            430000.0  0.74  \\
            435000.0  0.74  \\
            440000.0  0.74  \\
            445000.0  0.72  \\
            450000.0  0.6599999999999999  \\
            455000.0  0.7200000000000001  \\
            460000.0  0.82  \\
            465000.0  0.72  \\
            470000.0  0.82  \\
            475000.0  0.74  \\
            480000.0  0.56  \\
            485000.0  0.5599999999999999  \\
            490000.0  0.6799999999999999  \\
            495000.0  0.56  \\
            500000.0  0.6399999999999999  \\
            505000.0  0.8800000000000001  \\
            510000.0  0.76  \\
            515000.0  0.78  \\
            520000.0  0.9  \\
            525000.0  0.78  \\
            530000.0  0.6799999999999999  \\
            535000.0  0.8399999999999999  \\
            540000.0  0.78  \\
            545000.0  0.7  \\
            550000.0  0.78  \\
            555000.0  0.7  \\
            560000.0  0.82  \\
            565000.0  0.86  \\
            570000.0  0.82  \\
            575000.0  0.8400000000000001  \\
            580000.0  0.9400000000000001  \\
            585000.0  0.86  \\
            590000.0  0.86  \\
            595000.0  0.82  \\
            600000.0  0.9199999999999999  \\
            605000.0  0.96  \\
            610000.0  0.82  \\
            615000.0  0.96  \\
            620000.0  0.8800000000000001  \\
            625000.0  0.8400000000000001  \\
            630000.0  0.9  \\
            635000.0  0.9400000000000001  \\
            640000.0  0.9  \\
            645000.0  0.9199999999999999  \\
            650000.0  0.96  \\
            655000.0  0.8400000000000001  \\
            660000.0  0.9199999999999999  \\
            665000.0  0.8800000000000001  \\
            670000.0  0.8800000000000001  \\
            675000.0  0.8400000000000001  \\
            680000.0  0.8400000000000001  \\
            685000.0  0.8800000000000001  \\
            690000.0  0.9400000000000001  \\
            695000.0  0.9  \\
            700000.0  0.8800000000000001  \\
            705000.0  0.9800000000000001  \\
            710000.0  0.9199999999999999  \\
            715000.0  0.9199999999999999  \\
            720000.0  0.9  \\
            725000.0  0.9199999999999999  \\
            730000.0  0.9  \\
            735000.0  0.9199999999999999  \\
            740000.0  0.9800000000000001  \\
            745000.0  0.9800000000000001  \\
            750000.0  0.8800000000000001  \\
            755000.0  0.9400000000000001  \\
            760000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.02)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.0)
            (70000,0.0)
            (75000,0.02)
            (80000,0.04)
            (85000,0.04)
            (90000,0.0)
            (95000,0.08)
            (100000,0.04)
            (105000,0.1)
            (110000,0.06000000000000001)
            (115000,0.04)
            (120000,0.02)
            (125000,0.16)
            (130000,0.13999999999999999)
            (135000,0.12)
            (140000,0.14)
            (145000,0.1)
            (150000,0.15999999999999998)
            (155000,0.06000000000000001)
            (160000,0.18)
            (165000,0.2)
            (170000,0.16)
            (175000,0.18)
            (180000,0.16)
            (185000,0.24000000000000005)
            (190000,0.20000000000000004)
            (195000,0.24)
            (200000,0.21999999999999997)
            (205000,0.26)
            (210000,0.26)
            (215000,0.30000000000000004)
            (220000,0.27999999999999997)
            (225000,0.31999999999999995)
            (230000,0.28)
            (235000,0.30000000000000004)
            (240000,0.26)
            (245000,0.24000000000000005)
            (250000,0.27999999999999997)
            (255000,0.26)
            (260000,0.18)
            (265000,0.42000000000000004)
            (270000,0.27999999999999997)
            (275000,0.38)
            (280000,0.32)
            (285000,0.38)
            (290000,0.38)
            (295000,0.3)
            (300000,0.44000000000000006)
            (305000,0.38)
            (310000,0.45999999999999996)
            (315000,0.47999999999999987)
            (320000,0.48)
            (325000,0.5399999999999999)
            (330000,0.48)
            (335000,0.4800000000000001)
            (340000,0.5)
            (345000,0.58)
            (350000,0.74)
            (355000,0.6599999999999999)
            (360000,0.5)
            (365000,0.72)
            (370000,0.58)
            (375000,0.68)
            (380000,0.54)
            (385000,0.5999999999999999)
            (390000,0.6399999999999999)
            (395000,0.6199999999999999)
            (400000,0.6200000000000001)
            (405000,0.54)
            (410000,0.6000000000000001)
            (415000,0.5799999999999998)
            (420000,0.66)
            (425000,0.66)
            (430000,0.6599999999999999)
            (435000,0.6399999999999999)
            (440000,0.74)
            (445000,0.72)
            (450000,0.6599999999999999)
            (455000,0.78)
            (460000,0.7)
            (465000,0.78)
            (470000,0.6)
            (475000,0.7)
            (480000,0.7200000000000001)
            (485000,0.78)
            (490000,0.72)
            (495000,0.6799999999999999)
            (500000,0.8)
            (505000,0.86)
            (510000,0.78)
            (515000,0.74)
            (520000,0.76)
            (525000,0.9199999999999999)
            (530000,0.76)
            (535000,0.8400000000000001)
            (540000,0.82)
            (545000,0.78)
            (550000,0.8400000000000001)
            (555000,0.8400000000000001)
            (560000,0.8799999999999999)
            (565000,0.82)
            (570000,0.8799999999999999)
            (575000,0.82)
            (580000,0.86)
            (585000,0.78)
            (590000,0.82)
            (595000,0.86)
            (600000,0.82)
            (605000,0.8200000000000001)
            (610000,0.86)
            (615000,0.8799999999999999)
            (620000,0.8)
            (625000,0.8400000000000001)
            (630000,0.82)
            (635000,0.8)
            (640000,0.82)
            (645000,0.82)
            (650000,0.8400000000000001)
            (655000,0.82)
            (660000,0.9)
            (665000,0.9800000000000001)
            (670000,0.8)
            (675000,0.9400000000000001)
            (680000,0.86)
            (685000,0.8800000000000001)
            (690000,0.9400000000000001)
            (695000,0.8800000000000001)
            (700000,0.9199999999999999)
            (705000,0.8400000000000001)
            (710000,0.9400000000000001)
            (715000,0.9199999999999999)
            (720000,0.9)
            (725000,0.86)
            (730000,0.8800000000000001)
            (735000,0.8)
            (740000,0.86)
            (745000,0.9400000000000001)
            (750000,0.9400000000000001)
            (755000,0.9400000000000001)
            (760000,0.9400000000000001)
            (765000,0.96)
            (770000,0.86)
            (775000,0.96)
            (780000,0.8800000000000001)
            (785000,0.9)
            (790000,0.9199999999999999)
            (795000,0.8800000000000001)
            (800000,0.96)
            (805000,0.9400000000000001)
            (810000,0.9400000000000001)
            (815000,0.96)
            (820000,0.9199999999999999)
            (825000,0.86)
            (830000,0.9400000000000001)
            (835000,0.8800000000000001)
            (840000,0.9)
            (845000,0.86)
            (850000,0.9)
            (855000,0.9199999999999999)
            (860000,0.9)
            (865000,0.8800000000000001)
            (870000,0.96)
            (875000,0.96)
            (880000,0.9199999999999999)
            (885000,0.96)
            (890000,0.8400000000000001)
            (895000,0.9)
            (900000,0.86)
            (905000,0.8400000000000001)
            (910000,0.8800000000000001)
            (915000,0.8800000000000001)
            (920000,0.9199999999999999)
            (925000,0.9400000000000001)
            (930000,0.82)
            (935000,0.96)
            (940000,0.9800000000000001)
            (945000,0.9199999999999999)
            (950000,0.96)
            (955000,0.96)
            (960000,0.9800000000000001)
            (965000,0.8800000000000001)
            (970000,0.9800000000000001)
            (975000,0.9199999999999999)
            (980000,0.9199999999999999)
            (985000,0.96)
            (990000,0.86)
            (995000,0.9199999999999999)
            (1000000,0.9)
            (1005000,0.8)
            (1010000,0.86)
            (1015000,0.96)
            (1020000,0.96)
            (1025000,0.96)
            (1030000,0.96)
            (1035000,0.9400000000000001)
            (1040000,0.96)
            (1045000,0.8800000000000001)
            (1050000,0.96)
            (1055000,0.96)
            (1060000,0.96)
            (1065000,0.9800000000000001)
            (1070000,0.9400000000000001)
            (1075000,0.9400000000000001)
            (1080000,0.8800000000000001)
            (1085000,0.9400000000000001)
            (1090000,0.9400000000000001)
            (1095000,0.9)
            (1100000,0.9400000000000001)
            (1105000,0.9400000000000001)
            (1110000,0.9400000000000001)
            (1115000,0.9400000000000001)
            (1120000,0.9)
            (1125000,0.9400000000000001)
            (1130000,1.0)
            (1130000,1.0)
            (1125000,0.8058359213500127)
            (1120000,0.6763932022500211)
            (1115000,0.8058359213500127)
            (1110000,0.8058359213500127)
            (1105000,0.8058359213500127)
            (1100000,0.8058359213500127)
            (1095000,0.6763932022500211)
            (1090000,0.8058359213500127)
            (1085000,0.8058359213500127)
            (1080000,0.6116718427000254)
            (1075000,0.8058359213500127)
            (1070000,0.8058359213500127)
            (1065000,0.9352786404500043)
            (1060000,0.8705572809000084)
            (1055000,0.8705572809000084)
            (1050000,0.8705572809000084)
            (1045000,0.6116718427000254)
            (1040000,0.8705572809000084)
            (1035000,0.8058359213500127)
            (1030000,0.8705572809000084)
            (1025000,0.8705572809000084)
            (1020000,0.8705572809000084)
            (1015000,0.8705572809000084)
            (1010000,0.5469504831500294)
            (1005000,0.3527864045000421)
            (1000000,0.6763932022500211)
            (995000,0.7411145618000168)
            (990000,0.5469504831500294)
            (985000,0.8705572809000084)
            (980000,0.7411145618000168)
            (975000,0.7411145618000168)
            (970000,0.9352786404500043)
            (965000,0.6116718427000254)
            (960000,0.9352786404500043)
            (955000,0.8705572809000084)
            (950000,0.8705572809000084)
            (945000,0.7411145618000168)
            (940000,0.9352786404500043)
            (935000,0.8705572809000084)
            (930000,0.4175077640500378)
            (925000,0.8058359213500127)
            (920000,0.7411145618000168)
            (915000,0.6116718427000254)
            (910000,0.6116718427000254)
            (905000,0.48222912360003367)
            (900000,0.5469504831500294)
            (895000,0.6763932022500211)
            (890000,0.48222912360003367)
            (885000,0.8705572809000084)
            (880000,0.7411145618000168)
            (875000,0.8705572809000084)
            (870000,0.8705572809000084)
            (865000,0.6116718427000254)
            (860000,0.6763932022500211)
            (855000,0.7411145618000168)
            (850000,0.6763932022500211)
            (845000,0.5469504831500294)
            (840000,0.6763932022500211)
            (835000,0.6116718427000254)
            (830000,0.8058359213500127)
            (825000,0.5469504831500294)
            (820000,0.7411145618000168)
            (815000,0.8705572809000084)
            (810000,0.8058359213500127)
            (805000,0.8058359213500127)
            (800000,0.8705572809000084)
            (795000,0.6116718427000254)
            (790000,0.7411145618000168)
            (785000,0.6763932022500211)
            (780000,0.6116718427000254)
            (775000,0.8705572809000084)
            (770000,0.5469504831500294)
            (765000,0.8705572809000084)
            (760000,0.8058359213500127)
            (755000,0.8058359213500127)
            (750000,0.8058359213500127)
            (745000,0.8058359213500127)
            (740000,0.5469504831500294)
            (735000,0.3527864045000421)
            (730000,0.6116718427000254)
            (725000,0.5469504831500294)
            (720000,0.6763932022500211)
            (715000,0.7411145618000168)
            (710000,0.8058359213500127)
            (705000,0.48222912360003367)
            (700000,0.7411145618000168)
            (695000,0.6116718427000254)
            (690000,0.8058359213500127)
            (685000,0.6116718427000254)
            (680000,0.5469504831500294)
            (675000,0.8058359213500127)
            (670000,0.3527864045000421)
            (665000,0.9352786404500043)
            (660000,0.6763932022500211)
            (655000,0.4175077640500378)
            (650000,0.5792319037918942)
            (645000,0.5710020080402253)
            (640000,0.5710020080402253)
            (635000,0.4917792998515512)
            (630000,0.5710020080402253)
            (625000,0.6097827113355734)
            (620000,0.517157287525381)
            (615000,0.7011145618000167)
            (610000,0.6650641131038206)
            (605000,0.5516718427000253)
            (600000,0.5166849822379379)
            (595000,0.5992319037918941)
            (590000,0.5710020080402253)
            (585000,0.4307150160685404)
            (580000,0.6409109769979335)
            (575000,0.5166849822379379)
            (570000,0.7011145618000167)
            (565000,0.5166849822379379)
            (560000,0.7011145618000167)
            (555000,0.5350409863604619)
            (550000,0.6097827113355733)
            (545000,0.3901282262076414)
            (540000,0.5710020080402253)
            (535000,0.5792319037918942)
            (530000,0.36884785568784106)
            (525000,0.7896159518959469)
            (520000,0.36884785568784106)
            (515000,0.306410332226424)
            (510000,0.4606256115465738)
            (505000,0.6409109769979335)
            (500000,0.526138721247417)
            (495000,0.21956542267114637)
            (490000,0.28182195399586707)
            (485000,0.3901282262076414)
            (480000,0.38533598938636987)
            (475000,0.41715728752538095)
            (470000,0.130958424017657)
            (465000,0.563205166113212)
            (460000,0.3258342613226058)
            (455000,0.5519649149801724)
            (450000,0.2380995378054202)
            (445000,0.4250423759249474)
            (440000,0.49916810842415404)
            (435000,0.2892864416649963)
            (430000,0.3633520605161734)
            (425000,0.37190279418224137)
            (420000,0.37190279418224137)
            (415000,0.3025112614897677)
            (410000,0.22583426132260592)
            (405000,0.2190638692823758)
            (400000,0.3250423759249476)
            (395000,0.24317112637166444)
            (390000,0.38900199203977726)
            (385000,0.32613872124741683)
            (380000,0.18928644166499642)
            (375000,0.4876461593832866)
            (370000,0.3116718427000252)
            (365000,0.49196491498017236)
            (360000,0.20845240525773495)
            (355000,0.4526355864667227)
            (350000,0.5726679946931849)
            (345000,0.4704554884989668)
            (340000,0.34188611699158106)
            (335000,0.2632051661132121)
            (330000,0.25196491498017237)
            (325000,0.3726679946931848)
            (320000,0.2310020080402253)
            (315000,0.2632051661132119)
            (310000,0.22978271133557318)
            (305000,0.15196491498017242)
            (300000,0.28834249111896904)
            (295000,0.2292893218813452)
            (290000,0.18764615938328655)
            (285000,0.1211564178891043)
            (280000,0.04251126148976786)
            (275000,0.06855176995205126)
            (270000,-0.014957624075052522)
            (265000,0.16115641788910434)
            (260000,0.07045548849896678)
            (255000,0.04091097699793356)
            (250000,0.11568323274845013)
            (245000,0.08834249111896902)
            (240000,-0.010185121722125878)
            (235000,0.05505102572168227)
            (230000,0.19633399734659246)
            (225000,0.1556832327484501)
            (220000,0.1963339973465924)
            (215000,0.14188611699158107)
            (210000,0.10834249111896899)
            (205000,0.1459824574900862)
            (200000,0.055683232748450134)
            (195000,0.032635586466722766)
            (190000,0.10000000000000005)
            (185000,0.10583592135001266)
            (180000,0.025835921350012614)
            (175000,-0.012353840616713463)
            (170000,0.04598245749008621)
            (165000,-0.034520787991171475)
            (160000,-0.06899799195977463)
            (155000,0.005227744249483399)
            (150000,-0.0349358868961793)
            (145000,-0.022474487139158894)
            (140000,0.050557280900008425)
            (135000,0.0752786404500042)
            (130000,0.02598245749008618)
            (125000,0.07055728090000843)
            (120000,-0.024721359549995794)
            (115000,-0.014772255750516612)
            (110000,-0.02944271909999159)
            (105000,0.0)
            (100000,-0.014772255750516612)
            (95000,-0.0036660026534075657)
            (90000,0.0)
            (85000,-0.014772255750516619)
            (80000,-0.014772255750516612)
            (75000,-0.024721359549995794)
            (70000,0.0)
            (65000,0.0)
            (60000,-0.024721359549995794)
            (55000,0.0)
            (50000,-0.024721359549995794)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,-0.024721359549995794)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.02)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.0)
            (70000,0.0)
            (75000,0.02)
            (80000,0.04)
            (85000,0.04)
            (90000,0.0)
            (95000,0.08)
            (100000,0.04)
            (105000,0.1)
            (110000,0.06000000000000001)
            (115000,0.04)
            (120000,0.02)
            (125000,0.16)
            (130000,0.13999999999999999)
            (135000,0.12)
            (140000,0.14)
            (145000,0.1)
            (150000,0.15999999999999998)
            (155000,0.06000000000000001)
            (160000,0.18)
            (165000,0.2)
            (170000,0.16)
            (175000,0.18)
            (180000,0.16)
            (185000,0.24000000000000005)
            (190000,0.20000000000000004)
            (195000,0.24)
            (200000,0.21999999999999997)
            (205000,0.26)
            (210000,0.26)
            (215000,0.30000000000000004)
            (220000,0.27999999999999997)
            (225000,0.31999999999999995)
            (230000,0.28)
            (235000,0.30000000000000004)
            (240000,0.26)
            (245000,0.24000000000000005)
            (250000,0.27999999999999997)
            (255000,0.26)
            (260000,0.18)
            (265000,0.42000000000000004)
            (270000,0.27999999999999997)
            (275000,0.38)
            (280000,0.32)
            (285000,0.38)
            (290000,0.38)
            (295000,0.3)
            (300000,0.44000000000000006)
            (305000,0.38)
            (310000,0.45999999999999996)
            (315000,0.47999999999999987)
            (320000,0.48)
            (325000,0.5399999999999999)
            (330000,0.48)
            (335000,0.4800000000000001)
            (340000,0.5)
            (345000,0.58)
            (350000,0.74)
            (355000,0.6599999999999999)
            (360000,0.5)
            (365000,0.72)
            (370000,0.58)
            (375000,0.68)
            (380000,0.54)
            (385000,0.5999999999999999)
            (390000,0.6399999999999999)
            (395000,0.6199999999999999)
            (400000,0.6200000000000001)
            (405000,0.54)
            (410000,0.6000000000000001)
            (415000,0.5799999999999998)
            (420000,0.66)
            (425000,0.66)
            (430000,0.6599999999999999)
            (435000,0.6399999999999999)
            (440000,0.74)
            (445000,0.72)
            (450000,0.6599999999999999)
            (455000,0.78)
            (460000,0.7)
            (465000,0.78)
            (470000,0.6)
            (475000,0.7)
            (480000,0.7200000000000001)
            (485000,0.78)
            (490000,0.72)
            (495000,0.6799999999999999)
            (500000,0.8)
            (505000,0.86)
            (510000,0.78)
            (515000,0.74)
            (520000,0.76)
            (525000,0.9199999999999999)
            (530000,0.76)
            (535000,0.8400000000000001)
            (540000,0.82)
            (545000,0.78)
            (550000,0.8400000000000001)
            (555000,0.8400000000000001)
            (560000,0.8799999999999999)
            (565000,0.82)
            (570000,0.8799999999999999)
            (575000,0.82)
            (580000,0.86)
            (585000,0.78)
            (590000,0.82)
            (595000,0.86)
            (600000,0.82)
            (605000,0.8200000000000001)
            (610000,0.86)
            (615000,0.8799999999999999)
            (620000,0.8)
            (625000,0.8400000000000001)
            (630000,0.82)
            (635000,0.8)
            (640000,0.82)
            (645000,0.82)
            (650000,0.8400000000000001)
            (655000,0.82)
            (660000,0.9)
            (665000,0.9800000000000001)
            (670000,0.8)
            (675000,0.9400000000000001)
            (680000,0.86)
            (685000,0.8800000000000001)
            (690000,0.9400000000000001)
            (695000,0.8800000000000001)
            (700000,0.9199999999999999)
            (705000,0.8400000000000001)
            (710000,0.9400000000000001)
            (715000,0.9199999999999999)
            (720000,0.9)
            (725000,0.86)
            (730000,0.8800000000000001)
            (735000,0.8)
            (740000,0.86)
            (745000,0.9400000000000001)
            (750000,0.9400000000000001)
            (755000,0.9400000000000001)
            (760000,0.9400000000000001)
            (765000,0.96)
            (770000,0.86)
            (775000,0.96)
            (780000,0.8800000000000001)
            (785000,0.9)
            (790000,0.9199999999999999)
            (795000,0.8800000000000001)
            (800000,0.96)
            (805000,0.9400000000000001)
            (810000,0.9400000000000001)
            (815000,0.96)
            (820000,0.9199999999999999)
            (825000,0.86)
            (830000,0.9400000000000001)
            (835000,0.8800000000000001)
            (840000,0.9)
            (845000,0.86)
            (850000,0.9)
            (855000,0.9199999999999999)
            (860000,0.9)
            (865000,0.8800000000000001)
            (870000,0.96)
            (875000,0.96)
            (880000,0.9199999999999999)
            (885000,0.96)
            (890000,0.8400000000000001)
            (895000,0.9)
            (900000,0.86)
            (905000,0.8400000000000001)
            (910000,0.8800000000000001)
            (915000,0.8800000000000001)
            (920000,0.9199999999999999)
            (925000,0.9400000000000001)
            (930000,0.82)
            (935000,0.96)
            (940000,0.9800000000000001)
            (945000,0.9199999999999999)
            (950000,0.96)
            (955000,0.96)
            (960000,0.9800000000000001)
            (965000,0.8800000000000001)
            (970000,0.9800000000000001)
            (975000,0.9199999999999999)
            (980000,0.9199999999999999)
            (985000,0.96)
            (990000,0.86)
            (995000,0.9199999999999999)
            (1000000,0.9)
            (1005000,0.8)
            (1010000,0.86)
            (1015000,0.96)
            (1020000,0.96)
            (1025000,0.96)
            (1030000,0.96)
            (1035000,0.9400000000000001)
            (1040000,0.96)
            (1045000,0.8800000000000001)
            (1050000,0.96)
            (1055000,0.96)
            (1060000,0.96)
            (1065000,0.9800000000000001)
            (1070000,0.9400000000000001)
            (1075000,0.9400000000000001)
            (1080000,0.8800000000000001)
            (1085000,0.9400000000000001)
            (1090000,0.9400000000000001)
            (1095000,0.9)
            (1100000,0.9400000000000001)
            (1105000,0.9400000000000001)
            (1110000,0.9400000000000001)
            (1115000,0.9400000000000001)
            (1120000,0.9)
            (1125000,0.9400000000000001)
            (1130000,1.0)
            (1130000,1.0)
            (1125000,1.0741640786499875)
            (1120000,1.123606797749979)
            (1115000,1.0741640786499875)
            (1110000,1.0741640786499875)
            (1105000,1.0741640786499875)
            (1100000,1.0741640786499875)
            (1095000,1.123606797749979)
            (1090000,1.0741640786499875)
            (1085000,1.0741640786499875)
            (1080000,1.1483281572999748)
            (1075000,1.0741640786499875)
            (1070000,1.0741640786499875)
            (1065000,1.024721359549996)
            (1060000,1.0494427190999915)
            (1055000,1.0494427190999915)
            (1050000,1.0494427190999915)
            (1045000,1.1483281572999748)
            (1040000,1.0494427190999915)
            (1035000,1.0741640786499875)
            (1030000,1.0494427190999915)
            (1025000,1.0494427190999915)
            (1020000,1.0494427190999915)
            (1015000,1.0494427190999915)
            (1010000,1.1730495168499706)
            (1005000,1.247213595499958)
            (1000000,1.123606797749979)
            (995000,1.098885438199983)
            (990000,1.1730495168499706)
            (985000,1.0494427190999915)
            (980000,1.098885438199983)
            (975000,1.098885438199983)
            (970000,1.024721359549996)
            (965000,1.1483281572999748)
            (960000,1.024721359549996)
            (955000,1.0494427190999915)
            (950000,1.0494427190999915)
            (945000,1.098885438199983)
            (940000,1.024721359549996)
            (935000,1.0494427190999915)
            (930000,1.2224922359499621)
            (925000,1.0741640786499875)
            (920000,1.098885438199983)
            (915000,1.1483281572999748)
            (910000,1.1483281572999748)
            (905000,1.1977708763999666)
            (900000,1.1730495168499706)
            (895000,1.123606797749979)
            (890000,1.1977708763999666)
            (885000,1.0494427190999915)
            (880000,1.098885438199983)
            (875000,1.0494427190999915)
            (870000,1.0494427190999915)
            (865000,1.1483281572999748)
            (860000,1.123606797749979)
            (855000,1.098885438199983)
            (850000,1.123606797749979)
            (845000,1.1730495168499706)
            (840000,1.123606797749979)
            (835000,1.1483281572999748)
            (830000,1.0741640786499875)
            (825000,1.1730495168499706)
            (820000,1.098885438199983)
            (815000,1.0494427190999915)
            (810000,1.0741640786499875)
            (805000,1.0741640786499875)
            (800000,1.0494427190999915)
            (795000,1.1483281572999748)
            (790000,1.098885438199983)
            (785000,1.123606797749979)
            (780000,1.1483281572999748)
            (775000,1.0494427190999915)
            (770000,1.1730495168499706)
            (765000,1.0494427190999915)
            (760000,1.0741640786499875)
            (755000,1.0741640786499875)
            (750000,1.0741640786499875)
            (745000,1.0741640786499875)
            (740000,1.1730495168499706)
            (735000,1.247213595499958)
            (730000,1.1483281572999748)
            (725000,1.1730495168499706)
            (720000,1.123606797749979)
            (715000,1.098885438199983)
            (710000,1.0741640786499875)
            (705000,1.1977708763999666)
            (700000,1.098885438199983)
            (695000,1.1483281572999748)
            (690000,1.0741640786499875)
            (685000,1.1483281572999748)
            (680000,1.1730495168499706)
            (675000,1.0741640786499875)
            (670000,1.247213595499958)
            (665000,1.024721359549996)
            (660000,1.123606797749979)
            (655000,1.2224922359499621)
            (650000,1.100768096208106)
            (645000,1.0689979919597745)
            (640000,1.0689979919597745)
            (635000,1.1082207001484488)
            (630000,1.0689979919597745)
            (625000,1.0702172886644268)
            (620000,1.0828427124746192)
            (615000,1.058885438199983)
            (610000,1.0549358868961793)
            (605000,1.0883281572999748)
            (600000,1.1233150177620619)
            (595000,1.120768096208106)
            (590000,1.0689979919597745)
            (585000,1.1292849839314596)
            (580000,1.0790890230020664)
            (575000,1.1233150177620619)
            (570000,1.058885438199983)
            (565000,1.1233150177620619)
            (560000,1.058885438199983)
            (555000,1.1449590136395382)
            (550000,1.0702172886644268)
            (545000,1.1698717737923587)
            (540000,1.0689979919597745)
            (535000,1.100768096208106)
            (530000,1.1511521443121588)
            (525000,1.050384048104053)
            (520000,1.1511521443121588)
            (515000,1.173589667773576)
            (510000,1.0993743884534264)
            (505000,1.0790890230020664)
            (500000,1.0738612787525832)
            (495000,1.1404345773288536)
            (490000,1.1581780460041329)
            (485000,1.1698717737923587)
            (480000,1.0546640106136302)
            (475000,0.982842712474619)
            (470000,1.069041575982343)
            (465000,0.996794833886788)
            (460000,1.0741657386773942)
            (455000,1.0080350850198276)
            (450000,1.0819004621945796)
            (445000,1.0149576240750524)
            (440000,0.9808318915758459)
            (435000,0.9907135583350035)
            (430000,0.9566479394838264)
            (425000,0.9480972058177587)
            (420000,0.9480972058177587)
            (415000,0.857488738510232)
            (410000,0.9741657386773943)
            (405000,0.8609361307176242)
            (400000,0.9149576240750525)
            (395000,0.9968288736283353)
            (390000,0.8909980079602225)
            (385000,0.8738612787525829)
            (380000,0.8907135583350037)
            (375000,0.8723538406167135)
            (370000,0.8483281572999748)
            (365000,0.9480350850198276)
            (360000,0.791547594742265)
            (355000,0.8673644135332772)
            (350000,0.9073320053068151)
            (345000,0.6895445115010331)
            (340000,0.658113883008419)
            (335000,0.6967948338867881)
            (330000,0.7080350850198276)
            (325000,0.7073320053068151)
            (320000,0.7289979919597747)
            (315000,0.6967948338867879)
            (310000,0.6902172886644268)
            (305000,0.6080350850198276)
            (300000,0.5916575088810311)
            (295000,0.37071067811865477)
            (290000,0.5723538406167135)
            (285000,0.6388435821108958)
            (280000,0.5974887385102321)
            (275000,0.6914482300479488)
            (270000,0.5749576240750525)
            (265000,0.6788435821108958)
            (260000,0.2895445115010332)
            (255000,0.47908902300206646)
            (250000,0.4443167672515498)
            (245000,0.39165750888103107)
            (240000,0.5301851217221258)
            (235000,0.5449489742783178)
            (230000,0.3636660026534076)
            (225000,0.4843167672515498)
            (220000,0.36366600265340754)
            (215000,0.45811388300841904)
            (210000,0.41165750888103103)
            (205000,0.3740175425099138)
            (200000,0.38431676725154984)
            (195000,0.4473644135332772)
            (190000,0.30000000000000004)
            (185000,0.37416407864998746)
            (180000,0.2941640786499874)
            (175000,0.37235384061671345)
            (170000,0.2740175425099138)
            (165000,0.4345207879911715)
            (160000,0.4289979919597746)
            (155000,0.11477225575051662)
            (150000,0.3549358868961793)
            (145000,0.2224744871391589)
            (140000,0.2294427190999916)
            (135000,0.16472135954999578)
            (130000,0.2540175425099138)
            (125000,0.24944271909999158)
            (120000,0.06472135954999579)
            (115000,0.09477225575051662)
            (110000,0.14944271909999163)
            (105000,0.2)
            (100000,0.09477225575051662)
            (95000,0.16366600265340758)
            (90000,0.0)
            (85000,0.09477225575051662)
            (80000,0.09477225575051662)
            (75000,0.06472135954999579)
            (70000,0.0)
            (65000,0.0)
            (60000,0.06472135954999579)
            (55000,0.0)
            (50000,0.06472135954999579)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.06472135954999579)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4046b7f9-18e1-4dec-bff3-571dc4daeb72}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.02  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.02  \\
            55000.0  0.0  \\
            60000.0  0.02  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.02  \\
            80000.0  0.04  \\
            85000.0  0.04  \\
            90000.0  0.0  \\
            95000.0  0.08  \\
            100000.0  0.04  \\
            105000.0  0.1  \\
            110000.0  0.06000000000000001  \\
            115000.0  0.04  \\
            120000.0  0.02  \\
            125000.0  0.16  \\
            130000.0  0.13999999999999999  \\
            135000.0  0.12  \\
            140000.0  0.14  \\
            145000.0  0.1  \\
            150000.0  0.15999999999999998  \\
            155000.0  0.06000000000000001  \\
            160000.0  0.18  \\
            165000.0  0.2  \\
            170000.0  0.16  \\
            175000.0  0.18  \\
            180000.0  0.16  \\
            185000.0  0.24000000000000005  \\
            190000.0  0.20000000000000004  \\
            195000.0  0.24  \\
            200000.0  0.21999999999999997  \\
            205000.0  0.26  \\
            210000.0  0.26  \\
            215000.0  0.30000000000000004  \\
            220000.0  0.27999999999999997  \\
            225000.0  0.31999999999999995  \\
            230000.0  0.28  \\
            235000.0  0.30000000000000004  \\
            240000.0  0.26  \\
            245000.0  0.24000000000000005  \\
            250000.0  0.27999999999999997  \\
            255000.0  0.26  \\
            260000.0  0.18  \\
            265000.0  0.42000000000000004  \\
            270000.0  0.27999999999999997  \\
            275000.0  0.38  \\
            280000.0  0.32  \\
            285000.0  0.38  \\
            290000.0  0.38  \\
            295000.0  0.3  \\
            300000.0  0.44000000000000006  \\
            305000.0  0.38  \\
            310000.0  0.45999999999999996  \\
            315000.0  0.47999999999999987  \\
            320000.0  0.48  \\
            325000.0  0.5399999999999999  \\
            330000.0  0.48  \\
            335000.0  0.4800000000000001  \\
            340000.0  0.5  \\
            345000.0  0.58  \\
            350000.0  0.74  \\
            355000.0  0.6599999999999999  \\
            360000.0  0.5  \\
            365000.0  0.72  \\
            370000.0  0.58  \\
            375000.0  0.68  \\
            380000.0  0.54  \\
            385000.0  0.5999999999999999  \\
            390000.0  0.6399999999999999  \\
            395000.0  0.6199999999999999  \\
            400000.0  0.6200000000000001  \\
            405000.0  0.54  \\
            410000.0  0.6000000000000001  \\
            415000.0  0.5799999999999998  \\
            420000.0  0.66  \\
            425000.0  0.66  \\
            430000.0  0.6599999999999999  \\
            435000.0  0.6399999999999999  \\
            440000.0  0.74  \\
            445000.0  0.72  \\
            450000.0  0.6599999999999999  \\
            455000.0  0.78  \\
            460000.0  0.7  \\
            465000.0  0.78  \\
            470000.0  0.6  \\
            475000.0  0.7  \\
            480000.0  0.7200000000000001  \\
            485000.0  0.78  \\
            490000.0  0.72  \\
            495000.0  0.6799999999999999  \\
            500000.0  0.8  \\
            505000.0  0.86  \\
            510000.0  0.78  \\
            515000.0  0.74  \\
            520000.0  0.76  \\
            525000.0  0.9199999999999999  \\
            530000.0  0.76  \\
            535000.0  0.8400000000000001  \\
            540000.0  0.82  \\
            545000.0  0.78  \\
            550000.0  0.8400000000000001  \\
            555000.0  0.8400000000000001  \\
            560000.0  0.8799999999999999  \\
            565000.0  0.82  \\
            570000.0  0.8799999999999999  \\
            575000.0  0.82  \\
            580000.0  0.86  \\
            585000.0  0.78  \\
            590000.0  0.82  \\
            595000.0  0.86  \\
            600000.0  0.82  \\
            605000.0  0.8200000000000001  \\
            610000.0  0.86  \\
            615000.0  0.8799999999999999  \\
            620000.0  0.8  \\
            625000.0  0.8400000000000001  \\
            630000.0  0.82  \\
            635000.0  0.8  \\
            640000.0  0.82  \\
            645000.0  0.82  \\
            650000.0  0.8400000000000001  \\
            655000.0  0.82  \\
            660000.0  0.9  \\
            665000.0  0.9800000000000001  \\
            670000.0  0.8  \\
            675000.0  0.9400000000000001  \\
            680000.0  0.86  \\
            685000.0  0.8800000000000001  \\
            690000.0  0.9400000000000001  \\
            695000.0  0.8800000000000001  \\
            700000.0  0.9199999999999999  \\
            705000.0  0.8400000000000001  \\
            710000.0  0.9400000000000001  \\
            715000.0  0.9199999999999999  \\
            720000.0  0.9  \\
            725000.0  0.86  \\
            730000.0  0.8800000000000001  \\
            735000.0  0.8  \\
            740000.0  0.86  \\
            745000.0  0.9400000000000001  \\
            750000.0  0.9400000000000001  \\
            755000.0  0.9400000000000001  \\
            760000.0  0.9400000000000001  \\
            765000.0  0.96  \\
            770000.0  0.86  \\
            775000.0  0.96  \\
            780000.0  0.8800000000000001  \\
            785000.0  0.9  \\
            790000.0  0.9199999999999999  \\
            795000.0  0.8800000000000001  \\
            800000.0  0.96  \\
            805000.0  0.9400000000000001  \\
            810000.0  0.9400000000000001  \\
            815000.0  0.96  \\
            820000.0  0.9199999999999999  \\
            825000.0  0.86  \\
            830000.0  0.9400000000000001  \\
            835000.0  0.8800000000000001  \\
            840000.0  0.9  \\
            845000.0  0.86  \\
            850000.0  0.9  \\
            855000.0  0.9199999999999999  \\
            860000.0  0.9  \\
            865000.0  0.8800000000000001  \\
            870000.0  0.96  \\
            875000.0  0.96  \\
            880000.0  0.9199999999999999  \\
            885000.0  0.96  \\
            890000.0  0.8400000000000001  \\
            895000.0  0.9  \\
            900000.0  0.86  \\
            905000.0  0.8400000000000001  \\
            910000.0  0.8800000000000001  \\
            915000.0  0.8800000000000001  \\
            920000.0  0.9199999999999999  \\
            925000.0  0.9400000000000001  \\
            930000.0  0.82  \\
            935000.0  0.96  \\
            940000.0  0.9800000000000001  \\
            945000.0  0.9199999999999999  \\
            950000.0  0.96  \\
            955000.0  0.96  \\
            960000.0  0.9800000000000001  \\
            965000.0  0.8800000000000001  \\
            970000.0  0.9800000000000001  \\
            975000.0  0.9199999999999999  \\
            980000.0  0.9199999999999999  \\
            985000.0  0.96  \\
            990000.0  0.86  \\
            995000.0  0.9199999999999999  \\
            1.0e6  0.9  \\
            1.005e6  0.8  \\
            1.01e6  0.86  \\
            1.015e6  0.96  \\
            1.02e6  0.96  \\
            1.025e6  0.96  \\
            1.03e6  0.96  \\
            1.035e6  0.9400000000000001  \\
            1.04e6  0.96  \\
            1.045e6  0.8800000000000001  \\
            1.05e6  0.96  \\
            1.055e6  0.96  \\
            1.06e6  0.96  \\
            1.065e6  0.9800000000000001  \\
            1.07e6  0.9400000000000001  \\
            1.075e6  0.9400000000000001  \\
            1.08e6  0.8800000000000001  \\
            1.085e6  0.9400000000000001  \\
            1.09e6  0.9400000000000001  \\
            1.095e6  0.9  \\
            1.1e6  0.9400000000000001  \\
            1.105e6  0.9400000000000001  \\
            1.11e6  0.9400000000000001  \\
            1.115e6  0.9400000000000001  \\
            1.12e6  0.9  \\
            1.125e6  0.9400000000000001  \\
            1.13e6  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.04)
            (45000,0.04)
            (50000,0.06000000000000001)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.02)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.04)
            (105000,0.02)
            (110000,0.02)
            (115000,0.02)
            (120000,0.06)
            (125000,0.06000000000000001)
            (130000,0.02)
            (135000,0.12)
            (140000,0.04)
            (145000,0.04)
            (150000,0.1)
            (155000,0.06000000000000001)
            (160000,0.1)
            (165000,0.0)
            (170000,0.08)
            (175000,0.02)
            (180000,0.02)
            (185000,0.02)
            (190000,0.0)
            (195000,0.06)
            (200000,0.08)
            (205000,0.08)
            (210000,0.02)
            (215000,0.06000000000000001)
            (220000,0.04)
            (225000,0.1)
            (230000,0.04)
            (235000,0.12)
            (240000,0.06000000000000001)
            (245000,0.08)
            (250000,0.08)
            (255000,0.04)
            (260000,0.12)
            (265000,0.04)
            (270000,0.08)
            (275000,0.08)
            (280000,0.1)
            (285000,0.12000000000000002)
            (290000,0.13999999999999999)
            (295000,0.06000000000000001)
            (300000,0.24000000000000005)
            (305000,0.13999999999999999)
            (310000,0.14)
            (315000,0.16)
            (320000,0.19999999999999998)
            (325000,0.18)
            (330000,0.16)
            (335000,0.22000000000000003)
            (340000,0.24000000000000005)
            (345000,0.18)
            (350000,0.28)
            (355000,0.18)
            (360000,0.22000000000000003)
            (365000,0.24)
            (370000,0.26000000000000006)
            (375000,0.2)
            (380000,0.2)
            (385000,0.18)
            (390000,0.16)
            (395000,0.15999999999999998)
            (400000,0.32)
            (405000,0.24)
            (410000,0.2)
            (415000,0.26)
            (420000,0.3)
            (425000,0.32)
            (430000,0.38)
            (435000,0.26)
            (440000,0.27999999999999997)
            (445000,0.22000000000000003)
            (450000,0.52)
            (455000,0.38)
            (460000,0.48)
            (465000,0.5199999999999999)
            (470000,0.4600000000000001)
            (475000,0.32)
            (480000,0.36)
            (485000,0.39999999999999997)
            (490000,0.36)
            (495000,0.44000000000000006)
            (500000,0.4600000000000001)
            (505000,0.45999999999999996)
            (510000,0.4800000000000001)
            (515000,0.52)
            (520000,0.42000000000000004)
            (525000,0.4600000000000001)
            (530000,0.4800000000000001)
            (535000,0.5)
            (540000,0.48)
            (545000,0.44000000000000006)
            (550000,0.5)
            (555000,0.48)
            (560000,0.62)
            (565000,0.6599999999999999)
            (570000,0.5599999999999999)
            (575000,0.52)
            (580000,0.48)
            (585000,0.54)
            (590000,0.54)
            (595000,0.58)
            (600000,0.5599999999999999)
            (605000,0.58)
            (610000,0.54)
            (615000,0.72)
            (620000,0.7)
            (625000,0.64)
            (630000,0.72)
            (635000,0.6799999999999999)
            (640000,0.6)
            (645000,0.6799999999999999)
            (650000,0.72)
            (655000,0.6599999999999999)
            (660000,0.6799999999999999)
            (665000,0.62)
            (670000,0.6599999999999999)
            (675000,0.6799999999999999)
            (680000,0.6599999999999999)
            (685000,0.6799999999999999)
            (690000,0.7)
            (695000,0.6599999999999999)
            (700000,0.7)
            (705000,0.64)
            (710000,0.72)
            (715000,0.6599999999999999)
            (720000,0.64)
            (725000,0.7)
            (730000,0.6599999999999999)
            (735000,0.64)
            (740000,0.74)
            (745000,0.64)
            (750000,0.7)
            (755000,0.6)
            (760000,0.6599999999999999)
            (765000,0.7)
            (770000,0.64)
            (775000,0.64)
            (780000,0.7)
            (785000,0.6599999999999999)
            (790000,0.7)
            (795000,0.7)
            (800000,0.6599999999999999)
            (805000,0.7)
            (810000,0.7)
            (815000,0.7)
            (820000,0.76)
            (825000,0.6599999999999999)
            (830000,0.76)
            (835000,0.6599999999999999)
            (840000,0.6599999999999999)
            (845000,0.74)
            (850000,0.72)
            (855000,0.72)
            (860000,0.76)
            (865000,0.7)
            (870000,0.64)
            (875000,0.8)
            (880000,0.74)
            (885000,0.76)
            (890000,0.72)
            (895000,0.64)
            (900000,0.74)
            (905000,0.74)
            (910000,0.76)
            (915000,0.76)
            (920000,0.74)
            (925000,0.76)
            (930000,0.74)
            (935000,0.76)
            (940000,0.76)
            (945000,0.72)
            (950000,0.74)
            (955000,0.76)
            (960000,0.76)
            (965000,0.78)
            (970000,0.62)
            (975000,0.6)
            (980000,0.6599999999999999)
            (985000,0.7)
            (990000,0.7)
            (995000,0.72)
            (1000000,0.76)
            (1005000,0.76)
            (1010000,0.6799999999999999)
            (1015000,0.76)
            (1020000,0.78)
            (1025000,0.74)
            (1030000,0.6799999999999999)
            (1035000,0.72)
            (1040000,0.74)
            (1045000,0.6599999999999999)
            (1050000,0.72)
            (1055000,0.7)
            (1060000,0.78)
            (1065000,0.6799999999999999)
            (1070000,0.74)
            (1075000,0.78)
            (1080000,0.76)
            (1085000,0.74)
            (1090000,0.76)
            (1095000,0.76)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.82)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.82)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.82)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.8)
            (1215000,0.82)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.8)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.82)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.82)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.8)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,0.3527864045000421)
            (1495000,0.3527864045000421)
            (1490000,0.3527864045000421)
            (1485000,0.3527864045000421)
            (1480000,0.3527864045000421)
            (1475000,0.3527864045000421)
            (1470000,0.3527864045000421)
            (1465000,0.3527864045000421)
            (1460000,0.3527864045000421)
            (1455000,0.3527864045000421)
            (1450000,0.3527864045000421)
            (1445000,0.3527864045000421)
            (1440000,0.3527864045000421)
            (1435000,0.3527864045000421)
            (1430000,0.3527864045000421)
            (1425000,0.3527864045000421)
            (1420000,0.3527864045000421)
            (1415000,0.3527864045000421)
            (1410000,0.3527864045000421)
            (1405000,0.3527864045000421)
            (1400000,0.3527864045000421)
            (1395000,0.3527864045000421)
            (1390000,0.3527864045000421)
            (1385000,0.3527864045000421)
            (1380000,0.3527864045000421)
            (1375000,0.3527864045000421)
            (1370000,0.4175077640500378)
            (1365000,0.3527864045000421)
            (1360000,0.3527864045000421)
            (1355000,0.3527864045000421)
            (1350000,0.3527864045000421)
            (1345000,0.3527864045000421)
            (1340000,0.3527864045000421)
            (1335000,0.3527864045000421)
            (1330000,0.3527864045000421)
            (1325000,0.3527864045000421)
            (1320000,0.3527864045000421)
            (1315000,0.3527864045000421)
            (1310000,0.3527864045000421)
            (1305000,0.3527864045000421)
            (1300000,0.4175077640500378)
            (1295000,0.3527864045000421)
            (1290000,0.3527864045000421)
            (1285000,0.3527864045000421)
            (1280000,0.3527864045000421)
            (1275000,0.3527864045000421)
            (1270000,0.3527864045000421)
            (1265000,0.3527864045000421)
            (1260000,0.3527864045000421)
            (1255000,0.3527864045000421)
            (1250000,0.3527864045000421)
            (1245000,0.3527864045000421)
            (1240000,0.3527864045000421)
            (1235000,0.3527864045000421)
            (1230000,0.3527864045000421)
            (1225000,0.3527864045000421)
            (1220000,0.3527864045000421)
            (1215000,0.4175077640500378)
            (1210000,0.3527864045000421)
            (1205000,0.3527864045000421)
            (1200000,0.3527864045000421)
            (1195000,0.3527864045000421)
            (1190000,0.3527864045000421)
            (1185000,0.3527864045000421)
            (1180000,0.3527864045000421)
            (1175000,0.4175077640500378)
            (1170000,0.3527864045000421)
            (1165000,0.3527864045000421)
            (1160000,0.4175077640500378)
            (1155000,0.3527864045000421)
            (1150000,0.3527864045000421)
            (1145000,0.3527864045000421)
            (1140000,0.3527864045000421)
            (1135000,0.3527864045000421)
            (1130000,0.3527864045000421)
            (1125000,0.4175077640500378)
            (1120000,0.3527864045000421)
            (1115000,0.3527864045000421)
            (1110000,0.3527864045000421)
            (1105000,0.3527864045000421)
            (1100000,0.3527864045000421)
            (1095000,0.326410332226424)
            (1090000,0.36884785568784106)
            (1085000,0.306410332226424)
            (1080000,0.326410332226424)
            (1075000,0.3418219539958671)
            (1070000,0.306410332226424)
            (1065000,0.21956542267114643)
            (1060000,0.3418219539958671)
            (1055000,0.25278640450004203)
            (1050000,0.28182195399586707)
            (1045000,0.18250654454746706)
            (1040000,0.306410332226424)
            (1035000,0.28182195399586707)
            (1030000,0.21956542267114643)
            (1025000,0.306410332226424)
            (1020000,0.3418219539958671)
            (1015000,0.326410332226424)
            (1010000,0.21956542267114643)
            (1005000,0.326410332226424)
            (1000000,0.326410332226424)
            (995000,0.28182195399586707)
            (990000,0.25278640450004203)
            (985000,0.25278640450004203)
            (980000,0.18250654454746706)
            (975000,0.05227744249483379)
            (970000,0.09846380758378803)
            (965000,0.3418219539958671)
            (960000,0.326410332226424)
            (955000,0.326410332226424)
            (950000,0.34250786171296416)
            (945000,0.28182195399586707)
            (940000,0.326410332226424)
            (935000,0.326410332226424)
            (930000,0.306410332226424)
            (925000,0.326410332226424)
            (920000,0.306410332226424)
            (915000,0.326410332226424)
            (910000,0.326410332226424)
            (905000,0.306410332226424)
            (900000,0.306410332226424)
            (895000,0.1420040160804507)
            (890000,0.31134366516594897)
            (885000,0.326410332226424)
            (880000,0.34250786171296416)
            (875000,0.4062996062994095)
            (870000,0.1420040160804507)
            (865000,0.25278640450004203)
            (860000,0.326410332226424)
            (855000,0.28182195399586707)
            (850000,0.28182195399586707)
            (845000,0.34250786171296416)
            (840000,0.18250654454746706)
            (835000,0.18250654454746706)
            (830000,0.326410332226424)
            (825000,0.18250654454746706)
            (820000,0.326410332226424)
            (815000,0.25278640450004203)
            (810000,0.25278640450004203)
            (805000,0.25278640450004203)
            (800000,0.18250654454746706)
            (795000,0.25278640450004203)
            (790000,0.25278640450004203)
            (785000,0.18250654454746706)
            (780000,0.25278640450004203)
            (775000,0.1420040160804507)
            (770000,0.1420040160804507)
            (765000,0.25278640450004203)
            (760000,0.18250654454746706)
            (755000,0.05227744249483379)
            (750000,0.25278640450004203)
            (745000,0.1420040160804507)
            (740000,0.306410332226424)
            (735000,0.1420040160804507)
            (730000,0.18250654454746706)
            (725000,0.25278640450004203)
            (720000,0.1420040160804507)
            (715000,0.18250654454746706)
            (710000,0.28182195399586707)
            (705000,0.1420040160804507)
            (700000,0.25278640450004203)
            (695000,0.18250654454746706)
            (690000,0.25278640450004203)
            (685000,0.21956542267114643)
            (680000,0.18250654454746706)
            (675000,0.21956542267114643)
            (670000,0.18250654454746706)
            (665000,0.09846380758378803)
            (660000,0.21956542267114643)
            (655000,0.18250654454746706)
            (650000,0.28182195399586707)
            (645000,0.21956542267114643)
            (640000,0.05227744249483379)
            (635000,0.21956542267114643)
            (630000,0.28182195399586707)
            (625000,0.1420040160804507)
            (620000,0.25278640450004203)
            (615000,0.28182195399586707)
            (610000,0.06250654454746718)
            (605000,0.04896327810592982)
            (600000,0.12068234727022403)
            (595000,0.04896327810592982)
            (590000,0.032062996031988256)
            (585000,0.10641033222642404)
            (580000,-0.02199601592044531)
            (575000,0.018003984079554725)
            (570000,0.12068234727022403)
            (565000,0.2380995378054202)
            (560000,0.23012822620764145)
            (555000,0.019565422671146415)
            (550000,0.020416847668728033)
            (545000,0.03626741523627308)
            (540000,0.05928632064074735)
            (535000,0.12583426132260583)
            (530000,0.01956542267114658)
            (525000,0.026410332226424083)
            (520000,-0.06682645778552337)
            (515000,0.0761531795765571)
            (510000,0.0652711729334457)
            (505000,0.06884785568784102)
            (500000,0.08184659197621935)
            (495000,0.0006823472702241484)
            (490000,-0.031152144312158958)
            (485000,0.0258342613226058)
            (480000,-0.018153408023780793)
            (475000,-0.07623225512317894)
            (470000,0.026410332226424083)
            (465000,0.1237677448768209)
            (460000,0.04756503379120691)
            (455000,-0.016232255123178996)
            (450000,0.0761531795765571)
            (445000,0.027646159383286573)
            (440000,-0.023315017762062018)
            (435000,0.029782711335573225)
            (430000,-0.0034057902536163143)
            (425000,0.06115641788910431)
            (420000,0.008452405257734996)
            (415000,-0.0366479394838265)
            (410000,0.04188611699158104)
            (405000,-0.048097205817758615)
            (400000,0.008551769952051258)
            (395000,-0.021659021245849508)
            (390000,0.008342491118969009)
            (385000,0.0011145618000168167)
            (380000,-0.034520787991171475)
            (375000,0.0)
            (370000,0.06506411310382076)
            (365000,0.009782711335573208)
            (360000,-0.04832815729997475)
            (355000,-0.036794833886788)
            (350000,0.02115641788910433)
            (345000,0.0011145618000168167)
            (340000,0.00978271133557329)
            (335000,0.015060984680808048)
            (330000,-0.059089023002066476)
            (325000,0.0011145618000168167)
            (320000,0.0129171306613029)
            (315000,0.008342491118969009)
            (310000,-0.02733200530681512)
            (305000,-0.12076809620810594)
            (300000,-0.0008318915758458445)
            (295000,-0.02944271909999159)
            (290000,-0.011657508881031009)
            (285000,-0.01038404810405294)
            (280000,-0.041421356237309526)
            (275000,-0.0036660026534075657)
            (270000,-0.029544511501033238)
            (265000,-0.014772255750516619)
            (260000,-0.010384048104052968)
            (255000,-0.014772255750516619)
            (250000,-0.0036660026534075657)
            (245000,-0.05038404810405296)
            (240000,-0.02944271909999159)
            (235000,-0.010384048104052968)
            (230000,-0.014772255750516619)
            (225000,0.02928932188134524)
            (220000,-0.014772255750516619)
            (215000,-0.02944271909999159)
            (210000,-0.024721359549995794)
            (205000,-0.0036660026534075657)
            (200000,-0.05038404810405296)
            (195000,-0.07416407864998739)
            (190000,0.0)
            (185000,-0.024721359549995794)
            (180000,-0.024721359549995794)
            (175000,-0.024721359549995794)
            (170000,-0.05038404810405296)
            (165000,0.0)
            (160000,-0.041421356237309526)
            (155000,-0.02944271909999159)
            (150000,-0.041421356237309526)
            (145000,-0.014772255750516619)
            (140000,-0.014772255750516619)
            (135000,0.03633399734659243)
            (130000,-0.024721359549995794)
            (125000,0.005227744249483399)
            (120000,-0.07416407864998739)
            (115000,-0.024721359549995794)
            (110000,-0.024721359549995794)
            (105000,-0.024721359549995794)
            (100000,-0.04944271909999159)
            (95000,0.0)
            (90000,-0.024721359549995794)
            (85000,-0.024721359549995794)
            (80000,-0.014772255750516619)
            (75000,-0.024721359549995794)
            (70000,0.0)
            (65000,-0.024721359549995794)
            (60000,-0.024721359549995794)
            (55000,0.0)
            (50000,-0.02944271909999159)
            (45000,-0.04944271909999159)
            (40000,-0.04944271909999159)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.04)
            (45000,0.04)
            (50000,0.06000000000000001)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.02)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.04)
            (105000,0.02)
            (110000,0.02)
            (115000,0.02)
            (120000,0.06)
            (125000,0.06000000000000001)
            (130000,0.02)
            (135000,0.12)
            (140000,0.04)
            (145000,0.04)
            (150000,0.1)
            (155000,0.06000000000000001)
            (160000,0.1)
            (165000,0.0)
            (170000,0.08)
            (175000,0.02)
            (180000,0.02)
            (185000,0.02)
            (190000,0.0)
            (195000,0.06)
            (200000,0.08)
            (205000,0.08)
            (210000,0.02)
            (215000,0.06000000000000001)
            (220000,0.04)
            (225000,0.1)
            (230000,0.04)
            (235000,0.12)
            (240000,0.06000000000000001)
            (245000,0.08)
            (250000,0.08)
            (255000,0.04)
            (260000,0.12)
            (265000,0.04)
            (270000,0.08)
            (275000,0.08)
            (280000,0.1)
            (285000,0.12000000000000002)
            (290000,0.13999999999999999)
            (295000,0.06000000000000001)
            (300000,0.24000000000000005)
            (305000,0.13999999999999999)
            (310000,0.14)
            (315000,0.16)
            (320000,0.19999999999999998)
            (325000,0.18)
            (330000,0.16)
            (335000,0.22000000000000003)
            (340000,0.24000000000000005)
            (345000,0.18)
            (350000,0.28)
            (355000,0.18)
            (360000,0.22000000000000003)
            (365000,0.24)
            (370000,0.26000000000000006)
            (375000,0.2)
            (380000,0.2)
            (385000,0.18)
            (390000,0.16)
            (395000,0.15999999999999998)
            (400000,0.32)
            (405000,0.24)
            (410000,0.2)
            (415000,0.26)
            (420000,0.3)
            (425000,0.32)
            (430000,0.38)
            (435000,0.26)
            (440000,0.27999999999999997)
            (445000,0.22000000000000003)
            (450000,0.52)
            (455000,0.38)
            (460000,0.48)
            (465000,0.5199999999999999)
            (470000,0.4600000000000001)
            (475000,0.32)
            (480000,0.36)
            (485000,0.39999999999999997)
            (490000,0.36)
            (495000,0.44000000000000006)
            (500000,0.4600000000000001)
            (505000,0.45999999999999996)
            (510000,0.4800000000000001)
            (515000,0.52)
            (520000,0.42000000000000004)
            (525000,0.4600000000000001)
            (530000,0.4800000000000001)
            (535000,0.5)
            (540000,0.48)
            (545000,0.44000000000000006)
            (550000,0.5)
            (555000,0.48)
            (560000,0.62)
            (565000,0.6599999999999999)
            (570000,0.5599999999999999)
            (575000,0.52)
            (580000,0.48)
            (585000,0.54)
            (590000,0.54)
            (595000,0.58)
            (600000,0.5599999999999999)
            (605000,0.58)
            (610000,0.54)
            (615000,0.72)
            (620000,0.7)
            (625000,0.64)
            (630000,0.72)
            (635000,0.6799999999999999)
            (640000,0.6)
            (645000,0.6799999999999999)
            (650000,0.72)
            (655000,0.6599999999999999)
            (660000,0.6799999999999999)
            (665000,0.62)
            (670000,0.6599999999999999)
            (675000,0.6799999999999999)
            (680000,0.6599999999999999)
            (685000,0.6799999999999999)
            (690000,0.7)
            (695000,0.6599999999999999)
            (700000,0.7)
            (705000,0.64)
            (710000,0.72)
            (715000,0.6599999999999999)
            (720000,0.64)
            (725000,0.7)
            (730000,0.6599999999999999)
            (735000,0.64)
            (740000,0.74)
            (745000,0.64)
            (750000,0.7)
            (755000,0.6)
            (760000,0.6599999999999999)
            (765000,0.7)
            (770000,0.64)
            (775000,0.64)
            (780000,0.7)
            (785000,0.6599999999999999)
            (790000,0.7)
            (795000,0.7)
            (800000,0.6599999999999999)
            (805000,0.7)
            (810000,0.7)
            (815000,0.7)
            (820000,0.76)
            (825000,0.6599999999999999)
            (830000,0.76)
            (835000,0.6599999999999999)
            (840000,0.6599999999999999)
            (845000,0.74)
            (850000,0.72)
            (855000,0.72)
            (860000,0.76)
            (865000,0.7)
            (870000,0.64)
            (875000,0.8)
            (880000,0.74)
            (885000,0.76)
            (890000,0.72)
            (895000,0.64)
            (900000,0.74)
            (905000,0.74)
            (910000,0.76)
            (915000,0.76)
            (920000,0.74)
            (925000,0.76)
            (930000,0.74)
            (935000,0.76)
            (940000,0.76)
            (945000,0.72)
            (950000,0.74)
            (955000,0.76)
            (960000,0.76)
            (965000,0.78)
            (970000,0.62)
            (975000,0.6)
            (980000,0.6599999999999999)
            (985000,0.7)
            (990000,0.7)
            (995000,0.72)
            (1000000,0.76)
            (1005000,0.76)
            (1010000,0.6799999999999999)
            (1015000,0.76)
            (1020000,0.78)
            (1025000,0.74)
            (1030000,0.6799999999999999)
            (1035000,0.72)
            (1040000,0.74)
            (1045000,0.6599999999999999)
            (1050000,0.72)
            (1055000,0.7)
            (1060000,0.78)
            (1065000,0.6799999999999999)
            (1070000,0.74)
            (1075000,0.78)
            (1080000,0.76)
            (1085000,0.74)
            (1090000,0.76)
            (1095000,0.76)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.82)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.82)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.82)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.8)
            (1215000,0.82)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.8)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.82)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.82)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.8)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,1.247213595499958)
            (1495000,1.247213595499958)
            (1490000,1.247213595499958)
            (1485000,1.247213595499958)
            (1480000,1.247213595499958)
            (1475000,1.247213595499958)
            (1470000,1.247213595499958)
            (1465000,1.247213595499958)
            (1460000,1.247213595499958)
            (1455000,1.247213595499958)
            (1450000,1.247213595499958)
            (1445000,1.247213595499958)
            (1440000,1.247213595499958)
            (1435000,1.247213595499958)
            (1430000,1.247213595499958)
            (1425000,1.247213595499958)
            (1420000,1.247213595499958)
            (1415000,1.247213595499958)
            (1410000,1.247213595499958)
            (1405000,1.247213595499958)
            (1400000,1.247213595499958)
            (1395000,1.247213595499958)
            (1390000,1.247213595499958)
            (1385000,1.247213595499958)
            (1380000,1.247213595499958)
            (1375000,1.247213595499958)
            (1370000,1.2224922359499621)
            (1365000,1.247213595499958)
            (1360000,1.247213595499958)
            (1355000,1.247213595499958)
            (1350000,1.247213595499958)
            (1345000,1.247213595499958)
            (1340000,1.247213595499958)
            (1335000,1.247213595499958)
            (1330000,1.247213595499958)
            (1325000,1.247213595499958)
            (1320000,1.247213595499958)
            (1315000,1.247213595499958)
            (1310000,1.247213595499958)
            (1305000,1.247213595499958)
            (1300000,1.2224922359499621)
            (1295000,1.247213595499958)
            (1290000,1.247213595499958)
            (1285000,1.247213595499958)
            (1280000,1.247213595499958)
            (1275000,1.247213595499958)
            (1270000,1.247213595499958)
            (1265000,1.247213595499958)
            (1260000,1.247213595499958)
            (1255000,1.247213595499958)
            (1250000,1.247213595499958)
            (1245000,1.247213595499958)
            (1240000,1.247213595499958)
            (1235000,1.247213595499958)
            (1230000,1.247213595499958)
            (1225000,1.247213595499958)
            (1220000,1.247213595499958)
            (1215000,1.2224922359499621)
            (1210000,1.247213595499958)
            (1205000,1.247213595499958)
            (1200000,1.247213595499958)
            (1195000,1.247213595499958)
            (1190000,1.247213595499958)
            (1185000,1.247213595499958)
            (1180000,1.247213595499958)
            (1175000,1.2224922359499621)
            (1170000,1.247213595499958)
            (1165000,1.247213595499958)
            (1160000,1.2224922359499621)
            (1155000,1.247213595499958)
            (1150000,1.247213595499958)
            (1145000,1.247213595499958)
            (1140000,1.247213595499958)
            (1135000,1.247213595499958)
            (1130000,1.247213595499958)
            (1125000,1.2224922359499621)
            (1120000,1.247213595499958)
            (1115000,1.247213595499958)
            (1110000,1.247213595499958)
            (1105000,1.247213595499958)
            (1100000,1.247213595499958)
            (1095000,1.193589667773576)
            (1090000,1.1511521443121588)
            (1085000,1.173589667773576)
            (1080000,1.193589667773576)
            (1075000,1.218178046004133)
            (1070000,1.173589667773576)
            (1065000,1.1404345773288536)
            (1060000,1.218178046004133)
            (1055000,1.1472135954999578)
            (1050000,1.1581780460041329)
            (1045000,1.1374934554525327)
            (1040000,1.173589667773576)
            (1035000,1.1581780460041329)
            (1030000,1.1404345773288536)
            (1025000,1.173589667773576)
            (1020000,1.218178046004133)
            (1015000,1.193589667773576)
            (1010000,1.1404345773288536)
            (1005000,1.193589667773576)
            (1000000,1.193589667773576)
            (995000,1.1581780460041329)
            (990000,1.1472135954999578)
            (985000,1.1472135954999578)
            (980000,1.1374934554525327)
            (975000,1.1477225575051662)
            (970000,1.141536192416212)
            (965000,1.218178046004133)
            (960000,1.193589667773576)
            (955000,1.193589667773576)
            (950000,1.1374921382870358)
            (945000,1.1581780460041329)
            (940000,1.193589667773576)
            (935000,1.193589667773576)
            (930000,1.173589667773576)
            (925000,1.193589667773576)
            (920000,1.173589667773576)
            (915000,1.193589667773576)
            (910000,1.193589667773576)
            (905000,1.173589667773576)
            (900000,1.173589667773576)
            (895000,1.1379959839195493)
            (890000,1.128656334834051)
            (885000,1.193589667773576)
            (880000,1.1374921382870358)
            (875000,1.1937003937005906)
            (870000,1.1379959839195493)
            (865000,1.1472135954999578)
            (860000,1.193589667773576)
            (855000,1.1581780460041329)
            (850000,1.1581780460041329)
            (845000,1.1374921382870358)
            (840000,1.1374934554525327)
            (835000,1.1374934554525327)
            (830000,1.193589667773576)
            (825000,1.1374934554525327)
            (820000,1.193589667773576)
            (815000,1.1472135954999578)
            (810000,1.1472135954999578)
            (805000,1.1472135954999578)
            (800000,1.1374934554525327)
            (795000,1.1472135954999578)
            (790000,1.1472135954999578)
            (785000,1.1374934554525327)
            (780000,1.1472135954999578)
            (775000,1.1379959839195493)
            (770000,1.1379959839195493)
            (765000,1.1472135954999578)
            (760000,1.1374934554525327)
            (755000,1.1477225575051662)
            (750000,1.1472135954999578)
            (745000,1.1379959839195493)
            (740000,1.173589667773576)
            (735000,1.1379959839195493)
            (730000,1.1374934554525327)
            (725000,1.1472135954999578)
            (720000,1.1379959839195493)
            (715000,1.1374934554525327)
            (710000,1.1581780460041329)
            (705000,1.1379959839195493)
            (700000,1.1472135954999578)
            (695000,1.1374934554525327)
            (690000,1.1472135954999578)
            (685000,1.1404345773288536)
            (680000,1.1374934554525327)
            (675000,1.1404345773288536)
            (670000,1.1374934554525327)
            (665000,1.141536192416212)
            (660000,1.1404345773288536)
            (655000,1.1374934554525327)
            (650000,1.1581780460041329)
            (645000,1.1404345773288536)
            (640000,1.1477225575051662)
            (635000,1.1404345773288536)
            (630000,1.1581780460041329)
            (625000,1.1379959839195493)
            (620000,1.1472135954999578)
            (615000,1.1581780460041329)
            (610000,1.017493455452533)
            (605000,1.1110367218940702)
            (600000,0.9993176527297758)
            (595000,1.1110367218940702)
            (590000,1.0479370039680118)
            (585000,0.973589667773576)
            (580000,0.9819960159204453)
            (575000,1.0219960159204453)
            (570000,0.9993176527297758)
            (565000,1.0819004621945796)
            (560000,1.0098717737923586)
            (555000,0.9404345773288536)
            (550000,0.9795831523312719)
            (545000,0.843732584763727)
            (540000,0.9007136793592526)
            (535000,0.8741657386773942)
            (530000,0.9404345773288536)
            (525000,0.8935896677735761)
            (520000,0.9068264577855234)
            (515000,0.9638468204234429)
            (510000,0.8947288270665545)
            (505000,0.8511521443121589)
            (500000,0.8381534080237808)
            (495000,0.8793176527297759)
            (490000,0.7511521443121589)
            (485000,0.7741657386773941)
            (480000,0.7381534080237808)
            (475000,0.716232255123179)
            (470000,0.8935896677735761)
            (465000,0.916232255123179)
            (460000,0.912434966208793)
            (455000,0.7762322551231791)
            (450000,0.9638468204234429)
            (445000,0.4123538406167135)
            (440000,0.583315017762062)
            (435000,0.4902172886644268)
            (430000,0.7634057902536163)
            (425000,0.5788435821108957)
            (420000,0.591547594742265)
            (415000,0.5566479394838265)
            (410000,0.35811388300841895)
            (405000,0.5280972058177587)
            (400000,0.6314482300479487)
            (395000,0.34165902124584946)
            (390000,0.311657508881031)
            (385000,0.3588854381999832)
            (380000,0.4345207879911715)
            (375000,0.4)
            (370000,0.45493588689617936)
            (365000,0.4702172886644268)
            (360000,0.4883281572999748)
            (355000,0.396794833886788)
            (350000,0.5388435821108957)
            (345000,0.3588854381999832)
            (340000,0.4702172886644268)
            (335000,0.424939015319192)
            (330000,0.3790890230020665)
            (325000,0.3588854381999832)
            (320000,0.38708286933869707)
            (315000,0.311657508881031)
            (310000,0.30733200530681515)
            (305000,0.40076809620810594)
            (300000,0.48083189157584594)
            (295000,0.14944271909999163)
            (290000,0.291657508881031)
            (285000,0.250384048104053)
            (280000,0.24142135623730954)
            (275000,0.16366600265340758)
            (270000,0.18954451150103324)
            (265000,0.09477225575051662)
            (260000,0.25038404810405296)
            (255000,0.09477225575051662)
            (250000,0.16366600265340758)
            (245000,0.21038404810405298)
            (240000,0.14944271909999163)
            (235000,0.25038404810405296)
            (230000,0.09477225575051662)
            (225000,0.17071067811865476)
            (220000,0.09477225575051662)
            (215000,0.14944271909999163)
            (210000,0.06472135954999579)
            (205000,0.16366600265340758)
            (200000,0.21038404810405298)
            (195000,0.1941640786499874)
            (190000,0.0)
            (185000,0.06472135954999579)
            (180000,0.06472135954999579)
            (175000,0.06472135954999579)
            (170000,0.21038404810405298)
            (165000,0.0)
            (160000,0.24142135623730954)
            (155000,0.14944271909999163)
            (150000,0.24142135623730954)
            (145000,0.09477225575051662)
            (140000,0.09477225575051662)
            (135000,0.20366600265340756)
            (130000,0.06472135954999579)
            (125000,0.11477225575051662)
            (120000,0.1941640786499874)
            (115000,0.06472135954999579)
            (110000,0.06472135954999579)
            (105000,0.06472135954999579)
            (100000,0.12944271909999158)
            (95000,0.0)
            (90000,0.06472135954999579)
            (85000,0.06472135954999579)
            (80000,0.09477225575051662)
            (75000,0.06472135954999579)
            (70000,0.0)
            (65000,0.06472135954999579)
            (60000,0.06472135954999579)
            (55000,0.0)
            (50000,0.14944271909999163)
            (45000,0.12944271909999158)
            (40000,0.12944271909999158)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={35f04b9c-0e1f-46a3-9bae-b37422ee4f2e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.04  \\
            45000.0  0.04  \\
            50000.0  0.06000000000000001  \\
            55000.0  0.0  \\
            60000.0  0.02  \\
            65000.0  0.02  \\
            70000.0  0.0  \\
            75000.0  0.02  \\
            80000.0  0.04  \\
            85000.0  0.02  \\
            90000.0  0.02  \\
            95000.0  0.0  \\
            100000.0  0.04  \\
            105000.0  0.02  \\
            110000.0  0.02  \\
            115000.0  0.02  \\
            120000.0  0.06  \\
            125000.0  0.06000000000000001  \\
            130000.0  0.02  \\
            135000.0  0.12  \\
            140000.0  0.04  \\
            145000.0  0.04  \\
            150000.0  0.1  \\
            155000.0  0.06000000000000001  \\
            160000.0  0.1  \\
            165000.0  0.0  \\
            170000.0  0.08  \\
            175000.0  0.02  \\
            180000.0  0.02  \\
            185000.0  0.02  \\
            190000.0  0.0  \\
            195000.0  0.06  \\
            200000.0  0.08  \\
            205000.0  0.08  \\
            210000.0  0.02  \\
            215000.0  0.06000000000000001  \\
            220000.0  0.04  \\
            225000.0  0.1  \\
            230000.0  0.04  \\
            235000.0  0.12  \\
            240000.0  0.06000000000000001  \\
            245000.0  0.08  \\
            250000.0  0.08  \\
            255000.0  0.04  \\
            260000.0  0.12  \\
            265000.0  0.04  \\
            270000.0  0.08  \\
            275000.0  0.08  \\
            280000.0  0.1  \\
            285000.0  0.12000000000000002  \\
            290000.0  0.13999999999999999  \\
            295000.0  0.06000000000000001  \\
            300000.0  0.24000000000000005  \\
            305000.0  0.13999999999999999  \\
            310000.0  0.14  \\
            315000.0  0.16  \\
            320000.0  0.19999999999999998  \\
            325000.0  0.18  \\
            330000.0  0.16  \\
            335000.0  0.22000000000000003  \\
            340000.0  0.24000000000000005  \\
            345000.0  0.18  \\
            350000.0  0.28  \\
            355000.0  0.18  \\
            360000.0  0.22000000000000003  \\
            365000.0  0.24  \\
            370000.0  0.26000000000000006  \\
            375000.0  0.2  \\
            380000.0  0.2  \\
            385000.0  0.18  \\
            390000.0  0.16  \\
            395000.0  0.15999999999999998  \\
            400000.0  0.32  \\
            405000.0  0.24  \\
            410000.0  0.2  \\
            415000.0  0.26  \\
            420000.0  0.3  \\
            425000.0  0.32  \\
            430000.0  0.38  \\
            435000.0  0.26  \\
            440000.0  0.27999999999999997  \\
            445000.0  0.22000000000000003  \\
            450000.0  0.52  \\
            455000.0  0.38  \\
            460000.0  0.48  \\
            465000.0  0.5199999999999999  \\
            470000.0  0.4600000000000001  \\
            475000.0  0.32  \\
            480000.0  0.36  \\
            485000.0  0.39999999999999997  \\
            490000.0  0.36  \\
            495000.0  0.44000000000000006  \\
            500000.0  0.4600000000000001  \\
            505000.0  0.45999999999999996  \\
            510000.0  0.4800000000000001  \\
            515000.0  0.52  \\
            520000.0  0.42000000000000004  \\
            525000.0  0.4600000000000001  \\
            530000.0  0.4800000000000001  \\
            535000.0  0.5  \\
            540000.0  0.48  \\
            545000.0  0.44000000000000006  \\
            550000.0  0.5  \\
            555000.0  0.48  \\
            560000.0  0.62  \\
            565000.0  0.6599999999999999  \\
            570000.0  0.5599999999999999  \\
            575000.0  0.52  \\
            580000.0  0.48  \\
            585000.0  0.54  \\
            590000.0  0.54  \\
            595000.0  0.58  \\
            600000.0  0.5599999999999999  \\
            605000.0  0.58  \\
            610000.0  0.54  \\
            615000.0  0.72  \\
            620000.0  0.7  \\
            625000.0  0.64  \\
            630000.0  0.72  \\
            635000.0  0.6799999999999999  \\
            640000.0  0.6  \\
            645000.0  0.6799999999999999  \\
            650000.0  0.72  \\
            655000.0  0.6599999999999999  \\
            660000.0  0.6799999999999999  \\
            665000.0  0.62  \\
            670000.0  0.6599999999999999  \\
            675000.0  0.6799999999999999  \\
            680000.0  0.6599999999999999  \\
            685000.0  0.6799999999999999  \\
            690000.0  0.7  \\
            695000.0  0.6599999999999999  \\
            700000.0  0.7  \\
            705000.0  0.64  \\
            710000.0  0.72  \\
            715000.0  0.6599999999999999  \\
            720000.0  0.64  \\
            725000.0  0.7  \\
            730000.0  0.6599999999999999  \\
            735000.0  0.64  \\
            740000.0  0.74  \\
            745000.0  0.64  \\
            750000.0  0.7  \\
            755000.0  0.6  \\
            760000.0  0.6599999999999999  \\
            765000.0  0.7  \\
            770000.0  0.64  \\
            775000.0  0.64  \\
            780000.0  0.7  \\
            785000.0  0.6599999999999999  \\
            790000.0  0.7  \\
            795000.0  0.7  \\
            800000.0  0.6599999999999999  \\
            805000.0  0.7  \\
            810000.0  0.7  \\
            815000.0  0.7  \\
            820000.0  0.76  \\
            825000.0  0.6599999999999999  \\
            830000.0  0.76  \\
            835000.0  0.6599999999999999  \\
            840000.0  0.6599999999999999  \\
            845000.0  0.74  \\
            850000.0  0.72  \\
            855000.0  0.72  \\
            860000.0  0.76  \\
            865000.0  0.7  \\
            870000.0  0.64  \\
            875000.0  0.8  \\
            880000.0  0.74  \\
            885000.0  0.76  \\
            890000.0  0.72  \\
            895000.0  0.64  \\
            900000.0  0.74  \\
            905000.0  0.74  \\
            910000.0  0.76  \\
            915000.0  0.76  \\
            920000.0  0.74  \\
            925000.0  0.76  \\
            930000.0  0.74  \\
            935000.0  0.76  \\
            940000.0  0.76  \\
            945000.0  0.72  \\
            950000.0  0.74  \\
            955000.0  0.76  \\
            960000.0  0.76  \\
            965000.0  0.78  \\
            970000.0  0.62  \\
            975000.0  0.6  \\
            980000.0  0.6599999999999999  \\
            985000.0  0.7  \\
            990000.0  0.7  \\
            995000.0  0.72  \\
            1.0e6  0.76  \\
            1.005e6  0.76  \\
            1.01e6  0.6799999999999999  \\
            1.015e6  0.76  \\
            1.02e6  0.78  \\
            1.025e6  0.74  \\
            1.03e6  0.6799999999999999  \\
            1.035e6  0.72  \\
            1.04e6  0.74  \\
            1.045e6  0.6599999999999999  \\
            1.05e6  0.72  \\
            1.055e6  0.7  \\
            1.06e6  0.78  \\
            1.065e6  0.6799999999999999  \\
            1.07e6  0.74  \\
            1.075e6  0.78  \\
            1.08e6  0.76  \\
            1.085e6  0.74  \\
            1.09e6  0.76  \\
            1.095e6  0.76  \\
            1.1e6  0.8  \\
            1.105e6  0.8  \\
            1.11e6  0.8  \\
            1.115e6  0.8  \\
            1.12e6  0.8  \\
            1.125e6  0.82  \\
            1.13e6  0.8  \\
            1.135e6  0.8  \\
            1.14e6  0.8  \\
            1.145e6  0.8  \\
            1.15e6  0.8  \\
            1.155e6  0.8  \\
            1.16e6  0.82  \\
            1.165e6  0.8  \\
            1.17e6  0.8  \\
            1.175e6  0.82  \\
            1.18e6  0.8  \\
            1.185e6  0.8  \\
            1.19e6  0.8  \\
            1.195e6  0.8  \\
            1.2e6  0.8  \\
            1.205e6  0.8  \\
            1.21e6  0.8  \\
            1.215e6  0.82  \\
            1.22e6  0.8  \\
            1.225e6  0.8  \\
            1.23e6  0.8  \\
            1.235e6  0.8  \\
            1.24e6  0.8  \\
            1.245e6  0.8  \\
            1.25e6  0.8  \\
            1.255e6  0.8  \\
            1.26e6  0.8  \\
            1.265e6  0.8  \\
            1.27e6  0.8  \\
            1.275e6  0.8  \\
            1.28e6  0.8  \\
            1.285e6  0.8  \\
            1.29e6  0.8  \\
            1.295e6  0.8  \\
            1.3e6  0.82  \\
            1.305e6  0.8  \\
            1.31e6  0.8  \\
            1.315e6  0.8  \\
            1.32e6  0.8  \\
            1.325e6  0.8  \\
            1.33e6  0.8  \\
            1.335e6  0.8  \\
            1.34e6  0.8  \\
            1.345e6  0.8  \\
            1.35e6  0.8  \\
            1.355e6  0.8  \\
            1.36e6  0.8  \\
            1.365e6  0.8  \\
            1.37e6  0.82  \\
            1.375e6  0.8  \\
            1.38e6  0.8  \\
            1.385e6  0.8  \\
            1.39e6  0.8  \\
            1.395e6  0.8  \\
            1.4e6  0.8  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.8  \\
            1.42e6  0.8  \\
            1.425e6  0.8  \\
            1.43e6  0.8  \\
            1.435e6  0.8  \\
            1.44e6  0.8  \\
            1.445e6  0.8  \\
            1.45e6  0.8  \\
            1.455e6  0.8  \\
            1.46e6  0.8  \\
            1.465e6  0.8  \\
            1.47e6  0.8  \\
            1.475e6  0.8  \\
            1.48e6  0.8  \\
            1.485e6  0.8  \\
            1.49e6  0.8  \\
            1.495e6  0.8  \\
            1.5e6  0.8  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={369d0851-e5d3-4b3f-be79-74223b94906d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.0  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.0  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.0  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.0  \\
            300000.0  0.0  \\
            305000.0  0.0  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.0  \\
            325000.0  0.0  \\
            330000.0  0.0  \\
            335000.0  0.0  \\
            340000.0  0.0  \\
            345000.0  0.0  \\
            350000.0  0.0  \\
            355000.0  0.0  \\
            360000.0  0.0  \\
            365000.0  0.0  \\
            370000.0  0.0  \\
            375000.0  0.0  \\
            380000.0  0.0  \\
            385000.0  0.0  \\
            390000.0  0.0  \\
            395000.0  0.0  \\
            400000.0  0.0  \\
            405000.0  0.0  \\
            410000.0  0.0  \\
            415000.0  0.0  \\
            420000.0  0.0  \\
            425000.0  0.0  \\
            430000.0  0.0  \\
            435000.0  0.0  \\
            440000.0  0.0  \\
            445000.0  0.0  \\
            450000.0  0.0  \\
            455000.0  0.0  \\
            460000.0  0.0  \\
            465000.0  0.0  \\
            470000.0  0.0  \\
            475000.0  0.0  \\
            480000.0  0.0  \\
            485000.0  0.0  \\
            490000.0  0.0  \\
            495000.0  0.0  \\
            500000.0  0.0  \\
            505000.0  0.0  \\
            510000.0  0.0  \\
            515000.0  0.0  \\
            520000.0  0.0  \\
            525000.0  0.0  \\
            530000.0  0.0  \\
            535000.0  0.0  \\
            540000.0  0.0  \\
            545000.0  0.0  \\
            550000.0  0.0  \\
            555000.0  0.0  \\
            560000.0  0.0  \\
            565000.0  0.0  \\
            570000.0  0.0  \\
            575000.0  0.0  \\
            580000.0  0.0  \\
            585000.0  0.0  \\
            590000.0  0.0  \\
            595000.0  0.0  \\
            600000.0  0.0  \\
            605000.0  0.0  \\
            610000.0  0.0  \\
            615000.0  0.0  \\
            620000.0  0.0  \\
            625000.0  0.0  \\
            630000.0  0.0  \\
            635000.0  0.0  \\
            640000.0  0.0  \\
            645000.0  0.0  \\
            650000.0  0.0  \\
            655000.0  0.0  \\
            660000.0  0.0  \\
            665000.0  0.0  \\
            670000.0  0.0  \\
            675000.0  0.0  \\
            680000.0  0.0  \\
            685000.0  0.0  \\
            690000.0  0.0  \\
            695000.0  0.0  \\
            700000.0  0.0  \\
            705000.0  0.0  \\
            710000.0  0.0  \\
            715000.0  0.0  \\
            720000.0  0.0  \\
            725000.0  0.0  \\
            730000.0  0.0  \\
            735000.0  0.0  \\
            740000.0  0.0  \\
            745000.0  0.0  \\
            750000.0  0.0  \\
            755000.0  0.0  \\
            760000.0  0.0  \\
            765000.0  0.0  \\
            770000.0  0.0  \\
            775000.0  0.0  \\
            780000.0  0.0  \\
            785000.0  0.0  \\
            790000.0  0.0  \\
            795000.0  0.0  \\
            800000.0  0.0  \\
            805000.0  0.0  \\
            810000.0  0.0  \\
            815000.0  0.0  \\
            820000.0  0.0  \\
            825000.0  0.0  \\
            830000.0  0.0  \\
            835000.0  0.0  \\
            840000.0  0.0  \\
            845000.0  0.0  \\
            850000.0  0.0  \\
            855000.0  0.0  \\
            860000.0  0.0  \\
            865000.0  0.0  \\
            870000.0  0.0  \\
            875000.0  0.0  \\
            880000.0  0.0  \\
            885000.0  0.0  \\
            890000.0  0.0  \\
            895000.0  0.0  \\
            900000.0  0.0  \\
            905000.0  0.0  \\
            910000.0  0.0  \\
            915000.0  0.0  \\
            920000.0  0.0  \\
            925000.0  0.0  \\
            930000.0  0.0  \\
            935000.0  0.0  \\
            940000.0  0.0  \\
            945000.0  0.0  \\
            950000.0  0.0  \\
            955000.0  0.0  \\
            960000.0  0.0  \\
            965000.0  0.0  \\
            970000.0  0.0  \\
            975000.0  0.0  \\
            980000.0  0.0  \\
            985000.0  0.0  \\
            990000.0  0.0  \\
            995000.0  0.0  \\
            1.0e6  0.0  \\
            1.005e6  0.0  \\
            1.01e6  0.0  \\
            1.015e6  0.0  \\
            1.02e6  0.0  \\
            1.025e6  0.0  \\
            1.03e6  0.0  \\
            1.035e6  0.0  \\
            1.04e6  0.0  \\
            1.045e6  0.0  \\
            1.05e6  0.0  \\
            1.055e6  0.0  \\
            1.06e6  0.0  \\
            1.065e6  0.0  \\
            1.07e6  0.0  \\
            1.075e6  0.0  \\
            1.08e6  0.0  \\
            1.085e6  0.0  \\
            1.09e6  0.0  \\
            1.095e6  0.0  \\
            1.1e6  0.0  \\
            1.105e6  0.0  \\
            1.11e6  0.0  \\
            1.115e6  0.0  \\
            1.12e6  0.0  \\
            1.125e6  0.0  \\
            1.13e6  0.0  \\
            1.135e6  0.0  \\
            1.14e6  0.0  \\
            1.145e6  0.0  \\
            1.15e6  0.0  \\
            1.155e6  0.0  \\
            1.16e6  0.0  \\
            1.165e6  0.0  \\
            1.17e6  0.0  \\
            1.175e6  0.0  \\
            1.18e6  0.0  \\
            1.185e6  0.0  \\
            1.19e6  0.0  \\
            1.195e6  0.0  \\
            1.2e6  0.0  \\
            1.205e6  0.0  \\
            1.21e6  0.0  \\
            1.215e6  0.0  \\
            1.22e6  0.0  \\
            1.225e6  0.0  \\
            1.23e6  0.0  \\
            1.235e6  0.0  \\
            1.24e6  0.0  \\
            1.245e6  0.0  \\
            1.25e6  0.0  \\
            1.255e6  0.0  \\
            1.26e6  0.0  \\
            1.265e6  0.0  \\
            1.27e6  0.0  \\
            1.275e6  0.0  \\
            1.28e6  0.0  \\
            1.285e6  0.0  \\
            1.29e6  0.0  \\
            1.295e6  0.0  \\
            1.3e6  0.0  \\
            1.305e6  0.0  \\
            1.31e6  0.0  \\
            1.315e6  0.0  \\
            1.32e6  0.0  \\
            1.325e6  0.0  \\
            1.33e6  0.0  \\
            1.335e6  0.0  \\
            1.34e6  0.0  \\
            1.345e6  0.0  \\
            1.35e6  0.0  \\
            1.355e6  0.0  \\
            1.36e6  0.0  \\
            1.365e6  0.0  \\
            1.37e6  0.0  \\
            1.375e6  0.0  \\
            1.38e6  0.0  \\
            1.385e6  0.0  \\
            1.39e6  0.0  \\
            1.395e6  0.0  \\
            1.4e6  0.0  \\
            1.405e6  0.0  \\
            1.41e6  0.0  \\
            1.415e6  0.0  \\
            1.42e6  0.0  \\
            1.425e6  0.0  \\
            1.43e6  0.0  \\
            1.435e6  0.0  \\
            1.44e6  0.0  \\
            1.445e6  0.0  \\
            1.45e6  0.0  \\
            1.455e6  0.0  \\
            1.46e6  0.0  \\
            1.465e6  0.0  \\
            1.47e6  0.0  \\
            1.475e6  0.0  \\
            1.48e6  0.0  \\
            1.485e6  0.0  \\
            1.49e6  0.0  \\
            1.495e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={95aa20f7-7e44-4928-b232-190c0ffcde2c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.0  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.0  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.0  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.0  \\
            300000.0  0.0  \\
            305000.0  0.0  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.0  \\
            325000.0  0.0  \\
            330000.0  0.0  \\
            335000.0  0.0  \\
            340000.0  0.0  \\
            345000.0  0.0  \\
            350000.0  0.0  \\
            355000.0  0.0  \\
            360000.0  0.0  \\
            365000.0  0.0  \\
            370000.0  0.0  \\
            375000.0  0.0  \\
            380000.0  0.0  \\
            385000.0  0.0  \\
            390000.0  0.0  \\
            395000.0  0.0  \\
            400000.0  0.0  \\
            405000.0  0.0  \\
            410000.0  0.0  \\
            415000.0  0.0  \\
            420000.0  0.0  \\
            425000.0  0.0  \\
            430000.0  0.0  \\
            435000.0  0.0  \\
            440000.0  0.0  \\
            445000.0  0.0  \\
            450000.0  0.0  \\
            455000.0  0.0  \\
            460000.0  0.0  \\
            465000.0  0.0  \\
            470000.0  0.0  \\
            475000.0  0.0  \\
            480000.0  0.0  \\
            485000.0  0.0  \\
            490000.0  0.0  \\
            495000.0  0.0  \\
            500000.0  0.0  \\
            505000.0  0.0  \\
            510000.0  0.0  \\
            515000.0  0.0  \\
            520000.0  0.0  \\
            525000.0  0.0  \\
            530000.0  0.0  \\
            535000.0  0.0  \\
            540000.0  0.0  \\
            545000.0  0.0  \\
            550000.0  0.0  \\
            555000.0  0.0  \\
            560000.0  0.0  \\
            565000.0  0.0  \\
            570000.0  0.0  \\
            575000.0  0.0  \\
            580000.0  0.0  \\
            585000.0  0.0  \\
            590000.0  0.0  \\
            595000.0  0.0  \\
            600000.0  0.0  \\
            605000.0  0.0  \\
            610000.0  0.0  \\
            615000.0  0.0  \\
            620000.0  0.0  \\
            625000.0  0.0  \\
            630000.0  0.0  \\
            635000.0  0.0  \\
            640000.0  0.0  \\
            645000.0  0.0  \\
            650000.0  0.0  \\
            655000.0  0.0  \\
            660000.0  0.0  \\
            665000.0  0.0  \\
            670000.0  0.0  \\
            675000.0  0.0  \\
            680000.0  0.0  \\
            685000.0  0.0  \\
            690000.0  0.0  \\
            695000.0  0.0  \\
            700000.0  0.0  \\
            705000.0  0.0  \\
            710000.0  0.0  \\
            715000.0  0.0  \\
            720000.0  0.0  \\
            725000.0  0.0  \\
            730000.0  0.0  \\
            735000.0  0.0  \\
            740000.0  0.0  \\
            745000.0  0.0  \\
            750000.0  0.0  \\
            755000.0  0.0  \\
            760000.0  0.0  \\
            765000.0  0.0  \\
            770000.0  0.0  \\
            775000.0  0.0  \\
            780000.0  0.0  \\
            785000.0  0.0  \\
            790000.0  0.0  \\
            795000.0  0.0  \\
            800000.0  0.0  \\
            805000.0  0.0  \\
            810000.0  0.0  \\
            815000.0  0.0  \\
            820000.0  0.0  \\
            825000.0  0.0  \\
            830000.0  0.0  \\
            835000.0  0.0  \\
            840000.0  0.0  \\
            845000.0  0.0  \\
            850000.0  0.0  \\
            855000.0  0.0  \\
            860000.0  0.0  \\
            865000.0  0.0  \\
            870000.0  0.0  \\
            875000.0  0.0  \\
            880000.0  0.0  \\
            885000.0  0.0  \\
            890000.0  0.0  \\
            895000.0  0.0  \\
            900000.0  0.0  \\
            905000.0  0.0  \\
            910000.0  0.0  \\
            915000.0  0.0  \\
            920000.0  0.0  \\
            925000.0  0.0  \\
            930000.0  0.0  \\
            935000.0  0.0  \\
            940000.0  0.0  \\
            945000.0  0.0  \\
            950000.0  0.0  \\
            955000.0  0.0  \\
            960000.0  0.0  \\
            965000.0  0.0  \\
            970000.0  0.0  \\
            975000.0  0.0  \\
            980000.0  0.0  \\
            985000.0  0.0  \\
            990000.0  0.0  \\
            995000.0  0.0  \\
            1.0e6  0.0  \\
            1.005e6  0.0  \\
            1.01e6  0.0  \\
            1.015e6  0.0  \\
            1.02e6  0.0  \\
            1.025e6  0.0  \\
            1.03e6  0.0  \\
            1.035e6  0.0  \\
            1.04e6  0.0  \\
            1.045e6  0.0  \\
            1.05e6  0.0  \\
            1.055e6  0.0  \\
            1.06e6  0.0  \\
            1.065e6  0.0  \\
            1.07e6  0.0  \\
            1.075e6  0.0  \\
            1.08e6  0.0  \\
            1.085e6  0.0  \\
            1.09e6  0.0  \\
            1.095e6  0.0  \\
            1.1e6  0.0  \\
            1.105e6  0.0  \\
            1.11e6  0.0  \\
            1.115e6  0.0  \\
            1.12e6  0.0  \\
            1.125e6  0.0  \\
            1.13e6  0.0  \\
            1.135e6  0.0  \\
            1.14e6  0.0  \\
            1.145e6  0.0  \\
            1.15e6  0.0  \\
            1.155e6  0.0  \\
            1.16e6  0.0  \\
            1.165e6  0.0  \\
            1.17e6  0.0  \\
            1.175e6  0.0  \\
            1.18e6  0.0  \\
            1.185e6  0.0  \\
            1.19e6  0.0  \\
            1.195e6  0.0  \\
            1.2e6  0.0  \\
            1.205e6  0.0  \\
            1.21e6  0.0  \\
            1.215e6  0.0  \\
            1.22e6  0.0  \\
            1.225e6  0.0  \\
            1.23e6  0.0  \\
            1.235e6  0.0  \\
            1.24e6  0.0  \\
            1.245e6  0.0  \\
            1.25e6  0.0  \\
            1.255e6  0.0  \\
            1.26e6  0.0  \\
            1.265e6  0.0  \\
            1.27e6  0.0  \\
            1.275e6  0.0  \\
            1.28e6  0.0  \\
            1.285e6  0.0  \\
            1.29e6  0.0  \\
            1.295e6  0.0  \\
            1.3e6  0.0  \\
            1.305e6  0.0  \\
            1.31e6  0.0  \\
            1.315e6  0.0  \\
            1.32e6  0.0  \\
            1.325e6  0.0  \\
            1.33e6  0.0  \\
            1.335e6  0.0  \\
            1.34e6  0.0  \\
            1.345e6  0.0  \\
            1.35e6  0.0  \\
            1.355e6  0.0  \\
            1.36e6  0.0  \\
            1.365e6  0.0  \\
            1.37e6  0.0  \\
            1.375e6  0.0  \\
            1.38e6  0.0  \\
            1.385e6  0.0  \\
            1.39e6  0.0  \\
            1.395e6  0.0  \\
            1.4e6  0.0  \\
            1.405e6  0.0  \\
            1.41e6  0.0  \\
            1.415e6  0.0  \\
            1.42e6  0.0  \\
            1.425e6  0.0  \\
            1.43e6  0.0  \\
            1.435e6  0.0  \\
            1.44e6  0.0  \\
            1.445e6  0.0  \\
            1.45e6  0.0  \\
            1.455e6  0.0  \\
            1.46e6  0.0  \\
            1.465e6  0.0  \\
            1.47e6  0.0  \\
            1.475e6  0.0  \\
            1.48e6  0.0  \\
            1.485e6  0.0  \\
            1.49e6  0.0  \\
            1.495e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.02)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.02)
            (115000,0.0)
            (120000,0.02)
            (125000,0.0)
            (130000,0.02)
            (135000,0.0)
            (140000,0.02)
            (145000,0.02)
            (150000,0.0)
            (155000,0.04)
            (160000,0.0)
            (165000,0.02)
            (170000,0.04)
            (175000,0.02)
            (180000,0.0)
            (185000,0.1)
            (190000,0.0)
            (195000,0.04)
            (200000,0.0)
            (205000,0.02)
            (210000,0.04)
            (215000,0.02)
            (220000,0.04)
            (225000,0.0)
            (230000,0.06)
            (235000,0.0)
            (240000,0.02)
            (245000,0.04)
            (250000,0.08)
            (255000,0.06000000000000001)
            (260000,0.06)
            (265000,0.08)
            (270000,0.06)
            (275000,0.02)
            (280000,0.06)
            (285000,0.06)
            (290000,0.02)
            (295000,0.02)
            (300000,0.06000000000000001)
            (305000,0.06)
            (310000,0.12)
            (315000,0.1)
            (320000,0.02)
            (325000,0.02)
            (330000,0.08)
            (335000,0.02)
            (340000,0.08)
            (345000,0.08)
            (350000,0.02)
            (355000,0.06)
            (360000,0.06)
            (365000,0.1)
            (370000,0.02)
            (375000,0.06)
            (380000,0.06)
            (385000,0.18)
            (390000,0.13999999999999999)
            (395000,0.12)
            (400000,0.02)
            (405000,0.04)
            (410000,0.12)
            (415000,0.04)
            (420000,0.12)
            (425000,0.02)
            (430000,0.04)
            (435000,0.13999999999999999)
            (440000,0.16)
            (445000,0.13999999999999999)
            (450000,0.13999999999999999)
            (455000,0.1)
            (460000,0.12)
            (465000,0.08)
            (470000,0.12)
            (475000,0.1)
            (480000,0.12)
            (485000,0.1)
            (490000,0.18)
            (495000,0.06)
            (500000,0.13999999999999999)
            (505000,0.12)
            (510000,0.18)
            (515000,0.08)
            (520000,0.12)
            (525000,0.12)
            (530000,0.13999999999999999)
            (535000,0.1)
            (540000,0.12)
            (545000,0.13999999999999999)
            (550000,0.12)
            (555000,0.12)
            (560000,0.13999999999999999)
            (565000,0.15999999999999998)
            (570000,0.15999999999999998)
            (575000,0.15999999999999998)
            (580000,0.15999999999999998)
            (585000,0.13999999999999999)
            (590000,0.22000000000000003)
            (595000,0.2)
            (600000,0.16)
            (605000,0.18)
            (610000,0.13999999999999999)
            (615000,0.13999999999999999)
            (620000,0.22000000000000003)
            (625000,0.18)
            (630000,0.16)
            (635000,0.22000000000000003)
            (640000,0.18)
            (645000,0.26)
            (650000,0.22000000000000003)
            (655000,0.2)
            (660000,0.22000000000000003)
            (665000,0.22000000000000003)
            (670000,0.27999999999999997)
            (675000,0.24)
            (680000,0.22000000000000003)
            (685000,0.27999999999999997)
            (690000,0.3)
            (695000,0.26)
            (700000,0.26)
            (705000,0.34)
            (710000,0.26)
            (715000,0.32)
            (720000,0.24000000000000005)
            (725000,0.3)
            (730000,0.24000000000000005)
            (735000,0.30000000000000004)
            (740000,0.26000000000000006)
            (745000,0.38)
            (750000,0.28)
            (755000,0.32)
            (760000,0.33999999999999997)
            (765000,0.33999999999999997)
            (770000,0.3)
            (775000,0.33999999999999997)
            (780000,0.24000000000000005)
            (785000,0.3)
            (790000,0.32)
            (795000,0.38)
            (800000,0.38)
            (805000,0.36)
            (810000,0.34)
            (815000,0.4)
            (820000,0.32)
            (825000,0.32)
            (830000,0.3)
            (835000,0.36)
            (840000,0.22000000000000003)
            (845000,0.3)
            (850000,0.36)
            (855000,0.3)
            (860000,0.44000000000000006)
            (865000,0.34)
            (870000,0.38)
            (875000,0.33999999999999997)
            (880000,0.34)
            (885000,0.36)
            (890000,0.38)
            (895000,0.44000000000000006)
            (900000,0.4)
            (905000,0.33999999999999997)
            (910000,0.43999999999999995)
            (915000,0.45999999999999996)
            (920000,0.5)
            (925000,0.4)
            (930000,0.4)
            (935000,0.44000000000000006)
            (940000,0.4)
            (945000,0.36000000000000004)
            (950000,0.4)
            (955000,0.4)
            (960000,0.5)
            (965000,0.5199999999999999)
            (970000,0.48)
            (975000,0.38)
            (980000,0.5)
            (985000,0.5)
            (990000,0.52)
            (995000,0.5)
            (1000000,0.48)
            (1005000,0.5599999999999999)
            (1010000,0.48)
            (1015000,0.5199999999999999)
            (1020000,0.42000000000000004)
            (1025000,0.4800000000000001)
            (1030000,0.45999999999999996)
            (1035000,0.5)
            (1040000,0.64)
            (1045000,0.6599999999999999)
            (1050000,0.48)
            (1055000,0.5)
            (1060000,0.64)
            (1065000,0.6399999999999999)
            (1070000,0.78)
            (1075000,0.54)
            (1080000,0.72)
            (1085000,0.62)
            (1090000,0.6599999999999999)
            (1095000,0.74)
            (1100000,0.76)
            (1105000,0.64)
            (1110000,0.72)
            (1115000,0.68)
            (1120000,0.8)
            (1125000,0.76)
            (1130000,0.6399999999999999)
            (1135000,0.7)
            (1140000,0.7)
            (1145000,0.74)
            (1150000,0.64)
            (1155000,0.7)
            (1160000,0.7)
            (1165000,0.78)
            (1170000,0.6799999999999999)
            (1175000,0.74)
            (1180000,0.72)
            (1185000,0.7)
            (1190000,0.82)
            (1195000,0.7)
            (1200000,0.6799999999999999)
            (1205000,0.8)
            (1210000,0.82)
            (1215000,0.8)
            (1220000,0.76)
            (1225000,0.76)
            (1230000,0.72)
            (1235000,0.86)
            (1240000,0.82)
            (1245000,0.78)
            (1250000,0.82)
            (1255000,0.76)
            (1260000,0.7)
            (1265000,0.78)
            (1270000,0.74)
            (1275000,0.8)
            (1280000,0.72)
            (1285000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1295000,0.9)
            (1300000,0.86)
            (1305000,0.82)
            (1310000,0.7)
            (1315000,0.8400000000000001)
            (1320000,0.8800000000000001)
            (1325000,0.8400000000000001)
            (1330000,0.9)
            (1335000,0.82)
            (1340000,0.8)
            (1345000,0.8600000000000001)
            (1350000,0.8600000000000001)
            (1355000,0.78)
            (1360000,0.8800000000000001)
            (1365000,0.76)
            (1370000,0.8600000000000001)
            (1375000,0.9199999999999999)
            (1380000,0.8)
            (1385000,0.8800000000000001)
            (1390000,0.8400000000000001)
            (1395000,0.8400000000000001)
            (1400000,0.9199999999999999)
            (1405000,0.86)
            (1410000,0.9399999999999998)
            (1415000,0.9400000000000001)
            (1420000,0.9800000000000001)
            (1425000,0.9400000000000001)
            (1430000,0.8800000000000001)
            (1435000,0.96)
            (1440000,0.9400000000000001)
            (1445000,0.96)
            (1450000,0.9)
            (1455000,0.9)
            (1460000,0.9800000000000001)
            (1465000,0.9)
            (1470000,0.9800000000000001)
            (1475000,0.96)
            (1480000,0.9800000000000001)
            (1485000,0.9800000000000001)
            (1490000,0.96)
            (1495000,0.9400000000000001)
            (1500000,0.9400000000000001)
            (1500000,0.8058359213500127)
            (1495000,0.8058359213500127)
            (1490000,0.8705572809000084)
            (1485000,0.9352786404500043)
            (1480000,0.9352786404500043)
            (1475000,0.8705572809000084)
            (1470000,0.9352786404500043)
            (1465000,0.676393202250021)
            (1460000,0.9352786404500043)
            (1455000,0.676393202250021)
            (1450000,0.676393202250021)
            (1445000,0.8705572809000084)
            (1440000,0.8058359213500127)
            (1435000,0.8705572809000084)
            (1430000,0.6116718427000254)
            (1425000,0.8058359213500127)
            (1420000,0.9352786404500043)
            (1415000,0.8505572809000085)
            (1410000,0.8505572809000083)
            (1405000,0.6650641131038206)
            (1400000,0.7896159518959469)
            (1395000,0.6209109769979336)
            (1390000,0.6097827113355734)
            (1385000,0.7156832327484502)
            (1380000,0.4917792998515512)
            (1375000,0.7896159518959469)
            (1370000,0.6650641131038209)
            (1365000,0.4238452737205678)
            (1360000,0.6632051661132121)
            (1355000,0.4606256115465738)
            (1350000,0.6650641131038209)
            (1345000,0.6650641131038209)
            (1340000,0.4917792998515512)
            (1335000,0.5710020080402253)
            (1330000,0.7267949192431122)
            (1325000,0.6097827113355733)
            (1320000,0.701114561800017)
            (1315000,0.6097827113355733)
            (1310000,0.28768943743823394)
            (1305000,0.5710020080402253)
            (1300000,0.6409109769979335)
            (1295000,0.7585786437626905)
            (1290000,0.7156832327484502)
            (1285000,0.7156832327484502)
            (1280000,0.3301282262076414)
            (1275000,0.517157287525381)
            (1270000,0.36851648757986577)
            (1265000,0.575060984680808)
            (1260000,0.41715728752538095)
            (1255000,0.4992319037918941)
            (1250000,0.6411145618000167)
            (1245000,0.575060984680808)
            (1240000,0.6411145618000167)
            (1235000,0.7258359213500126)
            (1230000,0.4425112614897678)
            (1225000,0.5090019920397773)
            (1220000,0.5090019920397774)
            (1215000,0.6000000000000001)
            (1210000,0.6411145618000167)
            (1205000,0.5878679656440358)
            (1200000,0.3685517699520512)
            (1195000,0.41715728752538095)
            (1190000,0.6556832327484501)
            (1185000,0.3535898384862245)
            (1180000,0.4516718427000252)
            (1175000,0.479231903791894)
            (1170000,0.309864889533565)
            (1165000,0.4850423759249475)
            (1160000,0.36833752096446)
            (1155000,0.41715728752538095)
            (1150000,0.26184659197621923)
            (1145000,0.47923190379189406)
            (1140000,0.41715728752538095)
            (1135000,0.36833752096446)
            (1130000,0.24884785568784096)
            (1125000,0.47190279418224135)
            (1120000,0.6000000000000001)
            (1115000,0.29659420974638373)
            (1110000,0.4425112614897678)
            (1105000,0.31136646549690034)
            (1100000,0.5297827113355732)
            (1095000,0.45190279418224133)
            (1090000,0.3164887192536466)
            (1085000,0.2636294063758908)
            (1080000,0.4516718427000252)
            (1075000,0.10641033222642404)
            (1070000,0.5116718427000253)
            (1065000,0.24884785568784096)
            (1060000,0.26184659197621923)
            (1055000,0.13944487245360104)
            (1050000,0.06527117293344553)
            (1045000,0.3807151991246211)
            (1040000,0.31136646549690034)
            (1035000,0.12583426132260583)
            (1030000,0.10928644166499635)
            (1025000,0.10986488953356516)
            (1020000,0.07071501606854041)
            (1015000,0.17794737247025855)
            (1010000,0.11668195750830096)
            (1005000,0.23906386928237572)
            (1000000,0.13794737247025857)
            (995000,0.09999999999999998)
            (990000,0.1779473724702586)
            (985000,0.09999999999999998)
            (980000,0.16088350084373654)
            (975000,0.0031711263716645566)
            (970000,0.11668195750830096)
            (965000,0.14986488953356497)
            (960000,0.13944487245360104)
            (955000,0.006299606299409455)
            (950000,0.01921134470680458)
            (945000,-0.031152144312158903)
            (940000,0.006299606299409455)
            (935000,0.11906386928237583)
            (930000,0.006299606299409455)
            (925000,-0.006201920231798053)
            (920000,0.16833752096446003)
            (915000,0.09530834942379063)
            (910000,0.055292318766573034)
            (905000,-0.08190046219457975)
            (900000,0.006299606299409455)
            (895000,0.03626741523627308)
            (890000,-0.016232255123178996)
            (885000,-0.024707681233426926)
            (880000,-0.057492138287035754)
            (875000,-0.08190046219457975)
            (870000,0.009864889533565069)
            (865000,-0.057492138287035754)
            (860000,0.0006823472702241484)
            (855000,-0.09999999999999998)
            (850000,-0.04987803063838392)
            (845000,-0.12426406871192847)
            (840000,-0.21817804600413288)
            (835000,-0.018153408023780737)
            (830000,-0.11231056256176603)
            (825000,-0.11243496620879306)
            (820000,-0.07623225512317894)
            (815000,-0.006201920231798053)
            (810000,-0.057492138287035754)
            (805000,-0.04373258476372699)
            (800000,-0.046614580154030805)
            (795000,-0.046614580154030805)
            (790000,-0.08865633483405094)
            (785000,-0.14721359549995794)
            (780000,-0.18778499272414872)
            (775000,-0.08190046219457975)
            (770000,-0.12426406871192847)
            (765000,-0.057492138287035865)
            (760000,-0.044707681233426944)
            (755000,-0.07623225512317894)
            (750000,-0.12865633483405092)
            (745000,0.009864889533565069)
            (740000,-0.1559326868617084)
            (735000,-0.10620192023179797)
            (730000,-0.18778499272414872)
            (725000,-0.10000000000000003)
            (720000,-0.18778499272414872)
            (715000,-0.07623225512317894)
            (710000,-0.16190046219457976)
            (705000,-0.05115214431215892)
            (700000,-0.16190046219457976)
            (695000,-0.1619004621945797)
            (690000,-0.11231056256176603)
            (685000,-0.13472882706655437)
            (680000,-0.21817804600413288)
            (675000,-0.193589667773576)
            (670000,-0.13472882706655442)
            (665000,-0.11466401061363024)
            (660000,-0.1292849839314596)
            (655000,-0.10822070014844881)
            (650000,-0.16340579025361618)
            (645000,-0.11815340802378077)
            (640000,-0.22249223594996215)
            (635000,-0.12928498393145965)
            (630000,-0.19777087639996635)
            (625000,-0.11495762407505256)
            (620000,-0.16340579025361618)
            (615000,-0.17304951684997058)
            (610000,-0.12076809620810594)
            (605000,-0.16928498393145963)
            (600000,-0.19777087639996635)
            (595000,-0.04494897427831779)
            (590000,-0.12928498393145965)
            (585000,-0.17304951684997058)
            (580000,-0.14495901363953817)
            (575000,-0.14495901363953817)
            (570000,-0.14495901363953817)
            (565000,-0.14495901363953817)
            (560000,-0.12076809620810594)
            (555000,-0.14832815729997478)
            (550000,-0.14832815729997478)
            (545000,-0.17304951684997058)
            (540000,-0.096794833886788)
            (535000,-0.12360679774997901)
            (530000,-0.17304951684997058)
            (525000,-0.096794833886788)
            (520000,-0.096794833886788)
            (515000,-0.09888543819998317)
            (510000,-0.22249223594996215)
            (505000,-0.14832815729997478)
            (500000,-0.12076809620810594)
            (495000,-0.07416407864998739)
            (490000,-0.1692849839314597)
            (485000,-0.07320508075688775)
            (480000,-0.14832815729997478)
            (475000,-0.07320508075688775)
            (470000,-0.096794833886788)
            (465000,-0.09888543819998317)
            (460000,-0.096794833886788)
            (455000,-0.12360679774997901)
            (450000,-0.17304951684997058)
            (445000,-0.17304951684997058)
            (440000,-0.19777087639996635)
            (435000,-0.12076809620810594)
            (430000,-0.04944271909999159)
            (425000,-0.024721359549995794)
            (420000,-0.14832815729997478)
            (415000,-0.014772255750516612)
            (410000,-0.14832815729997478)
            (405000,-0.04944271909999159)
            (400000,-0.024721359549995794)
            (395000,-0.14832815729997478)
            (390000,-0.17304951684997058)
            (385000,-0.1692849839314597)
            (380000,-0.07416407864998739)
            (375000,-0.07416407864998739)
            (370000,-0.024721359549995794)
            (365000,-0.07320508075688775)
            (360000,-0.07416407864998739)
            (355000,-0.07416407864998739)
            (350000,-0.024721359549995794)
            (345000,-0.09888543819998317)
            (340000,-0.09888543819998317)
            (335000,-0.024721359549995794)
            (330000,-0.09888543819998317)
            (325000,-0.024721359549995794)
            (320000,-0.024721359549995794)
            (315000,-0.12360679774997901)
            (310000,-0.14832815729997478)
            (305000,-0.07416407864998739)
            (300000,-0.02944271909999159)
            (295000,-0.024721359549995794)
            (290000,-0.024721359549995794)
            (285000,-0.07416407864998739)
            (280000,-0.07416407864998739)
            (275000,-0.024721359549995794)
            (270000,-0.07416407864998739)
            (265000,-0.09888543819998317)
            (260000,-0.07416407864998739)
            (255000,-0.02944271909999159)
            (250000,-0.09888543819998317)
            (245000,-0.04944271909999159)
            (240000,-0.024721359549995794)
            (235000,0.0)
            (230000,-0.07416407864998739)
            (225000,0.0)
            (220000,-0.04944271909999159)
            (215000,-0.024721359549995794)
            (210000,-0.04944271909999159)
            (205000,-0.024721359549995794)
            (200000,0.0)
            (195000,-0.014772255750516619)
            (190000,0.0)
            (185000,-0.07320508075688775)
            (180000,0.0)
            (175000,-0.024721359549995794)
            (170000,-0.04944271909999159)
            (165000,-0.024721359549995794)
            (160000,0.0)
            (155000,-0.014772255750516619)
            (150000,0.0)
            (145000,-0.024721359549995794)
            (140000,-0.024721359549995794)
            (135000,0.0)
            (130000,-0.024721359549995794)
            (125000,0.0)
            (120000,-0.024721359549995794)
            (115000,0.0)
            (110000,-0.024721359549995794)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,-0.024721359549995794)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,-0.024721359549995794)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.02)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.02)
            (115000,0.0)
            (120000,0.02)
            (125000,0.0)
            (130000,0.02)
            (135000,0.0)
            (140000,0.02)
            (145000,0.02)
            (150000,0.0)
            (155000,0.04)
            (160000,0.0)
            (165000,0.02)
            (170000,0.04)
            (175000,0.02)
            (180000,0.0)
            (185000,0.1)
            (190000,0.0)
            (195000,0.04)
            (200000,0.0)
            (205000,0.02)
            (210000,0.04)
            (215000,0.02)
            (220000,0.04)
            (225000,0.0)
            (230000,0.06)
            (235000,0.0)
            (240000,0.02)
            (245000,0.04)
            (250000,0.08)
            (255000,0.06000000000000001)
            (260000,0.06)
            (265000,0.08)
            (270000,0.06)
            (275000,0.02)
            (280000,0.06)
            (285000,0.06)
            (290000,0.02)
            (295000,0.02)
            (300000,0.06000000000000001)
            (305000,0.06)
            (310000,0.12)
            (315000,0.1)
            (320000,0.02)
            (325000,0.02)
            (330000,0.08)
            (335000,0.02)
            (340000,0.08)
            (345000,0.08)
            (350000,0.02)
            (355000,0.06)
            (360000,0.06)
            (365000,0.1)
            (370000,0.02)
            (375000,0.06)
            (380000,0.06)
            (385000,0.18)
            (390000,0.13999999999999999)
            (395000,0.12)
            (400000,0.02)
            (405000,0.04)
            (410000,0.12)
            (415000,0.04)
            (420000,0.12)
            (425000,0.02)
            (430000,0.04)
            (435000,0.13999999999999999)
            (440000,0.16)
            (445000,0.13999999999999999)
            (450000,0.13999999999999999)
            (455000,0.1)
            (460000,0.12)
            (465000,0.08)
            (470000,0.12)
            (475000,0.1)
            (480000,0.12)
            (485000,0.1)
            (490000,0.18)
            (495000,0.06)
            (500000,0.13999999999999999)
            (505000,0.12)
            (510000,0.18)
            (515000,0.08)
            (520000,0.12)
            (525000,0.12)
            (530000,0.13999999999999999)
            (535000,0.1)
            (540000,0.12)
            (545000,0.13999999999999999)
            (550000,0.12)
            (555000,0.12)
            (560000,0.13999999999999999)
            (565000,0.15999999999999998)
            (570000,0.15999999999999998)
            (575000,0.15999999999999998)
            (580000,0.15999999999999998)
            (585000,0.13999999999999999)
            (590000,0.22000000000000003)
            (595000,0.2)
            (600000,0.16)
            (605000,0.18)
            (610000,0.13999999999999999)
            (615000,0.13999999999999999)
            (620000,0.22000000000000003)
            (625000,0.18)
            (630000,0.16)
            (635000,0.22000000000000003)
            (640000,0.18)
            (645000,0.26)
            (650000,0.22000000000000003)
            (655000,0.2)
            (660000,0.22000000000000003)
            (665000,0.22000000000000003)
            (670000,0.27999999999999997)
            (675000,0.24)
            (680000,0.22000000000000003)
            (685000,0.27999999999999997)
            (690000,0.3)
            (695000,0.26)
            (700000,0.26)
            (705000,0.34)
            (710000,0.26)
            (715000,0.32)
            (720000,0.24000000000000005)
            (725000,0.3)
            (730000,0.24000000000000005)
            (735000,0.30000000000000004)
            (740000,0.26000000000000006)
            (745000,0.38)
            (750000,0.28)
            (755000,0.32)
            (760000,0.33999999999999997)
            (765000,0.33999999999999997)
            (770000,0.3)
            (775000,0.33999999999999997)
            (780000,0.24000000000000005)
            (785000,0.3)
            (790000,0.32)
            (795000,0.38)
            (800000,0.38)
            (805000,0.36)
            (810000,0.34)
            (815000,0.4)
            (820000,0.32)
            (825000,0.32)
            (830000,0.3)
            (835000,0.36)
            (840000,0.22000000000000003)
            (845000,0.3)
            (850000,0.36)
            (855000,0.3)
            (860000,0.44000000000000006)
            (865000,0.34)
            (870000,0.38)
            (875000,0.33999999999999997)
            (880000,0.34)
            (885000,0.36)
            (890000,0.38)
            (895000,0.44000000000000006)
            (900000,0.4)
            (905000,0.33999999999999997)
            (910000,0.43999999999999995)
            (915000,0.45999999999999996)
            (920000,0.5)
            (925000,0.4)
            (930000,0.4)
            (935000,0.44000000000000006)
            (940000,0.4)
            (945000,0.36000000000000004)
            (950000,0.4)
            (955000,0.4)
            (960000,0.5)
            (965000,0.5199999999999999)
            (970000,0.48)
            (975000,0.38)
            (980000,0.5)
            (985000,0.5)
            (990000,0.52)
            (995000,0.5)
            (1000000,0.48)
            (1005000,0.5599999999999999)
            (1010000,0.48)
            (1015000,0.5199999999999999)
            (1020000,0.42000000000000004)
            (1025000,0.4800000000000001)
            (1030000,0.45999999999999996)
            (1035000,0.5)
            (1040000,0.64)
            (1045000,0.6599999999999999)
            (1050000,0.48)
            (1055000,0.5)
            (1060000,0.64)
            (1065000,0.6399999999999999)
            (1070000,0.78)
            (1075000,0.54)
            (1080000,0.72)
            (1085000,0.62)
            (1090000,0.6599999999999999)
            (1095000,0.74)
            (1100000,0.76)
            (1105000,0.64)
            (1110000,0.72)
            (1115000,0.68)
            (1120000,0.8)
            (1125000,0.76)
            (1130000,0.6399999999999999)
            (1135000,0.7)
            (1140000,0.7)
            (1145000,0.74)
            (1150000,0.64)
            (1155000,0.7)
            (1160000,0.7)
            (1165000,0.78)
            (1170000,0.6799999999999999)
            (1175000,0.74)
            (1180000,0.72)
            (1185000,0.7)
            (1190000,0.82)
            (1195000,0.7)
            (1200000,0.6799999999999999)
            (1205000,0.8)
            (1210000,0.82)
            (1215000,0.8)
            (1220000,0.76)
            (1225000,0.76)
            (1230000,0.72)
            (1235000,0.86)
            (1240000,0.82)
            (1245000,0.78)
            (1250000,0.82)
            (1255000,0.76)
            (1260000,0.7)
            (1265000,0.78)
            (1270000,0.74)
            (1275000,0.8)
            (1280000,0.72)
            (1285000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1295000,0.9)
            (1300000,0.86)
            (1305000,0.82)
            (1310000,0.7)
            (1315000,0.8400000000000001)
            (1320000,0.8800000000000001)
            (1325000,0.8400000000000001)
            (1330000,0.9)
            (1335000,0.82)
            (1340000,0.8)
            (1345000,0.8600000000000001)
            (1350000,0.8600000000000001)
            (1355000,0.78)
            (1360000,0.8800000000000001)
            (1365000,0.76)
            (1370000,0.8600000000000001)
            (1375000,0.9199999999999999)
            (1380000,0.8)
            (1385000,0.8800000000000001)
            (1390000,0.8400000000000001)
            (1395000,0.8400000000000001)
            (1400000,0.9199999999999999)
            (1405000,0.86)
            (1410000,0.9399999999999998)
            (1415000,0.9400000000000001)
            (1420000,0.9800000000000001)
            (1425000,0.9400000000000001)
            (1430000,0.8800000000000001)
            (1435000,0.96)
            (1440000,0.9400000000000001)
            (1445000,0.96)
            (1450000,0.9)
            (1455000,0.9)
            (1460000,0.9800000000000001)
            (1465000,0.9)
            (1470000,0.9800000000000001)
            (1475000,0.96)
            (1480000,0.9800000000000001)
            (1485000,0.9800000000000001)
            (1490000,0.96)
            (1495000,0.9400000000000001)
            (1500000,0.9400000000000001)
            (1500000,1.0741640786499875)
            (1495000,1.0741640786499875)
            (1490000,1.0494427190999915)
            (1485000,1.0247213595499958)
            (1480000,1.0247213595499958)
            (1475000,1.0494427190999915)
            (1470000,1.0247213595499958)
            (1465000,1.123606797749979)
            (1460000,1.0247213595499958)
            (1455000,1.123606797749979)
            (1450000,1.123606797749979)
            (1445000,1.0494427190999915)
            (1440000,1.0741640786499875)
            (1435000,1.0494427190999915)
            (1430000,1.1483281572999748)
            (1425000,1.0741640786499875)
            (1420000,1.0247213595499958)
            (1415000,1.0294427190999915)
            (1410000,1.0294427190999915)
            (1405000,1.0549358868961793)
            (1400000,1.050384048104053)
            (1395000,1.0590890230020666)
            (1390000,1.0702172886644268)
            (1385000,1.04431676725155)
            (1380000,1.1082207001484488)
            (1375000,1.050384048104053)
            (1370000,1.0549358868961793)
            (1365000,1.0961547262794322)
            (1360000,1.0967948338867881)
            (1355000,1.0993743884534264)
            (1350000,1.0549358868961793)
            (1345000,1.0549358868961793)
            (1340000,1.1082207001484488)
            (1335000,1.0689979919597745)
            (1330000,1.0732050807568878)
            (1325000,1.0702172886644268)
            (1320000,1.0588854381999833)
            (1315000,1.0702172886644268)
            (1310000,1.112310562561766)
            (1305000,1.0689979919597745)
            (1300000,1.0790890230020664)
            (1295000,1.0414213562373096)
            (1290000,1.04431676725155)
            (1285000,1.04431676725155)
            (1280000,1.1098717737923587)
            (1275000,1.0828427124746192)
            (1270000,1.111483512420134)
            (1265000,0.984939015319192)
            (1260000,0.982842712474619)
            (1255000,1.0207680962081058)
            (1250000,0.9988854381999832)
            (1245000,0.984939015319192)
            (1240000,0.9988854381999832)
            (1235000,0.9941640786499873)
            (1230000,0.9974887385102321)
            (1225000,1.0109980079602228)
            (1220000,1.0109980079602225)
            (1215000,1.0)
            (1210000,0.9988854381999832)
            (1205000,1.0121320343559643)
            (1200000,0.9914482300479487)
            (1195000,0.982842712474619)
            (1190000,0.9843167672515498)
            (1185000,1.0464101615137755)
            (1180000,0.9883281572999747)
            (1175000,1.000768096208106)
            (1170000,1.050135110466435)
            (1165000,1.0749576240750525)
            (1160000,1.03166247903554)
            (1155000,0.982842712474619)
            (1150000,1.0181534080237808)
            (1145000,1.0007680962081058)
            (1140000,0.982842712474619)
            (1135000,1.03166247903554)
            (1130000,1.0311521443121587)
            (1125000,1.0480972058177587)
            (1120000,1.0)
            (1115000,1.0634057902536163)
            (1110000,0.9974887385102321)
            (1105000,0.9686335345030996)
            (1100000,0.9902172886644268)
            (1095000,1.0280972058177587)
            (1090000,1.0035112807463533)
            (1085000,0.9763705936241092)
            (1080000,0.9883281572999747)
            (1075000,0.973589667773576)
            (1070000,1.0483281572999747)
            (1065000,1.0311521443121587)
            (1060000,1.0181534080237808)
            (1055000,0.860555127546399)
            (1050000,0.8947288270665544)
            (1045000,0.9392848008753787)
            (1040000,0.9686335345030996)
            (1035000,0.8741657386773942)
            (1030000,0.8107135583350036)
            (1025000,0.850135110466435)
            (1020000,0.7692849839314597)
            (1015000,0.8620526275297413)
            (1010000,0.8433180424916991)
            (1005000,0.8809361307176242)
            (1000000,0.8220526275297414)
            (995000,0.9)
            (990000,0.8620526275297414)
            (985000,0.9)
            (980000,0.8391164991562634)
            (975000,0.7568288736283355)
            (970000,0.8433180424916991)
            (965000,0.8901351104664348)
            (960000,0.860555127546399)
            (955000,0.7937003937005906)
            (950000,0.7807886552931955)
            (945000,0.7511521443121589)
            (940000,0.7937003937005906)
            (935000,0.7609361307176243)
            (930000,0.7937003937005906)
            (925000,0.806201920231798)
            (920000,0.83166247903554)
            (915000,0.8246916505762093)
            (910000,0.8247076812334269)
            (905000,0.7619004621945797)
            (900000,0.7937003937005906)
            (895000,0.843732584763727)
            (890000,0.7762322551231791)
            (885000,0.7447076812334269)
            (880000,0.7374921382870359)
            (875000,0.7619004621945797)
            (870000,0.7501351104664349)
            (865000,0.7374921382870359)
            (860000,0.8793176527297759)
            (855000,0.7)
            (850000,0.7698780306383839)
            (845000,0.7242640687119284)
            (840000,0.6581780460041329)
            (835000,0.7381534080237807)
            (830000,0.7123105625617661)
            (825000,0.752434966208793)
            (820000,0.716232255123179)
            (815000,0.806201920231798)
            (810000,0.7374921382870359)
            (805000,0.763732584763727)
            (800000,0.8066145801540308)
            (795000,0.8066145801540308)
            (790000,0.7286563348340509)
            (785000,0.7472135954999579)
            (780000,0.6677849927241488)
            (775000,0.7619004621945797)
            (770000,0.7242640687119284)
            (765000,0.7374921382870359)
            (760000,0.7247076812334269)
            (755000,0.716232255123179)
            (750000,0.688656334834051)
            (745000,0.7501351104664349)
            (740000,0.6759326868617086)
            (735000,0.7062019202317981)
            (730000,0.6677849927241488)
            (725000,0.7)
            (720000,0.6677849927241488)
            (715000,0.716232255123179)
            (710000,0.6819004621945798)
            (705000,0.7311521443121589)
            (700000,0.6819004621945798)
            (695000,0.6819004621945797)
            (690000,0.7123105625617661)
            (685000,0.6947288270665544)
            (680000,0.6581780460041329)
            (675000,0.673589667773576)
            (670000,0.6947288270665544)
            (665000,0.5546640106136302)
            (660000,0.5692849839314597)
            (655000,0.5082207001484489)
            (650000,0.6034057902536163)
            (645000,0.6381534080237807)
            (640000,0.5824922359499621)
            (635000,0.5692849839314598)
            (630000,0.5177708763999663)
            (625000,0.47495762407505254)
            (620000,0.6034057902536163)
            (615000,0.4530495168499705)
            (610000,0.40076809620810594)
            (605000,0.5292849839314596)
            (600000,0.5177708763999663)
            (595000,0.4449489742783178)
            (590000,0.5692849839314598)
            (585000,0.4530495168499705)
            (580000,0.4649590136395381)
            (575000,0.4649590136395381)
            (570000,0.4649590136395381)
            (565000,0.4649590136395381)
            (560000,0.40076809620810594)
            (555000,0.3883281572999748)
            (550000,0.3883281572999748)
            (545000,0.4530495168499705)
            (540000,0.336794833886788)
            (535000,0.323606797749979)
            (530000,0.4530495168499705)
            (525000,0.336794833886788)
            (520000,0.336794833886788)
            (515000,0.25888543819998316)
            (510000,0.5824922359499621)
            (505000,0.3883281572999748)
            (500000,0.40076809620810594)
            (495000,0.1941640786499874)
            (490000,0.5292849839314597)
            (485000,0.27320508075688776)
            (480000,0.3883281572999748)
            (475000,0.27320508075688776)
            (470000,0.336794833886788)
            (465000,0.25888543819998316)
            (460000,0.336794833886788)
            (455000,0.323606797749979)
            (450000,0.4530495168499705)
            (445000,0.4530495168499705)
            (440000,0.5177708763999663)
            (435000,0.40076809620810594)
            (430000,0.12944271909999158)
            (425000,0.06472135954999579)
            (420000,0.3883281572999748)
            (415000,0.09477225575051662)
            (410000,0.3883281572999748)
            (405000,0.12944271909999158)
            (400000,0.06472135954999579)
            (395000,0.3883281572999748)
            (390000,0.4530495168499705)
            (385000,0.5292849839314597)
            (380000,0.1941640786499874)
            (375000,0.1941640786499874)
            (370000,0.06472135954999579)
            (365000,0.27320508075688776)
            (360000,0.1941640786499874)
            (355000,0.1941640786499874)
            (350000,0.06472135954999579)
            (345000,0.25888543819998316)
            (340000,0.25888543819998316)
            (335000,0.06472135954999579)
            (330000,0.25888543819998316)
            (325000,0.06472135954999579)
            (320000,0.06472135954999579)
            (315000,0.323606797749979)
            (310000,0.3883281572999748)
            (305000,0.1941640786499874)
            (300000,0.14944271909999163)
            (295000,0.06472135954999579)
            (290000,0.06472135954999579)
            (285000,0.1941640786499874)
            (280000,0.1941640786499874)
            (275000,0.06472135954999579)
            (270000,0.1941640786499874)
            (265000,0.25888543819998316)
            (260000,0.1941640786499874)
            (255000,0.14944271909999163)
            (250000,0.25888543819998316)
            (245000,0.12944271909999158)
            (240000,0.06472135954999579)
            (235000,0.0)
            (230000,0.1941640786499874)
            (225000,0.0)
            (220000,0.12944271909999158)
            (215000,0.06472135954999579)
            (210000,0.12944271909999158)
            (205000,0.06472135954999579)
            (200000,0.0)
            (195000,0.09477225575051662)
            (190000,0.0)
            (185000,0.27320508075688776)
            (180000,0.0)
            (175000,0.06472135954999579)
            (170000,0.12944271909999158)
            (165000,0.06472135954999579)
            (160000,0.0)
            (155000,0.09477225575051662)
            (150000,0.0)
            (145000,0.06472135954999579)
            (140000,0.06472135954999579)
            (135000,0.0)
            (130000,0.06472135954999579)
            (125000,0.0)
            (120000,0.06472135954999579)
            (115000,0.0)
            (110000,0.06472135954999579)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.06472135954999579)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.06472135954999579)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={cb15ca3a-5e40-42f5-b685-921b43bcb49b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.02  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.02  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.02  \\
            115000.0  0.0  \\
            120000.0  0.02  \\
            125000.0  0.0  \\
            130000.0  0.02  \\
            135000.0  0.0  \\
            140000.0  0.02  \\
            145000.0  0.02  \\
            150000.0  0.0  \\
            155000.0  0.04  \\
            160000.0  0.0  \\
            165000.0  0.02  \\
            170000.0  0.04  \\
            175000.0  0.02  \\
            180000.0  0.0  \\
            185000.0  0.1  \\
            190000.0  0.0  \\
            195000.0  0.04  \\
            200000.0  0.0  \\
            205000.0  0.02  \\
            210000.0  0.04  \\
            215000.0  0.02  \\
            220000.0  0.04  \\
            225000.0  0.0  \\
            230000.0  0.06  \\
            235000.0  0.0  \\
            240000.0  0.02  \\
            245000.0  0.04  \\
            250000.0  0.08  \\
            255000.0  0.06000000000000001  \\
            260000.0  0.06  \\
            265000.0  0.08  \\
            270000.0  0.06  \\
            275000.0  0.02  \\
            280000.0  0.06  \\
            285000.0  0.06  \\
            290000.0  0.02  \\
            295000.0  0.02  \\
            300000.0  0.06000000000000001  \\
            305000.0  0.06  \\
            310000.0  0.12  \\
            315000.0  0.1  \\
            320000.0  0.02  \\
            325000.0  0.02  \\
            330000.0  0.08  \\
            335000.0  0.02  \\
            340000.0  0.08  \\
            345000.0  0.08  \\
            350000.0  0.02  \\
            355000.0  0.06  \\
            360000.0  0.06  \\
            365000.0  0.1  \\
            370000.0  0.02  \\
            375000.0  0.06  \\
            380000.0  0.06  \\
            385000.0  0.18  \\
            390000.0  0.13999999999999999  \\
            395000.0  0.12  \\
            400000.0  0.02  \\
            405000.0  0.04  \\
            410000.0  0.12  \\
            415000.0  0.04  \\
            420000.0  0.12  \\
            425000.0  0.02  \\
            430000.0  0.04  \\
            435000.0  0.13999999999999999  \\
            440000.0  0.16  \\
            445000.0  0.13999999999999999  \\
            450000.0  0.13999999999999999  \\
            455000.0  0.1  \\
            460000.0  0.12  \\
            465000.0  0.08  \\
            470000.0  0.12  \\
            475000.0  0.1  \\
            480000.0  0.12  \\
            485000.0  0.1  \\
            490000.0  0.18  \\
            495000.0  0.06  \\
            500000.0  0.13999999999999999  \\
            505000.0  0.12  \\
            510000.0  0.18  \\
            515000.0  0.08  \\
            520000.0  0.12  \\
            525000.0  0.12  \\
            530000.0  0.13999999999999999  \\
            535000.0  0.1  \\
            540000.0  0.12  \\
            545000.0  0.13999999999999999  \\
            550000.0  0.12  \\
            555000.0  0.12  \\
            560000.0  0.13999999999999999  \\
            565000.0  0.15999999999999998  \\
            570000.0  0.15999999999999998  \\
            575000.0  0.15999999999999998  \\
            580000.0  0.15999999999999998  \\
            585000.0  0.13999999999999999  \\
            590000.0  0.22000000000000003  \\
            595000.0  0.2  \\
            600000.0  0.16  \\
            605000.0  0.18  \\
            610000.0  0.13999999999999999  \\
            615000.0  0.13999999999999999  \\
            620000.0  0.22000000000000003  \\
            625000.0  0.18  \\
            630000.0  0.16  \\
            635000.0  0.22000000000000003  \\
            640000.0  0.18  \\
            645000.0  0.26  \\
            650000.0  0.22000000000000003  \\
            655000.0  0.2  \\
            660000.0  0.22000000000000003  \\
            665000.0  0.22000000000000003  \\
            670000.0  0.27999999999999997  \\
            675000.0  0.24  \\
            680000.0  0.22000000000000003  \\
            685000.0  0.27999999999999997  \\
            690000.0  0.3  \\
            695000.0  0.26  \\
            700000.0  0.26  \\
            705000.0  0.34  \\
            710000.0  0.26  \\
            715000.0  0.32  \\
            720000.0  0.24000000000000005  \\
            725000.0  0.3  \\
            730000.0  0.24000000000000005  \\
            735000.0  0.30000000000000004  \\
            740000.0  0.26000000000000006  \\
            745000.0  0.38  \\
            750000.0  0.28  \\
            755000.0  0.32  \\
            760000.0  0.33999999999999997  \\
            765000.0  0.33999999999999997  \\
            770000.0  0.3  \\
            775000.0  0.33999999999999997  \\
            780000.0  0.24000000000000005  \\
            785000.0  0.3  \\
            790000.0  0.32  \\
            795000.0  0.38  \\
            800000.0  0.38  \\
            805000.0  0.36  \\
            810000.0  0.34  \\
            815000.0  0.4  \\
            820000.0  0.32  \\
            825000.0  0.32  \\
            830000.0  0.3  \\
            835000.0  0.36  \\
            840000.0  0.22000000000000003  \\
            845000.0  0.3  \\
            850000.0  0.36  \\
            855000.0  0.3  \\
            860000.0  0.44000000000000006  \\
            865000.0  0.34  \\
            870000.0  0.38  \\
            875000.0  0.33999999999999997  \\
            880000.0  0.34  \\
            885000.0  0.36  \\
            890000.0  0.38  \\
            895000.0  0.44000000000000006  \\
            900000.0  0.4  \\
            905000.0  0.33999999999999997  \\
            910000.0  0.43999999999999995  \\
            915000.0  0.45999999999999996  \\
            920000.0  0.5  \\
            925000.0  0.4  \\
            930000.0  0.4  \\
            935000.0  0.44000000000000006  \\
            940000.0  0.4  \\
            945000.0  0.36000000000000004  \\
            950000.0  0.4  \\
            955000.0  0.4  \\
            960000.0  0.5  \\
            965000.0  0.5199999999999999  \\
            970000.0  0.48  \\
            975000.0  0.38  \\
            980000.0  0.5  \\
            985000.0  0.5  \\
            990000.0  0.52  \\
            995000.0  0.5  \\
            1.0e6  0.48  \\
            1.005e6  0.5599999999999999  \\
            1.01e6  0.48  \\
            1.015e6  0.5199999999999999  \\
            1.02e6  0.42000000000000004  \\
            1.025e6  0.4800000000000001  \\
            1.03e6  0.45999999999999996  \\
            1.035e6  0.5  \\
            1.04e6  0.64  \\
            1.045e6  0.6599999999999999  \\
            1.05e6  0.48  \\
            1.055e6  0.5  \\
            1.06e6  0.64  \\
            1.065e6  0.6399999999999999  \\
            1.07e6  0.78  \\
            1.075e6  0.54  \\
            1.08e6  0.72  \\
            1.085e6  0.62  \\
            1.09e6  0.6599999999999999  \\
            1.095e6  0.74  \\
            1.1e6  0.76  \\
            1.105e6  0.64  \\
            1.11e6  0.72  \\
            1.115e6  0.68  \\
            1.12e6  0.8  \\
            1.125e6  0.76  \\
            1.13e6  0.6399999999999999  \\
            1.135e6  0.7  \\
            1.14e6  0.7  \\
            1.145e6  0.74  \\
            1.15e6  0.64  \\
            1.155e6  0.7  \\
            1.16e6  0.7  \\
            1.165e6  0.78  \\
            1.17e6  0.6799999999999999  \\
            1.175e6  0.74  \\
            1.18e6  0.72  \\
            1.185e6  0.7  \\
            1.19e6  0.82  \\
            1.195e6  0.7  \\
            1.2e6  0.6799999999999999  \\
            1.205e6  0.8  \\
            1.21e6  0.82  \\
            1.215e6  0.8  \\
            1.22e6  0.76  \\
            1.225e6  0.76  \\
            1.23e6  0.72  \\
            1.235e6  0.86  \\
            1.24e6  0.82  \\
            1.245e6  0.78  \\
            1.25e6  0.82  \\
            1.255e6  0.76  \\
            1.26e6  0.7  \\
            1.265e6  0.78  \\
            1.27e6  0.74  \\
            1.275e6  0.8  \\
            1.28e6  0.72  \\
            1.285e6  0.8800000000000001  \\
            1.29e6  0.8800000000000001  \\
            1.295e6  0.9  \\
            1.3e6  0.86  \\
            1.305e6  0.82  \\
            1.31e6  0.7  \\
            1.315e6  0.8400000000000001  \\
            1.32e6  0.8800000000000001  \\
            1.325e6  0.8400000000000001  \\
            1.33e6  0.9  \\
            1.335e6  0.82  \\
            1.34e6  0.8  \\
            1.345e6  0.8600000000000001  \\
            1.35e6  0.8600000000000001  \\
            1.355e6  0.78  \\
            1.36e6  0.8800000000000001  \\
            1.365e6  0.76  \\
            1.37e6  0.8600000000000001  \\
            1.375e6  0.9199999999999999  \\
            1.38e6  0.8  \\
            1.385e6  0.8800000000000001  \\
            1.39e6  0.8400000000000001  \\
            1.395e6  0.8400000000000001  \\
            1.4e6  0.9199999999999999  \\
            1.405e6  0.86  \\
            1.41e6  0.9399999999999998  \\
            1.415e6  0.9400000000000001  \\
            1.42e6  0.9800000000000001  \\
            1.425e6  0.9400000000000001  \\
            1.43e6  0.8800000000000001  \\
            1.435e6  0.96  \\
            1.44e6  0.9400000000000001  \\
            1.445e6  0.96  \\
            1.45e6  0.9  \\
            1.455e6  0.9  \\
            1.46e6  0.9800000000000001  \\
            1.465e6  0.9  \\
            1.47e6  0.9800000000000001  \\
            1.475e6  0.96  \\
            1.48e6  0.9800000000000001  \\
            1.485e6  0.9800000000000001  \\
            1.49e6  0.96  \\
            1.495e6  0.9400000000000001  \\
            1.5e6  0.9400000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.02)
            (127500,0.0)
            (135000,0.04)
            (142500,0.04)
            (150000,0.04)
            (157500,0.08)
            (165000,0.0)
            (172500,0.06000000000000001)
            (180000,0.08)
            (187500,0.1)
            (195000,0.1)
            (202500,0.02)
            (210000,0.08)
            (217500,0.04)
            (225000,0.08)
            (232500,0.08)
            (240000,0.06000000000000001)
            (247500,0.06)
            (255000,0.2)
            (262500,0.18)
            (270000,0.22000000000000003)
            (277500,0.2)
            (285000,0.2)
            (292500,0.30000000000000004)
            (300000,0.13999999999999999)
            (307500,0.18)
            (315000,0.18)
            (322500,0.13999999999999999)
            (330000,0.1)
            (337500,0.2)
            (345000,0.18)
            (352500,0.3)
            (360000,0.16)
            (367500,0.22000000000000003)
            (375000,0.18)
            (382500,0.16)
            (390000,0.2)
            (397500,0.15999999999999998)
            (405000,0.12)
            (412500,0.26)
            (420000,0.32)
            (427500,0.2)
            (435000,0.45999999999999996)
            (442500,0.25999999999999995)
            (450000,0.30000000000000004)
            (457500,0.36)
            (465000,0.3)
            (472500,0.36)
            (480000,0.33999999999999997)
            (487500,0.5)
            (495000,0.30000000000000004)
            (502500,0.24)
            (510000,0.4)
            (517500,0.43999999999999995)
            (525000,0.36)
            (532500,0.44000000000000006)
            (540000,0.36)
            (547500,0.3)
            (555000,0.4)
            (562500,0.38)
            (570000,0.44000000000000006)
            (577500,0.4)
            (585000,0.43999999999999995)
            (592500,0.43999999999999995)
            (600000,0.54)
            (607500,0.5799999999999998)
            (615000,0.48)
            (622500,0.58)
            (630000,0.5599999999999999)
            (637500,0.43999999999999995)
            (645000,0.56)
            (652500,0.6599999999999999)
            (660000,0.6)
            (667500,0.64)
            (675000,0.68)
            (682500,0.6)
            (690000,0.6399999999999999)
            (697500,0.6799999999999999)
            (705000,0.64)
            (712500,0.5800000000000001)
            (720000,0.6199999999999999)
            (727500,0.66)
            (735000,0.68)
            (742500,0.58)
            (750000,0.6200000000000001)
            (757500,0.6199999999999999)
            (765000,0.6)
            (772500,0.5800000000000001)
            (780000,0.64)
            (787500,0.6200000000000001)
            (795000,0.6)
            (802500,0.6)
            (810000,0.52)
            (817500,0.52)
            (825000,0.64)
            (832500,0.56)
            (840000,0.64)
            (847500,0.6200000000000001)
            (855000,0.58)
            (862500,0.5800000000000001)
            (870000,0.6799999999999999)
            (877500,0.6)
            (885000,0.7)
            (892500,0.76)
            (900000,0.8)
            (907500,0.72)
            (915000,0.78)
            (922500,0.7)
            (930000,0.78)
            (937500,0.78)
            (945000,0.76)
            (952500,0.8)
            (960000,0.76)
            (967500,0.68)
            (975000,0.76)
            (982500,0.7)
            (990000,0.74)
            (997500,0.74)
            (1005000,0.7)
            (1012500,0.7)
            (1020000,0.7)
            (1027500,0.78)
            (1035000,0.8400000000000001)
            (1042500,0.6799999999999999)
            (1050000,0.64)
            (1057500,0.82)
            (1065000,0.74)
            (1072500,0.68)
            (1080000,0.8)
            (1087500,0.72)
            (1095000,0.76)
            (1102500,0.76)
            (1110000,0.74)
            (1117500,0.8400000000000001)
            (1125000,0.8400000000000001)
            (1132500,0.72)
            (1140000,0.8)
            (1147500,0.82)
            (1155000,0.8600000000000001)
            (1162500,0.82)
            (1170000,0.74)
            (1177500,0.86)
            (1185000,0.78)
            (1192500,0.7)
            (1200000,0.82)
            (1207500,0.72)
            (1215000,0.82)
            (1222500,0.76)
            (1230000,0.8)
            (1237500,0.86)
            (1245000,0.74)
            (1252500,0.8)
            (1260000,0.72)
            (1267500,0.76)
            (1275000,0.74)
            (1282500,0.74)
            (1290000,0.78)
            (1297500,0.7)
            (1305000,0.72)
            (1312500,0.74)
            (1320000,0.8)
            (1327500,0.74)
            (1335000,0.8)
            (1342500,0.8800000000000001)
            (1350000,0.8)
            (1357500,0.8400000000000001)
            (1365000,0.8800000000000001)
            (1372500,0.86)
            (1380000,0.9199999999999999)
            (1387500,0.9199999999999999)
            (1395000,0.8400000000000001)
            (1402500,0.86)
            (1410000,0.86)
            (1417500,0.8399999999999999)
            (1425000,0.82)
            (1432500,0.78)
            (1440000,0.8400000000000001)
            (1447500,0.82)
            (1455000,0.86)
            (1462500,0.9199999999999999)
            (1470000,0.86)
            (1477500,0.86)
            (1485000,0.8800000000000001)
            (1492500,0.82)
            (1500000,0.8800000000000001)
            (1507500,0.82)
            (1515000,0.82)
            (1522500,0.8)
            (1530000,0.8)
            (1537500,0.8)
            (1545000,0.76)
            (1552500,0.8)
            (1560000,0.8)
            (1567500,0.78)
            (1575000,0.8800000000000001)
            (1582500,0.9400000000000001)
            (1590000,0.76)
            (1597500,0.8)
            (1605000,0.7)
            (1612500,0.9)
            (1620000,0.76)
            (1627500,0.8800000000000001)
            (1635000,0.8400000000000001)
            (1642500,0.82)
            (1650000,0.8400000000000001)
            (1657500,0.8400000000000001)
            (1665000,0.8400000000000001)
            (1672500,0.8400000000000001)
            (1680000,0.9)
            (1687500,0.8800000000000001)
            (1695000,0.96)
            (1702500,0.86)
            (1710000,0.9199999999999999)
            (1717500,0.86)
            (1725000,0.8800000000000001)
            (1732500,0.9)
            (1740000,0.8800000000000001)
            (1747500,0.9)
            (1755000,0.9)
            (1762500,0.9199999999999999)
            (1770000,0.9)
            (1777500,0.86)
            (1785000,0.9)
            (1792500,0.9199999999999999)
            (1800000,0.8800000000000001)
            (1807500,0.86)
            (1815000,0.96)
            (1822500,0.9800000000000001)
            (1830000,0.9)
            (1837500,0.9199999999999999)
            (1845000,0.86)
            (1852500,0.8400000000000001)
            (1860000,0.96)
            (1867500,0.86)
            (1875000,0.8800000000000001)
            (1882500,0.86)
            (1890000,0.9)
            (1897500,0.8800000000000001)
            (1905000,0.86)
            (1912500,0.9)
            (1920000,0.8800000000000001)
            (1927500,0.9199999999999999)
            (1935000,0.9)
            (1942500,0.9400000000000001)
            (1950000,0.9400000000000001)
            (1957500,0.8400000000000001)
            (1965000,0.8800000000000001)
            (1972500,0.9400000000000001)
            (1980000,0.8800000000000001)
            (1987500,0.9199999999999999)
            (1995000,0.9400000000000001)
            (2002500,0.9)
            (2010000,0.9199999999999999)
            (2017500,0.82)
            (2025000,0.9800000000000001)
            (2032500,0.9400000000000001)
            (2040000,0.9400000000000001)
            (2047500,0.9)
            (2055000,0.8800000000000001)
            (2062500,0.9199999999999999)
            (2070000,0.9400000000000001)
            (2077500,0.9199999999999999)
            (2085000,0.9)
            (2092500,0.8800000000000001)
            (2100000,0.86)
            (2107500,0.86)
            (2115000,0.82)
            (2122500,0.86)
            (2130000,0.8800000000000001)
            (2137500,0.9199999999999999)
            (2145000,0.8)
            (2152500,0.9)
            (2160000,0.86)
            (2167500,0.9)
            (2175000,0.8400000000000001)
            (2182500,0.8400000000000001)
            (2190000,0.8800000000000001)
            (2197500,0.82)
            (2205000,0.9199999999999999)
            (2212500,0.8800000000000001)
            (2220000,0.9199999999999999)
            (2227500,0.9800000000000001)
            (2235000,0.9)
            (2242500,0.9199999999999999)
            (2250000,0.9)
            (2250000,0.676393202250021)
            (2242500,0.7411145618000168)
            (2235000,0.676393202250021)
            (2227500,0.9352786404500043)
            (2220000,0.7411145618000168)
            (2212500,0.6116718427000254)
            (2205000,0.7411145618000168)
            (2197500,0.4175077640500378)
            (2190000,0.6116718427000254)
            (2182500,0.4822291236000337)
            (2175000,0.4822291236000337)
            (2167500,0.676393202250021)
            (2160000,0.5469504831500294)
            (2152500,0.676393202250021)
            (2145000,0.352786404500042)
            (2137500,0.7411145618000168)
            (2130000,0.6116718427000254)
            (2122500,0.5469504831500294)
            (2115000,0.4175077640500378)
            (2107500,0.5469504831500294)
            (2100000,0.5469504831500294)
            (2092500,0.6116718427000254)
            (2085000,0.676393202250021)
            (2077500,0.7411145618000168)
            (2070000,0.8058359213500127)
            (2062500,0.7411145618000168)
            (2055000,0.6116718427000254)
            (2047500,0.676393202250021)
            (2040000,0.8058359213500127)
            (2032500,0.8058359213500127)
            (2025000,0.9352786404500043)
            (2017500,0.4175077640500378)
            (2010000,0.7411145618000168)
            (2002500,0.676393202250021)
            (1995000,0.8058359213500127)
            (1987500,0.7411145618000168)
            (1980000,0.6116718427000254)
            (1972500,0.8058359213500127)
            (1965000,0.6116718427000254)
            (1957500,0.4822291236000337)
            (1950000,0.8058359213500127)
            (1942500,0.8058359213500127)
            (1935000,0.676393202250021)
            (1927500,0.7411145618000168)
            (1920000,0.6116718427000254)
            (1912500,0.676393202250021)
            (1905000,0.5469504831500294)
            (1897500,0.6116718427000254)
            (1890000,0.676393202250021)
            (1882500,0.5469504831500294)
            (1875000,0.6116718427000254)
            (1867500,0.5469504831500294)
            (1860000,0.8705572809000084)
            (1852500,0.4822291236000337)
            (1845000,0.5469504831500294)
            (1837500,0.7411145618000168)
            (1830000,0.676393202250021)
            (1822500,0.9352786404500043)
            (1815000,0.8705572809000084)
            (1807500,0.5469504831500294)
            (1800000,0.6116718427000254)
            (1792500,0.7411145618000168)
            (1785000,0.676393202250021)
            (1777500,0.5469504831500294)
            (1770000,0.676393202250021)
            (1762500,0.7411145618000168)
            (1755000,0.676393202250021)
            (1747500,0.676393202250021)
            (1740000,0.6116718427000254)
            (1732500,0.676393202250021)
            (1725000,0.6116718427000254)
            (1717500,0.5469504831500294)
            (1710000,0.7411145618000168)
            (1702500,0.5469504831500294)
            (1695000,0.8705572809000084)
            (1687500,0.6116718427000254)
            (1680000,0.676393202250021)
            (1672500,0.4822291236000337)
            (1665000,0.4822291236000337)
            (1657500,0.4822291236000337)
            (1650000,0.4822291236000337)
            (1642500,0.4175077640500378)
            (1635000,0.4822291236000337)
            (1627500,0.701114561800017)
            (1620000,0.40222912360003366)
            (1612500,0.7585786437626905)
            (1605000,0.28768943743823394)
            (1597500,0.4535898384862246)
            (1590000,0.4238452737205678)
            (1582500,0.8505572809000085)
            (1575000,0.701114561800017)
            (1567500,0.476684982237938)
            (1560000,0.4917792998515512)
            (1552500,0.517157287525381)
            (1545000,0.4313664654969004)
            (1537500,0.4917792998515512)
            (1530000,0.517157287525381)
            (1522500,0.4917792998515512)
            (1515000,0.5710020080402253)
            (1507500,0.5710020080402253)
            (1500000,0.701114561800017)
            (1492500,0.5710020080402253)
            (1485000,0.701114561800017)
            (1477500,0.6650641131038206)
            (1470000,0.6409109769979335)
            (1462500,0.7896159518959469)
            (1455000,0.6409109769979335)
            (1447500,0.5710020080402253)
            (1440000,0.6097827113355733)
            (1432500,0.476684982237938)
            (1425000,0.5516718427000251)
            (1417500,0.5350409863604617)
            (1410000,0.6409109769979335)
            (1402500,0.6409109769979335)
            (1395000,0.6097827113355734)
            (1387500,0.8104554884989668)
            (1380000,0.7896159518959469)
            (1372500,0.6650641131038206)
            (1365000,0.7156832327484502)
            (1357500,0.6097827113355733)
            (1350000,0.526138721247417)
            (1342500,0.701114561800017)
            (1335000,0.526138721247417)
            (1327500,0.38222912360003364)
            (1320000,0.517157287525381)
            (1312500,0.38222912360003364)
            (1305000,0.3301282262076414)
            (1297500,0.28768943743823394)
            (1290000,0.476684982237938)
            (1282500,0.36851648757986577)
            (1275000,0.36851648757986577)
            (1267500,0.40222912360003366)
            (1260000,0.3301282262076414)
            (1252500,0.526138721247417)
            (1245000,0.34250786171296416)
            (1237500,0.6409109769979335)
            (1230000,0.517157287525381)
            (1222500,0.4238452737205678)
            (1215000,0.5516718427000251)
            (1207500,0.3301282262076414)
            (1200000,0.5710020080402253)
            (1192500,0.28768943743823394)
            (1185000,0.476684982237938)
            (1177500,0.6650641131038206)
            (1170000,0.38222912360003364)
            (1162500,0.5710020080402253)
            (1155000,0.6650641131038209)
            (1147500,0.5166849822379379)
            (1140000,0.517157287525381)
            (1132500,0.3365942097463837)
            (1125000,0.6097827113355734)
            (1117500,0.6097827113355734)
            (1110000,0.38222912360003364)
            (1102500,0.4313664654969004)
            (1095000,0.4238452737205678)
            (1087500,0.3301282262076414)
            (1080000,0.526138721247417)
            (1072500,0.2418219539958672)
            (1065000,0.36851648757986577)
            (1057500,0.5710020080402253)
            (1050000,0.1420040160804507)
            (1042500,0.23615317957655696)
            (1035000,0.6209109769979336)
            (1027500,0.4307150160685404)
            (1020000,0.25278640450004203)
            (1012500,0.27573593128807145)
            (1005000,0.28768943743823394)
            (997500,0.38222912360003364)
            (990000,0.36851648757986577)
            (982500,0.28768943743823394)
            (975000,0.4238452737205678)
            (967500,0.2418219539958672)
            (960000,0.4313664654969004)
            (952500,0.4917792998515512)
            (945000,0.4238452737205678)
            (937500,0.4606256115465738)
            (930000,0.476684982237938)
            (922500,0.25278640450004203)
            (915000,0.476684982237938)
            (907500,0.3301282262076414)
            (900000,0.517157287525381)
            (892500,0.4238452737205678)
            (885000,0.28768943743823394)
            (877500,0.130958424017657)
            (870000,0.3766849822379379)
            (862500,0.15338541984596926)
            (855000,0.15338541984596915)
            (847500,0.1818219539958672)
            (840000,0.26184659197621923)
            (832500,0.13221500727585128)
            (825000,0.26184659197621923)
            (817500,0.0761531795765571)
            (810000,0.0761531795765571)
            (802500,0.15841195668360764)
            (795000,0.16988373664786866)
            (787500,0.1818219539958672)
            (780000,0.18944478695724765)
            (772500,0.15338541984596926)
            (765000,0.130958424017657)
            (757500,0.21134366516594888)
            (750000,0.1818219539958672)
            (742500,0.15338541984596915)
            (735000,0.3166819575083011)
            (727500,0.3164887192536467)
            (720000,0.27071501606854026)
            (712500,0.15338541984596926)
            (705000,0.2240673131382916)
            (697500,0.2652711729334455)
            (690000,0.17848076963142684)
            (682500,0.2258342613226058)
            (675000,0.3098648895335651)
            (667500,0.2618465919762193)
            (660000,0.16988373664786866)
            (652500,0.23221500727585115)
            (645000,0.10392982996034483)
            (637500,0.07530834942379055)
            (630000,0.08777124187529611)
            (622500,0.23071501606854034)
            (615000,0.0592863206407474)
            (607500,0.15928632064074721)
            (600000,0.24335206051617353)
            (592500,0.16981487827787406)
            (585000,0.14335206051617344)
            (577500,0.20000000000000004)
            (570000,0.1519027941822414)
            (562500,0.04533598938636979)
            (555000,0.14504902432036076)
            (547500,0.0878679656440357)
            (540000,0.06335206051617348)
            (532500,0.11906386928237583)
            (525000,-0.018153408023780737)
            (517500,0.16981487827787406)
            (510000,-0.006201920231797997)
            (502500,0.08834249111896897)
            (495000,-0.016227766016837897)
            (487500,0.16088350084373654)
            (480000,0.0038452737205677545)
            (472500,0.023845273720567772)
            (465000,-0.07416573867739412)
            (457500,0.14091097699793356)
            (450000,0.045049024320360787)
            (442500,-0.0007680962081060283)
            (435000,0.08184659197621924)
            (427500,0.04188611699158104)
            (420000,0.025042375924947458)
            (412500,-0.13749213828703583)
            (405000,-0.044316767251549816)
            (397500,-0.04736441353327722)
            (390000,-0.034520787991171475)
            (382500,-0.07021728866442678)
            (375000,-0.08832815729997479)
            (367500,0.041114561800016824)
            (360000,0.008342491118968981)
            (352500,0.017157287525380982)
            (345000,0.03167603025808674)
            (337500,0.12928932188134526)
            (330000,-0.022474487139158894)
            (322500,-0.07908902300206647)
            (315000,0.015683232748450154)
            (307500,0.015683232748450154)
            (300000,-0.02733200530681512)
            (292500,0.045049024320360787)
            (285000,-0.034520787991171475)
            (277500,0.07752551286084111)
            (270000,0.08961595189594707)
            (262500,0.015683232748450154)
            (255000,0.04188611699158104)
            (247500,-0.07416407864998739)
            (240000,-0.02944271909999159)
            (232500,-0.05038404810405296)
            (225000,0.03527864045000421)
            (217500,-0.014772255750516612)
            (210000,-0.0036660026534075657)
            (202500,-0.024721359549995794)
            (195000,-0.07320508075688775)
            (187500,0.0)
            (180000,-0.05038404810405296)
            (172500,0.005227744249483399)
            (165000,0.0)
            (157500,-0.0036660026534075657)
            (150000,-0.04944271909999159)
            (142500,-0.04944271909999159)
            (135000,-0.04944271909999159)
            (127500,0.0)
            (120000,-0.024721359549995794)
            (112500,-0.024721359549995794)
            (105000,0.0)
            (97500,0.0)
            (90000,-0.024721359549995794)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.02)
            (120000,0.02)
            (127500,0.0)
            (135000,0.04)
            (142500,0.04)
            (150000,0.04)
            (157500,0.08)
            (165000,0.0)
            (172500,0.06000000000000001)
            (180000,0.08)
            (187500,0.1)
            (195000,0.1)
            (202500,0.02)
            (210000,0.08)
            (217500,0.04)
            (225000,0.08)
            (232500,0.08)
            (240000,0.06000000000000001)
            (247500,0.06)
            (255000,0.2)
            (262500,0.18)
            (270000,0.22000000000000003)
            (277500,0.2)
            (285000,0.2)
            (292500,0.30000000000000004)
            (300000,0.13999999999999999)
            (307500,0.18)
            (315000,0.18)
            (322500,0.13999999999999999)
            (330000,0.1)
            (337500,0.2)
            (345000,0.18)
            (352500,0.3)
            (360000,0.16)
            (367500,0.22000000000000003)
            (375000,0.18)
            (382500,0.16)
            (390000,0.2)
            (397500,0.15999999999999998)
            (405000,0.12)
            (412500,0.26)
            (420000,0.32)
            (427500,0.2)
            (435000,0.45999999999999996)
            (442500,0.25999999999999995)
            (450000,0.30000000000000004)
            (457500,0.36)
            (465000,0.3)
            (472500,0.36)
            (480000,0.33999999999999997)
            (487500,0.5)
            (495000,0.30000000000000004)
            (502500,0.24)
            (510000,0.4)
            (517500,0.43999999999999995)
            (525000,0.36)
            (532500,0.44000000000000006)
            (540000,0.36)
            (547500,0.3)
            (555000,0.4)
            (562500,0.38)
            (570000,0.44000000000000006)
            (577500,0.4)
            (585000,0.43999999999999995)
            (592500,0.43999999999999995)
            (600000,0.54)
            (607500,0.5799999999999998)
            (615000,0.48)
            (622500,0.58)
            (630000,0.5599999999999999)
            (637500,0.43999999999999995)
            (645000,0.56)
            (652500,0.6599999999999999)
            (660000,0.6)
            (667500,0.64)
            (675000,0.68)
            (682500,0.6)
            (690000,0.6399999999999999)
            (697500,0.6799999999999999)
            (705000,0.64)
            (712500,0.5800000000000001)
            (720000,0.6199999999999999)
            (727500,0.66)
            (735000,0.68)
            (742500,0.58)
            (750000,0.6200000000000001)
            (757500,0.6199999999999999)
            (765000,0.6)
            (772500,0.5800000000000001)
            (780000,0.64)
            (787500,0.6200000000000001)
            (795000,0.6)
            (802500,0.6)
            (810000,0.52)
            (817500,0.52)
            (825000,0.64)
            (832500,0.56)
            (840000,0.64)
            (847500,0.6200000000000001)
            (855000,0.58)
            (862500,0.5800000000000001)
            (870000,0.6799999999999999)
            (877500,0.6)
            (885000,0.7)
            (892500,0.76)
            (900000,0.8)
            (907500,0.72)
            (915000,0.78)
            (922500,0.7)
            (930000,0.78)
            (937500,0.78)
            (945000,0.76)
            (952500,0.8)
            (960000,0.76)
            (967500,0.68)
            (975000,0.76)
            (982500,0.7)
            (990000,0.74)
            (997500,0.74)
            (1005000,0.7)
            (1012500,0.7)
            (1020000,0.7)
            (1027500,0.78)
            (1035000,0.8400000000000001)
            (1042500,0.6799999999999999)
            (1050000,0.64)
            (1057500,0.82)
            (1065000,0.74)
            (1072500,0.68)
            (1080000,0.8)
            (1087500,0.72)
            (1095000,0.76)
            (1102500,0.76)
            (1110000,0.74)
            (1117500,0.8400000000000001)
            (1125000,0.8400000000000001)
            (1132500,0.72)
            (1140000,0.8)
            (1147500,0.82)
            (1155000,0.8600000000000001)
            (1162500,0.82)
            (1170000,0.74)
            (1177500,0.86)
            (1185000,0.78)
            (1192500,0.7)
            (1200000,0.82)
            (1207500,0.72)
            (1215000,0.82)
            (1222500,0.76)
            (1230000,0.8)
            (1237500,0.86)
            (1245000,0.74)
            (1252500,0.8)
            (1260000,0.72)
            (1267500,0.76)
            (1275000,0.74)
            (1282500,0.74)
            (1290000,0.78)
            (1297500,0.7)
            (1305000,0.72)
            (1312500,0.74)
            (1320000,0.8)
            (1327500,0.74)
            (1335000,0.8)
            (1342500,0.8800000000000001)
            (1350000,0.8)
            (1357500,0.8400000000000001)
            (1365000,0.8800000000000001)
            (1372500,0.86)
            (1380000,0.9199999999999999)
            (1387500,0.9199999999999999)
            (1395000,0.8400000000000001)
            (1402500,0.86)
            (1410000,0.86)
            (1417500,0.8399999999999999)
            (1425000,0.82)
            (1432500,0.78)
            (1440000,0.8400000000000001)
            (1447500,0.82)
            (1455000,0.86)
            (1462500,0.9199999999999999)
            (1470000,0.86)
            (1477500,0.86)
            (1485000,0.8800000000000001)
            (1492500,0.82)
            (1500000,0.8800000000000001)
            (1507500,0.82)
            (1515000,0.82)
            (1522500,0.8)
            (1530000,0.8)
            (1537500,0.8)
            (1545000,0.76)
            (1552500,0.8)
            (1560000,0.8)
            (1567500,0.78)
            (1575000,0.8800000000000001)
            (1582500,0.9400000000000001)
            (1590000,0.76)
            (1597500,0.8)
            (1605000,0.7)
            (1612500,0.9)
            (1620000,0.76)
            (1627500,0.8800000000000001)
            (1635000,0.8400000000000001)
            (1642500,0.82)
            (1650000,0.8400000000000001)
            (1657500,0.8400000000000001)
            (1665000,0.8400000000000001)
            (1672500,0.8400000000000001)
            (1680000,0.9)
            (1687500,0.8800000000000001)
            (1695000,0.96)
            (1702500,0.86)
            (1710000,0.9199999999999999)
            (1717500,0.86)
            (1725000,0.8800000000000001)
            (1732500,0.9)
            (1740000,0.8800000000000001)
            (1747500,0.9)
            (1755000,0.9)
            (1762500,0.9199999999999999)
            (1770000,0.9)
            (1777500,0.86)
            (1785000,0.9)
            (1792500,0.9199999999999999)
            (1800000,0.8800000000000001)
            (1807500,0.86)
            (1815000,0.96)
            (1822500,0.9800000000000001)
            (1830000,0.9)
            (1837500,0.9199999999999999)
            (1845000,0.86)
            (1852500,0.8400000000000001)
            (1860000,0.96)
            (1867500,0.86)
            (1875000,0.8800000000000001)
            (1882500,0.86)
            (1890000,0.9)
            (1897500,0.8800000000000001)
            (1905000,0.86)
            (1912500,0.9)
            (1920000,0.8800000000000001)
            (1927500,0.9199999999999999)
            (1935000,0.9)
            (1942500,0.9400000000000001)
            (1950000,0.9400000000000001)
            (1957500,0.8400000000000001)
            (1965000,0.8800000000000001)
            (1972500,0.9400000000000001)
            (1980000,0.8800000000000001)
            (1987500,0.9199999999999999)
            (1995000,0.9400000000000001)
            (2002500,0.9)
            (2010000,0.9199999999999999)
            (2017500,0.82)
            (2025000,0.9800000000000001)
            (2032500,0.9400000000000001)
            (2040000,0.9400000000000001)
            (2047500,0.9)
            (2055000,0.8800000000000001)
            (2062500,0.9199999999999999)
            (2070000,0.9400000000000001)
            (2077500,0.9199999999999999)
            (2085000,0.9)
            (2092500,0.8800000000000001)
            (2100000,0.86)
            (2107500,0.86)
            (2115000,0.82)
            (2122500,0.86)
            (2130000,0.8800000000000001)
            (2137500,0.9199999999999999)
            (2145000,0.8)
            (2152500,0.9)
            (2160000,0.86)
            (2167500,0.9)
            (2175000,0.8400000000000001)
            (2182500,0.8400000000000001)
            (2190000,0.8800000000000001)
            (2197500,0.82)
            (2205000,0.9199999999999999)
            (2212500,0.8800000000000001)
            (2220000,0.9199999999999999)
            (2227500,0.9800000000000001)
            (2235000,0.9)
            (2242500,0.9199999999999999)
            (2250000,0.9)
            (2250000,1.123606797749979)
            (2242500,1.098885438199983)
            (2235000,1.123606797749979)
            (2227500,1.0247213595499958)
            (2220000,1.098885438199983)
            (2212500,1.1483281572999748)
            (2205000,1.098885438199983)
            (2197500,1.2224922359499621)
            (2190000,1.1483281572999748)
            (2182500,1.1977708763999664)
            (2175000,1.1977708763999664)
            (2167500,1.123606797749979)
            (2160000,1.1730495168499706)
            (2152500,1.123606797749979)
            (2145000,1.2472135954999581)
            (2137500,1.098885438199983)
            (2130000,1.1483281572999748)
            (2122500,1.1730495168499706)
            (2115000,1.2224922359499621)
            (2107500,1.1730495168499706)
            (2100000,1.1730495168499706)
            (2092500,1.1483281572999748)
            (2085000,1.123606797749979)
            (2077500,1.098885438199983)
            (2070000,1.0741640786499875)
            (2062500,1.098885438199983)
            (2055000,1.1483281572999748)
            (2047500,1.123606797749979)
            (2040000,1.0741640786499875)
            (2032500,1.0741640786499875)
            (2025000,1.0247213595499958)
            (2017500,1.2224922359499621)
            (2010000,1.098885438199983)
            (2002500,1.123606797749979)
            (1995000,1.0741640786499875)
            (1987500,1.098885438199983)
            (1980000,1.1483281572999748)
            (1972500,1.0741640786499875)
            (1965000,1.1483281572999748)
            (1957500,1.1977708763999664)
            (1950000,1.0741640786499875)
            (1942500,1.0741640786499875)
            (1935000,1.123606797749979)
            (1927500,1.098885438199983)
            (1920000,1.1483281572999748)
            (1912500,1.123606797749979)
            (1905000,1.1730495168499706)
            (1897500,1.1483281572999748)
            (1890000,1.123606797749979)
            (1882500,1.1730495168499706)
            (1875000,1.1483281572999748)
            (1867500,1.1730495168499706)
            (1860000,1.0494427190999915)
            (1852500,1.1977708763999664)
            (1845000,1.1730495168499706)
            (1837500,1.098885438199983)
            (1830000,1.123606797749979)
            (1822500,1.0247213595499958)
            (1815000,1.0494427190999915)
            (1807500,1.1730495168499706)
            (1800000,1.1483281572999748)
            (1792500,1.098885438199983)
            (1785000,1.123606797749979)
            (1777500,1.1730495168499706)
            (1770000,1.123606797749979)
            (1762500,1.098885438199983)
            (1755000,1.123606797749979)
            (1747500,1.123606797749979)
            (1740000,1.1483281572999748)
            (1732500,1.123606797749979)
            (1725000,1.1483281572999748)
            (1717500,1.1730495168499706)
            (1710000,1.098885438199983)
            (1702500,1.1730495168499706)
            (1695000,1.0494427190999915)
            (1687500,1.1483281572999748)
            (1680000,1.123606797749979)
            (1672500,1.1977708763999664)
            (1665000,1.1977708763999664)
            (1657500,1.1977708763999664)
            (1650000,1.1977708763999664)
            (1642500,1.2224922359499621)
            (1635000,1.1977708763999664)
            (1627500,1.0588854381999833)
            (1620000,1.1177708763999663)
            (1612500,1.0414213562373096)
            (1605000,1.112310562561766)
            (1597500,1.1464101615137756)
            (1590000,1.0961547262794322)
            (1582500,1.0294427190999915)
            (1575000,1.0588854381999833)
            (1567500,1.083315017762062)
            (1560000,1.1082207001484488)
            (1552500,1.0828427124746192)
            (1545000,1.0886335345030997)
            (1537500,1.1082207001484488)
            (1530000,1.0828427124746192)
            (1522500,1.1082207001484488)
            (1515000,1.0689979919597745)
            (1507500,1.0689979919597745)
            (1500000,1.0588854381999833)
            (1492500,1.0689979919597745)
            (1485000,1.0588854381999833)
            (1477500,1.0549358868961793)
            (1470000,1.0790890230020664)
            (1462500,1.050384048104053)
            (1455000,1.0790890230020664)
            (1447500,1.0689979919597745)
            (1440000,1.0702172886644268)
            (1432500,1.083315017762062)
            (1425000,1.0883281572999748)
            (1417500,1.144959013639538)
            (1410000,1.0790890230020664)
            (1402500,1.0790890230020664)
            (1395000,1.0702172886644268)
            (1387500,1.029544511501033)
            (1380000,1.050384048104053)
            (1372500,1.0549358868961793)
            (1365000,1.04431676725155)
            (1357500,1.0702172886644268)
            (1350000,1.0738612787525832)
            (1342500,1.0588854381999833)
            (1335000,1.0738612787525832)
            (1327500,1.0977708763999663)
            (1320000,1.0828427124746192)
            (1312500,1.0977708763999663)
            (1305000,1.1098717737923587)
            (1297500,1.112310562561766)
            (1290000,1.083315017762062)
            (1282500,1.111483512420134)
            (1275000,1.111483512420134)
            (1267500,1.1177708763999663)
            (1260000,1.1098717737923587)
            (1252500,1.0738612787525832)
            (1245000,1.1374921382870358)
            (1237500,1.0790890230020664)
            (1230000,1.0828427124746192)
            (1222500,1.0961547262794322)
            (1215000,1.0883281572999748)
            (1207500,1.1098717737923587)
            (1200000,1.0689979919597745)
            (1192500,1.112310562561766)
            (1185000,1.083315017762062)
            (1177500,1.0549358868961793)
            (1170000,1.0977708763999663)
            (1162500,1.0689979919597745)
            (1155000,1.0549358868961793)
            (1147500,1.1233150177620619)
            (1140000,1.0828427124746192)
            (1132500,1.1034057902536163)
            (1125000,1.0702172886644268)
            (1117500,1.0702172886644268)
            (1110000,1.0977708763999663)
            (1102500,1.0886335345030997)
            (1095000,1.0961547262794322)
            (1087500,1.1098717737923587)
            (1080000,1.0738612787525832)
            (1072500,1.1181780460041328)
            (1065000,1.111483512420134)
            (1057500,1.0689979919597745)
            (1050000,1.1379959839195493)
            (1042500,1.1238468204234429)
            (1035000,1.0590890230020666)
            (1027500,1.1292849839314596)
            (1020000,1.1472135954999578)
            (1012500,1.1242640687119285)
            (1005000,1.112310562561766)
            (997500,1.0977708763999663)
            (990000,1.111483512420134)
            (982500,1.112310562561766)
            (975000,1.0961547262794322)
            (967500,1.1181780460041328)
            (960000,1.0886335345030997)
            (952500,1.1082207001484488)
            (945000,1.0961547262794322)
            (937500,1.0993743884534264)
            (930000,1.083315017762062)
            (922500,1.1472135954999578)
            (915000,1.083315017762062)
            (907500,1.1098717737923587)
            (900000,1.0828427124746192)
            (892500,1.0961547262794322)
            (885000,1.112310562561766)
            (877500,1.069041575982343)
            (870000,0.983315017762062)
            (862500,1.006614580154031)
            (855000,1.0066145801540307)
            (847500,1.058178046004133)
            (840000,1.0181534080237808)
            (832500,0.9877849927241489)
            (825000,1.0181534080237808)
            (817500,0.9638468204234429)
            (810000,0.9638468204234429)
            (802500,1.0415880433163922)
            (795000,1.0301162633521312)
            (787500,1.058178046004133)
            (780000,1.0905552130427525)
            (772500,1.006614580154031)
            (765000,1.069041575982343)
            (757500,1.028656334834051)
            (750000,1.058178046004133)
            (742500,1.0066145801540307)
            (735000,1.043318042491699)
            (727500,1.0035112807463533)
            (720000,0.9692849839314595)
            (712500,1.006614580154031)
            (705000,1.0559326868617085)
            (697500,1.0947288270665543)
            (690000,1.101519230368573)
            (682500,0.9741657386773941)
            (675000,1.050135110466435)
            (667500,1.0181534080237808)
            (660000,1.0301162633521312)
            (652500,1.0877849927241487)
            (645000,1.0160701700396553)
            (637500,0.8046916505762094)
            (630000,1.0322287581247038)
            (622500,0.9292849839314596)
            (615000,0.9007136793592525)
            (607500,1.0007136793592526)
            (600000,0.8366479394838265)
            (592500,0.7101851217221258)
            (585000,0.7366479394838265)
            (577500,0.6)
            (570000,0.7280972058177587)
            (562500,0.7146640106136302)
            (555000,0.6549509756796392)
            (547500,0.5121320343559643)
            (540000,0.6566479394838265)
            (532500,0.7609361307176243)
            (525000,0.7381534080237807)
            (517500,0.7101851217221258)
            (510000,0.806201920231798)
            (502500,0.391657508881031)
            (495000,0.616227766016838)
            (487500,0.8391164991562634)
            (480000,0.6761547262794322)
            (472500,0.6961547262794322)
            (465000,0.674165738677394)
            (457500,0.5790890230020664)
            (450000,0.5549509756796394)
            (442500,0.5207680962081059)
            (435000,0.8381534080237807)
            (427500,0.35811388300841895)
            (420000,0.6149576240750525)
            (412500,0.6574921382870358)
            (405000,0.2843167672515498)
            (397500,0.3673644135332772)
            (390000,0.4345207879911715)
            (382500,0.3902172886644268)
            (375000,0.44832815729997477)
            (367500,0.39888543819998323)
            (360000,0.31165750888103105)
            (352500,0.5828427124746189)
            (345000,0.32832396974191325)
            (337500,0.2707106781186548)
            (330000,0.2224744871391589)
            (322500,0.35908902300206647)
            (315000,0.3443167672515498)
            (307500,0.3443167672515498)
            (300000,0.3073320053068151)
            (292500,0.5549509756796394)
            (285000,0.4345207879911715)
            (277500,0.32247448713915894)
            (270000,0.350384048104053)
            (262500,0.3443167672515498)
            (255000,0.35811388300841895)
            (247500,0.1941640786499874)
            (240000,0.14944271909999163)
            (232500,0.21038404810405298)
            (225000,0.1247213595499958)
            (217500,0.09477225575051662)
            (210000,0.16366600265340758)
            (202500,0.06472135954999579)
            (195000,0.27320508075688776)
            (187500,0.2)
            (180000,0.21038404810405298)
            (172500,0.11477225575051662)
            (165000,0.0)
            (157500,0.16366600265340758)
            (150000,0.12944271909999158)
            (142500,0.12944271909999158)
            (135000,0.12944271909999158)
            (127500,0.0)
            (120000,0.06472135954999579)
            (112500,0.06472135954999579)
            (105000,0.0)
            (97500,0.0)
            (90000,0.06472135954999579)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={875f9ac7-49b7-44ef-98dd-b6041733fa74}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.02  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.02  \\
            120000.0  0.02  \\
            127500.0  0.0  \\
            135000.0  0.04  \\
            142500.0  0.04  \\
            150000.0  0.04  \\
            157500.0  0.08  \\
            165000.0  0.0  \\
            172500.0  0.06000000000000001  \\
            180000.0  0.08  \\
            187500.0  0.1  \\
            195000.0  0.1  \\
            202500.0  0.02  \\
            210000.0  0.08  \\
            217500.0  0.04  \\
            225000.0  0.08  \\
            232500.0  0.08  \\
            240000.0  0.06000000000000001  \\
            247500.0  0.06  \\
            255000.0  0.2  \\
            262500.0  0.18  \\
            270000.0  0.22000000000000003  \\
            277500.0  0.2  \\
            285000.0  0.2  \\
            292500.0  0.30000000000000004  \\
            300000.0  0.13999999999999999  \\
            307500.0  0.18  \\
            315000.0  0.18  \\
            322500.0  0.13999999999999999  \\
            330000.0  0.1  \\
            337500.0  0.2  \\
            345000.0  0.18  \\
            352500.0  0.3  \\
            360000.0  0.16  \\
            367500.0  0.22000000000000003  \\
            375000.0  0.18  \\
            382500.0  0.16  \\
            390000.0  0.2  \\
            397500.0  0.15999999999999998  \\
            405000.0  0.12  \\
            412500.0  0.26  \\
            420000.0  0.32  \\
            427500.0  0.2  \\
            435000.0  0.45999999999999996  \\
            442500.0  0.25999999999999995  \\
            450000.0  0.30000000000000004  \\
            457500.0  0.36  \\
            465000.0  0.3  \\
            472500.0  0.36  \\
            480000.0  0.33999999999999997  \\
            487500.0  0.5  \\
            495000.0  0.30000000000000004  \\
            502500.0  0.24  \\
            510000.0  0.4  \\
            517500.0  0.43999999999999995  \\
            525000.0  0.36  \\
            532500.0  0.44000000000000006  \\
            540000.0  0.36  \\
            547500.0  0.3  \\
            555000.0  0.4  \\
            562500.0  0.38  \\
            570000.0  0.44000000000000006  \\
            577500.0  0.4  \\
            585000.0  0.43999999999999995  \\
            592500.0  0.43999999999999995  \\
            600000.0  0.54  \\
            607500.0  0.5799999999999998  \\
            615000.0  0.48  \\
            622500.0  0.58  \\
            630000.0  0.5599999999999999  \\
            637500.0  0.43999999999999995  \\
            645000.0  0.56  \\
            652500.0  0.6599999999999999  \\
            660000.0  0.6  \\
            667500.0  0.64  \\
            675000.0  0.68  \\
            682500.0  0.6  \\
            690000.0  0.6399999999999999  \\
            697500.0  0.6799999999999999  \\
            705000.0  0.64  \\
            712500.0  0.5800000000000001  \\
            720000.0  0.6199999999999999  \\
            727500.0  0.66  \\
            735000.0  0.68  \\
            742500.0  0.58  \\
            750000.0  0.6200000000000001  \\
            757500.0  0.6199999999999999  \\
            765000.0  0.6  \\
            772500.0  0.5800000000000001  \\
            780000.0  0.64  \\
            787500.0  0.6200000000000001  \\
            795000.0  0.6  \\
            802500.0  0.6  \\
            810000.0  0.52  \\
            817500.0  0.52  \\
            825000.0  0.64  \\
            832500.0  0.56  \\
            840000.0  0.64  \\
            847500.0  0.6200000000000001  \\
            855000.0  0.58  \\
            862500.0  0.5800000000000001  \\
            870000.0  0.6799999999999999  \\
            877500.0  0.6  \\
            885000.0  0.7  \\
            892500.0  0.76  \\
            900000.0  0.8  \\
            907500.0  0.72  \\
            915000.0  0.78  \\
            922500.0  0.7  \\
            930000.0  0.78  \\
            937500.0  0.78  \\
            945000.0  0.76  \\
            952500.0  0.8  \\
            960000.0  0.76  \\
            967500.0  0.68  \\
            975000.0  0.76  \\
            982500.0  0.7  \\
            990000.0  0.74  \\
            997500.0  0.74  \\
            1.005e6  0.7  \\
            1.0125e6  0.7  \\
            1.02e6  0.7  \\
            1.0275e6  0.78  \\
            1.035e6  0.8400000000000001  \\
            1.0425e6  0.6799999999999999  \\
            1.05e6  0.64  \\
            1.0575e6  0.82  \\
            1.065e6  0.74  \\
            1.0725e6  0.68  \\
            1.08e6  0.8  \\
            1.0875e6  0.72  \\
            1.095e6  0.76  \\
            1.1025e6  0.76  \\
            1.11e6  0.74  \\
            1.1175e6  0.8400000000000001  \\
            1.125e6  0.8400000000000001  \\
            1.1325e6  0.72  \\
            1.14e6  0.8  \\
            1.1475e6  0.82  \\
            1.155e6  0.8600000000000001  \\
            1.1625e6  0.82  \\
            1.17e6  0.74  \\
            1.1775e6  0.86  \\
            1.185e6  0.78  \\
            1.1925e6  0.7  \\
            1.2e6  0.82  \\
            1.2075e6  0.72  \\
            1.215e6  0.82  \\
            1.2225e6  0.76  \\
            1.23e6  0.8  \\
            1.2375e6  0.86  \\
            1.245e6  0.74  \\
            1.2525e6  0.8  \\
            1.26e6  0.72  \\
            1.2675e6  0.76  \\
            1.275e6  0.74  \\
            1.2825e6  0.74  \\
            1.29e6  0.78  \\
            1.2975e6  0.7  \\
            1.305e6  0.72  \\
            1.3125e6  0.74  \\
            1.32e6  0.8  \\
            1.3275e6  0.74  \\
            1.335e6  0.8  \\
            1.3425e6  0.8800000000000001  \\
            1.35e6  0.8  \\
            1.3575e6  0.8400000000000001  \\
            1.365e6  0.8800000000000001  \\
            1.3725e6  0.86  \\
            1.38e6  0.9199999999999999  \\
            1.3875e6  0.9199999999999999  \\
            1.395e6  0.8400000000000001  \\
            1.4025e6  0.86  \\
            1.41e6  0.86  \\
            1.4175e6  0.8399999999999999  \\
            1.425e6  0.82  \\
            1.4325e6  0.78  \\
            1.44e6  0.8400000000000001  \\
            1.4475e6  0.82  \\
            1.455e6  0.86  \\
            1.4625e6  0.9199999999999999  \\
            1.47e6  0.86  \\
            1.4775e6  0.86  \\
            1.485e6  0.8800000000000001  \\
            1.4925e6  0.82  \\
            1.5e6  0.8800000000000001  \\
            1.5075e6  0.82  \\
            1.515e6  0.82  \\
            1.5225e6  0.8  \\
            1.53e6  0.8  \\
            1.5375e6  0.8  \\
            1.545e6  0.76  \\
            1.5525e6  0.8  \\
            1.56e6  0.8  \\
            1.5675e6  0.78  \\
            1.575e6  0.8800000000000001  \\
            1.5825e6  0.9400000000000001  \\
            1.59e6  0.76  \\
            1.5975e6  0.8  \\
            1.605e6  0.7  \\
            1.6125e6  0.9  \\
            1.62e6  0.76  \\
            1.6275e6  0.8800000000000001  \\
            1.635e6  0.8400000000000001  \\
            1.6425e6  0.82  \\
            1.65e6  0.8400000000000001  \\
            1.6575e6  0.8400000000000001  \\
            1.665e6  0.8400000000000001  \\
            1.6725e6  0.8400000000000001  \\
            1.68e6  0.9  \\
            1.6875e6  0.8800000000000001  \\
            1.695e6  0.96  \\
            1.7025e6  0.86  \\
            1.71e6  0.9199999999999999  \\
            1.7175e6  0.86  \\
            1.725e6  0.8800000000000001  \\
            1.7325e6  0.9  \\
            1.74e6  0.8800000000000001  \\
            1.7475e6  0.9  \\
            1.755e6  0.9  \\
            1.7625e6  0.9199999999999999  \\
            1.77e6  0.9  \\
            1.7775e6  0.86  \\
            1.785e6  0.9  \\
            1.7925e6  0.9199999999999999  \\
            1.8e6  0.8800000000000001  \\
            1.8075e6  0.86  \\
            1.815e6  0.96  \\
            1.8225e6  0.9800000000000001  \\
            1.83e6  0.9  \\
            1.8375e6  0.9199999999999999  \\
            1.845e6  0.86  \\
            1.8525e6  0.8400000000000001  \\
            1.86e6  0.96  \\
            1.8675e6  0.86  \\
            1.875e6  0.8800000000000001  \\
            1.8825e6  0.86  \\
            1.89e6  0.9  \\
            1.8975e6  0.8800000000000001  \\
            1.905e6  0.86  \\
            1.9125e6  0.9  \\
            1.92e6  0.8800000000000001  \\
            1.9275e6  0.9199999999999999  \\
            1.935e6  0.9  \\
            1.9425e6  0.9400000000000001  \\
            1.95e6  0.9400000000000001  \\
            1.9575e6  0.8400000000000001  \\
            1.965e6  0.8800000000000001  \\
            1.9725e6  0.9400000000000001  \\
            1.98e6  0.8800000000000001  \\
            1.9875e6  0.9199999999999999  \\
            1.995e6  0.9400000000000001  \\
            2.0025e6  0.9  \\
            2.01e6  0.9199999999999999  \\
            2.0175e6  0.82  \\
            2.025e6  0.9800000000000001  \\
            2.0325e6  0.9400000000000001  \\
            2.04e6  0.9400000000000001  \\
            2.0475e6  0.9  \\
            2.055e6  0.8800000000000001  \\
            2.0625e6  0.9199999999999999  \\
            2.07e6  0.9400000000000001  \\
            2.0775e6  0.9199999999999999  \\
            2.085e6  0.9  \\
            2.0925e6  0.8800000000000001  \\
            2.1e6  0.86  \\
            2.1075e6  0.86  \\
            2.115e6  0.82  \\
            2.1225e6  0.86  \\
            2.13e6  0.8800000000000001  \\
            2.1375e6  0.9199999999999999  \\
            2.145e6  0.8  \\
            2.1525e6  0.9  \\
            2.16e6  0.86  \\
            2.1675e6  0.9  \\
            2.175e6  0.8400000000000001  \\
            2.1825e6  0.8400000000000001  \\
            2.19e6  0.8800000000000001  \\
            2.1975e6  0.82  \\
            2.205e6  0.9199999999999999  \\
            2.2125e6  0.8800000000000001  \\
            2.22e6  0.9199999999999999  \\
            2.2275e6  0.9800000000000001  \\
            2.235e6  0.9  \\
            2.2425e6  0.9199999999999999  \\
            2.25e6  0.9  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.02)
            (67500,0.02)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.02)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.02)
            (172500,0.0)
            (180000,0.02)
            (187500,0.02)
            (195000,0.13999999999999999)
            (202500,0.04)
            (210000,0.04)
            (217500,0.06000000000000001)
            (225000,0.18)
            (232500,0.12000000000000002)
            (240000,0.04)
            (247500,0.06)
            (255000,0.06)
            (262500,0.08)
            (270000,0.16)
            (277500,0.1)
            (285000,0.06000000000000001)
            (292500,0.02)
            (300000,0.08)
            (307500,0.06000000000000001)
            (315000,0.06000000000000001)
            (322500,0.1)
            (330000,0.08)
            (337500,0.1)
            (345000,0.16)
            (352500,0.04)
            (360000,0.14)
            (367500,0.13999999999999999)
            (375000,0.18000000000000002)
            (382500,0.16)
            (390000,0.13999999999999999)
            (397500,0.04)
            (405000,0.12)
            (412500,0.1)
            (420000,0.06000000000000001)
            (427500,0.1)
            (435000,0.08)
            (442500,0.14)
            (450000,0.18)
            (457500,0.14)
            (465000,0.13999999999999999)
            (472500,0.28)
            (480000,0.24)
            (487500,0.25999999999999995)
            (495000,0.2)
            (502500,0.18)
            (510000,0.22000000000000003)
            (517500,0.18)
            (525000,0.24)
            (532500,0.26)
            (540000,0.26)
            (547500,0.24)
            (555000,0.32)
            (562500,0.27999999999999997)
            (570000,0.12000000000000002)
            (577500,0.1)
            (585000,0.1)
            (592500,0.08)
            (600000,0.1)
            (607500,0.28)
            (615000,0.33999999999999997)
            (622500,0.34)
            (630000,0.27999999999999997)
            (637500,0.15999999999999998)
            (645000,0.3)
            (652500,0.4)
            (660000,0.24000000000000005)
            (667500,0.24)
            (675000,0.3)
            (682500,0.34)
            (690000,0.24)
            (697500,0.30000000000000004)
            (705000,0.38)
            (712500,0.38)
            (720000,0.4800000000000001)
            (727500,0.33999999999999997)
            (735000,0.25999999999999995)
            (742500,0.32)
            (750000,0.4)
            (757500,0.42000000000000004)
            (765000,0.44000000000000006)
            (772500,0.27999999999999997)
            (780000,0.33999999999999997)
            (787500,0.4)
            (795000,0.3)
            (802500,0.58)
            (810000,0.44000000000000006)
            (817500,0.45999999999999996)
            (825000,0.4800000000000001)
            (832500,0.27999999999999997)
            (840000,0.54)
            (847500,0.54)
            (855000,0.56)
            (862500,0.6)
            (870000,0.48)
            (877500,0.42000000000000004)
            (885000,0.38)
            (892500,0.42000000000000004)
            (900000,0.52)
            (907500,0.48)
            (915000,0.27999999999999997)
            (922500,0.58)
            (930000,0.48)
            (937500,0.44000000000000006)
            (945000,0.30000000000000004)
            (952500,0.45999999999999996)
            (960000,0.5399999999999999)
            (967500,0.6399999999999999)
            (975000,0.58)
            (982500,0.6)
            (990000,0.5599999999999999)
            (997500,0.4600000000000001)
            (1005000,0.5800000000000001)
            (1012500,0.48)
            (1020000,0.64)
            (1027500,0.6199999999999999)
            (1035000,0.5)
            (1042500,0.5000000000000001)
            (1050000,0.5799999999999998)
            (1057500,0.68)
            (1065000,0.52)
            (1072500,0.6199999999999999)
            (1080000,0.6000000000000001)
            (1087500,0.6199999999999999)
            (1095000,0.5599999999999999)
            (1102500,0.72)
            (1110000,0.6799999999999999)
            (1117500,0.5)
            (1125000,0.4999999999999999)
            (1132500,0.5800000000000001)
            (1140000,0.58)
            (1147500,0.64)
            (1155000,0.72)
            (1162500,0.6)
            (1170000,0.52)
            (1177500,0.7)
            (1185000,0.74)
            (1192500,0.6799999999999999)
            (1200000,0.56)
            (1207500,0.5800000000000001)
            (1215000,0.7)
            (1222500,0.68)
            (1230000,0.72)
            (1237500,0.8)
            (1245000,0.6)
            (1252500,0.78)
            (1260000,0.6399999999999999)
            (1267500,0.62)
            (1275000,0.6799999999999999)
            (1282500,0.8)
            (1290000,0.74)
            (1297500,0.76)
            (1305000,0.7)
            (1312500,0.7)
            (1320000,0.7200000000000001)
            (1327500,0.7799999999999999)
            (1335000,0.7799999999999999)
            (1342500,0.72)
            (1350000,0.78)
            (1357500,0.82)
            (1365000,0.82)
            (1372500,0.7)
            (1380000,0.74)
            (1387500,0.7999999999999999)
            (1395000,0.76)
            (1402500,0.74)
            (1410000,0.6799999999999999)
            (1417500,0.76)
            (1425000,0.72)
            (1432500,0.7)
            (1440000,0.6799999999999999)
            (1447500,0.8)
            (1455000,0.74)
            (1462500,0.74)
            (1470000,0.74)
            (1477500,0.8800000000000001)
            (1485000,0.9)
            (1492500,0.9199999999999999)
            (1500000,0.9)
            (1507500,0.8800000000000001)
            (1515000,0.8800000000000001)
            (1522500,0.9)
            (1530000,0.8400000000000001)
            (1537500,0.9400000000000001)
            (1545000,0.9199999999999999)
            (1552500,0.9)
            (1560000,0.9199999999999999)
            (1567500,0.8400000000000001)
            (1575000,0.8800000000000001)
            (1582500,0.9199999999999999)
            (1590000,0.9)
            (1597500,0.9199999999999999)
            (1605000,0.9)
            (1612500,0.8800000000000001)
            (1620000,0.9199999999999999)
            (1627500,0.8800000000000001)
            (1635000,0.8400000000000001)
            (1642500,0.8800000000000001)
            (1650000,0.8400000000000001)
            (1657500,0.8800000000000001)
            (1665000,0.9)
            (1672500,0.86)
            (1680000,0.9)
            (1687500,0.9400000000000001)
            (1695000,0.96)
            (1702500,0.8800000000000001)
            (1710000,0.96)
            (1717500,0.8800000000000001)
            (1725000,0.9800000000000001)
            (1732500,0.9)
            (1740000,0.8400000000000001)
            (1747500,0.9199999999999999)
            (1755000,0.86)
            (1762500,0.8400000000000001)
            (1770000,0.9199999999999999)
            (1777500,0.9)
            (1785000,0.8800000000000001)
            (1792500,0.9400000000000001)
            (1800000,0.8400000000000001)
            (1807500,0.9199999999999999)
            (1815000,0.9199999999999999)
            (1822500,0.8800000000000001)
            (1830000,0.9400000000000001)
            (1837500,0.9199999999999999)
            (1845000,0.8800000000000001)
            (1852500,0.96)
            (1860000,0.96)
            (1867500,0.8800000000000001)
            (1875000,0.86)
            (1882500,0.86)
            (1890000,0.9400000000000001)
            (1897500,0.96)
            (1905000,0.9800000000000001)
            (1912500,0.9)
            (1920000,0.9)
            (1927500,0.8800000000000001)
            (1935000,0.9400000000000001)
            (1942500,0.9)
            (1950000,0.9199999999999999)
            (1957500,0.8400000000000001)
            (1965000,0.86)
            (1972500,0.9199999999999999)
            (1980000,0.8400000000000001)
            (1987500,0.8800000000000001)
            (1995000,0.9)
            (2002500,0.9)
            (2010000,0.9199999999999999)
            (2017500,0.86)
            (2025000,0.9)
            (2032500,0.9400000000000001)
            (2040000,0.8800000000000001)
            (2047500,0.82)
            (2055000,0.96)
            (2062500,0.9)
            (2070000,0.9199999999999999)
            (2077500,0.9199999999999999)
            (2085000,0.9199999999999999)
            (2092500,0.86)
            (2100000,0.8800000000000001)
            (2107500,0.8800000000000001)
            (2115000,0.9)
            (2122500,0.8800000000000001)
            (2130000,0.8800000000000001)
            (2137500,0.86)
            (2145000,0.9)
            (2152500,0.9199999999999999)
            (2160000,0.9)
            (2167500,0.9)
            (2175000,0.8800000000000001)
            (2182500,0.86)
            (2190000,0.8400000000000001)
            (2197500,0.86)
            (2205000,0.86)
            (2212500,0.86)
            (2220000,0.82)
            (2227500,0.9)
            (2235000,0.9400000000000001)
            (2242500,0.9199999999999999)
            (2250000,0.86)
            (2250000,0.5469504831500294)
            (2242500,0.7411145618000168)
            (2235000,0.8058359213500127)
            (2227500,0.6763932022500211)
            (2220000,0.4175077640500378)
            (2212500,0.5469504831500294)
            (2205000,0.5469504831500294)
            (2197500,0.5469504831500294)
            (2190000,0.48222912360003367)
            (2182500,0.5469504831500294)
            (2175000,0.6116718427000254)
            (2167500,0.6763932022500211)
            (2160000,0.6763932022500211)
            (2152500,0.7411145618000168)
            (2145000,0.6763932022500211)
            (2137500,0.5469504831500294)
            (2130000,0.6116718427000254)
            (2122500,0.6116718427000254)
            (2115000,0.6763932022500211)
            (2107500,0.6116718427000254)
            (2100000,0.6116718427000254)
            (2092500,0.5469504831500294)
            (2085000,0.7411145618000168)
            (2077500,0.7411145618000168)
            (2070000,0.7411145618000168)
            (2062500,0.6763932022500211)
            (2055000,0.8705572809000084)
            (2047500,0.4175077640500378)
            (2040000,0.6116718427000254)
            (2032500,0.8058359213500127)
            (2025000,0.6763932022500211)
            (2017500,0.5469504831500294)
            (2010000,0.7411145618000168)
            (2002500,0.6763932022500211)
            (1995000,0.6763932022500211)
            (1987500,0.6116718427000254)
            (1980000,0.48222912360003367)
            (1972500,0.7411145618000168)
            (1965000,0.5469504831500294)
            (1957500,0.48222912360003367)
            (1950000,0.7411145618000168)
            (1942500,0.6763932022500211)
            (1935000,0.8058359213500127)
            (1927500,0.6116718427000254)
            (1920000,0.6763932022500211)
            (1912500,0.6763932022500211)
            (1905000,0.9352786404500043)
            (1897500,0.8705572809000084)
            (1890000,0.8058359213500127)
            (1882500,0.5469504831500294)
            (1875000,0.5469504831500294)
            (1867500,0.6116718427000254)
            (1860000,0.8705572809000084)
            (1852500,0.8705572809000084)
            (1845000,0.6116718427000254)
            (1837500,0.7411145618000168)
            (1830000,0.8058359213500127)
            (1822500,0.6116718427000254)
            (1815000,0.7411145618000168)
            (1807500,0.7411145618000168)
            (1800000,0.48222912360003367)
            (1792500,0.8058359213500127)
            (1785000,0.6116718427000254)
            (1777500,0.6763932022500211)
            (1770000,0.7411145618000168)
            (1762500,0.48222912360003367)
            (1755000,0.5469504831500294)
            (1747500,0.7411145618000168)
            (1740000,0.48222912360003367)
            (1732500,0.6763932022500211)
            (1725000,0.9352786404500043)
            (1717500,0.6116718427000254)
            (1710000,0.8705572809000084)
            (1702500,0.6116718427000254)
            (1695000,0.8705572809000084)
            (1687500,0.8058359213500127)
            (1680000,0.6763932022500211)
            (1672500,0.5469504831500294)
            (1665000,0.6763932022500211)
            (1657500,0.6116718427000254)
            (1650000,0.48222912360003367)
            (1642500,0.6116718427000254)
            (1635000,0.48222912360003367)
            (1627500,0.6116718427000254)
            (1620000,0.7411145618000168)
            (1612500,0.6116718427000254)
            (1605000,0.6763932022500211)
            (1597500,0.7411145618000168)
            (1590000,0.6763932022500211)
            (1582500,0.7411145618000168)
            (1575000,0.6116718427000254)
            (1567500,0.48222912360003367)
            (1560000,0.7411145618000168)
            (1552500,0.6763932022500211)
            (1545000,0.7411145618000168)
            (1537500,0.8058359213500127)
            (1530000,0.48222912360003367)
            (1522500,0.6763932022500211)
            (1515000,0.6116718427000254)
            (1507500,0.6116718427000254)
            (1500000,0.6763932022500211)
            (1492500,0.7896159518959469)
            (1485000,0.7267949192431122)
            (1477500,0.7156832327484502)
            (1470000,0.46071519912462117)
            (1462500,0.48900199203977734)
            (1455000,0.48900199203977734)
            (1447500,0.5450490243203607)
            (1440000,0.3528914553240774)
            (1432500,0.41715728752538095)
            (1425000,0.4425112614897678)
            (1417500,0.499231903791894)
            (1410000,0.3528914553240774)
            (1402500,0.49916810842415404)
            (1395000,0.5297827113355732)
            (1387500,0.5550510257216821)
            (1380000,0.49916810842415404)
            (1372500,0.41715728752538095)
            (1365000,0.6150609846808079)
            (1357500,0.603205166113212)
            (1350000,0.5519649149801724)
            (1342500,0.4085517699520512)
            (1335000,0.5310020080402252)
            (1327500,0.49364357873447284)
            (1320000,0.3928914553240776)
            (1312500,0.39999999999999997)
            (1305000,0.33257653858252323)
            (1297500,0.5090019920397774)
            (1290000,0.4113664654969003)
            (1282500,0.6585786437626905)
            (1275000,0.42115641788910424)
            (1267500,0.3611564178891043)
            (1260000,0.38900199203977726)
            (1252500,0.6156832327484502)
            (1245000,0.30845240525773493)
            (1237500,0.6585786437626905)
            (1230000,0.48125327227373355)
            (1222500,0.46320516611321205)
            (1215000,0.476393202250021)
            (1207500,0.3211564178891044)
            (1200000,0.28981487827787417)
            (1192500,0.42115641788910424)
            (1185000,0.5450641131038207)
            (1177500,0.4450490243203607)
            (1170000,0.1636294063758908)
            (1162500,0.28377223398316204)
            (1155000,0.503205166113212)
            (1147500,0.42091097699793356)
            (1140000,0.2528914553240774)
            (1132500,0.2850423759249475)
            (1125000,0.21715728752538088)
            (1117500,0.16833752096445997)
            (1110000,0.39364357873447287)
            (1102500,0.503205166113212)
            (1095000,0.23906386928237566)
            (1087500,0.3425112614897677)
            (1080000,0.28377223398316215)
            (1072500,0.3336435787344728)
            (1065000,0.19289145532407748)
            (1057500,0.46320516611321205)
            (1050000,0.3025112614897677)
            (1042500,0.11270166537925841)
            (1035000,0.16088350084373654)
            (1027500,0.3611564178891042)
            (1020000,0.43263558646672284)
            (1012500,0.17668498223793794)
            (1005000,0.2606256115465738)
            (997500,0.10222912360003372)
            (990000,0.22384527372056773)
            (982500,0.2608835008437365)
            (975000,0.1965942097463837)
            (967500,0.40978271133557315)
            (960000,0.40583592135001256)
            (952500,0.16335206051617346)
            (945000,0.10000000000000006)
            (937500,0.16981487827787412)
            (930000,0.3316760302580868)
            (922500,0.49633399734659245)
            (915000,0.07506098468080802)
            (907500,0.25196491498017237)
            (900000,0.25167184270002524)
            (892500,0.16115641788910434)
            (885000,0.249615951895947)
            (877500,0.10062561154657379)
            (870000,0.16855176995205123)
            (862500,0.3654792120088285)
            (855000,0.3090019920397774)
            (847500,0.18222912360003368)
            (840000,0.21136646549690036)
            (832500,0.1011145618000168)
            (825000,0.16855176995205134)
            (817500,0.20900199203977732)
            (810000,0.2726679946931849)
            (802500,0.4316760302580867)
            (795000,0.1267949192431123)
            (787500,0.27752551286084115)
            (780000,0.09916810842415405)
            (772500,0.04125327227373354)
            (765000,0.23263558646672286)
            (757500,0.20320516611321204)
            (750000,0.17639320225002106)
            (742500,0.14111456180001683)
            (735000,0.029782711335573198)
            (727500,0.06981487827787403)
            (720000,0.33167603025808684)
            (712500,0.09364357873447293)
            (705000,0.16320516611321204)
            (697500,0.14188611699158107)
            (690000,0.1058359213500126)
            (682500,0.22598245749008622)
            (675000,0.17752551286084106)
            (667500,0.05834097875415048)
            (660000,0.03263558646672285)
            (652500,0.2585786437626905)
            (645000,0.2292893218813452)
            (637500,-0.0349358868961793)
            (630000,0.1963339973465924)
            (622500,0.0991681084241541)
            (615000,0.18834249111896895)
            (607500,0.11568323274845019)
            (600000,0.02928932188134524)
            (592500,-0.0036660026534075657)
            (585000,-0.022474487139158894)
            (577500,-0.022474487139158894)
            (570000,-0.04431676725154984)
            (562500,0.021156417889104273)
            (555000,-0.036370593624109215)
            (547500,-0.09615472627943222)
            (540000,0.019168108424154118)
            (532500,-0.010185121722125878)
            (525000,0.08834249111896897)
            (517500,-0.036794833886788)
            (510000,-0.02899799195977462)
            (502500,0.015683232748450182)
            (495000,0.05857864376269051)
            (487500,0.07834097875415044)
            (480000,-0.030185121722125896)
            (472500,0.02115641788910433)
            (465000,0.0505572809000084)
            (457500,-0.02733200530681512)
            (450000,0.03167603025808674)
            (442500,-0.02733200530681512)
            (435000,-0.05038404810405296)
            (427500,0.0)
            (420000,0.005227744249483399)
            (412500,-0.041421356237309526)
            (405000,-0.010384048104052968)
            (397500,-0.014772255750516612)
            (390000,0.05055728090000838)
            (382500,-0.07021728866442678)
            (375000,0.04961595189594706)
            (367500,0.025982457490086194)
            (360000,0.025982457490086222)
            (352500,-0.04944271909999159)
            (345000,0.008342491118968981)
            (337500,0.0)
            (330000,-0.0036660026534075657)
            (322500,-0.07320508075688775)
            (315000,-0.02944271909999159)
            (307500,-0.02944271909999159)
            (300000,-0.029544511501033224)
            (292500,-0.024721359549995794)
            (285000,0.005227744249483399)
            (277500,0.02928932188134524)
            (270000,0.008342491118968981)
            (262500,-0.05038404810405296)
            (255000,-0.07416407864998739)
            (247500,-0.07416407864998739)
            (240000,-0.014772255750516619)
            (232500,-0.01038404810405294)
            (225000,-0.036794833886787975)
            (217500,-0.02944271909999159)
            (210000,-0.014772255750516612)
            (202500,-0.014772255750516612)
            (195000,0.08522774424948337)
            (187500,-0.024721359549995794)
            (180000,-0.024721359549995794)
            (172500,0.0)
            (165000,-0.024721359549995794)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,-0.024721359549995794)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,-0.024721359549995794)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,-0.024721359549995794)
            (60000,-0.024721359549995794)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.02)
            (67500,0.02)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.02)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.02)
            (172500,0.0)
            (180000,0.02)
            (187500,0.02)
            (195000,0.13999999999999999)
            (202500,0.04)
            (210000,0.04)
            (217500,0.06000000000000001)
            (225000,0.18)
            (232500,0.12000000000000002)
            (240000,0.04)
            (247500,0.06)
            (255000,0.06)
            (262500,0.08)
            (270000,0.16)
            (277500,0.1)
            (285000,0.06000000000000001)
            (292500,0.02)
            (300000,0.08)
            (307500,0.06000000000000001)
            (315000,0.06000000000000001)
            (322500,0.1)
            (330000,0.08)
            (337500,0.1)
            (345000,0.16)
            (352500,0.04)
            (360000,0.14)
            (367500,0.13999999999999999)
            (375000,0.18000000000000002)
            (382500,0.16)
            (390000,0.13999999999999999)
            (397500,0.04)
            (405000,0.12)
            (412500,0.1)
            (420000,0.06000000000000001)
            (427500,0.1)
            (435000,0.08)
            (442500,0.14)
            (450000,0.18)
            (457500,0.14)
            (465000,0.13999999999999999)
            (472500,0.28)
            (480000,0.24)
            (487500,0.25999999999999995)
            (495000,0.2)
            (502500,0.18)
            (510000,0.22000000000000003)
            (517500,0.18)
            (525000,0.24)
            (532500,0.26)
            (540000,0.26)
            (547500,0.24)
            (555000,0.32)
            (562500,0.27999999999999997)
            (570000,0.12000000000000002)
            (577500,0.1)
            (585000,0.1)
            (592500,0.08)
            (600000,0.1)
            (607500,0.28)
            (615000,0.33999999999999997)
            (622500,0.34)
            (630000,0.27999999999999997)
            (637500,0.15999999999999998)
            (645000,0.3)
            (652500,0.4)
            (660000,0.24000000000000005)
            (667500,0.24)
            (675000,0.3)
            (682500,0.34)
            (690000,0.24)
            (697500,0.30000000000000004)
            (705000,0.38)
            (712500,0.38)
            (720000,0.4800000000000001)
            (727500,0.33999999999999997)
            (735000,0.25999999999999995)
            (742500,0.32)
            (750000,0.4)
            (757500,0.42000000000000004)
            (765000,0.44000000000000006)
            (772500,0.27999999999999997)
            (780000,0.33999999999999997)
            (787500,0.4)
            (795000,0.3)
            (802500,0.58)
            (810000,0.44000000000000006)
            (817500,0.45999999999999996)
            (825000,0.4800000000000001)
            (832500,0.27999999999999997)
            (840000,0.54)
            (847500,0.54)
            (855000,0.56)
            (862500,0.6)
            (870000,0.48)
            (877500,0.42000000000000004)
            (885000,0.38)
            (892500,0.42000000000000004)
            (900000,0.52)
            (907500,0.48)
            (915000,0.27999999999999997)
            (922500,0.58)
            (930000,0.48)
            (937500,0.44000000000000006)
            (945000,0.30000000000000004)
            (952500,0.45999999999999996)
            (960000,0.5399999999999999)
            (967500,0.6399999999999999)
            (975000,0.58)
            (982500,0.6)
            (990000,0.5599999999999999)
            (997500,0.4600000000000001)
            (1005000,0.5800000000000001)
            (1012500,0.48)
            (1020000,0.64)
            (1027500,0.6199999999999999)
            (1035000,0.5)
            (1042500,0.5000000000000001)
            (1050000,0.5799999999999998)
            (1057500,0.68)
            (1065000,0.52)
            (1072500,0.6199999999999999)
            (1080000,0.6000000000000001)
            (1087500,0.6199999999999999)
            (1095000,0.5599999999999999)
            (1102500,0.72)
            (1110000,0.6799999999999999)
            (1117500,0.5)
            (1125000,0.4999999999999999)
            (1132500,0.5800000000000001)
            (1140000,0.58)
            (1147500,0.64)
            (1155000,0.72)
            (1162500,0.6)
            (1170000,0.52)
            (1177500,0.7)
            (1185000,0.74)
            (1192500,0.6799999999999999)
            (1200000,0.56)
            (1207500,0.5800000000000001)
            (1215000,0.7)
            (1222500,0.68)
            (1230000,0.72)
            (1237500,0.8)
            (1245000,0.6)
            (1252500,0.78)
            (1260000,0.6399999999999999)
            (1267500,0.62)
            (1275000,0.6799999999999999)
            (1282500,0.8)
            (1290000,0.74)
            (1297500,0.76)
            (1305000,0.7)
            (1312500,0.7)
            (1320000,0.7200000000000001)
            (1327500,0.7799999999999999)
            (1335000,0.7799999999999999)
            (1342500,0.72)
            (1350000,0.78)
            (1357500,0.82)
            (1365000,0.82)
            (1372500,0.7)
            (1380000,0.74)
            (1387500,0.7999999999999999)
            (1395000,0.76)
            (1402500,0.74)
            (1410000,0.6799999999999999)
            (1417500,0.76)
            (1425000,0.72)
            (1432500,0.7)
            (1440000,0.6799999999999999)
            (1447500,0.8)
            (1455000,0.74)
            (1462500,0.74)
            (1470000,0.74)
            (1477500,0.8800000000000001)
            (1485000,0.9)
            (1492500,0.9199999999999999)
            (1500000,0.9)
            (1507500,0.8800000000000001)
            (1515000,0.8800000000000001)
            (1522500,0.9)
            (1530000,0.8400000000000001)
            (1537500,0.9400000000000001)
            (1545000,0.9199999999999999)
            (1552500,0.9)
            (1560000,0.9199999999999999)
            (1567500,0.8400000000000001)
            (1575000,0.8800000000000001)
            (1582500,0.9199999999999999)
            (1590000,0.9)
            (1597500,0.9199999999999999)
            (1605000,0.9)
            (1612500,0.8800000000000001)
            (1620000,0.9199999999999999)
            (1627500,0.8800000000000001)
            (1635000,0.8400000000000001)
            (1642500,0.8800000000000001)
            (1650000,0.8400000000000001)
            (1657500,0.8800000000000001)
            (1665000,0.9)
            (1672500,0.86)
            (1680000,0.9)
            (1687500,0.9400000000000001)
            (1695000,0.96)
            (1702500,0.8800000000000001)
            (1710000,0.96)
            (1717500,0.8800000000000001)
            (1725000,0.9800000000000001)
            (1732500,0.9)
            (1740000,0.8400000000000001)
            (1747500,0.9199999999999999)
            (1755000,0.86)
            (1762500,0.8400000000000001)
            (1770000,0.9199999999999999)
            (1777500,0.9)
            (1785000,0.8800000000000001)
            (1792500,0.9400000000000001)
            (1800000,0.8400000000000001)
            (1807500,0.9199999999999999)
            (1815000,0.9199999999999999)
            (1822500,0.8800000000000001)
            (1830000,0.9400000000000001)
            (1837500,0.9199999999999999)
            (1845000,0.8800000000000001)
            (1852500,0.96)
            (1860000,0.96)
            (1867500,0.8800000000000001)
            (1875000,0.86)
            (1882500,0.86)
            (1890000,0.9400000000000001)
            (1897500,0.96)
            (1905000,0.9800000000000001)
            (1912500,0.9)
            (1920000,0.9)
            (1927500,0.8800000000000001)
            (1935000,0.9400000000000001)
            (1942500,0.9)
            (1950000,0.9199999999999999)
            (1957500,0.8400000000000001)
            (1965000,0.86)
            (1972500,0.9199999999999999)
            (1980000,0.8400000000000001)
            (1987500,0.8800000000000001)
            (1995000,0.9)
            (2002500,0.9)
            (2010000,0.9199999999999999)
            (2017500,0.86)
            (2025000,0.9)
            (2032500,0.9400000000000001)
            (2040000,0.8800000000000001)
            (2047500,0.82)
            (2055000,0.96)
            (2062500,0.9)
            (2070000,0.9199999999999999)
            (2077500,0.9199999999999999)
            (2085000,0.9199999999999999)
            (2092500,0.86)
            (2100000,0.8800000000000001)
            (2107500,0.8800000000000001)
            (2115000,0.9)
            (2122500,0.8800000000000001)
            (2130000,0.8800000000000001)
            (2137500,0.86)
            (2145000,0.9)
            (2152500,0.9199999999999999)
            (2160000,0.9)
            (2167500,0.9)
            (2175000,0.8800000000000001)
            (2182500,0.86)
            (2190000,0.8400000000000001)
            (2197500,0.86)
            (2205000,0.86)
            (2212500,0.86)
            (2220000,0.82)
            (2227500,0.9)
            (2235000,0.9400000000000001)
            (2242500,0.9199999999999999)
            (2250000,0.86)
            (2250000,1.1730495168499706)
            (2242500,1.098885438199983)
            (2235000,1.0741640786499875)
            (2227500,1.123606797749979)
            (2220000,1.2224922359499621)
            (2212500,1.1730495168499706)
            (2205000,1.1730495168499706)
            (2197500,1.1730495168499706)
            (2190000,1.1977708763999666)
            (2182500,1.1730495168499706)
            (2175000,1.1483281572999748)
            (2167500,1.123606797749979)
            (2160000,1.123606797749979)
            (2152500,1.098885438199983)
            (2145000,1.123606797749979)
            (2137500,1.1730495168499706)
            (2130000,1.1483281572999748)
            (2122500,1.1483281572999748)
            (2115000,1.123606797749979)
            (2107500,1.1483281572999748)
            (2100000,1.1483281572999748)
            (2092500,1.1730495168499706)
            (2085000,1.098885438199983)
            (2077500,1.098885438199983)
            (2070000,1.098885438199983)
            (2062500,1.123606797749979)
            (2055000,1.0494427190999915)
            (2047500,1.2224922359499621)
            (2040000,1.1483281572999748)
            (2032500,1.0741640786499875)
            (2025000,1.123606797749979)
            (2017500,1.1730495168499706)
            (2010000,1.098885438199983)
            (2002500,1.123606797749979)
            (1995000,1.123606797749979)
            (1987500,1.1483281572999748)
            (1980000,1.1977708763999666)
            (1972500,1.098885438199983)
            (1965000,1.1730495168499706)
            (1957500,1.1977708763999666)
            (1950000,1.098885438199983)
            (1942500,1.123606797749979)
            (1935000,1.0741640786499875)
            (1927500,1.1483281572999748)
            (1920000,1.123606797749979)
            (1912500,1.123606797749979)
            (1905000,1.024721359549996)
            (1897500,1.0494427190999915)
            (1890000,1.0741640786499875)
            (1882500,1.1730495168499706)
            (1875000,1.1730495168499706)
            (1867500,1.1483281572999748)
            (1860000,1.0494427190999915)
            (1852500,1.0494427190999915)
            (1845000,1.1483281572999748)
            (1837500,1.098885438199983)
            (1830000,1.0741640786499875)
            (1822500,1.1483281572999748)
            (1815000,1.098885438199983)
            (1807500,1.098885438199983)
            (1800000,1.1977708763999666)
            (1792500,1.0741640786499875)
            (1785000,1.1483281572999748)
            (1777500,1.123606797749979)
            (1770000,1.098885438199983)
            (1762500,1.1977708763999666)
            (1755000,1.1730495168499706)
            (1747500,1.098885438199983)
            (1740000,1.1977708763999666)
            (1732500,1.123606797749979)
            (1725000,1.024721359549996)
            (1717500,1.1483281572999748)
            (1710000,1.0494427190999915)
            (1702500,1.1483281572999748)
            (1695000,1.0494427190999915)
            (1687500,1.0741640786499875)
            (1680000,1.123606797749979)
            (1672500,1.1730495168499706)
            (1665000,1.123606797749979)
            (1657500,1.1483281572999748)
            (1650000,1.1977708763999666)
            (1642500,1.1483281572999748)
            (1635000,1.1977708763999666)
            (1627500,1.1483281572999748)
            (1620000,1.098885438199983)
            (1612500,1.1483281572999748)
            (1605000,1.123606797749979)
            (1597500,1.098885438199983)
            (1590000,1.123606797749979)
            (1582500,1.098885438199983)
            (1575000,1.1483281572999748)
            (1567500,1.1977708763999666)
            (1560000,1.098885438199983)
            (1552500,1.123606797749979)
            (1545000,1.098885438199983)
            (1537500,1.0741640786499875)
            (1530000,1.1977708763999666)
            (1522500,1.123606797749979)
            (1515000,1.1483281572999748)
            (1507500,1.1483281572999748)
            (1500000,1.123606797749979)
            (1492500,1.050384048104053)
            (1485000,1.0732050807568878)
            (1477500,1.04431676725155)
            (1470000,1.0192848008753788)
            (1462500,0.9909980079602226)
            (1455000,0.9909980079602226)
            (1447500,1.0549509756796394)
            (1440000,1.0071085446759225)
            (1432500,0.982842712474619)
            (1425000,0.9974887385102321)
            (1417500,1.020768096208106)
            (1410000,1.0071085446759225)
            (1402500,0.9808318915758459)
            (1395000,0.9902172886644268)
            (1387500,1.0449489742783178)
            (1380000,0.9808318915758459)
            (1372500,0.982842712474619)
            (1365000,1.024939015319192)
            (1357500,1.036794833886788)
            (1350000,1.0080350850198276)
            (1342500,1.0314482300479488)
            (1335000,1.0289979919597745)
            (1327500,1.066356421265527)
            (1320000,1.0471085446759225)
            (1312500,1.0)
            (1305000,1.0674234614174767)
            (1297500,1.0109980079602225)
            (1290000,1.0686335345030997)
            (1282500,0.9414213562373096)
            (1275000,0.9388435821108956)
            (1267500,0.8788435821108957)
            (1260000,0.8909980079602225)
            (1252500,0.9443167672515499)
            (1245000,0.8915475947422651)
            (1237500,0.9414213562373096)
            (1230000,0.9587467277262665)
            (1222500,0.896794833886788)
            (1215000,0.9236067977499789)
            (1207500,0.8388435821108957)
            (1200000,0.8301851217221259)
            (1192500,0.9388435821108956)
            (1185000,0.9349358868961792)
            (1177500,0.9549509756796393)
            (1170000,0.8763705936241093)
            (1162500,0.9162277660168379)
            (1155000,0.936794833886788)
            (1147500,0.8590890230020665)
            (1140000,0.9071085446759225)
            (1132500,0.8749576240750526)
            (1125000,0.7828427124746189)
            (1117500,0.83166247903554)
            (1110000,0.966356421265527)
            (1102500,0.936794833886788)
            (1095000,0.8809361307176242)
            (1087500,0.8974887385102321)
            (1080000,0.9162277660168381)
            (1072500,0.906356421265527)
            (1065000,0.8471085446759226)
            (1057500,0.896794833886788)
            (1050000,0.857488738510232)
            (1042500,0.8872983346207418)
            (1035000,0.8391164991562634)
            (1027500,0.8788435821108955)
            (1020000,0.8473644135332772)
            (1012500,0.783315017762062)
            (1005000,0.8993743884534263)
            (997500,0.8177708763999665)
            (990000,0.8961547262794322)
            (982500,0.9391164991562635)
            (975000,0.9634057902536162)
            (967500,0.8702172886644266)
            (960000,0.6741640786499873)
            (952500,0.7566479394838265)
            (945000,0.5)
            (937500,0.710185121722126)
            (930000,0.6283239697419132)
            (922500,0.6636660026534075)
            (915000,0.4849390153191919)
            (907500,0.7080350850198276)
            (900000,0.7883281572999747)
            (892500,0.6788435821108958)
            (885000,0.510384048104053)
            (877500,0.7393743884534263)
            (870000,0.7914482300479487)
            (862500,0.8345207879911715)
            (855000,0.8109980079602227)
            (847500,0.8977708763999663)
            (840000,0.8686335345030998)
            (832500,0.4588854381999832)
            (825000,0.7914482300479488)
            (817500,0.7109980079602226)
            (810000,0.6073320053068152)
            (802500,0.7283239697419133)
            (795000,0.4732050807568877)
            (787500,0.5224744871391589)
            (780000,0.5808318915758459)
            (772500,0.5187467277262664)
            (765000,0.6473644135332772)
            (757500,0.636794833886788)
            (750000,0.623606797749979)
            (742500,0.4988854381999832)
            (735000,0.4902172886644267)
            (727500,0.6101851217221259)
            (720000,0.6283239697419134)
            (712500,0.6663564212655271)
            (705000,0.596794833886788)
            (697500,0.45811388300841904)
            (690000,0.37416407864998735)
            (682500,0.45401754250991383)
            (675000,0.4224744871391589)
            (667500,0.42165902124584953)
            (660000,0.44736441353327727)
            (652500,0.5414213562373096)
            (645000,0.37071067811865477)
            (637500,0.3549358868961793)
            (630000,0.36366600265340754)
            (622500,0.5808318915758459)
            (615000,0.491657508881031)
            (607500,0.4443167672515499)
            (600000,0.17071067811865476)
            (592500,0.16366600265340758)
            (585000,0.2224744871391589)
            (577500,0.2224744871391589)
            (570000,0.28431676725154986)
            (562500,0.5388435821108957)
            (555000,0.6763705936241092)
            (547500,0.5761547262794322)
            (540000,0.5008318915758458)
            (532500,0.5301851217221258)
            (525000,0.391657508881031)
            (517500,0.396794833886788)
            (510000,0.46899799195977465)
            (502500,0.3443167672515498)
            (495000,0.3414213562373095)
            (487500,0.44165902124584944)
            (480000,0.5101851217221258)
            (472500,0.5388435821108957)
            (465000,0.2294427190999916)
            (457500,0.30733200530681515)
            (450000,0.32832396974191325)
            (442500,0.30733200530681515)
            (435000,0.21038404810405298)
            (427500,0.2)
            (420000,0.11477225575051662)
            (412500,0.24142135623730954)
            (405000,0.25038404810405296)
            (397500,0.09477225575051662)
            (390000,0.2294427190999916)
            (382500,0.3902172886644268)
            (375000,0.31038404810405296)
            (367500,0.25401754250991376)
            (360000,0.2540175425099138)
            (352500,0.12944271909999158)
            (345000,0.31165750888103105)
            (337500,0.2)
            (330000,0.16366600265340758)
            (322500,0.27320508075688776)
            (315000,0.14944271909999163)
            (307500,0.14944271909999163)
            (300000,0.18954451150103324)
            (292500,0.06472135954999579)
            (285000,0.11477225575051662)
            (277500,0.17071067811865476)
            (270000,0.31165750888103105)
            (262500,0.21038404810405298)
            (255000,0.1941640786499874)
            (247500,0.1941640786499874)
            (240000,0.09477225575051662)
            (232500,0.250384048104053)
            (225000,0.39679483388678793)
            (217500,0.14944271909999163)
            (210000,0.09477225575051662)
            (202500,0.09477225575051662)
            (195000,0.1947722557505166)
            (187500,0.06472135954999579)
            (180000,0.06472135954999579)
            (172500,0.0)
            (165000,0.06472135954999579)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.06472135954999579)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.06472135954999579)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.06472135954999579)
            (60000,0.06472135954999579)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6f3ddcbf-e831-4d11-837e-2b078dbc1b12}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.02  \\
            67500.0  0.02  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.02  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.02  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.02  \\
            172500.0  0.0  \\
            180000.0  0.02  \\
            187500.0  0.02  \\
            195000.0  0.13999999999999999  \\
            202500.0  0.04  \\
            210000.0  0.04  \\
            217500.0  0.06000000000000001  \\
            225000.0  0.18  \\
            232500.0  0.12000000000000002  \\
            240000.0  0.04  \\
            247500.0  0.06  \\
            255000.0  0.06  \\
            262500.0  0.08  \\
            270000.0  0.16  \\
            277500.0  0.1  \\
            285000.0  0.06000000000000001  \\
            292500.0  0.02  \\
            300000.0  0.08  \\
            307500.0  0.06000000000000001  \\
            315000.0  0.06000000000000001  \\
            322500.0  0.1  \\
            330000.0  0.08  \\
            337500.0  0.1  \\
            345000.0  0.16  \\
            352500.0  0.04  \\
            360000.0  0.14  \\
            367500.0  0.13999999999999999  \\
            375000.0  0.18000000000000002  \\
            382500.0  0.16  \\
            390000.0  0.13999999999999999  \\
            397500.0  0.04  \\
            405000.0  0.12  \\
            412500.0  0.1  \\
            420000.0  0.06000000000000001  \\
            427500.0  0.1  \\
            435000.0  0.08  \\
            442500.0  0.14  \\
            450000.0  0.18  \\
            457500.0  0.14  \\
            465000.0  0.13999999999999999  \\
            472500.0  0.28  \\
            480000.0  0.24  \\
            487500.0  0.25999999999999995  \\
            495000.0  0.2  \\
            502500.0  0.18  \\
            510000.0  0.22000000000000003  \\
            517500.0  0.18  \\
            525000.0  0.24  \\
            532500.0  0.26  \\
            540000.0  0.26  \\
            547500.0  0.24  \\
            555000.0  0.32  \\
            562500.0  0.27999999999999997  \\
            570000.0  0.12000000000000002  \\
            577500.0  0.1  \\
            585000.0  0.1  \\
            592500.0  0.08  \\
            600000.0  0.1  \\
            607500.0  0.28  \\
            615000.0  0.33999999999999997  \\
            622500.0  0.34  \\
            630000.0  0.27999999999999997  \\
            637500.0  0.15999999999999998  \\
            645000.0  0.3  \\
            652500.0  0.4  \\
            660000.0  0.24000000000000005  \\
            667500.0  0.24  \\
            675000.0  0.3  \\
            682500.0  0.34  \\
            690000.0  0.24  \\
            697500.0  0.30000000000000004  \\
            705000.0  0.38  \\
            712500.0  0.38  \\
            720000.0  0.4800000000000001  \\
            727500.0  0.33999999999999997  \\
            735000.0  0.25999999999999995  \\
            742500.0  0.32  \\
            750000.0  0.4  \\
            757500.0  0.42000000000000004  \\
            765000.0  0.44000000000000006  \\
            772500.0  0.27999999999999997  \\
            780000.0  0.33999999999999997  \\
            787500.0  0.4  \\
            795000.0  0.3  \\
            802500.0  0.58  \\
            810000.0  0.44000000000000006  \\
            817500.0  0.45999999999999996  \\
            825000.0  0.4800000000000001  \\
            832500.0  0.27999999999999997  \\
            840000.0  0.54  \\
            847500.0  0.54  \\
            855000.0  0.56  \\
            862500.0  0.6  \\
            870000.0  0.48  \\
            877500.0  0.42000000000000004  \\
            885000.0  0.38  \\
            892500.0  0.42000000000000004  \\
            900000.0  0.52  \\
            907500.0  0.48  \\
            915000.0  0.27999999999999997  \\
            922500.0  0.58  \\
            930000.0  0.48  \\
            937500.0  0.44000000000000006  \\
            945000.0  0.30000000000000004  \\
            952500.0  0.45999999999999996  \\
            960000.0  0.5399999999999999  \\
            967500.0  0.6399999999999999  \\
            975000.0  0.58  \\
            982500.0  0.6  \\
            990000.0  0.5599999999999999  \\
            997500.0  0.4600000000000001  \\
            1.005e6  0.5800000000000001  \\
            1.0125e6  0.48  \\
            1.02e6  0.64  \\
            1.0275e6  0.6199999999999999  \\
            1.035e6  0.5  \\
            1.0425e6  0.5000000000000001  \\
            1.05e6  0.5799999999999998  \\
            1.0575e6  0.68  \\
            1.065e6  0.52  \\
            1.0725e6  0.6199999999999999  \\
            1.08e6  0.6000000000000001  \\
            1.0875e6  0.6199999999999999  \\
            1.095e6  0.5599999999999999  \\
            1.1025e6  0.72  \\
            1.11e6  0.6799999999999999  \\
            1.1175e6  0.5  \\
            1.125e6  0.4999999999999999  \\
            1.1325e6  0.5800000000000001  \\
            1.14e6  0.58  \\
            1.1475e6  0.64  \\
            1.155e6  0.72  \\
            1.1625e6  0.6  \\
            1.17e6  0.52  \\
            1.1775e6  0.7  \\
            1.185e6  0.74  \\
            1.1925e6  0.6799999999999999  \\
            1.2e6  0.56  \\
            1.2075e6  0.5800000000000001  \\
            1.215e6  0.7  \\
            1.2225e6  0.68  \\
            1.23e6  0.72  \\
            1.2375e6  0.8  \\
            1.245e6  0.6  \\
            1.2525e6  0.78  \\
            1.26e6  0.6399999999999999  \\
            1.2675e6  0.62  \\
            1.275e6  0.6799999999999999  \\
            1.2825e6  0.8  \\
            1.29e6  0.74  \\
            1.2975e6  0.76  \\
            1.305e6  0.7  \\
            1.3125e6  0.7  \\
            1.32e6  0.7200000000000001  \\
            1.3275e6  0.7799999999999999  \\
            1.335e6  0.7799999999999999  \\
            1.3425e6  0.72  \\
            1.35e6  0.78  \\
            1.3575e6  0.82  \\
            1.365e6  0.82  \\
            1.3725e6  0.7  \\
            1.38e6  0.74  \\
            1.3875e6  0.7999999999999999  \\
            1.395e6  0.76  \\
            1.4025e6  0.74  \\
            1.41e6  0.6799999999999999  \\
            1.4175e6  0.76  \\
            1.425e6  0.72  \\
            1.4325e6  0.7  \\
            1.44e6  0.6799999999999999  \\
            1.4475e6  0.8  \\
            1.455e6  0.74  \\
            1.4625e6  0.74  \\
            1.47e6  0.74  \\
            1.4775e6  0.8800000000000001  \\
            1.485e6  0.9  \\
            1.4925e6  0.9199999999999999  \\
            1.5e6  0.9  \\
            1.5075e6  0.8800000000000001  \\
            1.515e6  0.8800000000000001  \\
            1.5225e6  0.9  \\
            1.53e6  0.8400000000000001  \\
            1.5375e6  0.9400000000000001  \\
            1.545e6  0.9199999999999999  \\
            1.5525e6  0.9  \\
            1.56e6  0.9199999999999999  \\
            1.5675e6  0.8400000000000001  \\
            1.575e6  0.8800000000000001  \\
            1.5825e6  0.9199999999999999  \\
            1.59e6  0.9  \\
            1.5975e6  0.9199999999999999  \\
            1.605e6  0.9  \\
            1.6125e6  0.8800000000000001  \\
            1.62e6  0.9199999999999999  \\
            1.6275e6  0.8800000000000001  \\
            1.635e6  0.8400000000000001  \\
            1.6425e6  0.8800000000000001  \\
            1.65e6  0.8400000000000001  \\
            1.6575e6  0.8800000000000001  \\
            1.665e6  0.9  \\
            1.6725e6  0.86  \\
            1.68e6  0.9  \\
            1.6875e6  0.9400000000000001  \\
            1.695e6  0.96  \\
            1.7025e6  0.8800000000000001  \\
            1.71e6  0.96  \\
            1.7175e6  0.8800000000000001  \\
            1.725e6  0.9800000000000001  \\
            1.7325e6  0.9  \\
            1.74e6  0.8400000000000001  \\
            1.7475e6  0.9199999999999999  \\
            1.755e6  0.86  \\
            1.7625e6  0.8400000000000001  \\
            1.77e6  0.9199999999999999  \\
            1.7775e6  0.9  \\
            1.785e6  0.8800000000000001  \\
            1.7925e6  0.9400000000000001  \\
            1.8e6  0.8400000000000001  \\
            1.8075e6  0.9199999999999999  \\
            1.815e6  0.9199999999999999  \\
            1.8225e6  0.8800000000000001  \\
            1.83e6  0.9400000000000001  \\
            1.8375e6  0.9199999999999999  \\
            1.845e6  0.8800000000000001  \\
            1.8525e6  0.96  \\
            1.86e6  0.96  \\
            1.8675e6  0.8800000000000001  \\
            1.875e6  0.86  \\
            1.8825e6  0.86  \\
            1.89e6  0.9400000000000001  \\
            1.8975e6  0.96  \\
            1.905e6  0.9800000000000001  \\
            1.9125e6  0.9  \\
            1.92e6  0.9  \\
            1.9275e6  0.8800000000000001  \\
            1.935e6  0.9400000000000001  \\
            1.9425e6  0.9  \\
            1.95e6  0.9199999999999999  \\
            1.9575e6  0.8400000000000001  \\
            1.965e6  0.86  \\
            1.9725e6  0.9199999999999999  \\
            1.98e6  0.8400000000000001  \\
            1.9875e6  0.8800000000000001  \\
            1.995e6  0.9  \\
            2.0025e6  0.9  \\
            2.01e6  0.9199999999999999  \\
            2.0175e6  0.86  \\
            2.025e6  0.9  \\
            2.0325e6  0.9400000000000001  \\
            2.04e6  0.8800000000000001  \\
            2.0475e6  0.82  \\
            2.055e6  0.96  \\
            2.0625e6  0.9  \\
            2.07e6  0.9199999999999999  \\
            2.0775e6  0.9199999999999999  \\
            2.085e6  0.9199999999999999  \\
            2.0925e6  0.86  \\
            2.1e6  0.8800000000000001  \\
            2.1075e6  0.8800000000000001  \\
            2.115e6  0.9  \\
            2.1225e6  0.8800000000000001  \\
            2.13e6  0.8800000000000001  \\
            2.1375e6  0.86  \\
            2.145e6  0.9  \\
            2.1525e6  0.9199999999999999  \\
            2.16e6  0.9  \\
            2.1675e6  0.9  \\
            2.175e6  0.8800000000000001  \\
            2.1825e6  0.86  \\
            2.19e6  0.8400000000000001  \\
            2.1975e6  0.86  \\
            2.205e6  0.86  \\
            2.2125e6  0.86  \\
            2.22e6  0.82  \\
            2.2275e6  0.9  \\
            2.235e6  0.9400000000000001  \\
            2.2425e6  0.9199999999999999  \\
            2.25e6  0.86  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.02)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.02)
            (75000,0.02)
            (82500,0.0)
            (90000,0.02)
            (97500,0.04)
            (105000,0.04)
            (112500,0.04)
            (120000,0.02)
            (127500,0.0)
            (135000,0.02)
            (142500,0.02)
            (150000,0.08)
            (157500,0.02)
            (165000,0.12000000000000002)
            (172500,0.02)
            (180000,0.04)
            (187500,0.02)
            (195000,0.16)
            (202500,0.06000000000000001)
            (210000,0.13999999999999999)
            (217500,0.08)
            (225000,0.22000000000000003)
            (232500,0.18)
            (240000,0.12000000000000002)
            (247500,0.06000000000000001)
            (255000,0.24000000000000005)
            (262500,0.16)
            (270000,0.25999999999999995)
            (277500,0.26)
            (285000,0.24000000000000005)
            (292500,0.2)
            (300000,0.18)
            (307500,0.13999999999999999)
            (315000,0.16)
            (322500,0.29999999999999993)
            (330000,0.24)
            (337500,0.30000000000000004)
            (345000,0.33999999999999997)
            (352500,0.32)
            (360000,0.33999999999999997)
            (367500,0.28)
            (375000,0.29999999999999993)
            (382500,0.24)
            (390000,0.36000000000000004)
            (397500,0.21999999999999997)
            (405000,0.31999999999999995)
            (412500,0.4)
            (420000,0.44000000000000006)
            (427500,0.3)
            (435000,0.38)
            (442500,0.32)
            (450000,0.38)
            (457500,0.4600000000000001)
            (465000,0.34)
            (472500,0.38)
            (480000,0.5)
            (487500,0.42000000000000004)
            (495000,0.15999999999999998)
            (502500,0.38)
            (510000,0.42000000000000004)
            (517500,0.3)
            (525000,0.4)
            (532500,0.4)
            (540000,0.4)
            (547500,0.5599999999999999)
            (555000,0.36)
            (562500,0.42000000000000004)
            (570000,0.34)
            (577500,0.38)
            (585000,0.5199999999999999)
            (592500,0.45999999999999996)
            (600000,0.4600000000000001)
            (607500,0.38)
            (615000,0.38)
            (622500,0.54)
            (630000,0.5599999999999999)
            (637500,0.26)
            (645000,0.38)
            (652500,0.47999999999999987)
            (660000,0.42000000000000004)
            (667500,0.48)
            (675000,0.52)
            (682500,0.6599999999999999)
            (690000,0.5800000000000001)
            (697500,0.7)
            (705000,0.6599999999999999)
            (712500,0.6)
            (720000,0.6199999999999999)
            (727500,0.82)
            (735000,0.72)
            (742500,0.6399999999999999)
            (750000,0.72)
            (757500,0.8)
            (765000,0.64)
            (772500,0.6399999999999999)
            (780000,0.6599999999999999)
            (787500,0.8)
            (795000,0.74)
            (802500,0.72)
            (810000,0.6599999999999999)
            (817500,0.6799999999999999)
            (825000,0.9)
            (832500,0.8399999999999999)
            (840000,0.8800000000000001)
            (847500,0.76)
            (855000,0.8600000000000001)
            (862500,0.8)
            (870000,0.76)
            (877500,0.78)
            (885000,0.78)
            (892500,0.82)
            (900000,0.78)
            (907500,0.82)
            (915000,0.8600000000000001)
            (922500,0.8399999999999999)
            (930000,0.82)
            (937500,0.76)
            (945000,0.86)
            (952500,0.8400000000000001)
            (960000,0.9199999999999999)
            (967500,0.86)
            (975000,0.8600000000000001)
            (982500,0.8399999999999999)
            (990000,0.8800000000000001)
            (997500,0.8800000000000001)
            (1005000,0.8400000000000001)
            (1012500,0.76)
            (1020000,0.76)
            (1027500,0.8400000000000001)
            (1035000,0.8400000000000001)
            (1042500,0.8)
            (1050000,0.8)
            (1057500,0.9399999999999998)
            (1065000,0.78)
            (1072500,0.76)
            (1080000,0.9199999999999999)
            (1087500,0.86)
            (1095000,0.8400000000000001)
            (1102500,0.82)
            (1110000,0.8800000000000001)
            (1117500,0.8800000000000001)
            (1125000,0.8399999999999999)
            (1132500,0.8800000000000001)
            (1140000,0.9199999999999999)
            (1147500,0.9400000000000001)
            (1155000,0.8800000000000001)
            (1162500,1.0)
            (1162500,1.0)
            (1155000,0.6116718427000254)
            (1147500,0.8058359213500127)
            (1140000,0.7411145618000168)
            (1132500,0.6116718427000254)
            (1125000,0.5350409863604617)
            (1117500,0.701114561800017)
            (1110000,0.6632051661132121)
            (1102500,0.5516718427000251)
            (1095000,0.6097827113355734)
            (1087500,0.6409109769979335)
            (1080000,0.7896159518959469)
            (1072500,0.4313664654969004)
            (1065000,0.4606256115465738)
            (1057500,0.8505572809000083)
            (1050000,0.526138721247417)
            (1042500,0.517157287525381)
            (1035000,0.6097827113355733)
            (1027500,0.6097827113355733)
            (1020000,0.4238452737205678)
            (1012500,0.40222912360003366)
            (1005000,0.6097827113355733)
            (997500,0.701114561800017)
            (990000,0.7156832327484502)
            (982500,0.5792319037918939)
            (975000,0.6650641131038209)
            (967500,0.6650641131038206)
            (960000,0.7896159518959469)
            (952500,0.6097827113355734)
            (945000,0.5992319037918941)
            (937500,0.4313664654969004)
            (930000,0.5516718427000251)
            (922500,0.5792319037918939)
            (915000,0.6650641131038209)
            (907500,0.5516718427000251)
            (900000,0.476684982237938)
            (892500,0.5710020080402253)
            (885000,0.4606256115465738)
            (877500,0.4606256115465738)
            (870000,0.4238452737205678)
            (862500,0.4917792998515512)
            (855000,0.6650641131038209)
            (847500,0.4313664654969004)
            (840000,0.6632051661132121)
            (832500,0.5792319037918939)
            (825000,0.7585786437626905)
            (817500,0.3766849822379379)
            (810000,0.3092864416649963)
            (802500,0.41668498223793793)
            (795000,0.47923190379189406)
            (787500,0.5654792120088286)
            (780000,0.3313664654969003)
            (772500,0.3113664654969003)
            (765000,0.2892864416649964)
            (757500,0.6000000000000001)
            (750000,0.4611564178891043)
            (742500,0.3038452737205677)
            (735000,0.4250423759249474)
            (727500,0.6411145618000167)
            (720000,0.3516718427000251)
            (712500,0.23944487245360102)
            (705000,0.4090019920397773)
            (697500,0.5129171306613028)
            (690000,0.43167603025808676)
            (682500,0.5083424911189689)
            (675000,0.32764615938328656)
            (667500,0.20251126148976778)
            (660000,0.203205166113212)
            (652500,0.31568323274845006)
            (645000,0.2704554884989668)
            (637500,0.019168108424154118)
            (630000,0.4083424911189689)
            (622500,0.3726679946931849)
            (615000,0.14125327227373358)
            (607500,0.29633399734659244)
            (600000,0.2783409787541506)
            (592500,0.2297827113355732)
            (585000,0.3896159518959469)
            (577500,0.249615951895947)
            (570000,0.13263558646672283)
            (562500,0.13364357873447297)
            (555000,0.20834249111896896)
            (547500,0.3926679946931848)
            (540000,0.20000000000000004)
            (532500,0.15505102572168222)
            (525000,0.1878679656440358)
            (517500,0.008452405257734996)
            (510000,0.2896159518959471)
            (502500,0.2156832327484502)
            (495000,0.025835921350012614)
            (487500,0.19196491498017243)
            (480000,0.2654792120088285)
            (472500,0.24961595189594704)
            (465000,0.15834097875415054)
            (457500,0.24091097699793362)
            (450000,0.13100200804022533)
            (442500,0.033643578734472934)
            (435000,0.18764615938328655)
            (427500,0.008452405257734996)
            (420000,0.32598245749008625)
            (412500,0.21291713066130294)
            (405000,0.1716760302580867)
            (397500,0.13633399734659243)
            (390000,0.17834097875415053)
            (382500,0.04506411310382075)
            (375000,0.09999999999999995)
            (367500,0.19633399734659246)
            (360000,0.28522774424948333)
            (352500,0.10320516611321201)
            (345000,0.10978271133557321)
            (337500,0.045049024320360787)
            (330000,0.032635586466722794)
            (322500,0.14188611699158096)
            (315000,0.07055728090000842)
            (307500,0.025982457490086194)
            (300000,0.0011145618000168167)
            (292500,0.0775255128608411)
            (285000,-0.0109980079602226)
            (277500,0.06506411310382071)
            (270000,0.05263558646672273)
            (262500,0.07055728090000842)
            (255000,0.07266799469318491)
            (247500,0.005227744249483399)
            (240000,-0.01038404810405294)
            (232500,-0.024939015319191987)
            (225000,0.08961595189594707)
            (217500,-0.05038404810405296)
            (210000,0.005835921350012596)
            (202500,-0.02944271909999159)
            (195000,-0.007332005306815131)
            (187500,-0.024721359549995794)
            (180000,-0.04944271909999159)
            (172500,-0.024721359549995794)
            (165000,0.036333997346592456)
            (157500,-0.024721359549995794)
            (150000,-0.05038404810405296)
            (142500,-0.024721359549995794)
            (135000,-0.024721359549995794)
            (127500,0.0)
            (120000,-0.024721359549995794)
            (112500,-0.04944271909999159)
            (105000,-0.014772255750516612)
            (97500,-0.014772255750516612)
            (90000,-0.024721359549995794)
            (82500,0.0)
            (75000,-0.024721359549995794)
            (67500,-0.024721359549995794)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,-0.024721359549995794)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.02)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.02)
            (75000,0.02)
            (82500,0.0)
            (90000,0.02)
            (97500,0.04)
            (105000,0.04)
            (112500,0.04)
            (120000,0.02)
            (127500,0.0)
            (135000,0.02)
            (142500,0.02)
            (150000,0.08)
            (157500,0.02)
            (165000,0.12000000000000002)
            (172500,0.02)
            (180000,0.04)
            (187500,0.02)
            (195000,0.16)
            (202500,0.06000000000000001)
            (210000,0.13999999999999999)
            (217500,0.08)
            (225000,0.22000000000000003)
            (232500,0.18)
            (240000,0.12000000000000002)
            (247500,0.06000000000000001)
            (255000,0.24000000000000005)
            (262500,0.16)
            (270000,0.25999999999999995)
            (277500,0.26)
            (285000,0.24000000000000005)
            (292500,0.2)
            (300000,0.18)
            (307500,0.13999999999999999)
            (315000,0.16)
            (322500,0.29999999999999993)
            (330000,0.24)
            (337500,0.30000000000000004)
            (345000,0.33999999999999997)
            (352500,0.32)
            (360000,0.33999999999999997)
            (367500,0.28)
            (375000,0.29999999999999993)
            (382500,0.24)
            (390000,0.36000000000000004)
            (397500,0.21999999999999997)
            (405000,0.31999999999999995)
            (412500,0.4)
            (420000,0.44000000000000006)
            (427500,0.3)
            (435000,0.38)
            (442500,0.32)
            (450000,0.38)
            (457500,0.4600000000000001)
            (465000,0.34)
            (472500,0.38)
            (480000,0.5)
            (487500,0.42000000000000004)
            (495000,0.15999999999999998)
            (502500,0.38)
            (510000,0.42000000000000004)
            (517500,0.3)
            (525000,0.4)
            (532500,0.4)
            (540000,0.4)
            (547500,0.5599999999999999)
            (555000,0.36)
            (562500,0.42000000000000004)
            (570000,0.34)
            (577500,0.38)
            (585000,0.5199999999999999)
            (592500,0.45999999999999996)
            (600000,0.4600000000000001)
            (607500,0.38)
            (615000,0.38)
            (622500,0.54)
            (630000,0.5599999999999999)
            (637500,0.26)
            (645000,0.38)
            (652500,0.47999999999999987)
            (660000,0.42000000000000004)
            (667500,0.48)
            (675000,0.52)
            (682500,0.6599999999999999)
            (690000,0.5800000000000001)
            (697500,0.7)
            (705000,0.6599999999999999)
            (712500,0.6)
            (720000,0.6199999999999999)
            (727500,0.82)
            (735000,0.72)
            (742500,0.6399999999999999)
            (750000,0.72)
            (757500,0.8)
            (765000,0.64)
            (772500,0.6399999999999999)
            (780000,0.6599999999999999)
            (787500,0.8)
            (795000,0.74)
            (802500,0.72)
            (810000,0.6599999999999999)
            (817500,0.6799999999999999)
            (825000,0.9)
            (832500,0.8399999999999999)
            (840000,0.8800000000000001)
            (847500,0.76)
            (855000,0.8600000000000001)
            (862500,0.8)
            (870000,0.76)
            (877500,0.78)
            (885000,0.78)
            (892500,0.82)
            (900000,0.78)
            (907500,0.82)
            (915000,0.8600000000000001)
            (922500,0.8399999999999999)
            (930000,0.82)
            (937500,0.76)
            (945000,0.86)
            (952500,0.8400000000000001)
            (960000,0.9199999999999999)
            (967500,0.86)
            (975000,0.8600000000000001)
            (982500,0.8399999999999999)
            (990000,0.8800000000000001)
            (997500,0.8800000000000001)
            (1005000,0.8400000000000001)
            (1012500,0.76)
            (1020000,0.76)
            (1027500,0.8400000000000001)
            (1035000,0.8400000000000001)
            (1042500,0.8)
            (1050000,0.8)
            (1057500,0.9399999999999998)
            (1065000,0.78)
            (1072500,0.76)
            (1080000,0.9199999999999999)
            (1087500,0.86)
            (1095000,0.8400000000000001)
            (1102500,0.82)
            (1110000,0.8800000000000001)
            (1117500,0.8800000000000001)
            (1125000,0.8399999999999999)
            (1132500,0.8800000000000001)
            (1140000,0.9199999999999999)
            (1147500,0.9400000000000001)
            (1155000,0.8800000000000001)
            (1162500,1.0)
            (1162500,1.0)
            (1155000,1.1483281572999748)
            (1147500,1.0741640786499875)
            (1140000,1.098885438199983)
            (1132500,1.1483281572999748)
            (1125000,1.144959013639538)
            (1117500,1.0588854381999833)
            (1110000,1.0967948338867881)
            (1102500,1.0883281572999748)
            (1095000,1.0702172886644268)
            (1087500,1.0790890230020664)
            (1080000,1.050384048104053)
            (1072500,1.0886335345030997)
            (1065000,1.0993743884534264)
            (1057500,1.0294427190999915)
            (1050000,1.0738612787525832)
            (1042500,1.0828427124746192)
            (1035000,1.0702172886644268)
            (1027500,1.0702172886644268)
            (1020000,1.0961547262794322)
            (1012500,1.1177708763999663)
            (1005000,1.0702172886644268)
            (997500,1.0588854381999833)
            (990000,1.04431676725155)
            (982500,1.100768096208106)
            (975000,1.0549358868961793)
            (967500,1.0549358868961793)
            (960000,1.050384048104053)
            (952500,1.0702172886644268)
            (945000,1.120768096208106)
            (937500,1.0886335345030997)
            (930000,1.0883281572999748)
            (922500,1.100768096208106)
            (915000,1.0549358868961793)
            (907500,1.0883281572999748)
            (900000,1.083315017762062)
            (892500,1.0689979919597745)
            (885000,1.0993743884534264)
            (877500,1.0993743884534264)
            (870000,1.0961547262794322)
            (862500,1.1082207001484488)
            (855000,1.0549358868961793)
            (847500,1.0886335345030997)
            (840000,1.0967948338867881)
            (832500,1.100768096208106)
            (825000,1.0414213562373096)
            (817500,0.983315017762062)
            (810000,1.0107135583350035)
            (802500,1.023315017762062)
            (795000,1.0007680962081058)
            (787500,1.0345207879911715)
            (780000,0.9886335345030995)
            (772500,0.9686335345030995)
            (765000,0.9907135583350036)
            (757500,1.0)
            (750000,0.9788435821108956)
            (742500,0.9761547262794321)
            (735000,1.0149576240750524)
            (727500,0.9988854381999832)
            (720000,0.8883281572999746)
            (712500,0.9605551275463989)
            (705000,0.9109980079602226)
            (697500,0.8870828693386971)
            (690000,0.7283239697419134)
            (682500,0.8116575088810309)
            (675000,0.7123538406167135)
            (667500,0.7574887385102322)
            (660000,0.6367948338867881)
            (652500,0.6443167672515497)
            (645000,0.48954451150103323)
            (637500,0.5008318915758458)
            (630000,0.711657508881031)
            (622500,0.7073320053068152)
            (615000,0.6187467277262664)
            (607500,0.46366600265340757)
            (600000,0.6416590212458495)
            (592500,0.6902172886644267)
            (585000,0.6503840481040529)
            (577500,0.510384048104053)
            (570000,0.5473644135332772)
            (562500,0.7063564212655271)
            (555000,0.511657508881031)
            (547500,0.7273320053068151)
            (540000,0.6)
            (532500,0.6449489742783179)
            (525000,0.6121320343559642)
            (517500,0.591547594742265)
            (510000,0.550384048104053)
            (502500,0.5443167672515499)
            (495000,0.29416407864998734)
            (487500,0.6480350850198277)
            (480000,0.7345207879911715)
            (472500,0.5103840481040529)
            (465000,0.5216590212458495)
            (457500,0.6790890230020665)
            (450000,0.6289979919597747)
            (442500,0.606356421265527)
            (435000,0.5723538406167135)
            (427500,0.591547594742265)
            (420000,0.5540175425099139)
            (412500,0.5870828693386971)
            (405000,0.4683239697419132)
            (397500,0.3036660026534075)
            (390000,0.5416590212458495)
            (382500,0.43493588689617924)
            (375000,0.4999999999999999)
            (367500,0.3636660026534076)
            (360000,0.3947722557505166)
            (352500,0.5367948338867881)
            (345000,0.5702172886644268)
            (337500,0.5549509756796394)
            (330000,0.44736441353327716)
            (322500,0.45811388300841893)
            (315000,0.2494427190999916)
            (307500,0.25401754250991376)
            (300000,0.3588854381999832)
            (292500,0.32247448713915894)
            (285000,0.4909980079602227)
            (277500,0.4549358868961793)
            (270000,0.4673644135332772)
            (262500,0.2494427190999916)
            (255000,0.4073320053068152)
            (247500,0.11477225575051662)
            (240000,0.250384048104053)
            (232500,0.38493901531919195)
            (225000,0.350384048104053)
            (217500,0.21038404810405298)
            (210000,0.2741640786499874)
            (202500,0.14944271909999163)
            (195000,0.32733200530681517)
            (187500,0.06472135954999579)
            (180000,0.12944271909999158)
            (172500,0.06472135954999579)
            (165000,0.2036660026534076)
            (157500,0.06472135954999579)
            (150000,0.21038404810405298)
            (142500,0.06472135954999579)
            (135000,0.06472135954999579)
            (127500,0.0)
            (120000,0.06472135954999579)
            (112500,0.12944271909999158)
            (105000,0.09477225575051662)
            (97500,0.09477225575051662)
            (90000,0.06472135954999579)
            (82500,0.0)
            (75000,0.06472135954999579)
            (67500,0.06472135954999579)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.06472135954999579)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={376a1ade-8268-4841-8cd6-03a6262bc2c3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.02  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.02  \\
            75000.0  0.02  \\
            82500.0  0.0  \\
            90000.0  0.02  \\
            97500.0  0.04  \\
            105000.0  0.04  \\
            112500.0  0.04  \\
            120000.0  0.02  \\
            127500.0  0.0  \\
            135000.0  0.02  \\
            142500.0  0.02  \\
            150000.0  0.08  \\
            157500.0  0.02  \\
            165000.0  0.12000000000000002  \\
            172500.0  0.02  \\
            180000.0  0.04  \\
            187500.0  0.02  \\
            195000.0  0.16  \\
            202500.0  0.06000000000000001  \\
            210000.0  0.13999999999999999  \\
            217500.0  0.08  \\
            225000.0  0.22000000000000003  \\
            232500.0  0.18  \\
            240000.0  0.12000000000000002  \\
            247500.0  0.06000000000000001  \\
            255000.0  0.24000000000000005  \\
            262500.0  0.16  \\
            270000.0  0.25999999999999995  \\
            277500.0  0.26  \\
            285000.0  0.24000000000000005  \\
            292500.0  0.2  \\
            300000.0  0.18  \\
            307500.0  0.13999999999999999  \\
            315000.0  0.16  \\
            322500.0  0.29999999999999993  \\
            330000.0  0.24  \\
            337500.0  0.30000000000000004  \\
            345000.0  0.33999999999999997  \\
            352500.0  0.32  \\
            360000.0  0.33999999999999997  \\
            367500.0  0.28  \\
            375000.0  0.29999999999999993  \\
            382500.0  0.24  \\
            390000.0  0.36000000000000004  \\
            397500.0  0.21999999999999997  \\
            405000.0  0.31999999999999995  \\
            412500.0  0.4  \\
            420000.0  0.44000000000000006  \\
            427500.0  0.3  \\
            435000.0  0.38  \\
            442500.0  0.32  \\
            450000.0  0.38  \\
            457500.0  0.4600000000000001  \\
            465000.0  0.34  \\
            472500.0  0.38  \\
            480000.0  0.5  \\
            487500.0  0.42000000000000004  \\
            495000.0  0.15999999999999998  \\
            502500.0  0.38  \\
            510000.0  0.42000000000000004  \\
            517500.0  0.3  \\
            525000.0  0.4  \\
            532500.0  0.4  \\
            540000.0  0.4  \\
            547500.0  0.5599999999999999  \\
            555000.0  0.36  \\
            562500.0  0.42000000000000004  \\
            570000.0  0.34  \\
            577500.0  0.38  \\
            585000.0  0.5199999999999999  \\
            592500.0  0.45999999999999996  \\
            600000.0  0.4600000000000001  \\
            607500.0  0.38  \\
            615000.0  0.38  \\
            622500.0  0.54  \\
            630000.0  0.5599999999999999  \\
            637500.0  0.26  \\
            645000.0  0.38  \\
            652500.0  0.47999999999999987  \\
            660000.0  0.42000000000000004  \\
            667500.0  0.48  \\
            675000.0  0.52  \\
            682500.0  0.6599999999999999  \\
            690000.0  0.5800000000000001  \\
            697500.0  0.7  \\
            705000.0  0.6599999999999999  \\
            712500.0  0.6  \\
            720000.0  0.6199999999999999  \\
            727500.0  0.82  \\
            735000.0  0.72  \\
            742500.0  0.6399999999999999  \\
            750000.0  0.72  \\
            757500.0  0.8  \\
            765000.0  0.64  \\
            772500.0  0.6399999999999999  \\
            780000.0  0.6599999999999999  \\
            787500.0  0.8  \\
            795000.0  0.74  \\
            802500.0  0.72  \\
            810000.0  0.6599999999999999  \\
            817500.0  0.6799999999999999  \\
            825000.0  0.9  \\
            832500.0  0.8399999999999999  \\
            840000.0  0.8800000000000001  \\
            847500.0  0.76  \\
            855000.0  0.8600000000000001  \\
            862500.0  0.8  \\
            870000.0  0.76  \\
            877500.0  0.78  \\
            885000.0  0.78  \\
            892500.0  0.82  \\
            900000.0  0.78  \\
            907500.0  0.82  \\
            915000.0  0.8600000000000001  \\
            922500.0  0.8399999999999999  \\
            930000.0  0.82  \\
            937500.0  0.76  \\
            945000.0  0.86  \\
            952500.0  0.8400000000000001  \\
            960000.0  0.9199999999999999  \\
            967500.0  0.86  \\
            975000.0  0.8600000000000001  \\
            982500.0  0.8399999999999999  \\
            990000.0  0.8800000000000001  \\
            997500.0  0.8800000000000001  \\
            1.005e6  0.8400000000000001  \\
            1.0125e6  0.76  \\
            1.02e6  0.76  \\
            1.0275e6  0.8400000000000001  \\
            1.035e6  0.8400000000000001  \\
            1.0425e6  0.8  \\
            1.05e6  0.8  \\
            1.0575e6  0.9399999999999998  \\
            1.065e6  0.78  \\
            1.0725e6  0.76  \\
            1.08e6  0.9199999999999999  \\
            1.0875e6  0.86  \\
            1.095e6  0.8400000000000001  \\
            1.1025e6  0.82  \\
            1.11e6  0.8800000000000001  \\
            1.1175e6  0.8800000000000001  \\
            1.125e6  0.8399999999999999  \\
            1.1325e6  0.8800000000000001  \\
            1.14e6  0.9199999999999999  \\
            1.1475e6  0.9400000000000001  \\
            1.155e6  0.8800000000000001  \\
            1.1625e6  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22500}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.02)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.02)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.04)
            (480000,0.02)
            (487500,0.02)
            (495000,0.04)
            (502500,0.02)
            (510000,0.04)
            (517500,0.0)
            (525000,0.0)
            (532500,0.02)
            (540000,0.04)
            (547500,0.0)
            (555000,0.06)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.02)
            (592500,0.04)
            (600000,0.08)
            (607500,0.06)
            (615000,0.06)
            (622500,0.0)
            (630000,0.02)
            (637500,0.04)
            (645000,0.02)
            (652500,0.12)
            (660000,0.0)
            (667500,0.04)
            (675000,0.1)
            (682500,0.04)
            (690000,0.08)
            (697500,0.06)
            (705000,0.08)
            (712500,0.12)
            (720000,0.18)
            (727500,0.13999999999999999)
            (735000,0.16)
            (742500,0.13999999999999999)
            (750000,0.08)
            (757500,0.16)
            (765000,0.13999999999999999)
            (772500,0.06)
            (780000,0.1)
            (787500,0.08)
            (795000,0.06)
            (802500,0.16)
            (810000,0.06)
            (817500,0.18)
            (825000,0.1)
            (832500,0.13999999999999999)
            (840000,0.12)
            (847500,0.04)
            (855000,0.13999999999999999)
            (862500,0.16)
            (870000,0.16)
            (877500,0.13999999999999999)
            (885000,0.2)
            (892500,0.2)
            (900000,0.2)
            (907500,0.2)
            (915000,0.2)
            (922500,0.2)
            (930000,0.2)
            (937500,0.2)
            (945000,0.2)
            (952500,0.2)
            (960000,0.2)
            (967500,0.2)
            (975000,0.2)
            (982500,0.2)
            (990000,0.2)
            (997500,0.2)
            (1005000,0.2)
            (1012500,0.2)
            (1020000,0.2)
            (1027500,0.2)
            (1035000,0.2)
            (1042500,0.2)
            (1050000,0.2)
            (1057500,0.2)
            (1065000,0.2)
            (1072500,0.2)
            (1080000,0.2)
            (1087500,0.2)
            (1095000,0.2)
            (1102500,0.2)
            (1110000,0.2)
            (1117500,0.2)
            (1125000,0.2)
            (1132500,0.2)
            (1140000,0.2)
            (1147500,0.2)
            (1155000,0.2)
            (1162500,0.2)
            (1170000,0.2)
            (1177500,0.2)
            (1185000,0.2)
            (1192500,0.2)
            (1200000,0.2)
            (1207500,0.2)
            (1215000,0.2)
            (1222500,0.2)
            (1230000,0.2)
            (1237500,0.2)
            (1245000,0.2)
            (1252500,0.2)
            (1260000,0.2)
            (1267500,0.2)
            (1275000,0.2)
            (1282500,0.2)
            (1290000,0.2)
            (1297500,0.2)
            (1305000,0.2)
            (1312500,0.2)
            (1320000,0.2)
            (1327500,0.2)
            (1335000,0.2)
            (1342500,0.2)
            (1350000,0.2)
            (1357500,0.2)
            (1365000,0.2)
            (1372500,0.2)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.2)
            (1402500,0.2)
            (1410000,0.2)
            (1417500,0.2)
            (1425000,0.2)
            (1432500,0.2)
            (1440000,0.2)
            (1447500,0.2)
            (1455000,0.2)
            (1462500,0.2)
            (1470000,0.2)
            (1477500,0.2)
            (1485000,0.2)
            (1492500,0.2)
            (1500000,0.2)
            (1507500,0.2)
            (1515000,0.2)
            (1522500,0.2)
            (1530000,0.2)
            (1537500,0.2)
            (1545000,0.2)
            (1552500,0.2)
            (1560000,0.2)
            (1567500,0.2)
            (1575000,0.2)
            (1582500,0.2)
            (1590000,0.2)
            (1597500,0.2)
            (1605000,0.2)
            (1612500,0.2)
            (1620000,0.2)
            (1627500,0.2)
            (1635000,0.2)
            (1642500,0.2)
            (1650000,0.2)
            (1657500,0.2)
            (1665000,0.2)
            (1672500,0.2)
            (1680000,0.2)
            (1687500,0.2)
            (1695000,0.2)
            (1702500,0.2)
            (1710000,0.2)
            (1717500,0.2)
            (1725000,0.2)
            (1732500,0.2)
            (1740000,0.2)
            (1747500,0.2)
            (1755000,0.2)
            (1762500,0.2)
            (1770000,0.2)
            (1777500,0.2)
            (1785000,0.2)
            (1792500,0.2)
            (1800000,0.2)
            (1807500,0.2)
            (1815000,0.2)
            (1822500,0.2)
            (1830000,0.2)
            (1837500,0.2)
            (1845000,0.2)
            (1852500,0.2)
            (1860000,0.2)
            (1867500,0.2)
            (1875000,0.2)
            (1882500,0.2)
            (1890000,0.2)
            (1897500,0.2)
            (1905000,0.2)
            (1912500,0.2)
            (1920000,0.2)
            (1927500,0.2)
            (1935000,0.2)
            (1942500,0.2)
            (1950000,0.2)
            (1957500,0.2)
            (1965000,0.2)
            (1972500,0.2)
            (1980000,0.2)
            (1987500,0.2)
            (1995000,0.2)
            (2002500,0.2)
            (2010000,0.2)
            (2017500,0.2)
            (2025000,0.2)
            (2032500,0.2)
            (2040000,0.2)
            (2047500,0.2)
            (2055000,0.2)
            (2062500,0.2)
            (2070000,0.2)
            (2077500,0.2)
            (2085000,0.2)
            (2092500,0.2)
            (2100000,0.2)
            (2107500,0.2)
            (2115000,0.2)
            (2122500,0.2)
            (2130000,0.2)
            (2137500,0.2)
            (2145000,0.2)
            (2152500,0.2)
            (2160000,0.2)
            (2167500,0.2)
            (2175000,0.2)
            (2182500,0.2)
            (2190000,0.2)
            (2197500,0.2)
            (2205000,0.2)
            (2212500,0.2)
            (2220000,0.2)
            (2227500,0.2)
            (2235000,0.2)
            (2242500,0.2)
            (2250000,0.2)
            (2250000,-0.24721359549995803)
            (2242500,-0.24721359549995803)
            (2235000,-0.24721359549995803)
            (2227500,-0.24721359549995803)
            (2220000,-0.24721359549995803)
            (2212500,-0.24721359549995803)
            (2205000,-0.24721359549995803)
            (2197500,-0.24721359549995803)
            (2190000,-0.24721359549995803)
            (2182500,-0.24721359549995803)
            (2175000,-0.24721359549995803)
            (2167500,-0.24721359549995803)
            (2160000,-0.24721359549995803)
            (2152500,-0.24721359549995803)
            (2145000,-0.24721359549995803)
            (2137500,-0.24721359549995803)
            (2130000,-0.24721359549995803)
            (2122500,-0.24721359549995803)
            (2115000,-0.24721359549995803)
            (2107500,-0.24721359549995803)
            (2100000,-0.24721359549995803)
            (2092500,-0.24721359549995803)
            (2085000,-0.24721359549995803)
            (2077500,-0.24721359549995803)
            (2070000,-0.24721359549995803)
            (2062500,-0.24721359549995803)
            (2055000,-0.24721359549995803)
            (2047500,-0.24721359549995803)
            (2040000,-0.24721359549995803)
            (2032500,-0.24721359549995803)
            (2025000,-0.24721359549995803)
            (2017500,-0.24721359549995803)
            (2010000,-0.24721359549995803)
            (2002500,-0.24721359549995803)
            (1995000,-0.24721359549995803)
            (1987500,-0.24721359549995803)
            (1980000,-0.24721359549995803)
            (1972500,-0.24721359549995803)
            (1965000,-0.24721359549995803)
            (1957500,-0.24721359549995803)
            (1950000,-0.24721359549995803)
            (1942500,-0.24721359549995803)
            (1935000,-0.24721359549995803)
            (1927500,-0.24721359549995803)
            (1920000,-0.24721359549995803)
            (1912500,-0.24721359549995803)
            (1905000,-0.24721359549995803)
            (1897500,-0.24721359549995803)
            (1890000,-0.24721359549995803)
            (1882500,-0.24721359549995803)
            (1875000,-0.24721359549995803)
            (1867500,-0.24721359549995803)
            (1860000,-0.24721359549995803)
            (1852500,-0.24721359549995803)
            (1845000,-0.24721359549995803)
            (1837500,-0.24721359549995803)
            (1830000,-0.24721359549995803)
            (1822500,-0.24721359549995803)
            (1815000,-0.24721359549995803)
            (1807500,-0.24721359549995803)
            (1800000,-0.24721359549995803)
            (1792500,-0.24721359549995803)
            (1785000,-0.24721359549995803)
            (1777500,-0.24721359549995803)
            (1770000,-0.24721359549995803)
            (1762500,-0.24721359549995803)
            (1755000,-0.24721359549995803)
            (1747500,-0.24721359549995803)
            (1740000,-0.24721359549995803)
            (1732500,-0.24721359549995803)
            (1725000,-0.24721359549995803)
            (1717500,-0.24721359549995803)
            (1710000,-0.24721359549995803)
            (1702500,-0.24721359549995803)
            (1695000,-0.24721359549995803)
            (1687500,-0.24721359549995803)
            (1680000,-0.24721359549995803)
            (1672500,-0.24721359549995803)
            (1665000,-0.24721359549995803)
            (1657500,-0.24721359549995803)
            (1650000,-0.24721359549995803)
            (1642500,-0.24721359549995803)
            (1635000,-0.24721359549995803)
            (1627500,-0.24721359549995803)
            (1620000,-0.24721359549995803)
            (1612500,-0.24721359549995803)
            (1605000,-0.24721359549995803)
            (1597500,-0.24721359549995803)
            (1590000,-0.24721359549995803)
            (1582500,-0.24721359549995803)
            (1575000,-0.24721359549995803)
            (1567500,-0.24721359549995803)
            (1560000,-0.24721359549995803)
            (1552500,-0.24721359549995803)
            (1545000,-0.24721359549995803)
            (1537500,-0.24721359549995803)
            (1530000,-0.24721359549995803)
            (1522500,-0.24721359549995803)
            (1515000,-0.24721359549995803)
            (1507500,-0.24721359549995803)
            (1500000,-0.24721359549995803)
            (1492500,-0.24721359549995803)
            (1485000,-0.24721359549995803)
            (1477500,-0.24721359549995803)
            (1470000,-0.24721359549995803)
            (1462500,-0.24721359549995803)
            (1455000,-0.24721359549995803)
            (1447500,-0.24721359549995803)
            (1440000,-0.24721359549995803)
            (1432500,-0.24721359549995803)
            (1425000,-0.24721359549995803)
            (1417500,-0.24721359549995803)
            (1410000,-0.24721359549995803)
            (1402500,-0.24721359549995803)
            (1395000,-0.24721359549995803)
            (1387500,-0.24721359549995803)
            (1380000,-0.24721359549995803)
            (1372500,-0.24721359549995803)
            (1365000,-0.24721359549995803)
            (1357500,-0.24721359549995803)
            (1350000,-0.24721359549995803)
            (1342500,-0.24721359549995803)
            (1335000,-0.24721359549995803)
            (1327500,-0.24721359549995803)
            (1320000,-0.24721359549995803)
            (1312500,-0.24721359549995803)
            (1305000,-0.24721359549995803)
            (1297500,-0.24721359549995803)
            (1290000,-0.24721359549995803)
            (1282500,-0.24721359549995803)
            (1275000,-0.24721359549995803)
            (1267500,-0.24721359549995803)
            (1260000,-0.24721359549995803)
            (1252500,-0.24721359549995803)
            (1245000,-0.24721359549995803)
            (1237500,-0.24721359549995803)
            (1230000,-0.24721359549995803)
            (1222500,-0.24721359549995803)
            (1215000,-0.24721359549995803)
            (1207500,-0.24721359549995803)
            (1200000,-0.24721359549995803)
            (1192500,-0.24721359549995803)
            (1185000,-0.24721359549995803)
            (1177500,-0.24721359549995803)
            (1170000,-0.24721359549995803)
            (1162500,-0.24721359549995803)
            (1155000,-0.24721359549995803)
            (1147500,-0.24721359549995803)
            (1140000,-0.24721359549995803)
            (1132500,-0.24721359549995803)
            (1125000,-0.24721359549995803)
            (1117500,-0.24721359549995803)
            (1110000,-0.24721359549995803)
            (1102500,-0.24721359549995803)
            (1095000,-0.24721359549995803)
            (1087500,-0.24721359549995803)
            (1080000,-0.24721359549995803)
            (1072500,-0.24721359549995803)
            (1065000,-0.24721359549995803)
            (1057500,-0.24721359549995803)
            (1050000,-0.24721359549995803)
            (1042500,-0.24721359549995803)
            (1035000,-0.24721359549995803)
            (1027500,-0.24721359549995803)
            (1020000,-0.24721359549995803)
            (1012500,-0.24721359549995803)
            (1005000,-0.24721359549995803)
            (997500,-0.24721359549995803)
            (990000,-0.24721359549995803)
            (982500,-0.24721359549995803)
            (975000,-0.24721359549995803)
            (967500,-0.24721359549995803)
            (960000,-0.24721359549995803)
            (952500,-0.24721359549995803)
            (945000,-0.24721359549995803)
            (937500,-0.24721359549995803)
            (930000,-0.24721359549995803)
            (922500,-0.24721359549995803)
            (915000,-0.24721359549995803)
            (907500,-0.24721359549995803)
            (900000,-0.24721359549995803)
            (892500,-0.24721359549995803)
            (885000,-0.24721359549995803)
            (877500,-0.17304951684997058)
            (870000,-0.19777087639996635)
            (862500,-0.19777087639996635)
            (855000,-0.17304951684997058)
            (847500,-0.04944271909999159)
            (840000,-0.14832815729997478)
            (832500,-0.17304951684997058)
            (825000,-0.12360679774997901)
            (817500,-0.22249223594996215)
            (810000,-0.07416407864998739)
            (802500,-0.19777087639996635)
            (795000,-0.07416407864998739)
            (787500,-0.09888543819998317)
            (780000,-0.12360679774997901)
            (772500,-0.07416407864998739)
            (765000,-0.17304951684997058)
            (757500,-0.19777087639996635)
            (750000,-0.09888543819998317)
            (742500,-0.17304951684997058)
            (735000,-0.19777087639996635)
            (727500,-0.17304951684997058)
            (720000,-0.22249223594996215)
            (712500,-0.14832815729997478)
            (705000,-0.09888543819998317)
            (697500,-0.07416407864998739)
            (690000,-0.09888543819998317)
            (682500,-0.04944271909999159)
            (675000,-0.12360679774997901)
            (667500,-0.04944271909999159)
            (660000,0.0)
            (652500,-0.14832815729997478)
            (645000,-0.024721359549995794)
            (637500,-0.04944271909999159)
            (630000,-0.024721359549995794)
            (622500,0.0)
            (615000,-0.07416407864998739)
            (607500,-0.07416407864998739)
            (600000,-0.09888543819998317)
            (592500,-0.04944271909999159)
            (585000,-0.024721359549995794)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,-0.07416407864998739)
            (547500,0.0)
            (540000,-0.04944271909999159)
            (532500,-0.024721359549995794)
            (525000,0.0)
            (517500,0.0)
            (510000,-0.04944271909999159)
            (502500,-0.024721359549995794)
            (495000,-0.04944271909999159)
            (487500,-0.024721359549995794)
            (480000,-0.024721359549995794)
            (472500,-0.04944271909999159)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,-0.024721359549995794)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,-0.024721359549995794)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.02)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.02)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.04)
            (480000,0.02)
            (487500,0.02)
            (495000,0.04)
            (502500,0.02)
            (510000,0.04)
            (517500,0.0)
            (525000,0.0)
            (532500,0.02)
            (540000,0.04)
            (547500,0.0)
            (555000,0.06)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.02)
            (592500,0.04)
            (600000,0.08)
            (607500,0.06)
            (615000,0.06)
            (622500,0.0)
            (630000,0.02)
            (637500,0.04)
            (645000,0.02)
            (652500,0.12)
            (660000,0.0)
            (667500,0.04)
            (675000,0.1)
            (682500,0.04)
            (690000,0.08)
            (697500,0.06)
            (705000,0.08)
            (712500,0.12)
            (720000,0.18)
            (727500,0.13999999999999999)
            (735000,0.16)
            (742500,0.13999999999999999)
            (750000,0.08)
            (757500,0.16)
            (765000,0.13999999999999999)
            (772500,0.06)
            (780000,0.1)
            (787500,0.08)
            (795000,0.06)
            (802500,0.16)
            (810000,0.06)
            (817500,0.18)
            (825000,0.1)
            (832500,0.13999999999999999)
            (840000,0.12)
            (847500,0.04)
            (855000,0.13999999999999999)
            (862500,0.16)
            (870000,0.16)
            (877500,0.13999999999999999)
            (885000,0.2)
            (892500,0.2)
            (900000,0.2)
            (907500,0.2)
            (915000,0.2)
            (922500,0.2)
            (930000,0.2)
            (937500,0.2)
            (945000,0.2)
            (952500,0.2)
            (960000,0.2)
            (967500,0.2)
            (975000,0.2)
            (982500,0.2)
            (990000,0.2)
            (997500,0.2)
            (1005000,0.2)
            (1012500,0.2)
            (1020000,0.2)
            (1027500,0.2)
            (1035000,0.2)
            (1042500,0.2)
            (1050000,0.2)
            (1057500,0.2)
            (1065000,0.2)
            (1072500,0.2)
            (1080000,0.2)
            (1087500,0.2)
            (1095000,0.2)
            (1102500,0.2)
            (1110000,0.2)
            (1117500,0.2)
            (1125000,0.2)
            (1132500,0.2)
            (1140000,0.2)
            (1147500,0.2)
            (1155000,0.2)
            (1162500,0.2)
            (1170000,0.2)
            (1177500,0.2)
            (1185000,0.2)
            (1192500,0.2)
            (1200000,0.2)
            (1207500,0.2)
            (1215000,0.2)
            (1222500,0.2)
            (1230000,0.2)
            (1237500,0.2)
            (1245000,0.2)
            (1252500,0.2)
            (1260000,0.2)
            (1267500,0.2)
            (1275000,0.2)
            (1282500,0.2)
            (1290000,0.2)
            (1297500,0.2)
            (1305000,0.2)
            (1312500,0.2)
            (1320000,0.2)
            (1327500,0.2)
            (1335000,0.2)
            (1342500,0.2)
            (1350000,0.2)
            (1357500,0.2)
            (1365000,0.2)
            (1372500,0.2)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.2)
            (1402500,0.2)
            (1410000,0.2)
            (1417500,0.2)
            (1425000,0.2)
            (1432500,0.2)
            (1440000,0.2)
            (1447500,0.2)
            (1455000,0.2)
            (1462500,0.2)
            (1470000,0.2)
            (1477500,0.2)
            (1485000,0.2)
            (1492500,0.2)
            (1500000,0.2)
            (1507500,0.2)
            (1515000,0.2)
            (1522500,0.2)
            (1530000,0.2)
            (1537500,0.2)
            (1545000,0.2)
            (1552500,0.2)
            (1560000,0.2)
            (1567500,0.2)
            (1575000,0.2)
            (1582500,0.2)
            (1590000,0.2)
            (1597500,0.2)
            (1605000,0.2)
            (1612500,0.2)
            (1620000,0.2)
            (1627500,0.2)
            (1635000,0.2)
            (1642500,0.2)
            (1650000,0.2)
            (1657500,0.2)
            (1665000,0.2)
            (1672500,0.2)
            (1680000,0.2)
            (1687500,0.2)
            (1695000,0.2)
            (1702500,0.2)
            (1710000,0.2)
            (1717500,0.2)
            (1725000,0.2)
            (1732500,0.2)
            (1740000,0.2)
            (1747500,0.2)
            (1755000,0.2)
            (1762500,0.2)
            (1770000,0.2)
            (1777500,0.2)
            (1785000,0.2)
            (1792500,0.2)
            (1800000,0.2)
            (1807500,0.2)
            (1815000,0.2)
            (1822500,0.2)
            (1830000,0.2)
            (1837500,0.2)
            (1845000,0.2)
            (1852500,0.2)
            (1860000,0.2)
            (1867500,0.2)
            (1875000,0.2)
            (1882500,0.2)
            (1890000,0.2)
            (1897500,0.2)
            (1905000,0.2)
            (1912500,0.2)
            (1920000,0.2)
            (1927500,0.2)
            (1935000,0.2)
            (1942500,0.2)
            (1950000,0.2)
            (1957500,0.2)
            (1965000,0.2)
            (1972500,0.2)
            (1980000,0.2)
            (1987500,0.2)
            (1995000,0.2)
            (2002500,0.2)
            (2010000,0.2)
            (2017500,0.2)
            (2025000,0.2)
            (2032500,0.2)
            (2040000,0.2)
            (2047500,0.2)
            (2055000,0.2)
            (2062500,0.2)
            (2070000,0.2)
            (2077500,0.2)
            (2085000,0.2)
            (2092500,0.2)
            (2100000,0.2)
            (2107500,0.2)
            (2115000,0.2)
            (2122500,0.2)
            (2130000,0.2)
            (2137500,0.2)
            (2145000,0.2)
            (2152500,0.2)
            (2160000,0.2)
            (2167500,0.2)
            (2175000,0.2)
            (2182500,0.2)
            (2190000,0.2)
            (2197500,0.2)
            (2205000,0.2)
            (2212500,0.2)
            (2220000,0.2)
            (2227500,0.2)
            (2235000,0.2)
            (2242500,0.2)
            (2250000,0.2)
            (2250000,0.647213595499958)
            (2242500,0.647213595499958)
            (2235000,0.647213595499958)
            (2227500,0.647213595499958)
            (2220000,0.647213595499958)
            (2212500,0.647213595499958)
            (2205000,0.647213595499958)
            (2197500,0.647213595499958)
            (2190000,0.647213595499958)
            (2182500,0.647213595499958)
            (2175000,0.647213595499958)
            (2167500,0.647213595499958)
            (2160000,0.647213595499958)
            (2152500,0.647213595499958)
            (2145000,0.647213595499958)
            (2137500,0.647213595499958)
            (2130000,0.647213595499958)
            (2122500,0.647213595499958)
            (2115000,0.647213595499958)
            (2107500,0.647213595499958)
            (2100000,0.647213595499958)
            (2092500,0.647213595499958)
            (2085000,0.647213595499958)
            (2077500,0.647213595499958)
            (2070000,0.647213595499958)
            (2062500,0.647213595499958)
            (2055000,0.647213595499958)
            (2047500,0.647213595499958)
            (2040000,0.647213595499958)
            (2032500,0.647213595499958)
            (2025000,0.647213595499958)
            (2017500,0.647213595499958)
            (2010000,0.647213595499958)
            (2002500,0.647213595499958)
            (1995000,0.647213595499958)
            (1987500,0.647213595499958)
            (1980000,0.647213595499958)
            (1972500,0.647213595499958)
            (1965000,0.647213595499958)
            (1957500,0.647213595499958)
            (1950000,0.647213595499958)
            (1942500,0.647213595499958)
            (1935000,0.647213595499958)
            (1927500,0.647213595499958)
            (1920000,0.647213595499958)
            (1912500,0.647213595499958)
            (1905000,0.647213595499958)
            (1897500,0.647213595499958)
            (1890000,0.647213595499958)
            (1882500,0.647213595499958)
            (1875000,0.647213595499958)
            (1867500,0.647213595499958)
            (1860000,0.647213595499958)
            (1852500,0.647213595499958)
            (1845000,0.647213595499958)
            (1837500,0.647213595499958)
            (1830000,0.647213595499958)
            (1822500,0.647213595499958)
            (1815000,0.647213595499958)
            (1807500,0.647213595499958)
            (1800000,0.647213595499958)
            (1792500,0.647213595499958)
            (1785000,0.647213595499958)
            (1777500,0.647213595499958)
            (1770000,0.647213595499958)
            (1762500,0.647213595499958)
            (1755000,0.647213595499958)
            (1747500,0.647213595499958)
            (1740000,0.647213595499958)
            (1732500,0.647213595499958)
            (1725000,0.647213595499958)
            (1717500,0.647213595499958)
            (1710000,0.647213595499958)
            (1702500,0.647213595499958)
            (1695000,0.647213595499958)
            (1687500,0.647213595499958)
            (1680000,0.647213595499958)
            (1672500,0.647213595499958)
            (1665000,0.647213595499958)
            (1657500,0.647213595499958)
            (1650000,0.647213595499958)
            (1642500,0.647213595499958)
            (1635000,0.647213595499958)
            (1627500,0.647213595499958)
            (1620000,0.647213595499958)
            (1612500,0.647213595499958)
            (1605000,0.647213595499958)
            (1597500,0.647213595499958)
            (1590000,0.647213595499958)
            (1582500,0.647213595499958)
            (1575000,0.647213595499958)
            (1567500,0.647213595499958)
            (1560000,0.647213595499958)
            (1552500,0.647213595499958)
            (1545000,0.647213595499958)
            (1537500,0.647213595499958)
            (1530000,0.647213595499958)
            (1522500,0.647213595499958)
            (1515000,0.647213595499958)
            (1507500,0.647213595499958)
            (1500000,0.647213595499958)
            (1492500,0.647213595499958)
            (1485000,0.647213595499958)
            (1477500,0.647213595499958)
            (1470000,0.647213595499958)
            (1462500,0.647213595499958)
            (1455000,0.647213595499958)
            (1447500,0.647213595499958)
            (1440000,0.647213595499958)
            (1432500,0.647213595499958)
            (1425000,0.647213595499958)
            (1417500,0.647213595499958)
            (1410000,0.647213595499958)
            (1402500,0.647213595499958)
            (1395000,0.647213595499958)
            (1387500,0.647213595499958)
            (1380000,0.647213595499958)
            (1372500,0.647213595499958)
            (1365000,0.647213595499958)
            (1357500,0.647213595499958)
            (1350000,0.647213595499958)
            (1342500,0.647213595499958)
            (1335000,0.647213595499958)
            (1327500,0.647213595499958)
            (1320000,0.647213595499958)
            (1312500,0.647213595499958)
            (1305000,0.647213595499958)
            (1297500,0.647213595499958)
            (1290000,0.647213595499958)
            (1282500,0.647213595499958)
            (1275000,0.647213595499958)
            (1267500,0.647213595499958)
            (1260000,0.647213595499958)
            (1252500,0.647213595499958)
            (1245000,0.647213595499958)
            (1237500,0.647213595499958)
            (1230000,0.647213595499958)
            (1222500,0.647213595499958)
            (1215000,0.647213595499958)
            (1207500,0.647213595499958)
            (1200000,0.647213595499958)
            (1192500,0.647213595499958)
            (1185000,0.647213595499958)
            (1177500,0.647213595499958)
            (1170000,0.647213595499958)
            (1162500,0.647213595499958)
            (1155000,0.647213595499958)
            (1147500,0.647213595499958)
            (1140000,0.647213595499958)
            (1132500,0.647213595499958)
            (1125000,0.647213595499958)
            (1117500,0.647213595499958)
            (1110000,0.647213595499958)
            (1102500,0.647213595499958)
            (1095000,0.647213595499958)
            (1087500,0.647213595499958)
            (1080000,0.647213595499958)
            (1072500,0.647213595499958)
            (1065000,0.647213595499958)
            (1057500,0.647213595499958)
            (1050000,0.647213595499958)
            (1042500,0.647213595499958)
            (1035000,0.647213595499958)
            (1027500,0.647213595499958)
            (1020000,0.647213595499958)
            (1012500,0.647213595499958)
            (1005000,0.647213595499958)
            (997500,0.647213595499958)
            (990000,0.647213595499958)
            (982500,0.647213595499958)
            (975000,0.647213595499958)
            (967500,0.647213595499958)
            (960000,0.647213595499958)
            (952500,0.647213595499958)
            (945000,0.647213595499958)
            (937500,0.647213595499958)
            (930000,0.647213595499958)
            (922500,0.647213595499958)
            (915000,0.647213595499958)
            (907500,0.647213595499958)
            (900000,0.647213595499958)
            (892500,0.647213595499958)
            (885000,0.647213595499958)
            (877500,0.4530495168499705)
            (870000,0.5177708763999663)
            (862500,0.5177708763999663)
            (855000,0.4530495168499705)
            (847500,0.12944271909999158)
            (840000,0.3883281572999748)
            (832500,0.4530495168499705)
            (825000,0.323606797749979)
            (817500,0.5824922359499621)
            (810000,0.1941640786499874)
            (802500,0.5177708763999663)
            (795000,0.1941640786499874)
            (787500,0.25888543819998316)
            (780000,0.323606797749979)
            (772500,0.1941640786499874)
            (765000,0.4530495168499705)
            (757500,0.5177708763999663)
            (750000,0.25888543819998316)
            (742500,0.4530495168499705)
            (735000,0.5177708763999663)
            (727500,0.4530495168499705)
            (720000,0.5824922359499621)
            (712500,0.3883281572999748)
            (705000,0.25888543819998316)
            (697500,0.1941640786499874)
            (690000,0.25888543819998316)
            (682500,0.12944271909999158)
            (675000,0.323606797749979)
            (667500,0.12944271909999158)
            (660000,0.0)
            (652500,0.3883281572999748)
            (645000,0.06472135954999579)
            (637500,0.12944271909999158)
            (630000,0.06472135954999579)
            (622500,0.0)
            (615000,0.1941640786499874)
            (607500,0.1941640786499874)
            (600000,0.25888543819998316)
            (592500,0.12944271909999158)
            (585000,0.06472135954999579)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.1941640786499874)
            (547500,0.0)
            (540000,0.12944271909999158)
            (532500,0.06472135954999579)
            (525000,0.0)
            (517500,0.0)
            (510000,0.12944271909999158)
            (502500,0.06472135954999579)
            (495000,0.12944271909999158)
            (487500,0.06472135954999579)
            (480000,0.06472135954999579)
            (472500,0.12944271909999158)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.06472135954999579)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.06472135954999579)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.6889;green,0.2356;blue,0.0781}, name path={486645a5-b8e2-4b0d-8c7e-4b03ebaac383}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.0  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.02  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.0  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.0  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.02  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.04  \\
            480000.0  0.02  \\
            487500.0  0.02  \\
            495000.0  0.04  \\
            502500.0  0.02  \\
            510000.0  0.04  \\
            517500.0  0.0  \\
            525000.0  0.0  \\
            532500.0  0.02  \\
            540000.0  0.04  \\
            547500.0  0.0  \\
            555000.0  0.06  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.02  \\
            592500.0  0.04  \\
            600000.0  0.08  \\
            607500.0  0.06  \\
            615000.0  0.06  \\
            622500.0  0.0  \\
            630000.0  0.02  \\
            637500.0  0.04  \\
            645000.0  0.02  \\
            652500.0  0.12  \\
            660000.0  0.0  \\
            667500.0  0.04  \\
            675000.0  0.1  \\
            682500.0  0.04  \\
            690000.0  0.08  \\
            697500.0  0.06  \\
            705000.0  0.08  \\
            712500.0  0.12  \\
            720000.0  0.18  \\
            727500.0  0.13999999999999999  \\
            735000.0  0.16  \\
            742500.0  0.13999999999999999  \\
            750000.0  0.08  \\
            757500.0  0.16  \\
            765000.0  0.13999999999999999  \\
            772500.0  0.06  \\
            780000.0  0.1  \\
            787500.0  0.08  \\
            795000.0  0.06  \\
            802500.0  0.16  \\
            810000.0  0.06  \\
            817500.0  0.18  \\
            825000.0  0.1  \\
            832500.0  0.13999999999999999  \\
            840000.0  0.12  \\
            847500.0  0.04  \\
            855000.0  0.13999999999999999  \\
            862500.0  0.16  \\
            870000.0  0.16  \\
            877500.0  0.13999999999999999  \\
            885000.0  0.2  \\
            892500.0  0.2  \\
            900000.0  0.2  \\
            907500.0  0.2  \\
            915000.0  0.2  \\
            922500.0  0.2  \\
            930000.0  0.2  \\
            937500.0  0.2  \\
            945000.0  0.2  \\
            952500.0  0.2  \\
            960000.0  0.2  \\
            967500.0  0.2  \\
            975000.0  0.2  \\
            982500.0  0.2  \\
            990000.0  0.2  \\
            997500.0  0.2  \\
            1.005e6  0.2  \\
            1.0125e6  0.2  \\
            1.02e6  0.2  \\
            1.0275e6  0.2  \\
            1.035e6  0.2  \\
            1.0425e6  0.2  \\
            1.05e6  0.2  \\
            1.0575e6  0.2  \\
            1.065e6  0.2  \\
            1.0725e6  0.2  \\
            1.08e6  0.2  \\
            1.0875e6  0.2  \\
            1.095e6  0.2  \\
            1.1025e6  0.2  \\
            1.11e6  0.2  \\
            1.1175e6  0.2  \\
            1.125e6  0.2  \\
            1.1325e6  0.2  \\
            1.14e6  0.2  \\
            1.1475e6  0.2  \\
            1.155e6  0.2  \\
            1.1625e6  0.2  \\
            1.17e6  0.2  \\
            1.1775e6  0.2  \\
            1.185e6  0.2  \\
            1.1925e6  0.2  \\
            1.2e6  0.2  \\
            1.2075e6  0.2  \\
            1.215e6  0.2  \\
            1.2225e6  0.2  \\
            1.23e6  0.2  \\
            1.2375e6  0.2  \\
            1.245e6  0.2  \\
            1.2525e6  0.2  \\
            1.26e6  0.2  \\
            1.2675e6  0.2  \\
            1.275e6  0.2  \\
            1.2825e6  0.2  \\
            1.29e6  0.2  \\
            1.2975e6  0.2  \\
            1.305e6  0.2  \\
            1.3125e6  0.2  \\
            1.32e6  0.2  \\
            1.3275e6  0.2  \\
            1.335e6  0.2  \\
            1.3425e6  0.2  \\
            1.35e6  0.2  \\
            1.3575e6  0.2  \\
            1.365e6  0.2  \\
            1.3725e6  0.2  \\
            1.38e6  0.2  \\
            1.3875e6  0.2  \\
            1.395e6  0.2  \\
            1.4025e6  0.2  \\
            1.41e6  0.2  \\
            1.4175e6  0.2  \\
            1.425e6  0.2  \\
            1.4325e6  0.2  \\
            1.44e6  0.2  \\
            1.4475e6  0.2  \\
            1.455e6  0.2  \\
            1.4625e6  0.2  \\
            1.47e6  0.2  \\
            1.4775e6  0.2  \\
            1.485e6  0.2  \\
            1.4925e6  0.2  \\
            1.5e6  0.2  \\
            1.5075e6  0.2  \\
            1.515e6  0.2  \\
            1.5225e6  0.2  \\
            1.53e6  0.2  \\
            1.5375e6  0.2  \\
            1.545e6  0.2  \\
            1.5525e6  0.2  \\
            1.56e6  0.2  \\
            1.5675e6  0.2  \\
            1.575e6  0.2  \\
            1.5825e6  0.2  \\
            1.59e6  0.2  \\
            1.5975e6  0.2  \\
            1.605e6  0.2  \\
            1.6125e6  0.2  \\
            1.62e6  0.2  \\
            1.6275e6  0.2  \\
            1.635e6  0.2  \\
            1.6425e6  0.2  \\
            1.65e6  0.2  \\
            1.6575e6  0.2  \\
            1.665e6  0.2  \\
            1.6725e6  0.2  \\
            1.68e6  0.2  \\
            1.6875e6  0.2  \\
            1.695e6  0.2  \\
            1.7025e6  0.2  \\
            1.71e6  0.2  \\
            1.7175e6  0.2  \\
            1.725e6  0.2  \\
            1.7325e6  0.2  \\
            1.74e6  0.2  \\
            1.7475e6  0.2  \\
            1.755e6  0.2  \\
            1.7625e6  0.2  \\
            1.77e6  0.2  \\
            1.7775e6  0.2  \\
            1.785e6  0.2  \\
            1.7925e6  0.2  \\
            1.8e6  0.2  \\
            1.8075e6  0.2  \\
            1.815e6  0.2  \\
            1.8225e6  0.2  \\
            1.83e6  0.2  \\
            1.8375e6  0.2  \\
            1.845e6  0.2  \\
            1.8525e6  0.2  \\
            1.86e6  0.2  \\
            1.8675e6  0.2  \\
            1.875e6  0.2  \\
            1.8825e6  0.2  \\
            1.89e6  0.2  \\
            1.8975e6  0.2  \\
            1.905e6  0.2  \\
            1.9125e6  0.2  \\
            1.92e6  0.2  \\
            1.9275e6  0.2  \\
            1.935e6  0.2  \\
            1.9425e6  0.2  \\
            1.95e6  0.2  \\
            1.9575e6  0.2  \\
            1.965e6  0.2  \\
            1.9725e6  0.2  \\
            1.98e6  0.2  \\
            1.9875e6  0.2  \\
            1.995e6  0.2  \\
            2.0025e6  0.2  \\
            2.01e6  0.2  \\
            2.0175e6  0.2  \\
            2.025e6  0.2  \\
            2.0325e6  0.2  \\
            2.04e6  0.2  \\
            2.0475e6  0.2  \\
            2.055e6  0.2  \\
            2.0625e6  0.2  \\
            2.07e6  0.2  \\
            2.0775e6  0.2  \\
            2.085e6  0.2  \\
            2.0925e6  0.2  \\
            2.1e6  0.2  \\
            2.1075e6  0.2  \\
            2.115e6  0.2  \\
            2.1225e6  0.2  \\
            2.13e6  0.2  \\
            2.1375e6  0.2  \\
            2.145e6  0.2  \\
            2.1525e6  0.2  \\
            2.16e6  0.2  \\
            2.1675e6  0.2  \\
            2.175e6  0.2  \\
            2.1825e6  0.2  \\
            2.19e6  0.2  \\
            2.1975e6  0.2  \\
            2.205e6  0.2  \\
            2.2125e6  0.2  \\
            2.22e6  0.2  \\
            2.2275e6  0.2  \\
            2.235e6  0.2  \\
            2.2425e6  0.2  \\
            2.25e6  0.2  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.02)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.02)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.02)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.02)
            (615000,0.0)
            (622500,0.02)
            (630000,0.02)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.02)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.04)
            (742500,0.0)
            (750000,0.06)
            (757500,0.02)
            (765000,0.02)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.04)
            (802500,0.0)
            (810000,0.04)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.02)
            (847500,0.02)
            (855000,0.0)
            (862500,0.02)
            (870000,0.08)
            (877500,0.02)
            (885000,0.1)
            (892500,0.06)
            (900000,0.06)
            (907500,0.08)
            (915000,0.08)
            (922500,0.02)
            (930000,0.06)
            (937500,0.04)
            (945000,0.04)
            (952500,0.02)
            (960000,0.0)
            (967500,0.04)
            (975000,0.06)
            (982500,0.04)
            (990000,0.04)
            (997500,0.04)
            (1005000,0.08)
            (1012500,0.13999999999999999)
            (1020000,0.1)
            (1027500,0.08)
            (1035000,0.12)
            (1042500,0.12)
            (1050000,0.1)
            (1057500,0.02)
            (1065000,0.12)
            (1072500,0.13999999999999999)
            (1080000,0.08)
            (1087500,0.06)
            (1095000,0.12)
            (1102500,0.06)
            (1110000,0.13999999999999999)
            (1117500,0.06)
            (1125000,0.1)
            (1132500,0.12)
            (1140000,0.12)
            (1147500,0.13999999999999999)
            (1155000,0.12)
            (1162500,0.12)
            (1170000,0.02)
            (1177500,0.06)
            (1185000,0.04)
            (1192500,0.08)
            (1200000,0.12)
            (1207500,0.1)
            (1215000,0.1)
            (1222500,0.04)
            (1230000,0.1)
            (1237500,0.04)
            (1245000,0.1)
            (1252500,0.16)
            (1260000,0.1)
            (1267500,0.04)
            (1275000,0.08)
            (1282500,0.04)
            (1290000,0.16)
            (1297500,0.1)
            (1305000,0.06)
            (1312500,0.2)
            (1320000,0.2)
            (1327500,0.2)
            (1335000,0.2)
            (1342500,0.2)
            (1350000,0.2)
            (1357500,0.2)
            (1365000,0.2)
            (1372500,0.2)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.2)
            (1402500,0.2)
            (1410000,0.2)
            (1417500,0.2)
            (1425000,0.2)
            (1432500,0.2)
            (1440000,0.2)
            (1447500,0.2)
            (1455000,0.2)
            (1462500,0.2)
            (1470000,0.2)
            (1477500,0.2)
            (1485000,0.2)
            (1492500,0.2)
            (1500000,0.2)
            (1507500,0.2)
            (1515000,0.2)
            (1522500,0.2)
            (1530000,0.2)
            (1537500,0.2)
            (1545000,0.2)
            (1552500,0.2)
            (1560000,0.2)
            (1567500,0.2)
            (1575000,0.2)
            (1582500,0.2)
            (1590000,0.2)
            (1597500,0.2)
            (1605000,0.2)
            (1612500,0.2)
            (1620000,0.2)
            (1627500,0.2)
            (1635000,0.2)
            (1642500,0.2)
            (1650000,0.2)
            (1657500,0.2)
            (1665000,0.2)
            (1672500,0.2)
            (1680000,0.2)
            (1687500,0.2)
            (1695000,0.2)
            (1702500,0.2)
            (1710000,0.2)
            (1717500,0.2)
            (1725000,0.2)
            (1732500,0.2)
            (1740000,0.2)
            (1747500,0.2)
            (1755000,0.2)
            (1762500,0.2)
            (1770000,0.2)
            (1777500,0.2)
            (1785000,0.2)
            (1792500,0.2)
            (1800000,0.2)
            (1807500,0.2)
            (1815000,0.2)
            (1822500,0.2)
            (1830000,0.2)
            (1837500,0.2)
            (1845000,0.2)
            (1852500,0.2)
            (1860000,0.2)
            (1867500,0.2)
            (1875000,0.2)
            (1882500,0.2)
            (1890000,0.2)
            (1897500,0.2)
            (1905000,0.2)
            (1912500,0.2)
            (1920000,0.2)
            (1927500,0.2)
            (1935000,0.2)
            (1942500,0.2)
            (1950000,0.2)
            (1957500,0.2)
            (1965000,0.2)
            (1972500,0.2)
            (1980000,0.2)
            (1987500,0.2)
            (1995000,0.2)
            (2002500,0.2)
            (2010000,0.2)
            (2017500,0.2)
            (2025000,0.2)
            (2032500,0.2)
            (2040000,0.2)
            (2047500,0.2)
            (2055000,0.2)
            (2062500,0.2)
            (2070000,0.2)
            (2077500,0.2)
            (2085000,0.2)
            (2092500,0.2)
            (2100000,0.2)
            (2107500,0.2)
            (2115000,0.2)
            (2122500,0.2)
            (2130000,0.2)
            (2137500,0.2)
            (2145000,0.2)
            (2152500,0.2)
            (2160000,0.2)
            (2167500,0.2)
            (2175000,0.2)
            (2182500,0.2)
            (2190000,0.2)
            (2197500,0.2)
            (2205000,0.2)
            (2212500,0.2)
            (2220000,0.2)
            (2227500,0.2)
            (2235000,0.2)
            (2242500,0.2)
            (2250000,0.2)
            (2250000,-0.24721359549995803)
            (2242500,-0.24721359549995803)
            (2235000,-0.24721359549995803)
            (2227500,-0.24721359549995803)
            (2220000,-0.24721359549995803)
            (2212500,-0.24721359549995803)
            (2205000,-0.24721359549995803)
            (2197500,-0.24721359549995803)
            (2190000,-0.24721359549995803)
            (2182500,-0.24721359549995803)
            (2175000,-0.24721359549995803)
            (2167500,-0.24721359549995803)
            (2160000,-0.24721359549995803)
            (2152500,-0.24721359549995803)
            (2145000,-0.24721359549995803)
            (2137500,-0.24721359549995803)
            (2130000,-0.24721359549995803)
            (2122500,-0.24721359549995803)
            (2115000,-0.24721359549995803)
            (2107500,-0.24721359549995803)
            (2100000,-0.24721359549995803)
            (2092500,-0.24721359549995803)
            (2085000,-0.24721359549995803)
            (2077500,-0.24721359549995803)
            (2070000,-0.24721359549995803)
            (2062500,-0.24721359549995803)
            (2055000,-0.24721359549995803)
            (2047500,-0.24721359549995803)
            (2040000,-0.24721359549995803)
            (2032500,-0.24721359549995803)
            (2025000,-0.24721359549995803)
            (2017500,-0.24721359549995803)
            (2010000,-0.24721359549995803)
            (2002500,-0.24721359549995803)
            (1995000,-0.24721359549995803)
            (1987500,-0.24721359549995803)
            (1980000,-0.24721359549995803)
            (1972500,-0.24721359549995803)
            (1965000,-0.24721359549995803)
            (1957500,-0.24721359549995803)
            (1950000,-0.24721359549995803)
            (1942500,-0.24721359549995803)
            (1935000,-0.24721359549995803)
            (1927500,-0.24721359549995803)
            (1920000,-0.24721359549995803)
            (1912500,-0.24721359549995803)
            (1905000,-0.24721359549995803)
            (1897500,-0.24721359549995803)
            (1890000,-0.24721359549995803)
            (1882500,-0.24721359549995803)
            (1875000,-0.24721359549995803)
            (1867500,-0.24721359549995803)
            (1860000,-0.24721359549995803)
            (1852500,-0.24721359549995803)
            (1845000,-0.24721359549995803)
            (1837500,-0.24721359549995803)
            (1830000,-0.24721359549995803)
            (1822500,-0.24721359549995803)
            (1815000,-0.24721359549995803)
            (1807500,-0.24721359549995803)
            (1800000,-0.24721359549995803)
            (1792500,-0.24721359549995803)
            (1785000,-0.24721359549995803)
            (1777500,-0.24721359549995803)
            (1770000,-0.24721359549995803)
            (1762500,-0.24721359549995803)
            (1755000,-0.24721359549995803)
            (1747500,-0.24721359549995803)
            (1740000,-0.24721359549995803)
            (1732500,-0.24721359549995803)
            (1725000,-0.24721359549995803)
            (1717500,-0.24721359549995803)
            (1710000,-0.24721359549995803)
            (1702500,-0.24721359549995803)
            (1695000,-0.24721359549995803)
            (1687500,-0.24721359549995803)
            (1680000,-0.24721359549995803)
            (1672500,-0.24721359549995803)
            (1665000,-0.24721359549995803)
            (1657500,-0.24721359549995803)
            (1650000,-0.24721359549995803)
            (1642500,-0.24721359549995803)
            (1635000,-0.24721359549995803)
            (1627500,-0.24721359549995803)
            (1620000,-0.24721359549995803)
            (1612500,-0.24721359549995803)
            (1605000,-0.24721359549995803)
            (1597500,-0.24721359549995803)
            (1590000,-0.24721359549995803)
            (1582500,-0.24721359549995803)
            (1575000,-0.24721359549995803)
            (1567500,-0.24721359549995803)
            (1560000,-0.24721359549995803)
            (1552500,-0.24721359549995803)
            (1545000,-0.24721359549995803)
            (1537500,-0.24721359549995803)
            (1530000,-0.24721359549995803)
            (1522500,-0.24721359549995803)
            (1515000,-0.24721359549995803)
            (1507500,-0.24721359549995803)
            (1500000,-0.24721359549995803)
            (1492500,-0.24721359549995803)
            (1485000,-0.24721359549995803)
            (1477500,-0.24721359549995803)
            (1470000,-0.24721359549995803)
            (1462500,-0.24721359549995803)
            (1455000,-0.24721359549995803)
            (1447500,-0.24721359549995803)
            (1440000,-0.24721359549995803)
            (1432500,-0.24721359549995803)
            (1425000,-0.24721359549995803)
            (1417500,-0.24721359549995803)
            (1410000,-0.24721359549995803)
            (1402500,-0.24721359549995803)
            (1395000,-0.24721359549995803)
            (1387500,-0.24721359549995803)
            (1380000,-0.24721359549995803)
            (1372500,-0.24721359549995803)
            (1365000,-0.24721359549995803)
            (1357500,-0.24721359549995803)
            (1350000,-0.24721359549995803)
            (1342500,-0.24721359549995803)
            (1335000,-0.24721359549995803)
            (1327500,-0.24721359549995803)
            (1320000,-0.24721359549995803)
            (1312500,-0.24721359549995803)
            (1305000,-0.07416407864998739)
            (1297500,-0.12360679774997901)
            (1290000,-0.19777087639996635)
            (1282500,-0.04944271909999159)
            (1275000,-0.09888543819998317)
            (1267500,-0.04944271909999159)
            (1260000,-0.12360679774997901)
            (1252500,-0.19777087639996635)
            (1245000,-0.12360679774997901)
            (1237500,-0.04944271909999159)
            (1230000,-0.12360679774997901)
            (1222500,-0.04944271909999159)
            (1215000,-0.12360679774997901)
            (1207500,-0.12360679774997901)
            (1200000,-0.14832815729997478)
            (1192500,-0.09888543819998317)
            (1185000,-0.04944271909999159)
            (1177500,-0.07416407864998739)
            (1170000,-0.024721359549995794)
            (1162500,-0.14832815729997478)
            (1155000,-0.14832815729997478)
            (1147500,-0.17304951684997058)
            (1140000,-0.14832815729997478)
            (1132500,-0.14832815729997478)
            (1125000,-0.12360679774997901)
            (1117500,-0.07416407864998739)
            (1110000,-0.17304951684997058)
            (1102500,-0.07416407864998739)
            (1095000,-0.14832815729997478)
            (1087500,-0.07416407864998739)
            (1080000,-0.09888543819998317)
            (1072500,-0.17304951684997058)
            (1065000,-0.14832815729997478)
            (1057500,-0.024721359549995794)
            (1050000,-0.12360679774997901)
            (1042500,-0.14832815729997478)
            (1035000,-0.14832815729997478)
            (1027500,-0.09888543819998317)
            (1020000,-0.12360679774997901)
            (1012500,-0.17304951684997058)
            (1005000,-0.09888543819998317)
            (997500,-0.04944271909999159)
            (990000,-0.04944271909999159)
            (982500,-0.04944271909999159)
            (975000,-0.07416407864998739)
            (967500,-0.04944271909999159)
            (960000,0.0)
            (952500,-0.024721359549995794)
            (945000,-0.04944271909999159)
            (937500,-0.04944271909999159)
            (930000,-0.07416407864998739)
            (922500,-0.024721359549995794)
            (915000,-0.09888543819998317)
            (907500,-0.09888543819998317)
            (900000,-0.07416407864998739)
            (892500,-0.07416407864998739)
            (885000,-0.12360679774997901)
            (877500,-0.024721359549995794)
            (870000,-0.09888543819998317)
            (862500,-0.024721359549995794)
            (855000,0.0)
            (847500,-0.024721359549995794)
            (840000,-0.024721359549995794)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,-0.04944271909999159)
            (802500,0.0)
            (795000,-0.04944271909999159)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,-0.024721359549995794)
            (757500,-0.024721359549995794)
            (750000,-0.07416407864998739)
            (742500,0.0)
            (735000,-0.04944271909999159)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,-0.024721359549995794)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,-0.024721359549995794)
            (622500,-0.024721359549995794)
            (615000,0.0)
            (607500,-0.024721359549995794)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,-0.024721359549995794)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,-0.024721359549995794)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,-0.024721359549995794)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.02)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.02)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.02)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.02)
            (615000,0.0)
            (622500,0.02)
            (630000,0.02)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.02)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.04)
            (742500,0.0)
            (750000,0.06)
            (757500,0.02)
            (765000,0.02)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.04)
            (802500,0.0)
            (810000,0.04)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.02)
            (847500,0.02)
            (855000,0.0)
            (862500,0.02)
            (870000,0.08)
            (877500,0.02)
            (885000,0.1)
            (892500,0.06)
            (900000,0.06)
            (907500,0.08)
            (915000,0.08)
            (922500,0.02)
            (930000,0.06)
            (937500,0.04)
            (945000,0.04)
            (952500,0.02)
            (960000,0.0)
            (967500,0.04)
            (975000,0.06)
            (982500,0.04)
            (990000,0.04)
            (997500,0.04)
            (1005000,0.08)
            (1012500,0.13999999999999999)
            (1020000,0.1)
            (1027500,0.08)
            (1035000,0.12)
            (1042500,0.12)
            (1050000,0.1)
            (1057500,0.02)
            (1065000,0.12)
            (1072500,0.13999999999999999)
            (1080000,0.08)
            (1087500,0.06)
            (1095000,0.12)
            (1102500,0.06)
            (1110000,0.13999999999999999)
            (1117500,0.06)
            (1125000,0.1)
            (1132500,0.12)
            (1140000,0.12)
            (1147500,0.13999999999999999)
            (1155000,0.12)
            (1162500,0.12)
            (1170000,0.02)
            (1177500,0.06)
            (1185000,0.04)
            (1192500,0.08)
            (1200000,0.12)
            (1207500,0.1)
            (1215000,0.1)
            (1222500,0.04)
            (1230000,0.1)
            (1237500,0.04)
            (1245000,0.1)
            (1252500,0.16)
            (1260000,0.1)
            (1267500,0.04)
            (1275000,0.08)
            (1282500,0.04)
            (1290000,0.16)
            (1297500,0.1)
            (1305000,0.06)
            (1312500,0.2)
            (1320000,0.2)
            (1327500,0.2)
            (1335000,0.2)
            (1342500,0.2)
            (1350000,0.2)
            (1357500,0.2)
            (1365000,0.2)
            (1372500,0.2)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.2)
            (1402500,0.2)
            (1410000,0.2)
            (1417500,0.2)
            (1425000,0.2)
            (1432500,0.2)
            (1440000,0.2)
            (1447500,0.2)
            (1455000,0.2)
            (1462500,0.2)
            (1470000,0.2)
            (1477500,0.2)
            (1485000,0.2)
            (1492500,0.2)
            (1500000,0.2)
            (1507500,0.2)
            (1515000,0.2)
            (1522500,0.2)
            (1530000,0.2)
            (1537500,0.2)
            (1545000,0.2)
            (1552500,0.2)
            (1560000,0.2)
            (1567500,0.2)
            (1575000,0.2)
            (1582500,0.2)
            (1590000,0.2)
            (1597500,0.2)
            (1605000,0.2)
            (1612500,0.2)
            (1620000,0.2)
            (1627500,0.2)
            (1635000,0.2)
            (1642500,0.2)
            (1650000,0.2)
            (1657500,0.2)
            (1665000,0.2)
            (1672500,0.2)
            (1680000,0.2)
            (1687500,0.2)
            (1695000,0.2)
            (1702500,0.2)
            (1710000,0.2)
            (1717500,0.2)
            (1725000,0.2)
            (1732500,0.2)
            (1740000,0.2)
            (1747500,0.2)
            (1755000,0.2)
            (1762500,0.2)
            (1770000,0.2)
            (1777500,0.2)
            (1785000,0.2)
            (1792500,0.2)
            (1800000,0.2)
            (1807500,0.2)
            (1815000,0.2)
            (1822500,0.2)
            (1830000,0.2)
            (1837500,0.2)
            (1845000,0.2)
            (1852500,0.2)
            (1860000,0.2)
            (1867500,0.2)
            (1875000,0.2)
            (1882500,0.2)
            (1890000,0.2)
            (1897500,0.2)
            (1905000,0.2)
            (1912500,0.2)
            (1920000,0.2)
            (1927500,0.2)
            (1935000,0.2)
            (1942500,0.2)
            (1950000,0.2)
            (1957500,0.2)
            (1965000,0.2)
            (1972500,0.2)
            (1980000,0.2)
            (1987500,0.2)
            (1995000,0.2)
            (2002500,0.2)
            (2010000,0.2)
            (2017500,0.2)
            (2025000,0.2)
            (2032500,0.2)
            (2040000,0.2)
            (2047500,0.2)
            (2055000,0.2)
            (2062500,0.2)
            (2070000,0.2)
            (2077500,0.2)
            (2085000,0.2)
            (2092500,0.2)
            (2100000,0.2)
            (2107500,0.2)
            (2115000,0.2)
            (2122500,0.2)
            (2130000,0.2)
            (2137500,0.2)
            (2145000,0.2)
            (2152500,0.2)
            (2160000,0.2)
            (2167500,0.2)
            (2175000,0.2)
            (2182500,0.2)
            (2190000,0.2)
            (2197500,0.2)
            (2205000,0.2)
            (2212500,0.2)
            (2220000,0.2)
            (2227500,0.2)
            (2235000,0.2)
            (2242500,0.2)
            (2250000,0.2)
            (2250000,0.647213595499958)
            (2242500,0.647213595499958)
            (2235000,0.647213595499958)
            (2227500,0.647213595499958)
            (2220000,0.647213595499958)
            (2212500,0.647213595499958)
            (2205000,0.647213595499958)
            (2197500,0.647213595499958)
            (2190000,0.647213595499958)
            (2182500,0.647213595499958)
            (2175000,0.647213595499958)
            (2167500,0.647213595499958)
            (2160000,0.647213595499958)
            (2152500,0.647213595499958)
            (2145000,0.647213595499958)
            (2137500,0.647213595499958)
            (2130000,0.647213595499958)
            (2122500,0.647213595499958)
            (2115000,0.647213595499958)
            (2107500,0.647213595499958)
            (2100000,0.647213595499958)
            (2092500,0.647213595499958)
            (2085000,0.647213595499958)
            (2077500,0.647213595499958)
            (2070000,0.647213595499958)
            (2062500,0.647213595499958)
            (2055000,0.647213595499958)
            (2047500,0.647213595499958)
            (2040000,0.647213595499958)
            (2032500,0.647213595499958)
            (2025000,0.647213595499958)
            (2017500,0.647213595499958)
            (2010000,0.647213595499958)
            (2002500,0.647213595499958)
            (1995000,0.647213595499958)
            (1987500,0.647213595499958)
            (1980000,0.647213595499958)
            (1972500,0.647213595499958)
            (1965000,0.647213595499958)
            (1957500,0.647213595499958)
            (1950000,0.647213595499958)
            (1942500,0.647213595499958)
            (1935000,0.647213595499958)
            (1927500,0.647213595499958)
            (1920000,0.647213595499958)
            (1912500,0.647213595499958)
            (1905000,0.647213595499958)
            (1897500,0.647213595499958)
            (1890000,0.647213595499958)
            (1882500,0.647213595499958)
            (1875000,0.647213595499958)
            (1867500,0.647213595499958)
            (1860000,0.647213595499958)
            (1852500,0.647213595499958)
            (1845000,0.647213595499958)
            (1837500,0.647213595499958)
            (1830000,0.647213595499958)
            (1822500,0.647213595499958)
            (1815000,0.647213595499958)
            (1807500,0.647213595499958)
            (1800000,0.647213595499958)
            (1792500,0.647213595499958)
            (1785000,0.647213595499958)
            (1777500,0.647213595499958)
            (1770000,0.647213595499958)
            (1762500,0.647213595499958)
            (1755000,0.647213595499958)
            (1747500,0.647213595499958)
            (1740000,0.647213595499958)
            (1732500,0.647213595499958)
            (1725000,0.647213595499958)
            (1717500,0.647213595499958)
            (1710000,0.647213595499958)
            (1702500,0.647213595499958)
            (1695000,0.647213595499958)
            (1687500,0.647213595499958)
            (1680000,0.647213595499958)
            (1672500,0.647213595499958)
            (1665000,0.647213595499958)
            (1657500,0.647213595499958)
            (1650000,0.647213595499958)
            (1642500,0.647213595499958)
            (1635000,0.647213595499958)
            (1627500,0.647213595499958)
            (1620000,0.647213595499958)
            (1612500,0.647213595499958)
            (1605000,0.647213595499958)
            (1597500,0.647213595499958)
            (1590000,0.647213595499958)
            (1582500,0.647213595499958)
            (1575000,0.647213595499958)
            (1567500,0.647213595499958)
            (1560000,0.647213595499958)
            (1552500,0.647213595499958)
            (1545000,0.647213595499958)
            (1537500,0.647213595499958)
            (1530000,0.647213595499958)
            (1522500,0.647213595499958)
            (1515000,0.647213595499958)
            (1507500,0.647213595499958)
            (1500000,0.647213595499958)
            (1492500,0.647213595499958)
            (1485000,0.647213595499958)
            (1477500,0.647213595499958)
            (1470000,0.647213595499958)
            (1462500,0.647213595499958)
            (1455000,0.647213595499958)
            (1447500,0.647213595499958)
            (1440000,0.647213595499958)
            (1432500,0.647213595499958)
            (1425000,0.647213595499958)
            (1417500,0.647213595499958)
            (1410000,0.647213595499958)
            (1402500,0.647213595499958)
            (1395000,0.647213595499958)
            (1387500,0.647213595499958)
            (1380000,0.647213595499958)
            (1372500,0.647213595499958)
            (1365000,0.647213595499958)
            (1357500,0.647213595499958)
            (1350000,0.647213595499958)
            (1342500,0.647213595499958)
            (1335000,0.647213595499958)
            (1327500,0.647213595499958)
            (1320000,0.647213595499958)
            (1312500,0.647213595499958)
            (1305000,0.1941640786499874)
            (1297500,0.323606797749979)
            (1290000,0.5177708763999663)
            (1282500,0.12944271909999158)
            (1275000,0.25888543819998316)
            (1267500,0.12944271909999158)
            (1260000,0.323606797749979)
            (1252500,0.5177708763999663)
            (1245000,0.323606797749979)
            (1237500,0.12944271909999158)
            (1230000,0.323606797749979)
            (1222500,0.12944271909999158)
            (1215000,0.323606797749979)
            (1207500,0.323606797749979)
            (1200000,0.3883281572999748)
            (1192500,0.25888543819998316)
            (1185000,0.12944271909999158)
            (1177500,0.1941640786499874)
            (1170000,0.06472135954999579)
            (1162500,0.3883281572999748)
            (1155000,0.3883281572999748)
            (1147500,0.4530495168499705)
            (1140000,0.3883281572999748)
            (1132500,0.3883281572999748)
            (1125000,0.323606797749979)
            (1117500,0.1941640786499874)
            (1110000,0.4530495168499705)
            (1102500,0.1941640786499874)
            (1095000,0.3883281572999748)
            (1087500,0.1941640786499874)
            (1080000,0.25888543819998316)
            (1072500,0.4530495168499705)
            (1065000,0.3883281572999748)
            (1057500,0.06472135954999579)
            (1050000,0.323606797749979)
            (1042500,0.3883281572999748)
            (1035000,0.3883281572999748)
            (1027500,0.25888543819998316)
            (1020000,0.323606797749979)
            (1012500,0.4530495168499705)
            (1005000,0.25888543819998316)
            (997500,0.12944271909999158)
            (990000,0.12944271909999158)
            (982500,0.12944271909999158)
            (975000,0.1941640786499874)
            (967500,0.12944271909999158)
            (960000,0.0)
            (952500,0.06472135954999579)
            (945000,0.12944271909999158)
            (937500,0.12944271909999158)
            (930000,0.1941640786499874)
            (922500,0.06472135954999579)
            (915000,0.25888543819998316)
            (907500,0.25888543819998316)
            (900000,0.1941640786499874)
            (892500,0.1941640786499874)
            (885000,0.323606797749979)
            (877500,0.06472135954999579)
            (870000,0.25888543819998316)
            (862500,0.06472135954999579)
            (855000,0.0)
            (847500,0.06472135954999579)
            (840000,0.06472135954999579)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.12944271909999158)
            (802500,0.0)
            (795000,0.12944271909999158)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.06472135954999579)
            (757500,0.06472135954999579)
            (750000,0.1941640786499874)
            (742500,0.0)
            (735000,0.12944271909999158)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.06472135954999579)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.06472135954999579)
            (622500,0.06472135954999579)
            (615000,0.0)
            (607500,0.06472135954999579)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.06472135954999579)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.06472135954999579)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.06472135954999579)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b59fff33-126b-4119-bd59-549547d6a4a5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.0  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.0  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.0  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.02  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.0  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.02  \\
            472500.0  0.0  \\
            480000.0  0.0  \\
            487500.0  0.0  \\
            495000.0  0.0  \\
            502500.0  0.02  \\
            510000.0  0.0  \\
            517500.0  0.0  \\
            525000.0  0.0  \\
            532500.0  0.0  \\
            540000.0  0.0  \\
            547500.0  0.0  \\
            555000.0  0.0  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.0  \\
            592500.0  0.0  \\
            600000.0  0.0  \\
            607500.0  0.02  \\
            615000.0  0.0  \\
            622500.0  0.02  \\
            630000.0  0.02  \\
            637500.0  0.0  \\
            645000.0  0.0  \\
            652500.0  0.0  \\
            660000.0  0.0  \\
            667500.0  0.0  \\
            675000.0  0.0  \\
            682500.0  0.02  \\
            690000.0  0.0  \\
            697500.0  0.0  \\
            705000.0  0.0  \\
            712500.0  0.0  \\
            720000.0  0.0  \\
            727500.0  0.0  \\
            735000.0  0.04  \\
            742500.0  0.0  \\
            750000.0  0.06  \\
            757500.0  0.02  \\
            765000.0  0.02  \\
            772500.0  0.0  \\
            780000.0  0.0  \\
            787500.0  0.0  \\
            795000.0  0.04  \\
            802500.0  0.0  \\
            810000.0  0.04  \\
            817500.0  0.0  \\
            825000.0  0.0  \\
            832500.0  0.0  \\
            840000.0  0.02  \\
            847500.0  0.02  \\
            855000.0  0.0  \\
            862500.0  0.02  \\
            870000.0  0.08  \\
            877500.0  0.02  \\
            885000.0  0.1  \\
            892500.0  0.06  \\
            900000.0  0.06  \\
            907500.0  0.08  \\
            915000.0  0.08  \\
            922500.0  0.02  \\
            930000.0  0.06  \\
            937500.0  0.04  \\
            945000.0  0.04  \\
            952500.0  0.02  \\
            960000.0  0.0  \\
            967500.0  0.04  \\
            975000.0  0.06  \\
            982500.0  0.04  \\
            990000.0  0.04  \\
            997500.0  0.04  \\
            1.005e6  0.08  \\
            1.0125e6  0.13999999999999999  \\
            1.02e6  0.1  \\
            1.0275e6  0.08  \\
            1.035e6  0.12  \\
            1.0425e6  0.12  \\
            1.05e6  0.1  \\
            1.0575e6  0.02  \\
            1.065e6  0.12  \\
            1.0725e6  0.13999999999999999  \\
            1.08e6  0.08  \\
            1.0875e6  0.06  \\
            1.095e6  0.12  \\
            1.1025e6  0.06  \\
            1.11e6  0.13999999999999999  \\
            1.1175e6  0.06  \\
            1.125e6  0.1  \\
            1.1325e6  0.12  \\
            1.14e6  0.12  \\
            1.1475e6  0.13999999999999999  \\
            1.155e6  0.12  \\
            1.1625e6  0.12  \\
            1.17e6  0.02  \\
            1.1775e6  0.06  \\
            1.185e6  0.04  \\
            1.1925e6  0.08  \\
            1.2e6  0.12  \\
            1.2075e6  0.1  \\
            1.215e6  0.1  \\
            1.2225e6  0.04  \\
            1.23e6  0.1  \\
            1.2375e6  0.04  \\
            1.245e6  0.1  \\
            1.2525e6  0.16  \\
            1.26e6  0.1  \\
            1.2675e6  0.04  \\
            1.275e6  0.08  \\
            1.2825e6  0.04  \\
            1.29e6  0.16  \\
            1.2975e6  0.1  \\
            1.305e6  0.06  \\
            1.3125e6  0.2  \\
            1.32e6  0.2  \\
            1.3275e6  0.2  \\
            1.335e6  0.2  \\
            1.3425e6  0.2  \\
            1.35e6  0.2  \\
            1.3575e6  0.2  \\
            1.365e6  0.2  \\
            1.3725e6  0.2  \\
            1.38e6  0.2  \\
            1.3875e6  0.2  \\
            1.395e6  0.2  \\
            1.4025e6  0.2  \\
            1.41e6  0.2  \\
            1.4175e6  0.2  \\
            1.425e6  0.2  \\
            1.4325e6  0.2  \\
            1.44e6  0.2  \\
            1.4475e6  0.2  \\
            1.455e6  0.2  \\
            1.4625e6  0.2  \\
            1.47e6  0.2  \\
            1.4775e6  0.2  \\
            1.485e6  0.2  \\
            1.4925e6  0.2  \\
            1.5e6  0.2  \\
            1.5075e6  0.2  \\
            1.515e6  0.2  \\
            1.5225e6  0.2  \\
            1.53e6  0.2  \\
            1.5375e6  0.2  \\
            1.545e6  0.2  \\
            1.5525e6  0.2  \\
            1.56e6  0.2  \\
            1.5675e6  0.2  \\
            1.575e6  0.2  \\
            1.5825e6  0.2  \\
            1.59e6  0.2  \\
            1.5975e6  0.2  \\
            1.605e6  0.2  \\
            1.6125e6  0.2  \\
            1.62e6  0.2  \\
            1.6275e6  0.2  \\
            1.635e6  0.2  \\
            1.6425e6  0.2  \\
            1.65e6  0.2  \\
            1.6575e6  0.2  \\
            1.665e6  0.2  \\
            1.6725e6  0.2  \\
            1.68e6  0.2  \\
            1.6875e6  0.2  \\
            1.695e6  0.2  \\
            1.7025e6  0.2  \\
            1.71e6  0.2  \\
            1.7175e6  0.2  \\
            1.725e6  0.2  \\
            1.7325e6  0.2  \\
            1.74e6  0.2  \\
            1.7475e6  0.2  \\
            1.755e6  0.2  \\
            1.7625e6  0.2  \\
            1.77e6  0.2  \\
            1.7775e6  0.2  \\
            1.785e6  0.2  \\
            1.7925e6  0.2  \\
            1.8e6  0.2  \\
            1.8075e6  0.2  \\
            1.815e6  0.2  \\
            1.8225e6  0.2  \\
            1.83e6  0.2  \\
            1.8375e6  0.2  \\
            1.845e6  0.2  \\
            1.8525e6  0.2  \\
            1.86e6  0.2  \\
            1.8675e6  0.2  \\
            1.875e6  0.2  \\
            1.8825e6  0.2  \\
            1.89e6  0.2  \\
            1.8975e6  0.2  \\
            1.905e6  0.2  \\
            1.9125e6  0.2  \\
            1.92e6  0.2  \\
            1.9275e6  0.2  \\
            1.935e6  0.2  \\
            1.9425e6  0.2  \\
            1.95e6  0.2  \\
            1.9575e6  0.2  \\
            1.965e6  0.2  \\
            1.9725e6  0.2  \\
            1.98e6  0.2  \\
            1.9875e6  0.2  \\
            1.995e6  0.2  \\
            2.0025e6  0.2  \\
            2.01e6  0.2  \\
            2.0175e6  0.2  \\
            2.025e6  0.2  \\
            2.0325e6  0.2  \\
            2.04e6  0.2  \\
            2.0475e6  0.2  \\
            2.055e6  0.2  \\
            2.0625e6  0.2  \\
            2.07e6  0.2  \\
            2.0775e6  0.2  \\
            2.085e6  0.2  \\
            2.0925e6  0.2  \\
            2.1e6  0.2  \\
            2.1075e6  0.2  \\
            2.115e6  0.2  \\
            2.1225e6  0.2  \\
            2.13e6  0.2  \\
            2.1375e6  0.2  \\
            2.145e6  0.2  \\
            2.1525e6  0.2  \\
            2.16e6  0.2  \\
            2.1675e6  0.2  \\
            2.175e6  0.2  \\
            2.1825e6  0.2  \\
            2.19e6  0.2  \\
            2.1975e6  0.2  \\
            2.205e6  0.2  \\
            2.2125e6  0.2  \\
            2.22e6  0.2  \\
            2.2275e6  0.2  \\
            2.235e6  0.2  \\
            2.2425e6  0.2  \\
            2.25e6  0.2  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,0.676393202250021)
            (780000,0.6116718427000254)
            (772500,0.7411145618000168)
            (765000,0.7411145618000168)
            (757500,0.8058359213500127)
            (750000,0.7411145618000168)
            (742500,0.676393202250021)
            (735000,0.8058359213500127)
            (727500,0.9352786404500043)
            (720000,0.8058359213500127)
            (712500,0.8058359213500127)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.676393202250021)
            (682500,0.8705572809000084)
            (675000,0.8058359213500127)
            (667500,0.8705572809000084)
            (660000,0.9352786404500043)
            (652500,0.8058359213500127)
            (645000,0.8058359213500127)
            (637500,0.6650641131038206)
            (630000,0.6650641131038206)
            (622500,0.5516718427000251)
            (615000,0.5992319037918941)
            (607500,0.28768943743823394)
            (600000,0.6650641131038206)
            (592500,0.5710020080402253)
            (585000,0.5516718427000251)
            (577500,0.526138721247417)
            (570000,0.6650641131038206)
            (562500,0.5516718427000251)
            (555000,0.5710020080402253)
            (547500,0.5166849822379378)
            (540000,0.5710020080402253)
            (532500,0.5516718427000251)
            (525000,0.4238452737205678)
            (517500,0.4307150160685404)
            (510000,0.5516718427000251)
            (502500,0.5516718427000251)
            (495000,0.5792319037918942)
            (487500,0.4062996062994095)
            (480000,0.34250786171296416)
            (472500,0.25278640450004203)
            (465000,0.38222912360003364)
            (457500,0.36851648757986577)
            (450000,0.275292318766573)
            (442500,0.1698837366478686)
            (435000,0.30222912360003357)
            (427500,0.26184659197621923)
            (420000,0.15841195668360764)
            (412500,0.19338541984596908)
            (405000,0.12068234727022403)
            (397500,0.14406731313829163)
            (390000,0.07729926455411318)
            (382500,0.20641033222642402)
            (375000,0.17750776405003782)
            (367500,0.08166998673296222)
            (360000,0.11221500727585121)
            (352500,-0.016070170039655163)
            (345000,-0.006614580154030769)
            (337500,-0.0294441010848846)
            (330000,0.06884785568784102)
            (322500,0.003929829960344744)
            (315000,0.15626741523627297)
            (307500,0.06250786171296419)
            (300000,0.04406731313829154)
            (292500,0.01921134470680458)
            (285000,-0.008220700148448834)
            (277500,-0.03815340802378081)
            (270000,-0.06093613071762427)
            (262500,-0.007108544675922535)
            (255000,-0.06863353450309967)
            (247500,-0.09615472627943222)
            (240000,-0.019284800875378816)
            (232500,-0.036794833886788)
            (225000,-0.10076809620810592)
            (217500,-0.10076809620810592)
            (210000,-0.07021728866442675)
            (202500,-0.06899799195977466)
            (195000,-0.01038404810405294)
            (187500,-0.096794833886788)
            (180000,-0.05038404810405296)
            (172500,-0.044316767251549816)
            (165000,-0.11495762407505256)
            (157500,-0.05038404810405296)
            (150000,-0.09888543819998317)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,1.123606797749979)
            (780000,1.1483281572999748)
            (772500,1.098885438199983)
            (765000,1.098885438199983)
            (757500,1.0741640786499875)
            (750000,1.098885438199983)
            (742500,1.123606797749979)
            (735000,1.0741640786499875)
            (727500,1.0247213595499958)
            (720000,1.0741640786499875)
            (712500,1.0741640786499875)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.123606797749979)
            (682500,1.0494427190999915)
            (675000,1.0741640786499875)
            (667500,1.0494427190999915)
            (660000,1.0247213595499958)
            (652500,1.0741640786499875)
            (645000,1.0741640786499875)
            (637500,1.0549358868961793)
            (630000,1.0549358868961793)
            (622500,1.0883281572999748)
            (615000,1.120768096208106)
            (607500,1.112310562561766)
            (600000,1.0549358868961793)
            (592500,1.0689979919597745)
            (585000,1.0883281572999748)
            (577500,1.0738612787525832)
            (570000,1.0549358868961793)
            (562500,1.0883281572999748)
            (555000,1.0689979919597745)
            (547500,1.123315017762062)
            (540000,1.0689979919597745)
            (532500,1.0883281572999748)
            (525000,1.0961547262794322)
            (517500,1.1292849839314596)
            (510000,1.0883281572999748)
            (502500,1.0883281572999748)
            (495000,1.100768096208106)
            (487500,1.1937003937005906)
            (480000,1.1374921382870358)
            (472500,1.1472135954999578)
            (465000,1.0977708763999663)
            (457500,1.111483512420134)
            (450000,1.0447076812334268)
            (442500,1.0301162633521312)
            (435000,1.0177708763999662)
            (427500,1.0181534080237808)
            (420000,1.0415880433163922)
            (412500,1.0466145801540307)
            (405000,0.9993176527297758)
            (397500,0.9759326868617084)
            (390000,1.0427007354458868)
            (382500,1.0735896677735761)
            (375000,0.9824922359499622)
            (367500,0.9183300132670378)
            (360000,0.9677849927241489)
            (352500,0.8960701700396553)
            (345000,0.8466145801540308)
            (337500,0.8694441010848847)
            (330000,0.8511521443121589)
            (322500,0.9160701700396552)
            (315000,0.9637325847637269)
            (307500,0.8574921382870357)
            (300000,0.8759326868617083)
            (292500,0.7807886552931955)
            (285000,0.6082207001484488)
            (277500,0.7181534080237808)
            (270000,0.5809361307176242)
            (262500,0.6471085446759224)
            (255000,0.5886335345030997)
            (247500,0.5761547262794322)
            (240000,0.5392848008753788)
            (232500,0.396794833886788)
            (225000,0.42076809620810596)
            (217500,0.42076809620810596)
            (210000,0.39021728866442673)
            (202500,0.4289979919597746)
            (195000,0.250384048104053)
            (187500,0.336794833886788)
            (180000,0.21038404810405298)
            (172500,0.2843167672515498)
            (165000,0.47495762407505254)
            (157500,0.21038404810405298)
            (150000,0.25888543819998316)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={dab1cf4d-1c5d-4210-8be5-3fc61ca130d8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.08  \\
            157500.0  0.08  \\
            165000.0  0.18  \\
            172500.0  0.12  \\
            180000.0  0.08  \\
            187500.0  0.12  \\
            195000.0  0.12000000000000002  \\
            202500.0  0.18  \\
            210000.0  0.16  \\
            217500.0  0.16  \\
            225000.0  0.16  \\
            232500.0  0.18  \\
            240000.0  0.26  \\
            247500.0  0.24  \\
            255000.0  0.26  \\
            262500.0  0.31999999999999995  \\
            270000.0  0.25999999999999995  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.3  \\
            292500.0  0.4  \\
            300000.0  0.45999999999999996  \\
            307500.0  0.45999999999999996  \\
            315000.0  0.5599999999999999  \\
            322500.0  0.45999999999999996  \\
            330000.0  0.45999999999999996  \\
            337500.0  0.42000000000000004  \\
            345000.0  0.42000000000000004  \\
            352500.0  0.44000000000000006  \\
            360000.0  0.54  \\
            367500.0  0.5  \\
            375000.0  0.58  \\
            382500.0  0.64  \\
            390000.0  0.5599999999999999  \\
            397500.0  0.56  \\
            405000.0  0.5599999999999999  \\
            412500.0  0.6199999999999999  \\
            420000.0  0.6  \\
            427500.0  0.64  \\
            435000.0  0.6599999999999999  \\
            442500.0  0.6  \\
            450000.0  0.6599999999999999  \\
            457500.0  0.74  \\
            465000.0  0.74  \\
            472500.0  0.7  \\
            480000.0  0.74  \\
            487500.0  0.8  \\
            495000.0  0.8400000000000001  \\
            502500.0  0.82  \\
            510000.0  0.82  \\
            517500.0  0.78  \\
            525000.0  0.76  \\
            532500.0  0.82  \\
            540000.0  0.82  \\
            547500.0  0.82  \\
            555000.0  0.82  \\
            562500.0  0.82  \\
            570000.0  0.86  \\
            577500.0  0.8  \\
            585000.0  0.82  \\
            592500.0  0.82  \\
            600000.0  0.86  \\
            607500.0  0.7  \\
            615000.0  0.86  \\
            622500.0  0.82  \\
            630000.0  0.86  \\
            637500.0  0.86  \\
            645000.0  0.9400000000000001  \\
            652500.0  0.9400000000000001  \\
            660000.0  0.9800000000000001  \\
            667500.0  0.96  \\
            675000.0  0.9400000000000001  \\
            682500.0  0.96  \\
            690000.0  0.9  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.9400000000000001  \\
            720000.0  0.9400000000000001  \\
            727500.0  0.9800000000000001  \\
            735000.0  0.9400000000000001  \\
            742500.0  0.9  \\
            750000.0  0.9199999999999999  \\
            757500.0  0.9400000000000001  \\
            765000.0  0.9199999999999999  \\
            772500.0  0.9199999999999999  \\
            780000.0  0.8800000000000001  \\
            787500.0  0.9  \\
            795000.0  1.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/learner_comp_add.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand 90$\textnormal{\textdegree}$}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-16000}, xmax={440000}, xticklabels={{$0$,$2\times10^{^{5}}$,$4\times10^{^{5}}$}}, xtick={{0.0,200000.0,400000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
   \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.12)
            (16000,0.36000000000000004)
            (24000,0.27999999999999997)
            (32000,0.48)
            (40000,0.72)
            (48000,0.8)
            (56000,0.8400000000000001)
            (64000,1.0)
            (64000,1.0)
            (56000,0.48222912360003367)
            (48000,0.641886116991581)
            (40000,0.3928914553240774)
            (32000,0.13794737247025857)
            (24000,0.13167603025808672)
            (16000,0.3052277442494834)
            (8000,-0.04431676725154984)
            (8000,0.12)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.12)
            (16000,0.36000000000000004)
            (24000,0.27999999999999997)
            (32000,0.48)
            (40000,0.72)
            (48000,0.8)
            (56000,0.8400000000000001)
            (64000,1.0)
            (64000,1.0)
            (56000,1.1977708763999666)
            (48000,0.958113883008419)
            (40000,1.0471085446759225)
            (32000,0.8220526275297414)
            (24000,0.4283239697419132)
            (16000,0.4147722557505167)
            (8000,0.28431676725154986)
            (8000,0.12)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6e5a4271-5fbd-4ad0-8cf3-ae07731a0604}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.12  \\
            16000.0  0.36000000000000004  \\
            24000.0  0.27999999999999997  \\
            32000.0  0.48  \\
            40000.0  0.72  \\
            48000.0  0.8  \\
            56000.0  0.8400000000000001  \\
            64000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.3)
            (16000,0.3)
            (24000,0.38)
            (32000,0.4600000000000001)
            (40000,0.5800000000000001)
            (48000,0.48)
            (56000,0.4800000000000001)
            (64000,0.6199999999999999)
            (72000,0.5800000000000001)
            (80000,0.6)
            (88000,0.76)
            (96000,0.6799999999999999)
            (104000,0.6199999999999999)
            (112000,0.66)
            (120000,0.76)
            (128000,0.8600000000000001)
            (136000,0.66)
            (144000,0.74)
            (152000,0.76)
            (160000,0.78)
            (168000,0.72)
            (176000,0.9200000000000002)
            (184000,0.9400000000000001)
            (192000,0.8400000000000001)
            (200000,0.8)
            (208000,0.86)
            (216000,0.74)
            (224000,0.82)
            (232000,0.74)
            (240000,0.76)
            (248000,0.8400000000000001)
            (256000,0.9400000000000001)
            (264000,0.9400000000000001)
            (272000,1.0)
            (272000,1.0)
            (264000,0.8058359213500127)
            (256000,0.8058359213500127)
            (248000,0.48222912360003367)
            (240000,0.40222912360003366)
            (232000,0.38222912360003364)
            (224000,0.4707150160685404)
            (216000,0.36851648757986577)
            (208000,0.6650641131038206)
            (200000,0.4535898384862246)
            (192000,0.6097827113355733)
            (184000,0.8505572809000085)
            (176000,0.7896159518959471)
            (168000,0.34986488953356504)
            (160000,0.5116718427000253)
            (152000,0.38184659197621923)
            (144000,0.3964887192536466)
            (136000,0.28184659197621925)
            (128000,0.692667994693185)
            (120000,0.5090019920397774)
            (112000,0.3390638692823758)
            (104000,0.28533598938636967)
            (96000,0.44125327227373345)
            (88000,0.5526355864667228)
            (80000,0.3450490243203607)
            (72000,0.3025112614897679)
            (64000,0.3611564178891042)
            (56000,0.16855176995205134)
            (48000,0.349615951895947)
            (40000,0.44961595189594716)
            (32000,0.16335206051617351)
            (24000,0.24961595189594704)
            (16000,0.14188611699158102)
            (8000,0.0654792120088285)
            (8000,0.3)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.3)
            (16000,0.3)
            (24000,0.38)
            (32000,0.4600000000000001)
            (40000,0.5800000000000001)
            (48000,0.48)
            (56000,0.4800000000000001)
            (64000,0.6199999999999999)
            (72000,0.5800000000000001)
            (80000,0.6)
            (88000,0.76)
            (96000,0.6799999999999999)
            (104000,0.6199999999999999)
            (112000,0.66)
            (120000,0.76)
            (128000,0.8600000000000001)
            (136000,0.66)
            (144000,0.74)
            (152000,0.76)
            (160000,0.78)
            (168000,0.72)
            (176000,0.9200000000000002)
            (184000,0.9400000000000001)
            (192000,0.8400000000000001)
            (200000,0.8)
            (208000,0.86)
            (216000,0.74)
            (224000,0.82)
            (232000,0.74)
            (240000,0.76)
            (248000,0.8400000000000001)
            (256000,0.9400000000000001)
            (264000,0.9400000000000001)
            (272000,1.0)
            (272000,1.0)
            (264000,1.0741640786499875)
            (256000,1.0741640786499875)
            (248000,1.1977708763999666)
            (240000,1.1177708763999663)
            (232000,1.0977708763999663)
            (224000,1.1692849839314596)
            (216000,1.111483512420134)
            (208000,1.0549358868961793)
            (200000,1.1464101615137756)
            (192000,1.0702172886644268)
            (184000,1.0294427190999915)
            (176000,1.0503840481040532)
            (168000,1.090135110466435)
            (160000,1.0483281572999747)
            (152000,1.1381534080237807)
            (144000,1.0835112807463534)
            (136000,1.0381534080237809)
            (128000,1.0273320053068151)
            (120000,1.0109980079602225)
            (112000,0.9809361307176243)
            (104000,0.9546640106136302)
            (96000,0.9187467277262664)
            (88000,0.9673644135332772)
            (80000,0.8549509756796392)
            (72000,0.8574887385102322)
            (64000,0.8788435821108955)
            (56000,0.7914482300479488)
            (48000,0.610384048104053)
            (40000,0.710384048104053)
            (32000,0.7566479394838266)
            (24000,0.5103840481040529)
            (16000,0.45811388300841893)
            (8000,0.5345207879911715)
            (8000,0.3)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9ccb3414-63bc-46f7-9b36-bfab336abb97}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.3  \\
            16000.0  0.3  \\
            24000.0  0.38  \\
            32000.0  0.4600000000000001  \\
            40000.0  0.5800000000000001  \\
            48000.0  0.48  \\
            56000.0  0.4800000000000001  \\
            64000.0  0.6199999999999999  \\
            72000.0  0.5800000000000001  \\
            80000.0  0.6  \\
            88000.0  0.76  \\
            96000.0  0.6799999999999999  \\
            104000.0  0.6199999999999999  \\
            112000.0  0.66  \\
            120000.0  0.76  \\
            128000.0  0.8600000000000001  \\
            136000.0  0.66  \\
            144000.0  0.74  \\
            152000.0  0.76  \\
            160000.0  0.78  \\
            168000.0  0.72  \\
            176000.0  0.9200000000000002  \\
            184000.0  0.9400000000000001  \\
            192000.0  0.8400000000000001  \\
            200000.0  0.8  \\
            208000.0  0.86  \\
            216000.0  0.74  \\
            224000.0  0.82  \\
            232000.0  0.74  \\
            240000.0  0.76  \\
            248000.0  0.8400000000000001  \\
            256000.0  0.9400000000000001  \\
            264000.0  0.9400000000000001  \\
            272000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand 180$\textnormal{\textdegree}$}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-16000}, xmax={440000}, xticklabels={{$0$,$2\times10^{^{5}}$,$4\times10^{^{5}}$}}, xtick={{0.0,200000.0,400000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
   \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,0.8705572809000084)
            (168000,0.8705572809000084)
            (160000,0.6763932022500211)
            (152000,0.8705572809000084)
            (144000,0.8058359213500127)
            (136000,0.7704554884989667)
            (128000,0.6000000000000001)
            (120000,0.5090019920397774)
            (112000,0.6716760302580866)
            (104000,0.5783409787541505)
            (96000,0.4450490243203607)
            (88000,0.3685517699520512)
            (80000,0.38981487827787403)
            (72000,0.3450490243203607)
            (64000,0.26981487827787404)
            (56000,0.11167184270002523)
            (48000,0.0)
            (40000,-0.04944271909999159)
            (32000,-0.024721359549995794)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,1.0494427190999915)
            (168000,1.0494427190999915)
            (160000,1.123606797749979)
            (152000,1.0494427190999915)
            (144000,1.0741640786499875)
            (136000,0.9895445115010331)
            (128000,1.0)
            (120000,1.0109980079602225)
            (112000,0.9683239697419133)
            (104000,0.9416590212458495)
            (96000,0.9549509756796393)
            (88000,0.9914482300479487)
            (80000,0.9301851217221258)
            (72000,0.8549509756796392)
            (64000,0.8101851217221259)
            (56000,0.6483281572999748)
            (48000,0.0)
            (40000,0.12944271909999158)
            (32000,0.06472135954999579)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7f1d9aef-256f-4922-913d-f7b7e38ae99e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.02  \\
            40000.0  0.04  \\
            48000.0  0.0  \\
            56000.0  0.38  \\
            64000.0  0.5399999999999999  \\
            72000.0  0.6  \\
            80000.0  0.6599999999999999  \\
            88000.0  0.6799999999999999  \\
            96000.0  0.7  \\
            104000.0  0.76  \\
            112000.0  0.82  \\
            120000.0  0.76  \\
            128000.0  0.8  \\
            136000.0  0.8799999999999999  \\
            144000.0  0.9400000000000001  \\
            152000.0  0.96  \\
            160000.0  0.9  \\
            168000.0  0.96  \\
            176000.0  0.96  \\
            184000.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.02)
            (72000,0.06000000000000001)
            (80000,0.0)
            (88000,0.0)
            (96000,0.04)
            (104000,0.02)
            (112000,0.06)
            (120000,0.04)
            (128000,0.02)
            (136000,0.06000000000000001)
            (144000,0.1)
            (152000,0.02)
            (160000,0.04)
            (168000,0.04)
            (176000,0.12)
            (184000,0.08)
            (192000,0.13999999999999999)
            (200000,0.16)
            (208000,0.2)
            (216000,0.1)
            (224000,0.1)
            (232000,0.1)
            (240000,0.18)
            (248000,0.2)
            (256000,0.2)
            (264000,0.2)
            (272000,0.26)
            (280000,0.1)
            (288000,0.22000000000000003)
            (296000,0.22000000000000003)
            (304000,0.26)
            (312000,0.26)
            (320000,0.32)
            (328000,0.24)
            (336000,0.26)
            (344000,0.32)
            (352000,0.27999999999999997)
            (360000,0.26)
            (368000,0.26)
            (376000,0.24)
            (384000,0.24)
            (392000,0.22000000000000003)
            (400000,0.3)
            (400000,-0.12426406871192852)
            (392000,-0.21817804600413288)
            (384000,-0.193589667773576)
            (376000,-0.193589667773576)
            (368000,-0.1619004621945797)
            (360000,-0.17358966777357598)
            (352000,-0.13472882706655442)
            (344000,-0.11243496620879306)
            (336000,-0.1619004621945797)
            (328000,-0.193589667773576)
            (320000,-0.08865633483405094)
            (312000,-0.1619004621945797)
            (304000,-0.17358966777357598)
            (296000,-0.21817804600413288)
            (288000,-0.21817804600413288)
            (280000,-0.07320508075688775)
            (272000,-0.13749213828703583)
            (264000,-0.19370039370059056)
            (256000,-0.19370039370059056)
            (248000,-0.19370039370059056)
            (240000,-0.22249223594996215)
            (232000,-0.12360679774997901)
            (224000,-0.12360679774997901)
            (216000,-0.12360679774997901)
            (208000,-0.19370039370059056)
            (200000,-0.19777087639996635)
            (192000,-0.17304951684997058)
            (184000,-0.09888543819998317)
            (176000,-0.096794833886788)
            (168000,-0.04944271909999159)
            (160000,-0.04944271909999159)
            (152000,-0.024721359549995794)
            (144000,-0.041421356237309526)
            (136000,0.005227744249483399)
            (128000,-0.024721359549995794)
            (120000,-0.04944271909999159)
            (112000,-0.07416407864998739)
            (104000,-0.024721359549995794)
            (96000,-0.014772255750516612)
            (88000,0.0)
            (80000,0.0)
            (72000,-0.02944271909999159)
            (64000,-0.024721359549995794)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.02)
            (72000,0.06000000000000001)
            (80000,0.0)
            (88000,0.0)
            (96000,0.04)
            (104000,0.02)
            (112000,0.06)
            (120000,0.04)
            (128000,0.02)
            (136000,0.06000000000000001)
            (144000,0.1)
            (152000,0.02)
            (160000,0.04)
            (168000,0.04)
            (176000,0.12)
            (184000,0.08)
            (192000,0.13999999999999999)
            (200000,0.16)
            (208000,0.2)
            (216000,0.1)
            (224000,0.1)
            (232000,0.1)
            (240000,0.18)
            (248000,0.2)
            (256000,0.2)
            (264000,0.2)
            (272000,0.26)
            (280000,0.1)
            (288000,0.22000000000000003)
            (296000,0.22000000000000003)
            (304000,0.26)
            (312000,0.26)
            (320000,0.32)
            (328000,0.24)
            (336000,0.26)
            (344000,0.32)
            (352000,0.27999999999999997)
            (360000,0.26)
            (368000,0.26)
            (376000,0.24)
            (384000,0.24)
            (392000,0.22000000000000003)
            (400000,0.3)
            (400000,0.7242640687119285)
            (392000,0.6581780460041329)
            (384000,0.673589667773576)
            (376000,0.673589667773576)
            (368000,0.6819004621945797)
            (360000,0.693589667773576)
            (352000,0.6947288270665544)
            (344000,0.752434966208793)
            (336000,0.6819004621945797)
            (328000,0.673589667773576)
            (320000,0.7286563348340509)
            (312000,0.6819004621945797)
            (304000,0.693589667773576)
            (296000,0.6581780460041329)
            (288000,0.6581780460041329)
            (280000,0.27320508075688776)
            (272000,0.6574921382870358)
            (264000,0.5937003937005906)
            (256000,0.5937003937005906)
            (248000,0.5937003937005906)
            (240000,0.5824922359499621)
            (232000,0.323606797749979)
            (224000,0.323606797749979)
            (216000,0.323606797749979)
            (208000,0.5937003937005906)
            (200000,0.5177708763999663)
            (192000,0.4530495168499705)
            (184000,0.25888543819998316)
            (176000,0.336794833886788)
            (168000,0.12944271909999158)
            (160000,0.12944271909999158)
            (152000,0.06472135954999579)
            (144000,0.24142135623730954)
            (136000,0.11477225575051662)
            (128000,0.06472135954999579)
            (120000,0.12944271909999158)
            (112000,0.1941640786499874)
            (104000,0.06472135954999579)
            (96000,0.09477225575051662)
            (88000,0.0)
            (80000,0.0)
            (72000,0.14944271909999163)
            (64000,0.06472135954999579)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d1194621-807c-44cb-b259-cea8046e512f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.0  \\
            56000.0  0.0  \\
            64000.0  0.02  \\
            72000.0  0.06000000000000001  \\
            80000.0  0.0  \\
            88000.0  0.0  \\
            96000.0  0.04  \\
            104000.0  0.02  \\
            112000.0  0.06  \\
            120000.0  0.04  \\
            128000.0  0.02  \\
            136000.0  0.06000000000000001  \\
            144000.0  0.1  \\
            152000.0  0.02  \\
            160000.0  0.04  \\
            168000.0  0.04  \\
            176000.0  0.12  \\
            184000.0  0.08  \\
            192000.0  0.13999999999999999  \\
            200000.0  0.16  \\
            208000.0  0.2  \\
            216000.0  0.1  \\
            224000.0  0.1  \\
            232000.0  0.1  \\
            240000.0  0.18  \\
            248000.0  0.2  \\
            256000.0  0.2  \\
            264000.0  0.2  \\
            272000.0  0.26  \\
            280000.0  0.1  \\
            288000.0  0.22000000000000003  \\
            296000.0  0.22000000000000003  \\
            304000.0  0.26  \\
            312000.0  0.26  \\
            320000.0  0.32  \\
            328000.0  0.24  \\
            336000.0  0.26  \\
            344000.0  0.32  \\
            352000.0  0.27999999999999997  \\
            360000.0  0.26  \\
            368000.0  0.26  \\
            376000.0  0.24  \\
            384000.0  0.24  \\
            392000.0  0.22000000000000003  \\
            400000.0  0.3  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={Planar hand throw}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.6, 0.95)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-16000}, xmax={440000}, xticklabels={{$0$,$2\times10^{^{5}}$,$4\times10^{^{5}}$}}, xtick={{0.0,200000.0,400000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7000,0.0)
            (14000,0.0)
            (21000,0.0)
            (28000,0.02)
            (35000,0.02)
            (42000,0.06000000000000001)
            (49000,0.06000000000000001)
            (56000,0.12000000000000002)
            (63000,0.06000000000000001)
            (70000,0.24)
            (77000,0.25999999999999995)
            (84000,0.1)
            (91000,0.2)
            (98000,0.1)
            (105000,0.30000000000000004)
            (112000,0.24000000000000005)
            (119000,0.3)
            (126000,0.26)
            (133000,0.32)
            (140000,0.20000000000000004)
            (147000,0.18000000000000002)
            (154000,0.27999999999999997)
            (161000,0.24000000000000005)
            (168000,0.38)
            (175000,0.21999999999999997)
            (182000,0.24)
            (189000,0.44000000000000006)
            (196000,0.32)
            (203000,0.5)
            (210000,0.13999999999999999)
            (217000,0.34)
            (224000,0.26)
            (231000,0.27999999999999997)
            (238000,0.21999999999999997)
            (245000,0.24)
            (252000,0.24000000000000005)
            (259000,0.33999999999999997)
            (266000,0.2)
            (273000,0.38)
            (280000,0.26000000000000006)
            (287000,0.36)
            (294000,0.31999999999999995)
            (301000,0.45999999999999996)
            (308000,0.30000000000000004)
            (315000,0.32)
            (322000,0.41999999999999993)
            (329000,0.36000000000000004)
            (336000,0.26000000000000006)
            (343000,0.31999999999999995)
            (350000,0.41999999999999993)
            (357000,0.4999999999999999)
            (364000,0.36)
            (371000,0.5199999999999999)
            (378000,0.24)
            (385000,0.26)
            (392000,0.28)
            (399000,0.24000000000000005)
            (406000,0.31999999999999995)
            (406000,0.05167184270002523)
            (399000,-0.0008318915758458445)
            (392000,0.1704554884989668)
            (385000,0.029782711335573253)
            (378000,-0.04809720581775867)
            (371000,0.31506098468080795)
            (364000,0.055040986360461897)
            (357000,0.21715728752538088)
            (350000,0.1812532722737335)
            (343000,0.10320516611321195)
            (336000,-0.010185121722125823)
            (329000,0.15263558646672284)
            (322000,0.15167184270002515)
            (315000,0.12764615938328655)
            (308000,0.06547921200882859)
            (301000,0.22978271133557318)
            (294000,0.1276461593832865)
            (287000,0.0898148782778741)
            (280000,0.09266799469318496)
            (273000,0.21568323274845017)
            (266000,0.10000000000000002)
            (259000,0.08900199203977732)
            (252000,0.058340978754150535)
            (245000,0.05834097875415048)
            (238000,0.1752786404500042)
            (231000,0.23527864045000418)
            (224000,0.019168108424154118)
            (217000,0.14506411310382072)
            (210000,-0.011657508881031037)
            (203000,0.27639320225002106)
            (196000,0.06115641788910431)
            (189000,0.14335206051617355)
            (182000,0.08834249111896897)
            (175000,-0.057488738510232174)
            (168000,0.09364357873447293)
            (161000,-0.048097205817758615)
            (154000,0.06320516611321197)
            (147000,0.03167603025808677)
            (140000,0.04188611699158107)
            (133000,0.12764615938328655)
            (126000,0.12583592135001262)
            (119000,0.008452405257734996)
            (112000,0.10583592135001266)
            (105000,0.17752551286084112)
            (98000,-0.022474487139158894)
            (91000,0.012917130661302928)
            (84000,0.0)
            (77000,0.052635586466722756)
            (70000,0.032635586466722794)
            (63000,0.005227744249483399)
            (56000,0.036333997346592456)
            (49000,0.005227744249483399)
            (42000,0.005227744249483399)
            (35000,-0.024721359549995794)
            (28000,-0.024721359549995794)
            (21000,0.0)
            (14000,0.0)
            (7000,0.0)
            (7000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7000,0.0)
            (14000,0.0)
            (21000,0.0)
            (28000,0.02)
            (35000,0.02)
            (42000,0.06000000000000001)
            (49000,0.06000000000000001)
            (56000,0.12000000000000002)
            (63000,0.06000000000000001)
            (70000,0.24)
            (77000,0.25999999999999995)
            (84000,0.1)
            (91000,0.2)
            (98000,0.1)
            (105000,0.30000000000000004)
            (112000,0.24000000000000005)
            (119000,0.3)
            (126000,0.26)
            (133000,0.32)
            (140000,0.20000000000000004)
            (147000,0.18000000000000002)
            (154000,0.27999999999999997)
            (161000,0.24000000000000005)
            (168000,0.38)
            (175000,0.21999999999999997)
            (182000,0.24)
            (189000,0.44000000000000006)
            (196000,0.32)
            (203000,0.5)
            (210000,0.13999999999999999)
            (217000,0.34)
            (224000,0.26)
            (231000,0.27999999999999997)
            (238000,0.21999999999999997)
            (245000,0.24)
            (252000,0.24000000000000005)
            (259000,0.33999999999999997)
            (266000,0.2)
            (273000,0.38)
            (280000,0.26000000000000006)
            (287000,0.36)
            (294000,0.31999999999999995)
            (301000,0.45999999999999996)
            (308000,0.30000000000000004)
            (315000,0.32)
            (322000,0.41999999999999993)
            (329000,0.36000000000000004)
            (336000,0.26000000000000006)
            (343000,0.31999999999999995)
            (350000,0.41999999999999993)
            (357000,0.4999999999999999)
            (364000,0.36)
            (371000,0.5199999999999999)
            (378000,0.24)
            (385000,0.26)
            (392000,0.28)
            (399000,0.24000000000000005)
            (406000,0.31999999999999995)
            (406000,0.5883281572999747)
            (399000,0.48083189157584594)
            (392000,0.38954451150103325)
            (385000,0.49021728866442676)
            (378000,0.5280972058177587)
            (371000,0.7249390153191919)
            (364000,0.664959013639538)
            (357000,0.7828427124746189)
            (350000,0.6587467277262664)
            (343000,0.536794833886788)
            (336000,0.530185121722126)
            (329000,0.5673644135332773)
            (322000,0.6883281572999747)
            (315000,0.5123538406167134)
            (308000,0.5345207879911715)
            (301000,0.6902172886644268)
            (294000,0.5123538406167134)
            (287000,0.6301851217221259)
            (280000,0.42733200530681514)
            (273000,0.5443167672515499)
            (266000,0.3)
            (259000,0.5909980079602226)
            (252000,0.42165902124584953)
            (245000,0.42165902124584953)
            (238000,0.26472135954999576)
            (231000,0.32472135954999576)
            (224000,0.5008318915758458)
            (217000,0.5349358868961793)
            (210000,0.29165750888103104)
            (203000,0.7236067977499789)
            (196000,0.5788435821108957)
            (189000,0.7366479394838266)
            (182000,0.391657508881031)
            (175000,0.4974887385102321)
            (168000,0.6663564212655271)
            (161000,0.5280972058177587)
            (154000,0.49679483388678797)
            (147000,0.32832396974191325)
            (140000,0.358113883008419)
            (133000,0.5123538406167134)
            (126000,0.39416407864998737)
            (119000,0.591547594742265)
            (112000,0.37416407864998746)
            (105000,0.42247448713915897)
            (98000,0.2224744871391589)
            (91000,0.38708286933869707)
            (84000,0.2)
            (77000,0.4673644135332772)
            (70000,0.44736441353327716)
            (63000,0.11477225575051662)
            (56000,0.2036660026534076)
            (49000,0.11477225575051662)
            (42000,0.11477225575051662)
            (35000,0.06472135954999579)
            (28000,0.06472135954999579)
            (21000,0.0)
            (14000,0.0)
            (7000,0.0)
            (7000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0ee60c98-7bef-4e07-a2c5-f88c5d49d166}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7000.0  0.0  \\
            14000.0  0.0  \\
            21000.0  0.0  \\
            28000.0  0.02  \\
            35000.0  0.02  \\
            42000.0  0.06000000000000001  \\
            49000.0  0.06000000000000001  \\
            56000.0  0.12000000000000002  \\
            63000.0  0.06000000000000001  \\
            70000.0  0.24  \\
            77000.0  0.25999999999999995  \\
            84000.0  0.1  \\
            91000.0  0.2  \\
            98000.0  0.1  \\
            105000.0  0.30000000000000004  \\
            112000.0  0.24000000000000005  \\
            119000.0  0.3  \\
            126000.0  0.26  \\
            133000.0  0.32  \\
            140000.0  0.20000000000000004  \\
            147000.0  0.18000000000000002  \\
            154000.0  0.27999999999999997  \\
            161000.0  0.24000000000000005  \\
            168000.0  0.38  \\
            175000.0  0.21999999999999997  \\
            182000.0  0.24  \\
            189000.0  0.44000000000000006  \\
            196000.0  0.32  \\
            203000.0  0.5  \\
            210000.0  0.13999999999999999  \\
            217000.0  0.34  \\
            224000.0  0.26  \\
            231000.0  0.27999999999999997  \\
            238000.0  0.21999999999999997  \\
            245000.0  0.24  \\
            252000.0  0.24000000000000005  \\
            259000.0  0.33999999999999997  \\
            266000.0  0.2  \\
            273000.0  0.38  \\
            280000.0  0.26000000000000006  \\
            287000.0  0.36  \\
            294000.0  0.31999999999999995  \\
            301000.0  0.45999999999999996  \\
            308000.0  0.30000000000000004  \\
            315000.0  0.32  \\
            322000.0  0.41999999999999993  \\
            329000.0  0.36000000000000004  \\
            336000.0  0.26000000000000006  \\
            343000.0  0.31999999999999995  \\
            350000.0  0.41999999999999993  \\
            357000.0  0.4999999999999999  \\
            364000.0  0.36  \\
            371000.0  0.5199999999999999  \\
            378000.0  0.24  \\
            385000.0  0.26  \\
            392000.0  0.28  \\
            399000.0  0.24000000000000005  \\
            406000.0  0.31999999999999995  \\
        }
        ;
    \addlegendentry {ours}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.02)
            (56000,0.0)
            (64000,0.0)
            (72000,0.02)
            (80000,0.0)
            (88000,0.0)
            (96000,0.02)
            (104000,0.0)
            (112000,0.0)
            (120000,0.02)
            (128000,0.0)
            (136000,0.0)
            (144000,0.04)
            (152000,0.0)
            (160000,0.04)
            (168000,0.0)
            (176000,0.0)
            (184000,0.0)
            (192000,0.0)
            (200000,0.0)
            (208000,0.06000000000000001)
            (216000,0.02)
            (224000,0.0)
            (232000,0.02)
            (240000,0.0)
            (248000,0.0)
            (256000,0.0)
            (264000,0.0)
            (272000,0.0)
            (280000,0.0)
            (288000,0.02)
            (296000,0.0)
            (304000,0.0)
            (312000,0.0)
            (320000,0.0)
            (328000,0.0)
            (336000,0.0)
            (344000,0.0)
            (352000,0.0)
            (360000,0.0)
            (368000,0.0)
            (376000,0.0)
            (384000,0.02)
            (392000,0.0)
            (400000,0.0)
            (400000,0.0)
            (392000,0.0)
            (384000,-0.024721359549995794)
            (376000,0.0)
            (368000,0.0)
            (360000,0.0)
            (352000,0.0)
            (344000,0.0)
            (336000,0.0)
            (328000,0.0)
            (320000,0.0)
            (312000,0.0)
            (304000,0.0)
            (296000,0.0)
            (288000,-0.024721359549995794)
            (280000,0.0)
            (272000,0.0)
            (264000,0.0)
            (256000,0.0)
            (248000,0.0)
            (240000,0.0)
            (232000,-0.024721359549995794)
            (224000,0.0)
            (216000,-0.024721359549995794)
            (208000,-0.02944271909999159)
            (200000,0.0)
            (192000,0.0)
            (184000,0.0)
            (176000,0.0)
            (168000,0.0)
            (160000,-0.014772255750516612)
            (152000,0.0)
            (144000,-0.014772255750516612)
            (136000,0.0)
            (128000,0.0)
            (120000,-0.024721359549995794)
            (112000,0.0)
            (104000,0.0)
            (96000,-0.024721359549995794)
            (88000,0.0)
            (80000,0.0)
            (72000,-0.024721359549995794)
            (64000,0.0)
            (56000,0.0)
            (48000,-0.024721359549995794)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.02)
            (56000,0.0)
            (64000,0.0)
            (72000,0.02)
            (80000,0.0)
            (88000,0.0)
            (96000,0.02)
            (104000,0.0)
            (112000,0.0)
            (120000,0.02)
            (128000,0.0)
            (136000,0.0)
            (144000,0.04)
            (152000,0.0)
            (160000,0.04)
            (168000,0.0)
            (176000,0.0)
            (184000,0.0)
            (192000,0.0)
            (200000,0.0)
            (208000,0.06000000000000001)
            (216000,0.02)
            (224000,0.0)
            (232000,0.02)
            (240000,0.0)
            (248000,0.0)
            (256000,0.0)
            (264000,0.0)
            (272000,0.0)
            (280000,0.0)
            (288000,0.02)
            (296000,0.0)
            (304000,0.0)
            (312000,0.0)
            (320000,0.0)
            (328000,0.0)
            (336000,0.0)
            (344000,0.0)
            (352000,0.0)
            (360000,0.0)
            (368000,0.0)
            (376000,0.0)
            (384000,0.02)
            (392000,0.0)
            (400000,0.0)
            (400000,0.0)
            (392000,0.0)
            (384000,0.06472135954999579)
            (376000,0.0)
            (368000,0.0)
            (360000,0.0)
            (352000,0.0)
            (344000,0.0)
            (336000,0.0)
            (328000,0.0)
            (320000,0.0)
            (312000,0.0)
            (304000,0.0)
            (296000,0.0)
            (288000,0.06472135954999579)
            (280000,0.0)
            (272000,0.0)
            (264000,0.0)
            (256000,0.0)
            (248000,0.0)
            (240000,0.0)
            (232000,0.06472135954999579)
            (224000,0.0)
            (216000,0.06472135954999579)
            (208000,0.14944271909999163)
            (200000,0.0)
            (192000,0.0)
            (184000,0.0)
            (176000,0.0)
            (168000,0.0)
            (160000,0.09477225575051662)
            (152000,0.0)
            (144000,0.09477225575051662)
            (136000,0.0)
            (128000,0.0)
            (120000,0.06472135954999579)
            (112000,0.0)
            (104000,0.0)
            (96000,0.06472135954999579)
            (88000,0.0)
            (80000,0.0)
            (72000,0.06472135954999579)
            (64000,0.0)
            (56000,0.0)
            (48000,0.06472135954999579)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a863c638-d428-4669-b962-8343afb6b897}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.02  \\
            56000.0  0.0  \\
            64000.0  0.0  \\
            72000.0  0.02  \\
            80000.0  0.0  \\
            88000.0  0.0  \\
            96000.0  0.02  \\
            104000.0  0.0  \\
            112000.0  0.0  \\
            120000.0  0.02  \\
            128000.0  0.0  \\
            136000.0  0.0  \\
            144000.0  0.04  \\
            152000.0  0.0  \\
            160000.0  0.04  \\
            168000.0  0.0  \\
            176000.0  0.0  \\
            184000.0  0.0  \\
            192000.0  0.0  \\
            200000.0  0.0  \\
            208000.0  0.06000000000000001  \\
            216000.0  0.02  \\
            224000.0  0.0  \\
            232000.0  0.02  \\
            240000.0  0.0  \\
            248000.0  0.0  \\
            256000.0  0.0  \\
            264000.0  0.0  \\
            272000.0  0.0  \\
            280000.0  0.0  \\
            288000.0  0.02  \\
            296000.0  0.0  \\
            304000.0  0.0  \\
            312000.0  0.0  \\
            320000.0  0.0  \\
            328000.0  0.0  \\
            336000.0  0.0  \\
            344000.0  0.0  \\
            352000.0  0.0  \\
            360000.0  0.0  \\
            368000.0  0.0  \\
            376000.0  0.0  \\
            384000.0  0.02  \\
            392000.0  0.0  \\
            400000.0  0.0  \\
        }
        ;
    \addlegendentry {MoPA-RL}
\end{axis}
\end{tikzpicture}


==> images/tikz/learner_results.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle,trim left=-0.75cm]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-24000}, xmax={1200000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.0)
            (72000,0.02)
            (80000,0.02)
            (88000,0.06)
            (96000,0.08)
            (104000,0.06)
            (112000,0.06)
            (120000,0.0)
            (128000,0.18)
            (136000,0.08)
            (144000,0.2)
            (152000,0.15999999999999998)
            (160000,0.19999999999999998)
            (168000,0.24)
            (176000,0.33999999999999997)
            (184000,0.27999999999999997)
            (192000,0.26)
            (200000,0.42000000000000004)
            (208000,0.42000000000000004)
            (216000,0.48)
            (224000,0.42000000000000004)
            (232000,0.5599999999999999)
            (240000,0.5)
            (248000,0.58)
            (256000,0.5599999999999999)
            (264000,0.58)
            (272000,0.5599999999999999)
            (280000,0.5599999999999999)
            (288000,0.54)
            (296000,0.5599999999999999)
            (304000,0.58)
            (312000,0.5599999999999999)
            (320000,0.52)
            (328000,0.58)
            (336000,0.6)
            (344000,0.6)
            (352000,0.6)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6)
            (384000,0.6)
            (392000,0.6)
            (400000,0.6)
            (408000,0.6)
            (416000,0.6)
            (424000,0.6)
            (432000,0.6)
            (440000,0.6)
            (448000,0.6)
            (456000,0.6)
            (464000,0.6)
            (472000,0.6)
            (480000,0.6)
            (488000,0.6)
            (496000,0.6)
            (504000,0.6)
            (512000,0.6)
            (520000,0.6)
            (528000,0.6)
            (536000,0.6)
            (544000,0.6)
            (552000,0.6)
            (560000,0.6)
            (568000,0.6)
            (576000,0.6)
            (584000,0.6)
            (592000,0.6)
            (600000,0.6)
            (608000,0.6)
            (616000,0.6)
            (624000,0.6)
            (632000,0.6)
            (640000,0.6)
            (648000,0.6)
            (656000,0.6)
            (664000,0.6)
            (672000,0.6)
            (680000,0.6)
            (688000,0.6)
            (696000,0.6)
            (704000,0.6)
            (712000,0.6)
            (720000,0.6)
            (728000,0.6)
            (736000,0.6)
            (744000,0.6)
            (752000,0.6)
            (760000,0.6)
            (768000,0.6)
            (776000,0.6)
            (784000,0.6)
            (792000,0.6)
            (800000,0.6)
            (808000,0.6)
            (816000,0.6)
            (824000,0.6)
            (832000,0.6)
            (840000,0.6)
            (848000,0.6)
            (856000,0.6)
            (864000,0.6)
            (872000,0.6)
            (880000,0.6)
            (888000,0.6)
            (896000,0.6)
            (904000,0.6)
            (912000,0.6)
            (920000,0.6)
            (928000,0.6)
            (936000,0.6)
            (944000,0.6)
            (952000,0.6)
            (960000,0.6)
            (968000,0.6)
            (976000,0.6)
            (984000,0.6)
            (992000,0.6)
            (1000000,0.6)
            (1008000,0.6)
            (1016000,0.6)
            (1024000,0.6)
            (1032000,0.6)
            (1040000,0.6)
            (1048000,0.6)
            (1056000,0.6)
            (1064000,0.6)
            (1072000,0.6)
            (1080000,0.6)
            (1088000,0.6)
            (1096000,0.6)
            (1104000,0.6)
            (1112000,0.6)
            (1120000,0.6)
            (1128000,0.6)
            (1136000,0.6)
            (1144000,0.6)
            (1152000,0.6)
            (1160000,0.6)
            (1168000,0.6)
            (1176000,0.6)
            (1184000,0.6)
            (1192000,0.6)
            (1200000,0.6)
            (1200000,0.05227744249483379)
            (1192000,0.05227744249483379)
            (1184000,0.05227744249483379)
            (1176000,0.05227744249483379)
            (1168000,0.05227744249483379)
            (1160000,0.05227744249483379)
            (1152000,0.05227744249483379)
            (1144000,0.05227744249483379)
            (1136000,0.05227744249483379)
            (1128000,0.05227744249483379)
            (1120000,0.05227744249483379)
            (1112000,0.05227744249483379)
            (1104000,0.05227744249483379)
            (1096000,0.05227744249483379)
            (1088000,0.05227744249483379)
            (1080000,0.05227744249483379)
            (1072000,0.05227744249483379)
            (1064000,0.05227744249483379)
            (1056000,0.05227744249483379)
            (1048000,0.05227744249483379)
            (1040000,0.05227744249483379)
            (1032000,0.05227744249483379)
            (1024000,0.05227744249483379)
            (1016000,0.05227744249483379)
            (1008000,0.05227744249483379)
            (1000000,0.05227744249483379)
            (992000,0.05227744249483379)
            (984000,0.05227744249483379)
            (976000,0.05227744249483379)
            (968000,0.05227744249483379)
            (960000,0.05227744249483379)
            (952000,0.05227744249483379)
            (944000,0.05227744249483379)
            (936000,0.05227744249483379)
            (928000,0.05227744249483379)
            (920000,0.05227744249483379)
            (912000,0.05227744249483379)
            (904000,0.05227744249483379)
            (896000,0.05227744249483379)
            (888000,0.05227744249483379)
            (880000,0.05227744249483379)
            (872000,0.05227744249483379)
            (864000,0.05227744249483379)
            (856000,0.05227744249483379)
            (848000,0.05227744249483379)
            (840000,0.05227744249483379)
            (832000,0.05227744249483379)
            (824000,0.05227744249483379)
            (816000,0.05227744249483379)
            (808000,0.05227744249483379)
            (800000,0.05227744249483379)
            (792000,0.05227744249483379)
            (784000,0.05227744249483379)
            (776000,0.05227744249483379)
            (768000,0.05227744249483379)
            (760000,0.05227744249483379)
            (752000,0.05227744249483379)
            (744000,0.05227744249483379)
            (736000,0.05227744249483379)
            (728000,0.05227744249483379)
            (720000,0.05227744249483379)
            (712000,0.05227744249483379)
            (704000,0.05227744249483379)
            (696000,0.05227744249483379)
            (688000,0.05227744249483379)
            (680000,0.05227744249483379)
            (672000,0.05227744249483379)
            (664000,0.05227744249483379)
            (656000,0.05227744249483379)
            (648000,0.05227744249483379)
            (640000,0.05227744249483379)
            (632000,0.05227744249483379)
            (624000,0.05227744249483379)
            (616000,0.05227744249483379)
            (608000,0.05227744249483379)
            (600000,0.05227744249483379)
            (592000,0.05227744249483379)
            (584000,0.05227744249483379)
            (576000,0.05227744249483379)
            (568000,0.05227744249483379)
            (560000,0.05227744249483379)
            (552000,0.05227744249483379)
            (544000,0.05227744249483379)
            (536000,0.05227744249483379)
            (528000,0.05227744249483379)
            (520000,0.05227744249483379)
            (512000,0.05227744249483379)
            (504000,0.05227744249483379)
            (496000,0.05227744249483379)
            (488000,0.05227744249483379)
            (480000,0.05227744249483379)
            (472000,0.05227744249483379)
            (464000,0.05227744249483379)
            (456000,0.05227744249483379)
            (448000,0.05227744249483379)
            (440000,0.05227744249483379)
            (432000,0.05227744249483379)
            (424000,0.05227744249483379)
            (416000,0.05227744249483379)
            (408000,0.05227744249483379)
            (400000,0.05227744249483379)
            (392000,0.05227744249483379)
            (384000,0.05227744249483379)
            (376000,0.05227744249483379)
            (368000,0.05227744249483379)
            (360000,0.05227744249483379)
            (352000,0.05227744249483379)
            (344000,0.05227744249483379)
            (336000,0.05227744249483379)
            (328000,0.04896327810592982)
            (320000,0.018003984079554725)
            (312000,0.042312835778208546)
            (304000,0.04896327810592982)
            (296000,0.042312835778208546)
            (288000,0.032062996031988256)
            (280000,0.042312835778208546)
            (272000,0.042312835778208546)
            (264000,0.04896327810592982)
            (256000,0.042312835778208546)
            (248000,0.04896327810592982)
            (240000,0.0)
            (232000,0.042312835778208546)
            (224000,-0.018178046004132864)
            (216000,0.00355483001713619)
            (208000,0.030128226207641495)
            (200000,0.030128226207641495)
            (192000,-0.060936130717624215)
            (184000,-0.03144823004794878)
            (176000,-0.044707681233426944)
            (168000,-0.1381534080237808)
            (160000,-0.054950975679639275)
            (152000,-0.09099800796022267)
            (144000,-0.13911649915626345)
            (136000,-0.05038404810405296)
            (128000,-0.08832815729997479)
            (120000,0.0)
            (112000,-0.07416407864998739)
            (104000,-0.07416407864998739)
            (96000,-0.09888543819998317)
            (88000,-0.07416407864998739)
            (80000,-0.024721359549995794)
            (72000,-0.024721359549995794)
            (64000,0.0)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.0)
            (40000,0.0)
            (48000,0.0)
            (56000,0.0)
            (64000,0.0)
            (72000,0.02)
            (80000,0.02)
            (88000,0.06)
            (96000,0.08)
            (104000,0.06)
            (112000,0.06)
            (120000,0.0)
            (128000,0.18)
            (136000,0.08)
            (144000,0.2)
            (152000,0.15999999999999998)
            (160000,0.19999999999999998)
            (168000,0.24)
            (176000,0.33999999999999997)
            (184000,0.27999999999999997)
            (192000,0.26)
            (200000,0.42000000000000004)
            (208000,0.42000000000000004)
            (216000,0.48)
            (224000,0.42000000000000004)
            (232000,0.5599999999999999)
            (240000,0.5)
            (248000,0.58)
            (256000,0.5599999999999999)
            (264000,0.58)
            (272000,0.5599999999999999)
            (280000,0.5599999999999999)
            (288000,0.54)
            (296000,0.5599999999999999)
            (304000,0.58)
            (312000,0.5599999999999999)
            (320000,0.52)
            (328000,0.58)
            (336000,0.6)
            (344000,0.6)
            (352000,0.6)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6)
            (384000,0.6)
            (392000,0.6)
            (400000,0.6)
            (408000,0.6)
            (416000,0.6)
            (424000,0.6)
            (432000,0.6)
            (440000,0.6)
            (448000,0.6)
            (456000,0.6)
            (464000,0.6)
            (472000,0.6)
            (480000,0.6)
            (488000,0.6)
            (496000,0.6)
            (504000,0.6)
            (512000,0.6)
            (520000,0.6)
            (528000,0.6)
            (536000,0.6)
            (544000,0.6)
            (552000,0.6)
            (560000,0.6)
            (568000,0.6)
            (576000,0.6)
            (584000,0.6)
            (592000,0.6)
            (600000,0.6)
            (608000,0.6)
            (616000,0.6)
            (624000,0.6)
            (632000,0.6)
            (640000,0.6)
            (648000,0.6)
            (656000,0.6)
            (664000,0.6)
            (672000,0.6)
            (680000,0.6)
            (688000,0.6)
            (696000,0.6)
            (704000,0.6)
            (712000,0.6)
            (720000,0.6)
            (728000,0.6)
            (736000,0.6)
            (744000,0.6)
            (752000,0.6)
            (760000,0.6)
            (768000,0.6)
            (776000,0.6)
            (784000,0.6)
            (792000,0.6)
            (800000,0.6)
            (808000,0.6)
            (816000,0.6)
            (824000,0.6)
            (832000,0.6)
            (840000,0.6)
            (848000,0.6)
            (856000,0.6)
            (864000,0.6)
            (872000,0.6)
            (880000,0.6)
            (888000,0.6)
            (896000,0.6)
            (904000,0.6)
            (912000,0.6)
            (920000,0.6)
            (928000,0.6)
            (936000,0.6)
            (944000,0.6)
            (952000,0.6)
            (960000,0.6)
            (968000,0.6)
            (976000,0.6)
            (984000,0.6)
            (992000,0.6)
            (1000000,0.6)
            (1008000,0.6)
            (1016000,0.6)
            (1024000,0.6)
            (1032000,0.6)
            (1040000,0.6)
            (1048000,0.6)
            (1056000,0.6)
            (1064000,0.6)
            (1072000,0.6)
            (1080000,0.6)
            (1088000,0.6)
            (1096000,0.6)
            (1104000,0.6)
            (1112000,0.6)
            (1120000,0.6)
            (1128000,0.6)
            (1136000,0.6)
            (1144000,0.6)
            (1152000,0.6)
            (1160000,0.6)
            (1168000,0.6)
            (1176000,0.6)
            (1184000,0.6)
            (1192000,0.6)
            (1200000,0.6)
            (1200000,1.1477225575051662)
            (1192000,1.1477225575051662)
            (1184000,1.1477225575051662)
            (1176000,1.1477225575051662)
            (1168000,1.1477225575051662)
            (1160000,1.1477225575051662)
            (1152000,1.1477225575051662)
            (1144000,1.1477225575051662)
            (1136000,1.1477225575051662)
            (1128000,1.1477225575051662)
            (1120000,1.1477225575051662)
            (1112000,1.1477225575051662)
            (1104000,1.1477225575051662)
            (1096000,1.1477225575051662)
            (1088000,1.1477225575051662)
            (1080000,1.1477225575051662)
            (1072000,1.1477225575051662)
            (1064000,1.1477225575051662)
            (1056000,1.1477225575051662)
            (1048000,1.1477225575051662)
            (1040000,1.1477225575051662)
            (1032000,1.1477225575051662)
            (1024000,1.1477225575051662)
            (1016000,1.1477225575051662)
            (1008000,1.1477225575051662)
            (1000000,1.1477225575051662)
            (992000,1.1477225575051662)
            (984000,1.1477225575051662)
            (976000,1.1477225575051662)
            (968000,1.1477225575051662)
            (960000,1.1477225575051662)
            (952000,1.1477225575051662)
            (944000,1.1477225575051662)
            (936000,1.1477225575051662)
            (928000,1.1477225575051662)
            (920000,1.1477225575051662)
            (912000,1.1477225575051662)
            (904000,1.1477225575051662)
            (896000,1.1477225575051662)
            (888000,1.1477225575051662)
            (880000,1.1477225575051662)
            (872000,1.1477225575051662)
            (864000,1.1477225575051662)
            (856000,1.1477225575051662)
            (848000,1.1477225575051662)
            (840000,1.1477225575051662)
            (832000,1.1477225575051662)
            (824000,1.1477225575051662)
            (816000,1.1477225575051662)
            (808000,1.1477225575051662)
            (800000,1.1477225575051662)
            (792000,1.1477225575051662)
            (784000,1.1477225575051662)
            (776000,1.1477225575051662)
            (768000,1.1477225575051662)
            (760000,1.1477225575051662)
            (752000,1.1477225575051662)
            (744000,1.1477225575051662)
            (736000,1.1477225575051662)
            (728000,1.1477225575051662)
            (720000,1.1477225575051662)
            (712000,1.1477225575051662)
            (704000,1.1477225575051662)
            (696000,1.1477225575051662)
            (688000,1.1477225575051662)
            (680000,1.1477225575051662)
            (672000,1.1477225575051662)
            (664000,1.1477225575051662)
            (656000,1.1477225575051662)
            (648000,1.1477225575051662)
            (640000,1.1477225575051662)
            (632000,1.1477225575051662)
            (624000,1.1477225575051662)
            (616000,1.1477225575051662)
            (608000,1.1477225575051662)
            (600000,1.1477225575051662)
            (592000,1.1477225575051662)
            (584000,1.1477225575051662)
            (576000,1.1477225575051662)
            (568000,1.1477225575051662)
            (560000,1.1477225575051662)
            (552000,1.1477225575051662)
            (544000,1.1477225575051662)
            (536000,1.1477225575051662)
            (528000,1.1477225575051662)
            (520000,1.1477225575051662)
            (512000,1.1477225575051662)
            (504000,1.1477225575051662)
            (496000,1.1477225575051662)
            (488000,1.1477225575051662)
            (480000,1.1477225575051662)
            (472000,1.1477225575051662)
            (464000,1.1477225575051662)
            (456000,1.1477225575051662)
            (448000,1.1477225575051662)
            (440000,1.1477225575051662)
            (432000,1.1477225575051662)
            (424000,1.1477225575051662)
            (416000,1.1477225575051662)
            (408000,1.1477225575051662)
            (400000,1.1477225575051662)
            (392000,1.1477225575051662)
            (384000,1.1477225575051662)
            (376000,1.1477225575051662)
            (368000,1.1477225575051662)
            (360000,1.1477225575051662)
            (352000,1.1477225575051662)
            (344000,1.1477225575051662)
            (336000,1.1477225575051662)
            (328000,1.1110367218940702)
            (320000,1.0219960159204453)
            (312000,1.0776871642217913)
            (304000,1.1110367218940702)
            (296000,1.0776871642217913)
            (288000,1.0479370039680118)
            (280000,1.0776871642217913)
            (272000,1.0776871642217913)
            (264000,1.1110367218940702)
            (256000,1.0776871642217913)
            (248000,1.1110367218940702)
            (240000,1.0)
            (232000,1.0776871642217913)
            (224000,0.8581780460041329)
            (216000,0.9564451699828638)
            (208000,0.8098717737923586)
            (200000,0.8098717737923586)
            (192000,0.5809361307176242)
            (184000,0.5914482300479487)
            (176000,0.7247076812334269)
            (168000,0.6181534080237807)
            (160000,0.45495097567963927)
            (152000,0.4109980079602226)
            (144000,0.5391164991562635)
            (136000,0.21038404810405298)
            (128000,0.44832815729997477)
            (120000,0.0)
            (112000,0.1941640786499874)
            (104000,0.1941640786499874)
            (96000,0.25888543819998316)
            (88000,0.1941640786499874)
            (80000,0.06472135954999579)
            (72000,0.06472135954999579)
            (64000,0.0)
            (56000,0.0)
            (48000,0.0)
            (40000,0.0)
            (32000,0.0)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={178ce9a5-f0a4-453a-a070-b146f1208b56}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.0  \\
            56000.0  0.0  \\
            64000.0  0.0  \\
            72000.0  0.02  \\
            80000.0  0.02  \\
            88000.0  0.06  \\
            96000.0  0.08  \\
            104000.0  0.06  \\
            112000.0  0.06  \\
            120000.0  0.0  \\
            128000.0  0.18  \\
            136000.0  0.08  \\
            144000.0  0.2  \\
            152000.0  0.15999999999999998  \\
            160000.0  0.19999999999999998  \\
            168000.0  0.24  \\
            176000.0  0.33999999999999997  \\
            184000.0  0.27999999999999997  \\
            192000.0  0.26  \\
            200000.0  0.42000000000000004  \\
            208000.0  0.42000000000000004  \\
            216000.0  0.48  \\
            224000.0  0.42000000000000004  \\
            232000.0  0.5599999999999999  \\
            240000.0  0.5  \\
            248000.0  0.58  \\
            256000.0  0.5599999999999999  \\
            264000.0  0.58  \\
            272000.0  0.5599999999999999  \\
            280000.0  0.5599999999999999  \\
            288000.0  0.54  \\
            296000.0  0.5599999999999999  \\
            304000.0  0.58  \\
            312000.0  0.5599999999999999  \\
            320000.0  0.52  \\
            328000.0  0.58  \\
            336000.0  0.6  \\
            344000.0  0.6  \\
            352000.0  0.6  \\
            360000.0  0.6  \\
            368000.0  0.6  \\
            376000.0  0.6  \\
            384000.0  0.6  \\
            392000.0  0.6  \\
            400000.0  0.6  \\
            408000.0  0.6  \\
            416000.0  0.6  \\
            424000.0  0.6  \\
            432000.0  0.6  \\
            440000.0  0.6  \\
            448000.0  0.6  \\
            456000.0  0.6  \\
            464000.0  0.6  \\
            472000.0  0.6  \\
            480000.0  0.6  \\
            488000.0  0.6  \\
            496000.0  0.6  \\
            504000.0  0.6  \\
            512000.0  0.6  \\
            520000.0  0.6  \\
            528000.0  0.6  \\
            536000.0  0.6  \\
            544000.0  0.6  \\
            552000.0  0.6  \\
            560000.0  0.6  \\
            568000.0  0.6  \\
            576000.0  0.6  \\
            584000.0  0.6  \\
            592000.0  0.6  \\
            600000.0  0.6  \\
            608000.0  0.6  \\
            616000.0  0.6  \\
            624000.0  0.6  \\
            632000.0  0.6  \\
            640000.0  0.6  \\
            648000.0  0.6  \\
            656000.0  0.6  \\
            664000.0  0.6  \\
            672000.0  0.6  \\
            680000.0  0.6  \\
            688000.0  0.6  \\
            696000.0  0.6  \\
            704000.0  0.6  \\
            712000.0  0.6  \\
            720000.0  0.6  \\
            728000.0  0.6  \\
            736000.0  0.6  \\
            744000.0  0.6  \\
            752000.0  0.6  \\
            760000.0  0.6  \\
            768000.0  0.6  \\
            776000.0  0.6  \\
            784000.0  0.6  \\
            792000.0  0.6  \\
            800000.0  0.6  \\
            808000.0  0.6  \\
            816000.0  0.6  \\
            824000.0  0.6  \\
            832000.0  0.6  \\
            840000.0  0.6  \\
            848000.0  0.6  \\
            856000.0  0.6  \\
            864000.0  0.6  \\
            872000.0  0.6  \\
            880000.0  0.6  \\
            888000.0  0.6  \\
            896000.0  0.6  \\
            904000.0  0.6  \\
            912000.0  0.6  \\
            920000.0  0.6  \\
            928000.0  0.6  \\
            936000.0  0.6  \\
            944000.0  0.6  \\
            952000.0  0.6  \\
            960000.0  0.6  \\
            968000.0  0.6  \\
            976000.0  0.6  \\
            984000.0  0.6  \\
            992000.0  0.6  \\
            1.0e6  0.6  \\
            1.008e6  0.6  \\
            1.016e6  0.6  \\
            1.024e6  0.6  \\
            1.032e6  0.6  \\
            1.04e6  0.6  \\
            1.048e6  0.6  \\
            1.056e6  0.6  \\
            1.064e6  0.6  \\
            1.072e6  0.6  \\
            1.08e6  0.6  \\
            1.088e6  0.6  \\
            1.096e6  0.6  \\
            1.104e6  0.6  \\
            1.112e6  0.6  \\
            1.12e6  0.6  \\
            1.128e6  0.6  \\
            1.136e6  0.6  \\
            1.144e6  0.6  \\
            1.152e6  0.6  \\
            1.16e6  0.6  \\
            1.168e6  0.6  \\
            1.176e6  0.6  \\
            1.184e6  0.6  \\
            1.192e6  0.6  \\
            1.2e6  0.6  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.02)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.12000000000000002)
            (56000,0.12000000000000002)
            (64000,0.13999999999999999)
            (72000,0.27999999999999997)
            (80000,0.2)
            (88000,0.13999999999999999)
            (96000,0.38)
            (104000,0.4)
            (112000,0.38)
            (120000,0.36)
            (128000,0.44000000000000006)
            (136000,0.42000000000000004)
            (144000,0.44000000000000006)
            (152000,0.42000000000000004)
            (160000,0.44000000000000006)
            (168000,0.44000000000000006)
            (176000,0.42000000000000004)
            (184000,0.45999999999999996)
            (192000,0.48)
            (200000,0.52)
            (208000,0.45999999999999996)
            (216000,0.45999999999999996)
            (224000,0.5599999999999999)
            (232000,0.5599999999999999)
            (240000,0.5599999999999999)
            (248000,0.62)
            (256000,0.58)
            (264000,0.62)
            (272000,0.6)
            (280000,0.64)
            (288000,0.6)
            (296000,0.64)
            (304000,0.64)
            (312000,0.62)
            (320000,0.64)
            (328000,0.62)
            (336000,0.62)
            (344000,0.6)
            (352000,0.64)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6799999999999999)
            (384000,0.62)
            (392000,0.62)
            (400000,0.62)
            (408000,0.64)
            (416000,0.62)
            (424000,0.6599999999999999)
            (432000,0.7)
            (440000,0.6)
            (448000,0.6599999999999999)
            (456000,0.6599999999999999)
            (464000,0.62)
            (472000,0.6)
            (480000,0.64)
            (488000,0.6799999999999999)
            (496000,0.6)
            (504000,0.6599999999999999)
            (512000,0.62)
            (520000,0.62)
            (528000,0.6)
            (536000,0.64)
            (544000,0.62)
            (552000,0.6599999999999999)
            (560000,0.62)
            (568000,0.6599999999999999)
            (576000,0.62)
            (584000,0.6599999999999999)
            (592000,0.62)
            (600000,0.62)
            (608000,0.64)
            (616000,0.64)
            (624000,0.6799999999999999)
            (632000,0.6599999999999999)
            (640000,0.6799999999999999)
            (648000,0.7)
            (656000,0.6799999999999999)
            (664000,0.62)
            (672000,0.62)
            (680000,0.6599999999999999)
            (688000,0.62)
            (696000,0.64)
            (704000,0.62)
            (712000,0.6599999999999999)
            (720000,0.6599999999999999)
            (728000,0.64)
            (736000,0.6599999999999999)
            (744000,0.6599999999999999)
            (752000,0.6799999999999999)
            (760000,0.6599999999999999)
            (768000,0.64)
            (776000,0.6)
            (784000,0.7)
            (792000,0.6599999999999999)
            (800000,0.7)
            (808000,0.64)
            (816000,0.64)
            (824000,0.6599999999999999)
            (832000,0.7)
            (840000,0.6599999999999999)
            (848000,0.7)
            (856000,0.6599999999999999)
            (864000,0.64)
            (872000,0.6599999999999999)
            (880000,0.6799999999999999)
            (888000,0.62)
            (896000,0.6799999999999999)
            (904000,0.72)
            (912000,0.64)
            (920000,0.6599999999999999)
            (928000,0.6599999999999999)
            (936000,0.6799999999999999)
            (944000,0.6799999999999999)
            (952000,0.64)
            (960000,0.6799999999999999)
            (968000,0.6799999999999999)
            (976000,0.6599999999999999)
            (984000,0.6599999999999999)
            (992000,0.6)
            (1000000,0.64)
            (1008000,0.6599999999999999)
            (1016000,0.64)
            (1024000,0.6599999999999999)
            (1032000,0.6799999999999999)
            (1040000,0.64)
            (1048000,0.6599999999999999)
            (1056000,0.62)
            (1064000,0.64)
            (1072000,0.72)
            (1080000,0.6599999999999999)
            (1088000,0.6599999999999999)
            (1096000,0.62)
            (1104000,0.72)
            (1112000,0.64)
            (1120000,0.6799999999999999)
            (1128000,0.74)
            (1136000,0.6599999999999999)
            (1144000,0.6599999999999999)
            (1152000,0.74)
            (1160000,0.6599999999999999)
            (1168000,0.6799999999999999)
            (1176000,0.6599999999999999)
            (1184000,0.6799999999999999)
            (1192000,0.6799999999999999)
            (1200000,0.6799999999999999)
            (1200000,0.21956542267114643)
            (1192000,0.21956542267114643)
            (1184000,0.21956542267114643)
            (1176000,0.18250654454746706)
            (1168000,0.21956542267114643)
            (1160000,0.18250654454746706)
            (1152000,0.306410332226424)
            (1144000,0.18250654454746706)
            (1136000,0.18250654454746706)
            (1128000,0.306410332226424)
            (1120000,0.21956542267114643)
            (1112000,0.1420040160804507)
            (1104000,0.28182195399586707)
            (1096000,0.09846380758378803)
            (1088000,0.18250654454746706)
            (1080000,0.18250654454746706)
            (1072000,0.28182195399586707)
            (1064000,0.1420040160804507)
            (1056000,0.09846380758378803)
            (1048000,0.18250654454746706)
            (1040000,0.1420040160804507)
            (1032000,0.21956542267114643)
            (1024000,0.18250654454746706)
            (1016000,0.1420040160804507)
            (1008000,0.18250654454746706)
            (1000000,0.1420040160804507)
            (992000,0.05227744249483379)
            (984000,0.18250654454746706)
            (976000,0.18250654454746706)
            (968000,0.21956542267114643)
            (960000,0.21956542267114643)
            (952000,0.1420040160804507)
            (944000,0.21956542267114643)
            (936000,0.21956542267114643)
            (928000,0.18250654454746706)
            (920000,0.18250654454746706)
            (912000,0.1420040160804507)
            (904000,0.28182195399586707)
            (896000,0.21956542267114643)
            (888000,0.09846380758378803)
            (880000,0.21956542267114643)
            (872000,0.18250654454746706)
            (864000,0.1420040160804507)
            (856000,0.18250654454746706)
            (848000,0.25278640450004203)
            (840000,0.18250654454746706)
            (832000,0.25278640450004203)
            (824000,0.18250654454746706)
            (816000,0.1420040160804507)
            (808000,0.1420040160804507)
            (800000,0.25278640450004203)
            (792000,0.18250654454746706)
            (784000,0.25278640450004203)
            (776000,0.05227744249483379)
            (768000,0.1420040160804507)
            (760000,0.18250654454746706)
            (752000,0.21956542267114643)
            (744000,0.18250654454746706)
            (736000,0.18250654454746706)
            (728000,0.1420040160804507)
            (720000,0.18250654454746706)
            (712000,0.18250654454746706)
            (704000,0.09846380758378803)
            (696000,0.1420040160804507)
            (688000,0.09846380758378803)
            (680000,0.18250654454746706)
            (672000,0.09846380758378803)
            (664000,0.09846380758378803)
            (656000,0.21956542267114643)
            (648000,0.25278640450004203)
            (640000,0.21956542267114643)
            (632000,0.18250654454746706)
            (624000,0.21956542267114643)
            (616000,0.1420040160804507)
            (608000,0.1420040160804507)
            (600000,0.09846380758378803)
            (592000,0.09846380758378803)
            (584000,0.18250654454746706)
            (576000,0.09846380758378803)
            (568000,0.18250654454746706)
            (560000,0.09846380758378803)
            (552000,0.18250654454746706)
            (544000,0.09846380758378803)
            (536000,0.1420040160804507)
            (528000,0.05227744249483379)
            (520000,0.09846380758378803)
            (512000,0.09846380758378803)
            (504000,0.18250654454746706)
            (496000,0.05227744249483379)
            (488000,0.21956542267114643)
            (480000,0.1420040160804507)
            (472000,0.05227744249483379)
            (464000,0.09846380758378803)
            (456000,0.18250654454746706)
            (448000,0.18250654454746706)
            (440000,0.05227744249483379)
            (432000,0.25278640450004203)
            (424000,0.18250654454746706)
            (416000,0.09846380758378803)
            (408000,0.1420040160804507)
            (400000,0.09846380758378803)
            (392000,0.09846380758378803)
            (384000,0.09846380758378803)
            (376000,0.21956542267114643)
            (368000,0.05227744249483379)
            (360000,0.05227744249483379)
            (352000,0.1420040160804507)
            (344000,0.05227744249483379)
            (336000,0.09846380758378803)
            (328000,0.09846380758378803)
            (320000,0.1420040160804507)
            (312000,0.09846380758378803)
            (304000,0.1420040160804507)
            (296000,0.1420040160804507)
            (288000,0.05227744249483379)
            (280000,0.178480769631427)
            (272000,0.09502475308189606)
            (264000,0.1383362168483082)
            (256000,0.04896327810592982)
            (248000,0.1383362168483082)
            (240000,0.07729926455411318)
            (232000,0.042312835778208546)
            (224000,0.07729926455411318)
            (216000,-0.037995983919549337)
            (208000,-0.047937003968011815)
            (200000,0.018003984079554725)
            (192000,-0.02199601592044531)
            (184000,-0.047937003968011815)
            (176000,-0.1110367218940701)
            (168000,-0.07768716422179134)
            (160000,-0.07768716422179134)
            (152000,-0.1110367218940701)
            (144000,-0.07283525619832332)
            (136000,-0.1110367218940701)
            (128000,-0.07768716422179134)
            (120000,-0.055932686861708436)
            (112000,-0.10166378315169178)
            (104000,-0.06904157598234295)
            (96000,-0.034728827066554446)
            (88000,-0.06736441353327721)
            (80000,-0.19370039370059056)
            (72000,-0.1286563348340511)
            (64000,-0.05493588689617929)
            (56000,-0.01038404810405294)
            (48000,-0.04431676725154984)
            (40000,-0.014772255750516612)
            (32000,-0.024721359549995794)
            (24000,0.0)
            (16000,-0.024721359549995794)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.02)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.12000000000000002)
            (56000,0.12000000000000002)
            (64000,0.13999999999999999)
            (72000,0.27999999999999997)
            (80000,0.2)
            (88000,0.13999999999999999)
            (96000,0.38)
            (104000,0.4)
            (112000,0.38)
            (120000,0.36)
            (128000,0.44000000000000006)
            (136000,0.42000000000000004)
            (144000,0.44000000000000006)
            (152000,0.42000000000000004)
            (160000,0.44000000000000006)
            (168000,0.44000000000000006)
            (176000,0.42000000000000004)
            (184000,0.45999999999999996)
            (192000,0.48)
            (200000,0.52)
            (208000,0.45999999999999996)
            (216000,0.45999999999999996)
            (224000,0.5599999999999999)
            (232000,0.5599999999999999)
            (240000,0.5599999999999999)
            (248000,0.62)
            (256000,0.58)
            (264000,0.62)
            (272000,0.6)
            (280000,0.64)
            (288000,0.6)
            (296000,0.64)
            (304000,0.64)
            (312000,0.62)
            (320000,0.64)
            (328000,0.62)
            (336000,0.62)
            (344000,0.6)
            (352000,0.64)
            (360000,0.6)
            (368000,0.6)
            (376000,0.6799999999999999)
            (384000,0.62)
            (392000,0.62)
            (400000,0.62)
            (408000,0.64)
            (416000,0.62)
            (424000,0.6599999999999999)
            (432000,0.7)
            (440000,0.6)
            (448000,0.6599999999999999)
            (456000,0.6599999999999999)
            (464000,0.62)
            (472000,0.6)
            (480000,0.64)
            (488000,0.6799999999999999)
            (496000,0.6)
            (504000,0.6599999999999999)
            (512000,0.62)
            (520000,0.62)
            (528000,0.6)
            (536000,0.64)
            (544000,0.62)
            (552000,0.6599999999999999)
            (560000,0.62)
            (568000,0.6599999999999999)
            (576000,0.62)
            (584000,0.6599999999999999)
            (592000,0.62)
            (600000,0.62)
            (608000,0.64)
            (616000,0.64)
            (624000,0.6799999999999999)
            (632000,0.6599999999999999)
            (640000,0.6799999999999999)
            (648000,0.7)
            (656000,0.6799999999999999)
            (664000,0.62)
            (672000,0.62)
            (680000,0.6599999999999999)
            (688000,0.62)
            (696000,0.64)
            (704000,0.62)
            (712000,0.6599999999999999)
            (720000,0.6599999999999999)
            (728000,0.64)
            (736000,0.6599999999999999)
            (744000,0.6599999999999999)
            (752000,0.6799999999999999)
            (760000,0.6599999999999999)
            (768000,0.64)
            (776000,0.6)
            (784000,0.7)
            (792000,0.6599999999999999)
            (800000,0.7)
            (808000,0.64)
            (816000,0.64)
            (824000,0.6599999999999999)
            (832000,0.7)
            (840000,0.6599999999999999)
            (848000,0.7)
            (856000,0.6599999999999999)
            (864000,0.64)
            (872000,0.6599999999999999)
            (880000,0.6799999999999999)
            (888000,0.62)
            (896000,0.6799999999999999)
            (904000,0.72)
            (912000,0.64)
            (920000,0.6599999999999999)
            (928000,0.6599999999999999)
            (936000,0.6799999999999999)
            (944000,0.6799999999999999)
            (952000,0.64)
            (960000,0.6799999999999999)
            (968000,0.6799999999999999)
            (976000,0.6599999999999999)
            (984000,0.6599999999999999)
            (992000,0.6)
            (1000000,0.64)
            (1008000,0.6599999999999999)
            (1016000,0.64)
            (1024000,0.6599999999999999)
            (1032000,0.6799999999999999)
            (1040000,0.64)
            (1048000,0.6599999999999999)
            (1056000,0.62)
            (1064000,0.64)
            (1072000,0.72)
            (1080000,0.6599999999999999)
            (1088000,0.6599999999999999)
            (1096000,0.62)
            (1104000,0.72)
            (1112000,0.64)
            (1120000,0.6799999999999999)
            (1128000,0.74)
            (1136000,0.6599999999999999)
            (1144000,0.6599999999999999)
            (1152000,0.74)
            (1160000,0.6599999999999999)
            (1168000,0.6799999999999999)
            (1176000,0.6599999999999999)
            (1184000,0.6799999999999999)
            (1192000,0.6799999999999999)
            (1200000,0.6799999999999999)
            (1200000,1.1404345773288536)
            (1192000,1.1404345773288536)
            (1184000,1.1404345773288536)
            (1176000,1.1374934554525327)
            (1168000,1.1404345773288536)
            (1160000,1.1374934554525327)
            (1152000,1.173589667773576)
            (1144000,1.1374934554525327)
            (1136000,1.1374934554525327)
            (1128000,1.173589667773576)
            (1120000,1.1404345773288536)
            (1112000,1.1379959839195493)
            (1104000,1.1581780460041329)
            (1096000,1.141536192416212)
            (1088000,1.1374934554525327)
            (1080000,1.1374934554525327)
            (1072000,1.1581780460041329)
            (1064000,1.1379959839195493)
            (1056000,1.141536192416212)
            (1048000,1.1374934554525327)
            (1040000,1.1379959839195493)
            (1032000,1.1404345773288536)
            (1024000,1.1374934554525327)
            (1016000,1.1379959839195493)
            (1008000,1.1374934554525327)
            (1000000,1.1379959839195493)
            (992000,1.1477225575051662)
            (984000,1.1374934554525327)
            (976000,1.1374934554525327)
            (968000,1.1404345773288536)
            (960000,1.1404345773288536)
            (952000,1.1379959839195493)
            (944000,1.1404345773288536)
            (936000,1.1404345773288536)
            (928000,1.1374934554525327)
            (920000,1.1374934554525327)
            (912000,1.1379959839195493)
            (904000,1.1581780460041329)
            (896000,1.1404345773288536)
            (888000,1.141536192416212)
            (880000,1.1404345773288536)
            (872000,1.1374934554525327)
            (864000,1.1379959839195493)
            (856000,1.1374934554525327)
            (848000,1.1472135954999578)
            (840000,1.1374934554525327)
            (832000,1.1472135954999578)
            (824000,1.1374934554525327)
            (816000,1.1379959839195493)
            (808000,1.1379959839195493)
            (800000,1.1472135954999578)
            (792000,1.1374934554525327)
            (784000,1.1472135954999578)
            (776000,1.1477225575051662)
            (768000,1.1379959839195493)
            (760000,1.1374934554525327)
            (752000,1.1404345773288536)
            (744000,1.1374934554525327)
            (736000,1.1374934554525327)
            (728000,1.1379959839195493)
            (720000,1.1374934554525327)
            (712000,1.1374934554525327)
            (704000,1.141536192416212)
            (696000,1.1379959839195493)
            (688000,1.141536192416212)
            (680000,1.1374934554525327)
            (672000,1.141536192416212)
            (664000,1.141536192416212)
            (656000,1.1404345773288536)
            (648000,1.1472135954999578)
            (640000,1.1404345773288536)
            (632000,1.1374934554525327)
            (624000,1.1404345773288536)
            (616000,1.1379959839195493)
            (608000,1.1379959839195493)
            (600000,1.141536192416212)
            (592000,1.141536192416212)
            (584000,1.1374934554525327)
            (576000,1.141536192416212)
            (568000,1.1374934554525327)
            (560000,1.141536192416212)
            (552000,1.1374934554525327)
            (544000,1.141536192416212)
            (536000,1.1379959839195493)
            (528000,1.1477225575051662)
            (520000,1.141536192416212)
            (512000,1.141536192416212)
            (504000,1.1374934554525327)
            (496000,1.1477225575051662)
            (488000,1.1404345773288536)
            (480000,1.1379959839195493)
            (472000,1.1477225575051662)
            (464000,1.141536192416212)
            (456000,1.1374934554525327)
            (448000,1.1374934554525327)
            (440000,1.1477225575051662)
            (432000,1.1472135954999578)
            (424000,1.1374934554525327)
            (416000,1.141536192416212)
            (408000,1.1379959839195493)
            (400000,1.141536192416212)
            (392000,1.141536192416212)
            (384000,1.141536192416212)
            (376000,1.1404345773288536)
            (368000,1.1477225575051662)
            (360000,1.1477225575051662)
            (352000,1.1379959839195493)
            (344000,1.1477225575051662)
            (336000,1.141536192416212)
            (328000,1.141536192416212)
            (320000,1.1379959839195493)
            (312000,1.141536192416212)
            (304000,1.1379959839195493)
            (296000,1.1379959839195493)
            (288000,1.1477225575051662)
            (280000,1.101519230368573)
            (272000,1.1049752469181038)
            (264000,1.1016637831516918)
            (256000,1.1110367218940702)
            (248000,1.1016637831516918)
            (240000,1.0427007354458868)
            (232000,1.0776871642217913)
            (224000,1.0427007354458868)
            (216000,0.9579959839195493)
            (208000,0.9679370039680117)
            (200000,1.0219960159204453)
            (192000,0.9819960159204453)
            (184000,0.9679370039680117)
            (176000,0.9510367218940702)
            (168000,0.9576871642217915)
            (160000,0.9576871642217915)
            (152000,0.9510367218940702)
            (144000,0.9528352561983234)
            (136000,0.9510367218940702)
            (128000,0.9576871642217915)
            (120000,0.7759326868617085)
            (112000,0.8616637831516918)
            (104000,0.869041575982343)
            (96000,0.7947288270665545)
            (88000,0.3473644135332772)
            (80000,0.5937003937005906)
            (72000,0.6886563348340511)
            (64000,0.33493588689617926)
            (56000,0.250384048104053)
            (48000,0.28431676725154986)
            (40000,0.09477225575051662)
            (32000,0.06472135954999579)
            (24000,0.0)
            (16000,0.06472135954999579)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={41006b6a-2719-45e5-b41b-0fe97f550392}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.02  \\
            24000.0  0.0  \\
            32000.0  0.02  \\
            40000.0  0.04  \\
            48000.0  0.12000000000000002  \\
            56000.0  0.12000000000000002  \\
            64000.0  0.13999999999999999  \\
            72000.0  0.27999999999999997  \\
            80000.0  0.2  \\
            88000.0  0.13999999999999999  \\
            96000.0  0.38  \\
            104000.0  0.4  \\
            112000.0  0.38  \\
            120000.0  0.36  \\
            128000.0  0.44000000000000006  \\
            136000.0  0.42000000000000004  \\
            144000.0  0.44000000000000006  \\
            152000.0  0.42000000000000004  \\
            160000.0  0.44000000000000006  \\
            168000.0  0.44000000000000006  \\
            176000.0  0.42000000000000004  \\
            184000.0  0.45999999999999996  \\
            192000.0  0.48  \\
            200000.0  0.52  \\
            208000.0  0.45999999999999996  \\
            216000.0  0.45999999999999996  \\
            224000.0  0.5599999999999999  \\
            232000.0  0.5599999999999999  \\
            240000.0  0.5599999999999999  \\
            248000.0  0.62  \\
            256000.0  0.58  \\
            264000.0  0.62  \\
            272000.0  0.6  \\
            280000.0  0.64  \\
            288000.0  0.6  \\
            296000.0  0.64  \\
            304000.0  0.64  \\
            312000.0  0.62  \\
            320000.0  0.64  \\
            328000.0  0.62  \\
            336000.0  0.62  \\
            344000.0  0.6  \\
            352000.0  0.64  \\
            360000.0  0.6  \\
            368000.0  0.6  \\
            376000.0  0.6799999999999999  \\
            384000.0  0.62  \\
            392000.0  0.62  \\
            400000.0  0.62  \\
            408000.0  0.64  \\
            416000.0  0.62  \\
            424000.0  0.6599999999999999  \\
            432000.0  0.7  \\
            440000.0  0.6  \\
            448000.0  0.6599999999999999  \\
            456000.0  0.6599999999999999  \\
            464000.0  0.62  \\
            472000.0  0.6  \\
            480000.0  0.64  \\
            488000.0  0.6799999999999999  \\
            496000.0  0.6  \\
            504000.0  0.6599999999999999  \\
            512000.0  0.62  \\
            520000.0  0.62  \\
            528000.0  0.6  \\
            536000.0  0.64  \\
            544000.0  0.62  \\
            552000.0  0.6599999999999999  \\
            560000.0  0.62  \\
            568000.0  0.6599999999999999  \\
            576000.0  0.62  \\
            584000.0  0.6599999999999999  \\
            592000.0  0.62  \\
            600000.0  0.62  \\
            608000.0  0.64  \\
            616000.0  0.64  \\
            624000.0  0.6799999999999999  \\
            632000.0  0.6599999999999999  \\
            640000.0  0.6799999999999999  \\
            648000.0  0.7  \\
            656000.0  0.6799999999999999  \\
            664000.0  0.62  \\
            672000.0  0.62  \\
            680000.0  0.6599999999999999  \\
            688000.0  0.62  \\
            696000.0  0.64  \\
            704000.0  0.62  \\
            712000.0  0.6599999999999999  \\
            720000.0  0.6599999999999999  \\
            728000.0  0.64  \\
            736000.0  0.6599999999999999  \\
            744000.0  0.6599999999999999  \\
            752000.0  0.6799999999999999  \\
            760000.0  0.6599999999999999  \\
            768000.0  0.64  \\
            776000.0  0.6  \\
            784000.0  0.7  \\
            792000.0  0.6599999999999999  \\
            800000.0  0.7  \\
            808000.0  0.64  \\
            816000.0  0.64  \\
            824000.0  0.6599999999999999  \\
            832000.0  0.7  \\
            840000.0  0.6599999999999999  \\
            848000.0  0.7  \\
            856000.0  0.6599999999999999  \\
            864000.0  0.64  \\
            872000.0  0.6599999999999999  \\
            880000.0  0.6799999999999999  \\
            888000.0  0.62  \\
            896000.0  0.6799999999999999  \\
            904000.0  0.72  \\
            912000.0  0.64  \\
            920000.0  0.6599999999999999  \\
            928000.0  0.6599999999999999  \\
            936000.0  0.6799999999999999  \\
            944000.0  0.6799999999999999  \\
            952000.0  0.64  \\
            960000.0  0.6799999999999999  \\
            968000.0  0.6799999999999999  \\
            976000.0  0.6599999999999999  \\
            984000.0  0.6599999999999999  \\
            992000.0  0.6  \\
            1.0e6  0.64  \\
            1.008e6  0.6599999999999999  \\
            1.016e6  0.64  \\
            1.024e6  0.6599999999999999  \\
            1.032e6  0.6799999999999999  \\
            1.04e6  0.64  \\
            1.048e6  0.6599999999999999  \\
            1.056e6  0.62  \\
            1.064e6  0.64  \\
            1.072e6  0.72  \\
            1.08e6  0.6599999999999999  \\
            1.088e6  0.6599999999999999  \\
            1.096e6  0.62  \\
            1.104e6  0.72  \\
            1.112e6  0.64  \\
            1.12e6  0.6799999999999999  \\
            1.128e6  0.74  \\
            1.136e6  0.6599999999999999  \\
            1.144e6  0.6599999999999999  \\
            1.152e6  0.74  \\
            1.16e6  0.6599999999999999  \\
            1.168e6  0.6799999999999999  \\
            1.176e6  0.6599999999999999  \\
            1.184e6  0.6799999999999999  \\
            1.192e6  0.6799999999999999  \\
            1.2e6  0.6799999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,0.8705572809000084)
            (168000,0.8705572809000084)
            (160000,0.6763932022500211)
            (152000,0.8705572809000084)
            (144000,0.8058359213500127)
            (136000,0.7704554884989667)
            (128000,0.6000000000000001)
            (120000,0.5090019920397774)
            (112000,0.6716760302580866)
            (104000,0.5783409787541505)
            (96000,0.4450490243203607)
            (88000,0.3685517699520512)
            (80000,0.38981487827787403)
            (72000,0.3450490243203607)
            (64000,0.26981487827787404)
            (56000,0.11167184270002523)
            (48000,0.0)
            (40000,-0.04944271909999159)
            (32000,-0.024721359549995794)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.0)
            (24000,0.0)
            (32000,0.02)
            (40000,0.04)
            (48000,0.0)
            (56000,0.38)
            (64000,0.5399999999999999)
            (72000,0.6)
            (80000,0.6599999999999999)
            (88000,0.6799999999999999)
            (96000,0.7)
            (104000,0.76)
            (112000,0.82)
            (120000,0.76)
            (128000,0.8)
            (136000,0.8799999999999999)
            (144000,0.9400000000000001)
            (152000,0.96)
            (160000,0.9)
            (168000,0.96)
            (176000,0.96)
            (184000,1.0)
            (184000,1.0)
            (176000,1.0494427190999915)
            (168000,1.0494427190999915)
            (160000,1.123606797749979)
            (152000,1.0494427190999915)
            (144000,1.0741640786499875)
            (136000,0.9895445115010331)
            (128000,1.0)
            (120000,1.0109980079602225)
            (112000,0.9683239697419133)
            (104000,0.9416590212458495)
            (96000,0.9549509756796393)
            (88000,0.9914482300479487)
            (80000,0.9301851217221258)
            (72000,0.8549509756796392)
            (64000,0.8101851217221259)
            (56000,0.6483281572999748)
            (48000,0.0)
            (40000,0.12944271909999158)
            (32000,0.06472135954999579)
            (24000,0.0)
            (16000,0.0)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={50d7d990-63bd-4466-b7bc-d11cc1b5ec41}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.0  \\
            24000.0  0.0  \\
            32000.0  0.02  \\
            40000.0  0.04  \\
            48000.0  0.0  \\
            56000.0  0.38  \\
            64000.0  0.5399999999999999  \\
            72000.0  0.6  \\
            80000.0  0.6599999999999999  \\
            88000.0  0.6799999999999999  \\
            96000.0  0.7  \\
            104000.0  0.76  \\
            112000.0  0.82  \\
            120000.0  0.76  \\
            128000.0  0.8  \\
            136000.0  0.8799999999999999  \\
            144000.0  0.9400000000000001  \\
            152000.0  0.96  \\
            160000.0  0.9  \\
            168000.0  0.96  \\
            176000.0  0.96  \\
            184000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.0)
            (170000,0.0)
            (180000,0.0)
            (190000,0.0)
            (200000,0.0)
            (210000,0.0)
            (220000,0.0)
            (230000,0.02)
            (240000,0.0)
            (250000,0.02)
            (260000,0.0)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.0)
            (320000,0.02)
            (330000,0.02)
            (340000,0.02)
            (350000,0.02)
            (360000,0.0)
            (370000,0.0)
            (380000,0.0)
            (390000,0.04)
            (400000,0.04)
            (410000,0.06000000000000001)
            (420000,0.04)
            (430000,0.06000000000000001)
            (440000,0.06000000000000001)
            (450000,0.04)
            (460000,0.04)
            (470000,0.0)
            (480000,0.02)
            (490000,0.06000000000000001)
            (500000,0.02)
            (510000,0.06)
            (520000,0.06000000000000001)
            (530000,0.04)
            (540000,0.0)
            (550000,0.1)
            (560000,0.04)
            (570000,0.08)
            (580000,0.06000000000000001)
            (590000,0.08)
            (600000,0.1)
            (610000,0.16)
            (620000,0.08)
            (630000,0.08)
            (640000,0.06000000000000001)
            (650000,0.06)
            (660000,0.12000000000000002)
            (670000,0.1)
            (680000,0.13999999999999999)
            (690000,0.08)
            (700000,0.06)
            (710000,0.08)
            (720000,0.06000000000000001)
            (730000,0.1)
            (740000,0.08)
            (750000,0.04)
            (760000,0.08)
            (770000,0.08)
            (780000,0.12000000000000002)
            (790000,0.1)
            (800000,0.12000000000000002)
            (810000,0.13999999999999999)
            (820000,0.1)
            (830000,0.18)
            (840000,0.08)
            (850000,0.08)
            (860000,0.13999999999999999)
            (870000,0.04)
            (880000,0.16)
            (890000,0.16)
            (900000,0.06000000000000001)
            (910000,0.1)
            (920000,0.06000000000000001)
            (930000,0.06000000000000001)
            (940000,0.1)
            (950000,0.1)
            (960000,0.06000000000000001)
            (970000,0.02)
            (980000,0.16)
            (990000,0.08)
            (1000000,0.12000000000000002)
            (1010000,0.12000000000000002)
            (1020000,0.12000000000000002)
            (1030000,0.06000000000000001)
            (1040000,0.13999999999999999)
            (1050000,0.08)
            (1060000,0.08)
            (1070000,0.13999999999999999)
            (1080000,0.1)
            (1090000,0.06000000000000001)
            (1100000,0.16)
            (1110000,0.12)
            (1120000,0.16)
            (1130000,0.16)
            (1140000,0.08)
            (1150000,0.1)
            (1160000,0.08)
            (1170000,0.13999999999999999)
            (1180000,0.1)
            (1190000,0.1)
            (1200000,0.24)
            (1210000,0.18)
            (1220000,0.12)
            (1230000,0.12000000000000002)
            (1240000,0.13999999999999999)
            (1250000,0.06000000000000001)
            (1260000,0.06000000000000001)
            (1270000,0.12)
            (1280000,0.1)
            (1290000,0.18)
            (1300000,0.22000000000000003)
            (1310000,0.16)
            (1320000,0.06)
            (1330000,0.2)
            (1340000,0.1)
            (1350000,0.13999999999999999)
            (1360000,0.18)
            (1370000,0.12000000000000002)
            (1380000,0.12000000000000002)
            (1390000,0.16)
            (1400000,0.1)
            (1410000,0.13999999999999999)
            (1420000,0.08)
            (1430000,0.26)
            (1440000,0.14)
            (1450000,0.12000000000000002)
            (1460000,0.13999999999999999)
            (1470000,0.12)
            (1480000,0.08)
            (1490000,0.2)
            (1500000,0.1)
            (1500000,-0.0414213562373095)
            (1490000,-0.08284271247461905)
            (1480000,-0.05038404810405296)
            (1470000,-0.096794833886788)
            (1460000,0.005835921350012596)
            (1450000,-0.01038404810405294)
            (1440000,-0.02733200530681512)
            (1430000,-0.06863353450309967)
            (1420000,-0.09888543819998317)
            (1410000,0.005835921350012596)
            (1400000,-0.12360679774997899)
            (1390000,-0.007332005306815131)
            (1380000,-0.01038404810405294)
            (1370000,-0.01038404810405294)
            (1360000,-0.02493901531919196)
            (1350000,0.005835921350012596)
            (1340000,-0.0414213562373095)
            (1330000,-0.034520787991171475)
            (1320000,-0.07416407864998739)
            (1310000,-0.021659021245849508)
            (1300000,-0.02899799195977462)
            (1290000,-0.12331501776206205)
            (1280000,-0.0414213562373095)
            (1270000,-0.04431676725154984)
            (1260000,0.005227744249483399)
            (1250000,-0.02944271909999159)
            (1240000,-0.011657508881031009)
            (1230000,-0.05888543819998318)
            (1220000,-0.04431676725154984)
            (1210000,-0.06899799195977463)
            (1200000,-0.0649590136395381)
            (1190000,-0.07320508075688775)
            (1180000,-0.12360679774997899)
            (1170000,-0.06736441353327721)
            (1160000,-0.05038404810405296)
            (1150000,-0.022474487139158894)
            (1140000,-0.029544511501033224)
            (1130000,-0.09099800796022264)
            (1120000,-0.07021728866442675)
            (1110000,-0.096794833886788)
            (1100000,-0.07021728866442675)
            (1090000,-0.02944271909999159)
            (1080000,-0.0414213562373095)
            (1070000,-0.17304951684997052)
            (1060000,-0.029544511501033224)
            (1050000,-0.029544511501033224)
            (1040000,-0.05493588689617929)
            (1030000,-0.02944271909999159)
            (1020000,-0.05888543819998318)
            (1010000,-0.05888543819998318)
            (1000000,-0.05888543819998318)
            (990000,-0.05038404810405296)
            (980000,-0.047364413533277194)
            (970000,-0.024721359549995794)
            (960000,-0.02944271909999159)
            (950000,-0.07320508075688775)
            (940000,-0.022474487139158894)
            (930000,-0.02944271909999159)
            (920000,0.005227744249483399)
            (910000,-0.07320508075688775)
            (900000,-0.02944271909999159)
            (890000,-0.007332005306815131)
            (880000,-0.047364413533277194)
            (870000,-0.04944271909999159)
            (860000,-0.07908902300206647)
            (850000,-0.029544511501033224)
            (840000,-0.029544511501033224)
            (830000,-0.06899799195977466)
            (820000,-0.07320508075688775)
            (810000,-0.054935886896179315)
            (800000,-0.05888543819998318)
            (790000,0.0)
            (780000,-0.05888543819998318)
            (770000,-0.05038404810405296)
            (760000,-0.05038404810405296)
            (750000,-0.04944271909999159)
            (740000,-0.029544511501033224)
            (730000,-0.12360679774997899)
            (720000,-0.02944271909999159)
            (710000,-0.09888543819998317)
            (700000,-0.07416407864998739)
            (690000,-0.029544511501033224)
            (680000,-0.05493588689617929)
            (670000,-0.0414213562373095)
            (660000,-0.04431676725154984)
            (650000,-0.07416407864998739)
            (640000,-0.02944271909999159)
            (630000,-0.0036660026534075657)
            (620000,-0.05038404810405296)
            (610000,-0.021659021245849508)
            (600000,-0.022474487139158894)
            (590000,-0.09888543819998317)
            (580000,-0.02944271909999159)
            (570000,-0.05038404810405296)
            (560000,-0.014772255750516612)
            (550000,-0.12360679774997899)
            (540000,0.0)
            (530000,-0.04944271909999159)
            (520000,-0.02944271909999159)
            (510000,-0.07416407864998739)
            (500000,-0.024721359549995794)
            (490000,-0.02944271909999159)
            (480000,-0.024721359549995794)
            (470000,0.0)
            (460000,-0.014772255750516612)
            (450000,-0.04944271909999159)
            (440000,-0.02944271909999159)
            (430000,-0.02944271909999159)
            (420000,-0.014772255750516612)
            (410000,-0.02944271909999159)
            (400000,-0.014772255750516612)
            (390000,-0.04944271909999159)
            (380000,0.0)
            (370000,0.0)
            (360000,0.0)
            (350000,-0.024721359549995794)
            (340000,-0.024721359549995794)
            (330000,-0.024721359549995794)
            (320000,-0.024721359549995794)
            (310000,0.0)
            (300000,-0.024721359549995794)
            (290000,-0.024721359549995794)
            (280000,0.0)
            (270000,-0.024721359549995794)
            (260000,0.0)
            (250000,-0.024721359549995794)
            (240000,0.0)
            (230000,-0.024721359549995794)
            (220000,0.0)
            (210000,0.0)
            (200000,0.0)
            (190000,0.0)
            (180000,0.0)
            (170000,0.0)
            (160000,0.0)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.0)
            (170000,0.0)
            (180000,0.0)
            (190000,0.0)
            (200000,0.0)
            (210000,0.0)
            (220000,0.0)
            (230000,0.02)
            (240000,0.0)
            (250000,0.02)
            (260000,0.0)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.0)
            (320000,0.02)
            (330000,0.02)
            (340000,0.02)
            (350000,0.02)
            (360000,0.0)
            (370000,0.0)
            (380000,0.0)
            (390000,0.04)
            (400000,0.04)
            (410000,0.06000000000000001)
            (420000,0.04)
            (430000,0.06000000000000001)
            (440000,0.06000000000000001)
            (450000,0.04)
            (460000,0.04)
            (470000,0.0)
            (480000,0.02)
            (490000,0.06000000000000001)
            (500000,0.02)
            (510000,0.06)
            (520000,0.06000000000000001)
            (530000,0.04)
            (540000,0.0)
            (550000,0.1)
            (560000,0.04)
            (570000,0.08)
            (580000,0.06000000000000001)
            (590000,0.08)
            (600000,0.1)
            (610000,0.16)
            (620000,0.08)
            (630000,0.08)
            (640000,0.06000000000000001)
            (650000,0.06)
            (660000,0.12000000000000002)
            (670000,0.1)
            (680000,0.13999999999999999)
            (690000,0.08)
            (700000,0.06)
            (710000,0.08)
            (720000,0.06000000000000001)
            (730000,0.1)
            (740000,0.08)
            (750000,0.04)
            (760000,0.08)
            (770000,0.08)
            (780000,0.12000000000000002)
            (790000,0.1)
            (800000,0.12000000000000002)
            (810000,0.13999999999999999)
            (820000,0.1)
            (830000,0.18)
            (840000,0.08)
            (850000,0.08)
            (860000,0.13999999999999999)
            (870000,0.04)
            (880000,0.16)
            (890000,0.16)
            (900000,0.06000000000000001)
            (910000,0.1)
            (920000,0.06000000000000001)
            (930000,0.06000000000000001)
            (940000,0.1)
            (950000,0.1)
            (960000,0.06000000000000001)
            (970000,0.02)
            (980000,0.16)
            (990000,0.08)
            (1000000,0.12000000000000002)
            (1010000,0.12000000000000002)
            (1020000,0.12000000000000002)
            (1030000,0.06000000000000001)
            (1040000,0.13999999999999999)
            (1050000,0.08)
            (1060000,0.08)
            (1070000,0.13999999999999999)
            (1080000,0.1)
            (1090000,0.06000000000000001)
            (1100000,0.16)
            (1110000,0.12)
            (1120000,0.16)
            (1130000,0.16)
            (1140000,0.08)
            (1150000,0.1)
            (1160000,0.08)
            (1170000,0.13999999999999999)
            (1180000,0.1)
            (1190000,0.1)
            (1200000,0.24)
            (1210000,0.18)
            (1220000,0.12)
            (1230000,0.12000000000000002)
            (1240000,0.13999999999999999)
            (1250000,0.06000000000000001)
            (1260000,0.06000000000000001)
            (1270000,0.12)
            (1280000,0.1)
            (1290000,0.18)
            (1300000,0.22000000000000003)
            (1310000,0.16)
            (1320000,0.06)
            (1330000,0.2)
            (1340000,0.1)
            (1350000,0.13999999999999999)
            (1360000,0.18)
            (1370000,0.12000000000000002)
            (1380000,0.12000000000000002)
            (1390000,0.16)
            (1400000,0.1)
            (1410000,0.13999999999999999)
            (1420000,0.08)
            (1430000,0.26)
            (1440000,0.14)
            (1450000,0.12000000000000002)
            (1460000,0.13999999999999999)
            (1470000,0.12)
            (1480000,0.08)
            (1490000,0.2)
            (1500000,0.1)
            (1500000,0.2414213562373095)
            (1490000,0.4828427124746191)
            (1480000,0.21038404810405298)
            (1470000,0.336794833886788)
            (1460000,0.2741640786499874)
            (1450000,0.250384048104053)
            (1440000,0.30733200530681515)
            (1430000,0.5886335345030997)
            (1420000,0.25888543819998316)
            (1410000,0.2741640786499874)
            (1400000,0.323606797749979)
            (1390000,0.32733200530681517)
            (1380000,0.250384048104053)
            (1370000,0.250384048104053)
            (1360000,0.38493901531919195)
            (1350000,0.2741640786499874)
            (1340000,0.2414213562373095)
            (1330000,0.4345207879911715)
            (1320000,0.1941640786499874)
            (1310000,0.3416590212458495)
            (1300000,0.46899799195977465)
            (1290000,0.48331501776206204)
            (1280000,0.2414213562373095)
            (1270000,0.28431676725154986)
            (1260000,0.11477225575051662)
            (1250000,0.14944271909999163)
            (1240000,0.291657508881031)
            (1230000,0.29888543819998326)
            (1220000,0.28431676725154986)
            (1210000,0.4289979919597746)
            (1200000,0.5449590136395381)
            (1190000,0.27320508075688776)
            (1180000,0.323606797749979)
            (1170000,0.3473644135332772)
            (1160000,0.21038404810405298)
            (1150000,0.2224744871391589)
            (1140000,0.18954451150103324)
            (1130000,0.4109980079602227)
            (1120000,0.39021728866442673)
            (1110000,0.336794833886788)
            (1100000,0.39021728866442673)
            (1090000,0.14944271909999163)
            (1080000,0.2414213562373095)
            (1070000,0.4530495168499705)
            (1060000,0.18954451150103324)
            (1050000,0.18954451150103324)
            (1040000,0.33493588689617926)
            (1030000,0.14944271909999163)
            (1020000,0.29888543819998326)
            (1010000,0.29888543819998326)
            (1000000,0.29888543819998326)
            (990000,0.21038404810405298)
            (980000,0.3673644135332772)
            (970000,0.06472135954999579)
            (960000,0.14944271909999163)
            (950000,0.27320508075688776)
            (940000,0.2224744871391589)
            (930000,0.14944271909999163)
            (920000,0.11477225575051662)
            (910000,0.27320508075688776)
            (900000,0.14944271909999163)
            (890000,0.32733200530681517)
            (880000,0.3673644135332772)
            (870000,0.12944271909999158)
            (860000,0.35908902300206647)
            (850000,0.18954451150103324)
            (840000,0.18954451150103324)
            (830000,0.4289979919597746)
            (820000,0.27320508075688776)
            (810000,0.33493588689617926)
            (800000,0.29888543819998326)
            (790000,0.2)
            (780000,0.29888543819998326)
            (770000,0.21038404810405298)
            (760000,0.21038404810405298)
            (750000,0.12944271909999158)
            (740000,0.18954451150103324)
            (730000,0.323606797749979)
            (720000,0.14944271909999163)
            (710000,0.25888543819998316)
            (700000,0.1941640786499874)
            (690000,0.18954451150103324)
            (680000,0.33493588689617926)
            (670000,0.2414213562373095)
            (660000,0.28431676725154986)
            (650000,0.1941640786499874)
            (640000,0.14944271909999163)
            (630000,0.16366600265340758)
            (620000,0.21038404810405298)
            (610000,0.3416590212458495)
            (600000,0.2224744871391589)
            (590000,0.25888543819998316)
            (580000,0.14944271909999163)
            (570000,0.21038404810405298)
            (560000,0.09477225575051662)
            (550000,0.323606797749979)
            (540000,0.0)
            (530000,0.12944271909999158)
            (520000,0.14944271909999163)
            (510000,0.1941640786499874)
            (500000,0.06472135954999579)
            (490000,0.14944271909999163)
            (480000,0.06472135954999579)
            (470000,0.0)
            (460000,0.09477225575051662)
            (450000,0.12944271909999158)
            (440000,0.14944271909999163)
            (430000,0.14944271909999163)
            (420000,0.09477225575051662)
            (410000,0.14944271909999163)
            (400000,0.09477225575051662)
            (390000,0.12944271909999158)
            (380000,0.0)
            (370000,0.0)
            (360000,0.0)
            (350000,0.06472135954999579)
            (340000,0.06472135954999579)
            (330000,0.06472135954999579)
            (320000,0.06472135954999579)
            (310000,0.0)
            (300000,0.06472135954999579)
            (290000,0.06472135954999579)
            (280000,0.0)
            (270000,0.06472135954999579)
            (260000,0.0)
            (250000,0.06472135954999579)
            (240000,0.0)
            (230000,0.06472135954999579)
            (220000,0.0)
            (210000,0.0)
            (200000,0.0)
            (190000,0.0)
            (180000,0.0)
            (170000,0.0)
            (160000,0.0)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fd9d623-80d7-4ed9-bbe5-5d146de3ec34}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            160000.0  0.0  \\
            170000.0  0.0  \\
            180000.0  0.0  \\
            190000.0  0.0  \\
            200000.0  0.0  \\
            210000.0  0.0  \\
            220000.0  0.0  \\
            230000.0  0.02  \\
            240000.0  0.0  \\
            250000.0  0.02  \\
            260000.0  0.0  \\
            270000.0  0.02  \\
            280000.0  0.0  \\
            290000.0  0.02  \\
            300000.0  0.02  \\
            310000.0  0.0  \\
            320000.0  0.02  \\
            330000.0  0.02  \\
            340000.0  0.02  \\
            350000.0  0.02  \\
            360000.0  0.0  \\
            370000.0  0.0  \\
            380000.0  0.0  \\
            390000.0  0.04  \\
            400000.0  0.04  \\
            410000.0  0.06000000000000001  \\
            420000.0  0.04  \\
            430000.0  0.06000000000000001  \\
            440000.0  0.06000000000000001  \\
            450000.0  0.04  \\
            460000.0  0.04  \\
            470000.0  0.0  \\
            480000.0  0.02  \\
            490000.0  0.06000000000000001  \\
            500000.0  0.02  \\
            510000.0  0.06  \\
            520000.0  0.06000000000000001  \\
            530000.0  0.04  \\
            540000.0  0.0  \\
            550000.0  0.1  \\
            560000.0  0.04  \\
            570000.0  0.08  \\
            580000.0  0.06000000000000001  \\
            590000.0  0.08  \\
            600000.0  0.1  \\
            610000.0  0.16  \\
            620000.0  0.08  \\
            630000.0  0.08  \\
            640000.0  0.06000000000000001  \\
            650000.0  0.06  \\
            660000.0  0.12000000000000002  \\
            670000.0  0.1  \\
            680000.0  0.13999999999999999  \\
            690000.0  0.08  \\
            700000.0  0.06  \\
            710000.0  0.08  \\
            720000.0  0.06000000000000001  \\
            730000.0  0.1  \\
            740000.0  0.08  \\
            750000.0  0.04  \\
            760000.0  0.08  \\
            770000.0  0.08  \\
            780000.0  0.12000000000000002  \\
            790000.0  0.1  \\
            800000.0  0.12000000000000002  \\
            810000.0  0.13999999999999999  \\
            820000.0  0.1  \\
            830000.0  0.18  \\
            840000.0  0.08  \\
            850000.0  0.08  \\
            860000.0  0.13999999999999999  \\
            870000.0  0.04  \\
            880000.0  0.16  \\
            890000.0  0.16  \\
            900000.0  0.06000000000000001  \\
            910000.0  0.1  \\
            920000.0  0.06000000000000001  \\
            930000.0  0.06000000000000001  \\
            940000.0  0.1  \\
            950000.0  0.1  \\
            960000.0  0.06000000000000001  \\
            970000.0  0.02  \\
            980000.0  0.16  \\
            990000.0  0.08  \\
            1.0e6  0.12000000000000002  \\
            1.01e6  0.12000000000000002  \\
            1.02e6  0.12000000000000002  \\
            1.03e6  0.06000000000000001  \\
            1.04e6  0.13999999999999999  \\
            1.05e6  0.08  \\
            1.06e6  0.08  \\
            1.07e6  0.13999999999999999  \\
            1.08e6  0.1  \\
            1.09e6  0.06000000000000001  \\
            1.1e6  0.16  \\
            1.11e6  0.12  \\
            1.12e6  0.16  \\
            1.13e6  0.16  \\
            1.14e6  0.08  \\
            1.15e6  0.1  \\
            1.16e6  0.08  \\
            1.17e6  0.13999999999999999  \\
            1.18e6  0.1  \\
            1.19e6  0.1  \\
            1.2e6  0.24  \\
            1.21e6  0.18  \\
            1.22e6  0.12  \\
            1.23e6  0.12000000000000002  \\
            1.24e6  0.13999999999999999  \\
            1.25e6  0.06000000000000001  \\
            1.26e6  0.06000000000000001  \\
            1.27e6  0.12  \\
            1.28e6  0.1  \\
            1.29e6  0.18  \\
            1.3e6  0.22000000000000003  \\
            1.31e6  0.16  \\
            1.32e6  0.06  \\
            1.33e6  0.2  \\
            1.34e6  0.1  \\
            1.35e6  0.13999999999999999  \\
            1.36e6  0.18  \\
            1.37e6  0.12000000000000002  \\
            1.38e6  0.12000000000000002  \\
            1.39e6  0.16  \\
            1.4e6  0.1  \\
            1.41e6  0.13999999999999999  \\
            1.42e6  0.08  \\
            1.43e6  0.26  \\
            1.44e6  0.14  \\
            1.45e6  0.12000000000000002  \\
            1.46e6  0.13999999999999999  \\
            1.47e6  0.12  \\
            1.48e6  0.08  \\
            1.49e6  0.2  \\
            1.5e6  0.1  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.0)
            (180000,0.02)
            (190000,0.0)
            (200000,0.02)
            (210000,0.04)
            (220000,0.04)
            (230000,0.04)
            (240000,0.02)
            (250000,0.0)
            (260000,0.02)
            (270000,0.08)
            (280000,0.02)
            (290000,0.06)
            (300000,0.1)
            (310000,0.13999999999999999)
            (320000,0.12)
            (330000,0.06000000000000001)
            (340000,0.18)
            (350000,0.04)
            (360000,0.08)
            (370000,0.18)
            (380000,0.12)
            (390000,0.18000000000000002)
            (400000,0.19999999999999998)
            (410000,0.22000000000000003)
            (420000,0.16)
            (430000,0.1)
            (440000,0.19999999999999998)
            (450000,0.16)
            (460000,0.18)
            (470000,0.06000000000000001)
            (480000,0.12)
            (490000,0.22000000000000003)
            (500000,0.1)
            (510000,0.22000000000000003)
            (520000,0.18)
            (530000,0.15999999999999998)
            (540000,0.18)
            (550000,0.1)
            (560000,0.24)
            (570000,0.22000000000000003)
            (580000,0.13999999999999999)
            (590000,0.24)
            (600000,0.18)
            (610000,0.24)
            (620000,0.24)
            (630000,0.3)
            (640000,0.15999999999999998)
            (650000,0.33999999999999997)
            (660000,0.16)
            (670000,0.26)
            (680000,0.18)
            (690000,0.28)
            (700000,0.22000000000000003)
            (710000,0.22000000000000003)
            (720000,0.20000000000000004)
            (730000,0.26)
            (740000,0.18)
            (750000,0.22000000000000003)
            (760000,0.22000000000000003)
            (770000,0.32)
            (780000,0.22000000000000003)
            (790000,0.26)
            (800000,0.27999999999999997)
            (810000,0.16)
            (820000,0.24000000000000005)
            (830000,0.27999999999999997)
            (840000,0.22000000000000003)
            (850000,0.24000000000000005)
            (860000,0.2)
            (870000,0.26)
            (880000,0.2)
            (890000,0.24)
            (900000,0.27999999999999997)
            (910000,0.20000000000000004)
            (920000,0.21999999999999997)
            (930000,0.36000000000000004)
            (940000,0.27999999999999997)
            (950000,0.18)
            (960000,0.27999999999999997)
            (970000,0.28)
            (980000,0.33999999999999997)
            (990000,0.19999999999999998)
            (1000000,0.26)
            (1010000,0.2)
            (1020000,0.3)
            (1030000,0.3)
            (1040000,0.24000000000000005)
            (1050000,0.18)
            (1060000,0.29999999999999993)
            (1070000,0.24000000000000005)
            (1080000,0.2)
            (1090000,0.32)
            (1100000,0.26)
            (1110000,0.18)
            (1120000,0.33999999999999997)
            (1130000,0.4)
            (1140000,0.28)
            (1150000,0.32)
            (1160000,0.36)
            (1170000,0.22000000000000003)
            (1180000,0.38)
            (1190000,0.27999999999999997)
            (1200000,0.3)
            (1210000,0.18)
            (1220000,0.27999999999999997)
            (1230000,0.27999999999999997)
            (1240000,0.33999999999999997)
            (1250000,0.28)
            (1260000,0.26)
            (1270000,0.33999999999999997)
            (1280000,0.18)
            (1290000,0.34)
            (1300000,0.2)
            (1310000,0.28)
            (1320000,0.38)
            (1330000,0.28)
            (1340000,0.31999999999999995)
            (1350000,0.3)
            (1360000,0.27999999999999997)
            (1370000,0.2)
            (1380000,0.33999999999999997)
            (1390000,0.26)
            (1400000,0.38)
            (1410000,0.36)
            (1420000,0.34)
            (1430000,0.3)
            (1440000,0.33999999999999997)
            (1450000,0.38)
            (1460000,0.32)
            (1470000,0.3)
            (1480000,0.26)
            (1490000,0.32)
            (1500000,0.15999999999999998)
            (1500000,0.045982457490086184)
            (1490000,0.11506098468080803)
            (1480000,0.0783409787541505)
            (1470000,0.12679491924311223)
            (1460000,0.12764615938328655)
            (1450000,0.1211564178891043)
            (1440000,0.10978271133557321)
            (1430000,0.1129171306613029)
            (1420000,0.12091097699793357)
            (1410000,0.09923190379189406)
            (1400000,0.15196491498017242)
            (1390000,0.06506411310382071)
            (1380000,0.07923190379189399)
            (1370000,0.07752551286084111)
            (1360000,0.08764615938328651)
            (1350000,0.12679491924311223)
            (1340000,0.10320516611321195)
            (1330000,0.10111456180001685)
            (1320000,0.07668498223793796)
            (1310000,0.06320516611321203)
            (1300000,0.04188611699158104)
            (1290000,0.1326355864667228)
            (1280000,-0.024939015319191987)
            (1270000,0.09916810842415408)
            (1260000,-0.019284800875378816)
            (1250000,0.051964914980172416)
            (1240000,0.10978271133557319)
            (1230000,0.021156417889104273)
            (1220000,0.06320516611321197)
            (1210000,-0.036794833886788)
            (1200000,0.09999999999999998)
            (1190000,0.011671842700025192)
            (1180000,0.1211564178891043)
            (1170000,0.05568323274845019)
            (1160000,0.0022291236000336334)
            (1150000,0.10320516611321201)
            (1140000,0.08764615938328657)
            (1130000,0.16547921200882854)
            (1120000,0.04335206051617346)
            (1110000,0.015683232748450154)
            (1100000,0.09266799469318487)
            (1090000,0.11506098468080803)
            (1080000,0.07752551286084111)
            (1070000,0.045064113103820774)
            (1060000,0.07639320225002097)
            (1050000,0.049615951895947)
            (1040000,0.03263558646672282)
            (1030000,0.1129171306613029)
            (1020000,-0.04641016151377547)
            (1010000,-0.04494897427831779)
            (1000000,0.029782711335573225)
            (990000,-2.7755575615628914e-17)
            (980000,0.019063869282375745)
            (970000,0.08764615938328657)
            (960000,0.04125327227373354)
            (950000,0.0011145618000168167)
            (940000,0.04125327227373354)
            (930000,0.05504098636046195)
            (920000,0.08961595189594701)
            (910000,0.04188611699158107)
            (900000,0.021156417889104273)
            (890000,0.04506411310382072)
            (880000,-0.04494897427831779)
            (870000,-0.010185121722125878)
            (860000,-0.012132034355964272)
            (850000,0.020910976997933595)
            (840000,-0.008035085019827581)
            (830000,0.021156417889104273)
            (820000,-0.09615472627943222)
            (810000,0.008342491118969009)
            (800000,0.08764615938328654)
            (790000,-0.019284800875378816)
            (780000,0.015060984680808048)
            (770000,0.016684982237938017)
            (760000,0.00320516611321206)
            (750000,0.015060984680808048)
            (740000,0.049615951895947)
            (730000,0.029782711335573225)
            (720000,0.04188611699158107)
            (710000,-0.03884358211089567)
            (700000,0.0032051661132120324)
            (690000,0.08764615938328657)
            (680000,0.0011145618000168167)
            (670000,0.009001992039777362)
            (660000,-0.059089023002066476)
            (650000,0.04335206051617346)
            (640000,-0.04736441353327722)
            (630000,0.05505102572168219)
            (620000,0.009782711335573208)
            (610000,0.009782711335573208)
            (600000,0.03167603025808674)
            (590000,0.009782711335573208)
            (580000,0.005835921350012596)
            (570000,-0.008035085019827581)
            (560000,-0.020768096208105935)
            (550000,-0.022474487139158894)
            (540000,-0.036794833886788)
            (530000,-0.021659021245849508)
            (520000,-0.036794833886788)
            (510000,0.015060984680808048)
            (500000,0.02928932188134524)
            (490000,0.0032051661132120324)
            (480000,-0.04431676725154984)
            (470000,-0.02944271909999159)
            (460000,-0.08832815729997473)
            (450000,-0.07021728866442678)
            (440000,-0.054950975679639275)
            (430000,0.0)
            (420000,0.008342491118969009)
            (410000,-0.04832815729997475)
            (400000,-0.054950975679639275)
            (390000,0.0011145618000168445)
            (380000,-0.044316767251549816)
            (370000,0.049615951895947)
            (360000,-0.029544511501033238)
            (350000,-0.014772255750516619)
            (340000,-0.024939015319191987)
            (330000,-0.02944271909999159)
            (320000,-0.044316767251549816)
            (310000,-0.12076809620810594)
            (300000,-0.022474487139158894)
            (290000,-0.07416407864998739)
            (280000,-0.024721359549995794)
            (270000,-0.0036660026534075657)
            (260000,-0.024721359549995794)
            (250000,0.0)
            (240000,-0.024721359549995794)
            (230000,-0.04944271909999159)
            (220000,-0.04944271909999159)
            (210000,-0.04944271909999159)
            (200000,-0.024721359549995794)
            (190000,0.0)
            (180000,-0.024721359549995794)
            (170000,0.0)
            (160000,-0.024721359549995794)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.0)
            (130000,0.0)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.0)
            (180000,0.02)
            (190000,0.0)
            (200000,0.02)
            (210000,0.04)
            (220000,0.04)
            (230000,0.04)
            (240000,0.02)
            (250000,0.0)
            (260000,0.02)
            (270000,0.08)
            (280000,0.02)
            (290000,0.06)
            (300000,0.1)
            (310000,0.13999999999999999)
            (320000,0.12)
            (330000,0.06000000000000001)
            (340000,0.18)
            (350000,0.04)
            (360000,0.08)
            (370000,0.18)
            (380000,0.12)
            (390000,0.18000000000000002)
            (400000,0.19999999999999998)
            (410000,0.22000000000000003)
            (420000,0.16)
            (430000,0.1)
            (440000,0.19999999999999998)
            (450000,0.16)
            (460000,0.18)
            (470000,0.06000000000000001)
            (480000,0.12)
            (490000,0.22000000000000003)
            (500000,0.1)
            (510000,0.22000000000000003)
            (520000,0.18)
            (530000,0.15999999999999998)
            (540000,0.18)
            (550000,0.1)
            (560000,0.24)
            (570000,0.22000000000000003)
            (580000,0.13999999999999999)
            (590000,0.24)
            (600000,0.18)
            (610000,0.24)
            (620000,0.24)
            (630000,0.3)
            (640000,0.15999999999999998)
            (650000,0.33999999999999997)
            (660000,0.16)
            (670000,0.26)
            (680000,0.18)
            (690000,0.28)
            (700000,0.22000000000000003)
            (710000,0.22000000000000003)
            (720000,0.20000000000000004)
            (730000,0.26)
            (740000,0.18)
            (750000,0.22000000000000003)
            (760000,0.22000000000000003)
            (770000,0.32)
            (780000,0.22000000000000003)
            (790000,0.26)
            (800000,0.27999999999999997)
            (810000,0.16)
            (820000,0.24000000000000005)
            (830000,0.27999999999999997)
            (840000,0.22000000000000003)
            (850000,0.24000000000000005)
            (860000,0.2)
            (870000,0.26)
            (880000,0.2)
            (890000,0.24)
            (900000,0.27999999999999997)
            (910000,0.20000000000000004)
            (920000,0.21999999999999997)
            (930000,0.36000000000000004)
            (940000,0.27999999999999997)
            (950000,0.18)
            (960000,0.27999999999999997)
            (970000,0.28)
            (980000,0.33999999999999997)
            (990000,0.19999999999999998)
            (1000000,0.26)
            (1010000,0.2)
            (1020000,0.3)
            (1030000,0.3)
            (1040000,0.24000000000000005)
            (1050000,0.18)
            (1060000,0.29999999999999993)
            (1070000,0.24000000000000005)
            (1080000,0.2)
            (1090000,0.32)
            (1100000,0.26)
            (1110000,0.18)
            (1120000,0.33999999999999997)
            (1130000,0.4)
            (1140000,0.28)
            (1150000,0.32)
            (1160000,0.36)
            (1170000,0.22000000000000003)
            (1180000,0.38)
            (1190000,0.27999999999999997)
            (1200000,0.3)
            (1210000,0.18)
            (1220000,0.27999999999999997)
            (1230000,0.27999999999999997)
            (1240000,0.33999999999999997)
            (1250000,0.28)
            (1260000,0.26)
            (1270000,0.33999999999999997)
            (1280000,0.18)
            (1290000,0.34)
            (1300000,0.2)
            (1310000,0.28)
            (1320000,0.38)
            (1330000,0.28)
            (1340000,0.31999999999999995)
            (1350000,0.3)
            (1360000,0.27999999999999997)
            (1370000,0.2)
            (1380000,0.33999999999999997)
            (1390000,0.26)
            (1400000,0.38)
            (1410000,0.36)
            (1420000,0.34)
            (1430000,0.3)
            (1440000,0.33999999999999997)
            (1450000,0.38)
            (1460000,0.32)
            (1470000,0.3)
            (1480000,0.26)
            (1490000,0.32)
            (1500000,0.15999999999999998)
            (1500000,0.2740175425099138)
            (1490000,0.524939015319192)
            (1480000,0.44165902124584955)
            (1470000,0.4732050807568877)
            (1460000,0.5123538406167134)
            (1450000,0.6388435821108958)
            (1440000,0.5702172886644268)
            (1430000,0.48708286933869704)
            (1420000,0.5590890230020664)
            (1410000,0.6207680962081059)
            (1400000,0.6080350850198276)
            (1390000,0.4549358868961793)
            (1380000,0.6007680962081059)
            (1370000,0.32247448713915894)
            (1360000,0.4723538406167134)
            (1350000,0.4732050807568877)
            (1340000,0.536794833886788)
            (1330000,0.4588854381999832)
            (1320000,0.683315017762062)
            (1310000,0.496794833886788)
            (1300000,0.35811388300841895)
            (1290000,0.5473644135332772)
            (1280000,0.38493901531919195)
            (1270000,0.5808318915758459)
            (1260000,0.5392848008753788)
            (1250000,0.5080350850198276)
            (1240000,0.5702172886644268)
            (1230000,0.5388435821108957)
            (1220000,0.49679483388678797)
            (1210000,0.396794833886788)
            (1200000,0.5)
            (1190000,0.5483281572999747)
            (1180000,0.6388435821108958)
            (1170000,0.38431676725154984)
            (1160000,0.7177708763999664)
            (1150000,0.5367948338867881)
            (1140000,0.4723538406167135)
            (1130000,0.6345207879911715)
            (1120000,0.6366479394838265)
            (1110000,0.3443167672515498)
            (1100000,0.42733200530681514)
            (1090000,0.524939015319192)
            (1080000,0.32247448713915894)
            (1070000,0.43493588689617935)
            (1060000,0.5236067977499789)
            (1050000,0.31038404810405296)
            (1040000,0.44736441353327727)
            (1030000,0.48708286933869704)
            (1020000,0.6464101615137754)
            (1010000,0.4449489742783178)
            (1000000,0.4902172886644268)
            (990000,0.4)
            (980000,0.6609361307176242)
            (970000,0.4723538406167135)
            (960000,0.5187467277262664)
            (950000,0.3588854381999832)
            (940000,0.5187467277262664)
            (930000,0.6649590136395381)
            (920000,0.35038404810405294)
            (910000,0.358113883008419)
            (900000,0.5388435821108957)
            (890000,0.43493588689617924)
            (880000,0.4449489742783178)
            (870000,0.5301851217221258)
            (860000,0.4121320343559643)
            (850000,0.4590890230020665)
            (840000,0.44803508501982764)
            (830000,0.5388435821108957)
            (820000,0.5761547262794323)
            (810000,0.311657508881031)
            (800000,0.47235384061671337)
            (790000,0.5392848008753788)
            (780000,0.424939015319192)
            (770000,0.623315017762062)
            (760000,0.43679483388678797)
            (750000,0.424939015319192)
            (740000,0.31038404810405296)
            (730000,0.4902172886644268)
            (720000,0.358113883008419)
            (710000,0.4788435821108957)
            (700000,0.436794833886788)
            (690000,0.4723538406167135)
            (680000,0.3588854381999832)
            (670000,0.5109980079602227)
            (660000,0.3790890230020665)
            (650000,0.6366479394838265)
            (640000,0.3673644135332772)
            (630000,0.5449489742783178)
            (620000,0.4702172886644268)
            (610000,0.4702172886644268)
            (600000,0.32832396974191325)
            (590000,0.4702172886644268)
            (580000,0.2741640786499874)
            (570000,0.44803508501982764)
            (560000,0.5007680962081059)
            (550000,0.2224744871391589)
            (540000,0.396794833886788)
            (530000,0.34165902124584946)
            (520000,0.396794833886788)
            (510000,0.424939015319192)
            (500000,0.17071067811865476)
            (490000,0.436794833886788)
            (480000,0.28431676725154986)
            (470000,0.14944271909999163)
            (460000,0.4483281572999747)
            (450000,0.3902172886644268)
            (440000,0.45495097567963927)
            (430000,0.2)
            (420000,0.311657508881031)
            (410000,0.4883281572999748)
            (400000,0.45495097567963927)
            (390000,0.3588854381999832)
            (380000,0.2843167672515498)
            (370000,0.31038404810405296)
            (360000,0.18954451150103324)
            (350000,0.09477225575051662)
            (340000,0.38493901531919195)
            (330000,0.14944271909999163)
            (320000,0.2843167672515498)
            (310000,0.40076809620810594)
            (300000,0.2224744871391589)
            (290000,0.1941640786499874)
            (280000,0.06472135954999579)
            (270000,0.16366600265340758)
            (260000,0.06472135954999579)
            (250000,0.0)
            (240000,0.06472135954999579)
            (230000,0.12944271909999158)
            (220000,0.12944271909999158)
            (210000,0.12944271909999158)
            (200000,0.06472135954999579)
            (190000,0.0)
            (180000,0.06472135954999579)
            (170000,0.0)
            (160000,0.06472135954999579)
            (150000,0.0)
            (140000,0.0)
            (130000,0.0)
            (120000,0.0)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c8193c39-0409-49ba-9592-4a37bc6a5b50}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            160000.0  0.02  \\
            170000.0  0.0  \\
            180000.0  0.02  \\
            190000.0  0.0  \\
            200000.0  0.02  \\
            210000.0  0.04  \\
            220000.0  0.04  \\
            230000.0  0.04  \\
            240000.0  0.02  \\
            250000.0  0.0  \\
            260000.0  0.02  \\
            270000.0  0.08  \\
            280000.0  0.02  \\
            290000.0  0.06  \\
            300000.0  0.1  \\
            310000.0  0.13999999999999999  \\
            320000.0  0.12  \\
            330000.0  0.06000000000000001  \\
            340000.0  0.18  \\
            350000.0  0.04  \\
            360000.0  0.08  \\
            370000.0  0.18  \\
            380000.0  0.12  \\
            390000.0  0.18000000000000002  \\
            400000.0  0.19999999999999998  \\
            410000.0  0.22000000000000003  \\
            420000.0  0.16  \\
            430000.0  0.1  \\
            440000.0  0.19999999999999998  \\
            450000.0  0.16  \\
            460000.0  0.18  \\
            470000.0  0.06000000000000001  \\
            480000.0  0.12  \\
            490000.0  0.22000000000000003  \\
            500000.0  0.1  \\
            510000.0  0.22000000000000003  \\
            520000.0  0.18  \\
            530000.0  0.15999999999999998  \\
            540000.0  0.18  \\
            550000.0  0.1  \\
            560000.0  0.24  \\
            570000.0  0.22000000000000003  \\
            580000.0  0.13999999999999999  \\
            590000.0  0.24  \\
            600000.0  0.18  \\
            610000.0  0.24  \\
            620000.0  0.24  \\
            630000.0  0.3  \\
            640000.0  0.15999999999999998  \\
            650000.0  0.33999999999999997  \\
            660000.0  0.16  \\
            670000.0  0.26  \\
            680000.0  0.18  \\
            690000.0  0.28  \\
            700000.0  0.22000000000000003  \\
            710000.0  0.22000000000000003  \\
            720000.0  0.20000000000000004  \\
            730000.0  0.26  \\
            740000.0  0.18  \\
            750000.0  0.22000000000000003  \\
            760000.0  0.22000000000000003  \\
            770000.0  0.32  \\
            780000.0  0.22000000000000003  \\
            790000.0  0.26  \\
            800000.0  0.27999999999999997  \\
            810000.0  0.16  \\
            820000.0  0.24000000000000005  \\
            830000.0  0.27999999999999997  \\
            840000.0  0.22000000000000003  \\
            850000.0  0.24000000000000005  \\
            860000.0  0.2  \\
            870000.0  0.26  \\
            880000.0  0.2  \\
            890000.0  0.24  \\
            900000.0  0.27999999999999997  \\
            910000.0  0.20000000000000004  \\
            920000.0  0.21999999999999997  \\
            930000.0  0.36000000000000004  \\
            940000.0  0.27999999999999997  \\
            950000.0  0.18  \\
            960000.0  0.27999999999999997  \\
            970000.0  0.28  \\
            980000.0  0.33999999999999997  \\
            990000.0  0.19999999999999998  \\
            1.0e6  0.26  \\
            1.01e6  0.2  \\
            1.02e6  0.3  \\
            1.03e6  0.3  \\
            1.04e6  0.24000000000000005  \\
            1.05e6  0.18  \\
            1.06e6  0.29999999999999993  \\
            1.07e6  0.24000000000000005  \\
            1.08e6  0.2  \\
            1.09e6  0.32  \\
            1.1e6  0.26  \\
            1.11e6  0.18  \\
            1.12e6  0.33999999999999997  \\
            1.13e6  0.4  \\
            1.14e6  0.28  \\
            1.15e6  0.32  \\
            1.16e6  0.36  \\
            1.17e6  0.22000000000000003  \\
            1.18e6  0.38  \\
            1.19e6  0.27999999999999997  \\
            1.2e6  0.3  \\
            1.21e6  0.18  \\
            1.22e6  0.27999999999999997  \\
            1.23e6  0.27999999999999997  \\
            1.24e6  0.33999999999999997  \\
            1.25e6  0.28  \\
            1.26e6  0.26  \\
            1.27e6  0.33999999999999997  \\
            1.28e6  0.18  \\
            1.29e6  0.34  \\
            1.3e6  0.2  \\
            1.31e6  0.28  \\
            1.32e6  0.38  \\
            1.33e6  0.28  \\
            1.34e6  0.31999999999999995  \\
            1.35e6  0.3  \\
            1.36e6  0.27999999999999997  \\
            1.37e6  0.2  \\
            1.38e6  0.33999999999999997  \\
            1.39e6  0.26  \\
            1.4e6  0.38  \\
            1.41e6  0.36  \\
            1.42e6  0.34  \\
            1.43e6  0.3  \\
            1.44e6  0.33999999999999997  \\
            1.45e6  0.38  \\
            1.46e6  0.32  \\
            1.47e6  0.3  \\
            1.48e6  0.26  \\
            1.49e6  0.32  \\
            1.5e6  0.15999999999999998  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.04)
            (130000,0.12)
            (140000,0.08)
            (150000,0.08)
            (160000,0.1)
            (170000,0.18)
            (180000,0.26)
            (190000,0.14)
            (200000,0.12)
            (210000,0.32)
            (220000,0.2)
            (230000,0.24)
            (240000,0.38)
            (250000,0.34)
            (260000,0.5)
            (270000,0.45999999999999996)
            (280000,0.32)
            (290000,0.44000000000000006)
            (300000,0.48)
            (310000,0.38)
            (320000,0.52)
            (330000,0.48)
            (340000,0.56)
            (350000,0.6199999999999999)
            (360000,0.6199999999999999)
            (370000,0.6)
            (380000,0.62)
            (390000,0.58)
            (400000,0.64)
            (410000,0.7)
            (420000,0.64)
            (430000,0.78)
            (440000,0.72)
            (450000,0.76)
            (460000,0.72)
            (470000,0.74)
            (480000,0.8)
            (490000,0.72)
            (500000,0.74)
            (510000,0.8399999999999999)
            (520000,0.72)
            (530000,0.7)
            (540000,0.8399999999999999)
            (550000,0.74)
            (560000,0.8)
            (570000,0.78)
            (580000,0.8)
            (590000,0.8399999999999999)
            (600000,0.78)
            (610000,0.74)
            (620000,0.8600000000000001)
            (630000,0.78)
            (640000,0.78)
            (650000,0.76)
            (660000,0.86)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.8)
            (700000,0.82)
            (710000,0.86)
            (720000,0.82)
            (730000,0.8399999999999999)
            (740000,0.82)
            (750000,0.76)
            (760000,0.9)
            (770000,0.9400000000000001)
            (780000,0.8400000000000001)
            (790000,0.9)
            (800000,0.86)
            (810000,0.8400000000000001)
            (820000,0.8800000000000001)
            (830000,0.9)
            (840000,0.86)
            (850000,0.9)
            (860000,0.8400000000000001)
            (870000,0.82)
            (880000,0.86)
            (890000,0.8800000000000001)
            (900000,0.96)
            (910000,0.9400000000000001)
            (920000,0.8800000000000001)
            (930000,0.96)
            (940000,0.8800000000000001)
            (950000,0.86)
            (960000,0.9)
            (970000,0.8800000000000001)
            (980000,0.9199999999999999)
            (990000,0.9)
            (1000000,0.86)
            (1010000,0.8800000000000001)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.86)
            (1070000,0.9400000000000001)
            (1080000,0.9)
            (1090000,0.86)
            (1100000,0.9199999999999999)
            (1110000,0.9400000000000001)
            (1120000,0.9400000000000001)
            (1130000,0.9)
            (1140000,0.9400000000000001)
            (1150000,0.86)
            (1160000,0.82)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.8800000000000001)
            (1200000,0.8800000000000001)
            (1210000,0.8800000000000001)
            (1220000,0.8400000000000001)
            (1230000,0.9)
            (1240000,0.9)
            (1250000,0.8400000000000001)
            (1260000,0.9400000000000001)
            (1270000,0.9400000000000001)
            (1280000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1300000,0.8800000000000001)
            (1310000,0.9199999999999999)
            (1320000,0.8800000000000001)
            (1330000,0.86)
            (1340000,0.86)
            (1350000,0.8800000000000001)
            (1360000,0.86)
            (1370000,0.86)
            (1380000,0.82)
            (1390000,0.8400000000000001)
            (1400000,0.8400000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8400000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.8800000000000001)
            (1450000,0.86)
            (1460000,0.9199999999999999)
            (1470000,0.86)
            (1480000,0.9)
            (1490000,0.9)
            (1500000,0.8400000000000001)
            (1500000,0.48222912360003367)
            (1490000,0.6763932022500211)
            (1480000,0.6763932022500211)
            (1470000,0.5469504831500294)
            (1460000,0.7411145618000168)
            (1450000,0.5469504831500294)
            (1440000,0.6116718427000254)
            (1430000,0.7411145618000168)
            (1420000,0.48222912360003367)
            (1410000,0.6116718427000254)
            (1400000,0.48222912360003367)
            (1390000,0.48222912360003367)
            (1380000,0.4175077640500378)
            (1370000,0.5469504831500294)
            (1360000,0.5469504831500294)
            (1350000,0.6116718427000254)
            (1340000,0.5469504831500294)
            (1330000,0.5469504831500294)
            (1320000,0.6116718427000254)
            (1310000,0.7411145618000168)
            (1300000,0.6116718427000254)
            (1290000,0.6116718427000254)
            (1280000,0.6116718427000254)
            (1270000,0.8058359213500127)
            (1260000,0.8058359213500127)
            (1250000,0.48222912360003367)
            (1240000,0.6763932022500211)
            (1230000,0.6763932022500211)
            (1220000,0.48222912360003367)
            (1210000,0.6116718427000254)
            (1200000,0.6116718427000254)
            (1190000,0.6116718427000254)
            (1180000,0.6116718427000254)
            (1170000,0.5469504831500294)
            (1160000,0.4175077640500378)
            (1150000,0.5469504831500294)
            (1140000,0.8058359213500127)
            (1130000,0.6763932022500211)
            (1120000,0.8058359213500127)
            (1110000,0.8058359213500127)
            (1100000,0.7411145618000168)
            (1090000,0.5469504831500294)
            (1080000,0.6763932022500211)
            (1070000,0.8058359213500127)
            (1060000,0.5469504831500294)
            (1050000,0.6763932022500211)
            (1040000,0.48222912360003367)
            (1030000,0.6763932022500211)
            (1020000,0.48222912360003367)
            (1010000,0.6116718427000254)
            (1000000,0.5469504831500294)
            (990000,0.6763932022500211)
            (980000,0.7411145618000168)
            (970000,0.6116718427000254)
            (960000,0.6763932022500211)
            (950000,0.5469504831500294)
            (940000,0.6116718427000254)
            (930000,0.8705572809000084)
            (920000,0.6116718427000254)
            (910000,0.8058359213500127)
            (900000,0.8705572809000084)
            (890000,0.6116718427000254)
            (880000,0.5469504831500294)
            (870000,0.4175077640500378)
            (860000,0.48222912360003367)
            (850000,0.6763932022500211)
            (840000,0.5469504831500294)
            (830000,0.6763932022500211)
            (820000,0.6116718427000254)
            (810000,0.48222912360003367)
            (800000,0.5469504831500294)
            (790000,0.6763932022500211)
            (780000,0.48222912360003367)
            (770000,0.8058359213500127)
            (760000,0.6763932022500211)
            (750000,0.36884785568784106)
            (740000,0.5166849822379379)
            (730000,0.5350409863604617)
            (720000,0.5166849822379379)
            (710000,0.6409109769979335)
            (700000,0.5516718427000251)
            (690000,0.517157287525381)
            (680000,0.5792319037918939)
            (670000,0.5166849822379379)
            (660000,0.6409109769979335)
            (650000,0.4313664654969004)
            (640000,0.4307150160685404)
            (630000,0.4606256115465738)
            (620000,0.6650641131038209)
            (610000,0.38222912360003364)
            (600000,0.476684982237938)
            (590000,0.5792319037918939)
            (580000,0.517157287525381)
            (570000,0.4606256115465738)
            (560000,0.4917792998515512)
            (550000,0.34250786171296416)
            (540000,0.5792319037918939)
            (530000,0.28768943743823394)
            (520000,0.3301282262076414)
            (510000,0.5792319037918939)
            (500000,0.38222912360003364)
            (490000,0.3365942097463837)
            (480000,0.526138721247417)
            (470000,0.38222912360003364)
            (460000,0.3365942097463837)
            (450000,0.4238452737205678)
            (440000,0.3301282262076414)
            (430000,0.476684982237938)
            (420000,0.1894447869572476)
            (410000,0.36833752096446)
            (400000,0.3190638692823758)
            (390000,0.2031711263716645)
            (380000,0.2853359893863698)
            (370000,0.1937980797682019)
            (360000,0.22376774487682088)
            (350000,0.4032051661132119)
            (340000,0.3526355864667229)
            (330000,0.349615951895947)
            (320000,0.3556832327484502)
            (310000,0.14125327227373355)
            (300000,0.30111456180001683)
            (290000,0.2583409787541506)
            (280000,0.17167603025808675)
            (270000,0.29266799469318483)
            (260000,0.2550510257216822)
            (250000,0.2505572809000084)
            (240000,0.1025112614897678)
            (230000,0.020910976997933567)
            (220000,-0.09154759474226498)
            (210000,0.14111456180001686)
            (200000,0.010455488498966783)
            (190000,0.0852277442494834)
            (180000,0.05263558646672281)
            (170000,0.03167603025808674)
            (160000,0.1)
            (150000,-0.0036660026534075657)
            (140000,-0.029544511501033238)
            (130000,0.010455488498966783)
            (120000,-0.04944271909999159)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,-0.024721359549995794)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.04)
            (130000,0.12)
            (140000,0.08)
            (150000,0.08)
            (160000,0.1)
            (170000,0.18)
            (180000,0.26)
            (190000,0.14)
            (200000,0.12)
            (210000,0.32)
            (220000,0.2)
            (230000,0.24)
            (240000,0.38)
            (250000,0.34)
            (260000,0.5)
            (270000,0.45999999999999996)
            (280000,0.32)
            (290000,0.44000000000000006)
            (300000,0.48)
            (310000,0.38)
            (320000,0.52)
            (330000,0.48)
            (340000,0.56)
            (350000,0.6199999999999999)
            (360000,0.6199999999999999)
            (370000,0.6)
            (380000,0.62)
            (390000,0.58)
            (400000,0.64)
            (410000,0.7)
            (420000,0.64)
            (430000,0.78)
            (440000,0.72)
            (450000,0.76)
            (460000,0.72)
            (470000,0.74)
            (480000,0.8)
            (490000,0.72)
            (500000,0.74)
            (510000,0.8399999999999999)
            (520000,0.72)
            (530000,0.7)
            (540000,0.8399999999999999)
            (550000,0.74)
            (560000,0.8)
            (570000,0.78)
            (580000,0.8)
            (590000,0.8399999999999999)
            (600000,0.78)
            (610000,0.74)
            (620000,0.8600000000000001)
            (630000,0.78)
            (640000,0.78)
            (650000,0.76)
            (660000,0.86)
            (670000,0.82)
            (680000,0.8399999999999999)
            (690000,0.8)
            (700000,0.82)
            (710000,0.86)
            (720000,0.82)
            (730000,0.8399999999999999)
            (740000,0.82)
            (750000,0.76)
            (760000,0.9)
            (770000,0.9400000000000001)
            (780000,0.8400000000000001)
            (790000,0.9)
            (800000,0.86)
            (810000,0.8400000000000001)
            (820000,0.8800000000000001)
            (830000,0.9)
            (840000,0.86)
            (850000,0.9)
            (860000,0.8400000000000001)
            (870000,0.82)
            (880000,0.86)
            (890000,0.8800000000000001)
            (900000,0.96)
            (910000,0.9400000000000001)
            (920000,0.8800000000000001)
            (930000,0.96)
            (940000,0.8800000000000001)
            (950000,0.86)
            (960000,0.9)
            (970000,0.8800000000000001)
            (980000,0.9199999999999999)
            (990000,0.9)
            (1000000,0.86)
            (1010000,0.8800000000000001)
            (1020000,0.8400000000000001)
            (1030000,0.9)
            (1040000,0.8400000000000001)
            (1050000,0.9)
            (1060000,0.86)
            (1070000,0.9400000000000001)
            (1080000,0.9)
            (1090000,0.86)
            (1100000,0.9199999999999999)
            (1110000,0.9400000000000001)
            (1120000,0.9400000000000001)
            (1130000,0.9)
            (1140000,0.9400000000000001)
            (1150000,0.86)
            (1160000,0.82)
            (1170000,0.86)
            (1180000,0.8800000000000001)
            (1190000,0.8800000000000001)
            (1200000,0.8800000000000001)
            (1210000,0.8800000000000001)
            (1220000,0.8400000000000001)
            (1230000,0.9)
            (1240000,0.9)
            (1250000,0.8400000000000001)
            (1260000,0.9400000000000001)
            (1270000,0.9400000000000001)
            (1280000,0.8800000000000001)
            (1290000,0.8800000000000001)
            (1300000,0.8800000000000001)
            (1310000,0.9199999999999999)
            (1320000,0.8800000000000001)
            (1330000,0.86)
            (1340000,0.86)
            (1350000,0.8800000000000001)
            (1360000,0.86)
            (1370000,0.86)
            (1380000,0.82)
            (1390000,0.8400000000000001)
            (1400000,0.8400000000000001)
            (1410000,0.8800000000000001)
            (1420000,0.8400000000000001)
            (1430000,0.9199999999999999)
            (1440000,0.8800000000000001)
            (1450000,0.86)
            (1460000,0.9199999999999999)
            (1470000,0.86)
            (1480000,0.9)
            (1490000,0.9)
            (1500000,0.8400000000000001)
            (1500000,1.1977708763999666)
            (1490000,1.123606797749979)
            (1480000,1.123606797749979)
            (1470000,1.1730495168499706)
            (1460000,1.098885438199983)
            (1450000,1.1730495168499706)
            (1440000,1.1483281572999748)
            (1430000,1.098885438199983)
            (1420000,1.1977708763999666)
            (1410000,1.1483281572999748)
            (1400000,1.1977708763999666)
            (1390000,1.1977708763999666)
            (1380000,1.2224922359499621)
            (1370000,1.1730495168499706)
            (1360000,1.1730495168499706)
            (1350000,1.1483281572999748)
            (1340000,1.1730495168499706)
            (1330000,1.1730495168499706)
            (1320000,1.1483281572999748)
            (1310000,1.098885438199983)
            (1300000,1.1483281572999748)
            (1290000,1.1483281572999748)
            (1280000,1.1483281572999748)
            (1270000,1.0741640786499875)
            (1260000,1.0741640786499875)
            (1250000,1.1977708763999666)
            (1240000,1.123606797749979)
            (1230000,1.123606797749979)
            (1220000,1.1977708763999666)
            (1210000,1.1483281572999748)
            (1200000,1.1483281572999748)
            (1190000,1.1483281572999748)
            (1180000,1.1483281572999748)
            (1170000,1.1730495168499706)
            (1160000,1.2224922359499621)
            (1150000,1.1730495168499706)
            (1140000,1.0741640786499875)
            (1130000,1.123606797749979)
            (1120000,1.0741640786499875)
            (1110000,1.0741640786499875)
            (1100000,1.098885438199983)
            (1090000,1.1730495168499706)
            (1080000,1.123606797749979)
            (1070000,1.0741640786499875)
            (1060000,1.1730495168499706)
            (1050000,1.123606797749979)
            (1040000,1.1977708763999666)
            (1030000,1.123606797749979)
            (1020000,1.1977708763999666)
            (1010000,1.1483281572999748)
            (1000000,1.1730495168499706)
            (990000,1.123606797749979)
            (980000,1.098885438199983)
            (970000,1.1483281572999748)
            (960000,1.123606797749979)
            (950000,1.1730495168499706)
            (940000,1.1483281572999748)
            (930000,1.0494427190999915)
            (920000,1.1483281572999748)
            (910000,1.0741640786499875)
            (900000,1.0494427190999915)
            (890000,1.1483281572999748)
            (880000,1.1730495168499706)
            (870000,1.2224922359499621)
            (860000,1.1977708763999666)
            (850000,1.123606797749979)
            (840000,1.1730495168499706)
            (830000,1.123606797749979)
            (820000,1.1483281572999748)
            (810000,1.1977708763999666)
            (800000,1.1730495168499706)
            (790000,1.123606797749979)
            (780000,1.1977708763999666)
            (770000,1.0741640786499875)
            (760000,1.123606797749979)
            (750000,1.1511521443121588)
            (740000,1.1233150177620619)
            (730000,1.144959013639538)
            (720000,1.1233150177620619)
            (710000,1.0790890230020664)
            (700000,1.0883281572999748)
            (690000,1.0828427124746192)
            (680000,1.100768096208106)
            (670000,1.1233150177620619)
            (660000,1.0790890230020664)
            (650000,1.0886335345030997)
            (640000,1.1292849839314596)
            (630000,1.0993743884534264)
            (620000,1.0549358868961793)
            (610000,1.0977708763999663)
            (600000,1.083315017762062)
            (590000,1.100768096208106)
            (580000,1.0828427124746192)
            (570000,1.0993743884534264)
            (560000,1.1082207001484488)
            (550000,1.1374921382870358)
            (540000,1.100768096208106)
            (530000,1.112310562561766)
            (520000,1.1098717737923587)
            (510000,1.100768096208106)
            (500000,1.0977708763999663)
            (490000,1.1034057902536163)
            (480000,1.0738612787525832)
            (470000,1.0977708763999663)
            (460000,1.1034057902536163)
            (450000,1.0961547262794322)
            (440000,1.1098717737923587)
            (430000,1.083315017762062)
            (420000,1.0905552130427525)
            (410000,1.03166247903554)
            (400000,0.9609361307176243)
            (390000,0.9568288736283355)
            (380000,0.9546640106136302)
            (370000,1.006201920231798)
            (360000,1.0162322551231788)
            (350000,0.8367948338867879)
            (340000,0.7673644135332772)
            (330000,0.610384048104053)
            (320000,0.6843167672515498)
            (310000,0.6187467277262665)
            (300000,0.6588854381999831)
            (290000,0.6216590212458495)
            (280000,0.46832396974191326)
            (270000,0.6273320053068151)
            (260000,0.7449489742783177)
            (250000,0.42944271909999165)
            (240000,0.6574887385102322)
            (230000,0.45908902300206644)
            (220000,0.491547594742265)
            (210000,0.49888543819998316)
            (200000,0.22954451150103322)
            (190000,0.19477225575051663)
            (180000,0.4673644135332772)
            (170000,0.32832396974191325)
            (160000,0.1)
            (150000,0.16366600265340758)
            (140000,0.18954451150103324)
            (130000,0.22954451150103322)
            (120000,0.12944271909999158)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.06472135954999579)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4b8f32c4-babb-495e-8884-861ef461371e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.02  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.04  \\
            130000.0  0.12  \\
            140000.0  0.08  \\
            150000.0  0.08  \\
            160000.0  0.1  \\
            170000.0  0.18  \\
            180000.0  0.26  \\
            190000.0  0.14  \\
            200000.0  0.12  \\
            210000.0  0.32  \\
            220000.0  0.2  \\
            230000.0  0.24  \\
            240000.0  0.38  \\
            250000.0  0.34  \\
            260000.0  0.5  \\
            270000.0  0.45999999999999996  \\
            280000.0  0.32  \\
            290000.0  0.44000000000000006  \\
            300000.0  0.48  \\
            310000.0  0.38  \\
            320000.0  0.52  \\
            330000.0  0.48  \\
            340000.0  0.56  \\
            350000.0  0.6199999999999999  \\
            360000.0  0.6199999999999999  \\
            370000.0  0.6  \\
            380000.0  0.62  \\
            390000.0  0.58  \\
            400000.0  0.64  \\
            410000.0  0.7  \\
            420000.0  0.64  \\
            430000.0  0.78  \\
            440000.0  0.72  \\
            450000.0  0.76  \\
            460000.0  0.72  \\
            470000.0  0.74  \\
            480000.0  0.8  \\
            490000.0  0.72  \\
            500000.0  0.74  \\
            510000.0  0.8399999999999999  \\
            520000.0  0.72  \\
            530000.0  0.7  \\
            540000.0  0.8399999999999999  \\
            550000.0  0.74  \\
            560000.0  0.8  \\
            570000.0  0.78  \\
            580000.0  0.8  \\
            590000.0  0.8399999999999999  \\
            600000.0  0.78  \\
            610000.0  0.74  \\
            620000.0  0.8600000000000001  \\
            630000.0  0.78  \\
            640000.0  0.78  \\
            650000.0  0.76  \\
            660000.0  0.86  \\
            670000.0  0.82  \\
            680000.0  0.8399999999999999  \\
            690000.0  0.8  \\
            700000.0  0.82  \\
            710000.0  0.86  \\
            720000.0  0.82  \\
            730000.0  0.8399999999999999  \\
            740000.0  0.82  \\
            750000.0  0.76  \\
            760000.0  0.9  \\
            770000.0  0.9400000000000001  \\
            780000.0  0.8400000000000001  \\
            790000.0  0.9  \\
            800000.0  0.86  \\
            810000.0  0.8400000000000001  \\
            820000.0  0.8800000000000001  \\
            830000.0  0.9  \\
            840000.0  0.86  \\
            850000.0  0.9  \\
            860000.0  0.8400000000000001  \\
            870000.0  0.82  \\
            880000.0  0.86  \\
            890000.0  0.8800000000000001  \\
            900000.0  0.96  \\
            910000.0  0.9400000000000001  \\
            920000.0  0.8800000000000001  \\
            930000.0  0.96  \\
            940000.0  0.8800000000000001  \\
            950000.0  0.86  \\
            960000.0  0.9  \\
            970000.0  0.8800000000000001  \\
            980000.0  0.9199999999999999  \\
            990000.0  0.9  \\
            1.0e6  0.86  \\
            1.01e6  0.8800000000000001  \\
            1.02e6  0.8400000000000001  \\
            1.03e6  0.9  \\
            1.04e6  0.8400000000000001  \\
            1.05e6  0.9  \\
            1.06e6  0.86  \\
            1.07e6  0.9400000000000001  \\
            1.08e6  0.9  \\
            1.09e6  0.86  \\
            1.1e6  0.9199999999999999  \\
            1.11e6  0.9400000000000001  \\
            1.12e6  0.9400000000000001  \\
            1.13e6  0.9  \\
            1.14e6  0.9400000000000001  \\
            1.15e6  0.86  \\
            1.16e6  0.82  \\
            1.17e6  0.86  \\
            1.18e6  0.8800000000000001  \\
            1.19e6  0.8800000000000001  \\
            1.2e6  0.8800000000000001  \\
            1.21e6  0.8800000000000001  \\
            1.22e6  0.8400000000000001  \\
            1.23e6  0.9  \\
            1.24e6  0.9  \\
            1.25e6  0.8400000000000001  \\
            1.26e6  0.9400000000000001  \\
            1.27e6  0.9400000000000001  \\
            1.28e6  0.8800000000000001  \\
            1.29e6  0.8800000000000001  \\
            1.3e6  0.8800000000000001  \\
            1.31e6  0.9199999999999999  \\
            1.32e6  0.8800000000000001  \\
            1.33e6  0.86  \\
            1.34e6  0.86  \\
            1.35e6  0.8800000000000001  \\
            1.36e6  0.86  \\
            1.37e6  0.86  \\
            1.38e6  0.82  \\
            1.39e6  0.8400000000000001  \\
            1.4e6  0.8400000000000001  \\
            1.41e6  0.8800000000000001  \\
            1.42e6  0.8400000000000001  \\
            1.43e6  0.9199999999999999  \\
            1.44e6  0.8800000000000001  \\
            1.45e6  0.86  \\
            1.46e6  0.9199999999999999  \\
            1.47e6  0.86  \\
            1.48e6  0.9  \\
            1.49e6  0.9  \\
            1.5e6  0.8400000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.02)
            (50000,0.02)
            (55000,0.06000000000000001)
            (60000,0.04)
            (65000,0.02)
            (70000,0.08)
            (75000,0.08)
            (80000,0.02)
            (85000,0.06)
            (90000,0.1)
            (95000,0.12)
            (100000,0.12)
            (105000,0.02)
            (110000,0.06000000000000001)
            (115000,0.08)
            (120000,0.1)
            (125000,0.1)
            (130000,0.12000000000000002)
            (135000,0.16)
            (140000,0.2)
            (145000,0.12000000000000002)
            (150000,0.22000000000000003)
            (155000,0.13999999999999999)
            (160000,0.12)
            (165000,0.15999999999999998)
            (170000,0.13999999999999999)
            (175000,0.1)
            (180000,0.12000000000000002)
            (185000,0.22000000000000003)
            (190000,0.32)
            (195000,0.18)
            (200000,0.22000000000000003)
            (205000,0.13999999999999999)
            (210000,0.4)
            (215000,0.32)
            (220000,0.3)
            (225000,0.24000000000000005)
            (230000,0.33999999999999997)
            (235000,0.30000000000000004)
            (240000,0.31999999999999995)
            (245000,0.24)
            (250000,0.26)
            (255000,0.36)
            (260000,0.4)
            (265000,0.4600000000000001)
            (270000,0.44000000000000006)
            (275000,0.5)
            (280000,0.43999999999999995)
            (285000,0.43999999999999995)
            (290000,0.5)
            (295000,0.4800000000000001)
            (300000,0.52)
            (305000,0.45999999999999996)
            (310000,0.5)
            (315000,0.45999999999999996)
            (320000,0.52)
            (325000,0.54)
            (330000,0.45999999999999996)
            (335000,0.5199999999999999)
            (340000,0.48)
            (345000,0.44000000000000006)
            (350000,0.56)
            (355000,0.5)
            (360000,0.5199999999999999)
            (365000,0.48)
            (370000,0.54)
            (375000,0.5)
            (380000,0.5399999999999999)
            (385000,0.4600000000000001)
            (390000,0.5399999999999999)
            (395000,0.56)
            (400000,0.5)
            (405000,0.5599999999999999)
            (410000,0.66)
            (415000,0.64)
            (420000,0.54)
            (425000,0.48)
            (430000,0.5)
            (435000,0.64)
            (440000,0.5599999999999999)
            (445000,0.74)
            (450000,0.62)
            (455000,0.7)
            (460000,0.6)
            (465000,0.5599999999999999)
            (470000,0.6)
            (475000,0.52)
            (480000,0.48)
            (485000,0.6)
            (490000,0.6599999999999999)
            (495000,0.6)
            (500000,0.6599999999999999)
            (505000,0.64)
            (510000,0.6)
            (515000,0.58)
            (520000,0.6799999999999999)
            (525000,0.5399999999999999)
            (530000,0.64)
            (535000,0.74)
            (540000,0.6599999999999999)
            (545000,0.6)
            (550000,0.74)
            (555000,0.74)
            (560000,0.76)
            (565000,0.76)
            (570000,0.72)
            (575000,0.74)
            (580000,0.74)
            (585000,0.7)
            (590000,0.74)
            (595000,0.76)
            (600000,0.72)
            (605000,0.76)
            (610000,0.76)
            (615000,0.76)
            (620000,0.78)
            (625000,0.74)
            (630000,0.78)
            (635000,0.74)
            (640000,0.74)
            (645000,0.74)
            (650000,0.76)
            (655000,0.8)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.8)
            (685000,0.8)
            (690000,0.8)
            (695000,0.8)
            (700000,0.82)
            (705000,0.8)
            (710000,0.8)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.8)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.82)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.8)
            (800000,0.82)
            (805000,0.8)
            (810000,0.8)
            (815000,0.8)
            (820000,0.8)
            (825000,0.82)
            (830000,0.8)
            (835000,0.8)
            (840000,0.8)
            (845000,0.82)
            (850000,0.8)
            (855000,0.8)
            (860000,0.8)
            (865000,0.82)
            (870000,0.8)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.82)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.82)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.8)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.82)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.82)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.82)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,0.3527864045000421)
            (1495000,0.3527864045000421)
            (1490000,0.4175077640500378)
            (1485000,0.3527864045000421)
            (1480000,0.3527864045000421)
            (1475000,0.3527864045000421)
            (1470000,0.3527864045000421)
            (1465000,0.3527864045000421)
            (1460000,0.3527864045000421)
            (1455000,0.3527864045000421)
            (1450000,0.3527864045000421)
            (1445000,0.3527864045000421)
            (1440000,0.3527864045000421)
            (1435000,0.3527864045000421)
            (1430000,0.3527864045000421)
            (1425000,0.3527864045000421)
            (1420000,0.3527864045000421)
            (1415000,0.3527864045000421)
            (1410000,0.3527864045000421)
            (1405000,0.3527864045000421)
            (1400000,0.3527864045000421)
            (1395000,0.3527864045000421)
            (1390000,0.3527864045000421)
            (1385000,0.3527864045000421)
            (1380000,0.3527864045000421)
            (1375000,0.3527864045000421)
            (1370000,0.3527864045000421)
            (1365000,0.3527864045000421)
            (1360000,0.3527864045000421)
            (1355000,0.3527864045000421)
            (1350000,0.3527864045000421)
            (1345000,0.3527864045000421)
            (1340000,0.3527864045000421)
            (1335000,0.3527864045000421)
            (1330000,0.3527864045000421)
            (1325000,0.3527864045000421)
            (1320000,0.3527864045000421)
            (1315000,0.3527864045000421)
            (1310000,0.3527864045000421)
            (1305000,0.3527864045000421)
            (1300000,0.3527864045000421)
            (1295000,0.3527864045000421)
            (1290000,0.3527864045000421)
            (1285000,0.3527864045000421)
            (1280000,0.3527864045000421)
            (1275000,0.3527864045000421)
            (1270000,0.3527864045000421)
            (1265000,0.3527864045000421)
            (1260000,0.3527864045000421)
            (1255000,0.4175077640500378)
            (1250000,0.3527864045000421)
            (1245000,0.3527864045000421)
            (1240000,0.3527864045000421)
            (1235000,0.3527864045000421)
            (1230000,0.3527864045000421)
            (1225000,0.3527864045000421)
            (1220000,0.3527864045000421)
            (1215000,0.3527864045000421)
            (1210000,0.4175077640500378)
            (1205000,0.3527864045000421)
            (1200000,0.3527864045000421)
            (1195000,0.3527864045000421)
            (1190000,0.3527864045000421)
            (1185000,0.3527864045000421)
            (1180000,0.3527864045000421)
            (1175000,0.3527864045000421)
            (1170000,0.3527864045000421)
            (1165000,0.3527864045000421)
            (1160000,0.3527864045000421)
            (1155000,0.3527864045000421)
            (1150000,0.3527864045000421)
            (1145000,0.3527864045000421)
            (1140000,0.3527864045000421)
            (1135000,0.3527864045000421)
            (1130000,0.3527864045000421)
            (1125000,0.3527864045000421)
            (1120000,0.3527864045000421)
            (1115000,0.3527864045000421)
            (1110000,0.3527864045000421)
            (1105000,0.3527864045000421)
            (1100000,0.3527864045000421)
            (1095000,0.3527864045000421)
            (1090000,0.3527864045000421)
            (1085000,0.3527864045000421)
            (1080000,0.3527864045000421)
            (1075000,0.3527864045000421)
            (1070000,0.3527864045000421)
            (1065000,0.3527864045000421)
            (1060000,0.3527864045000421)
            (1055000,0.3527864045000421)
            (1050000,0.3527864045000421)
            (1045000,0.3527864045000421)
            (1040000,0.3527864045000421)
            (1035000,0.3527864045000421)
            (1030000,0.3527864045000421)
            (1025000,0.3527864045000421)
            (1020000,0.4175077640500378)
            (1015000,0.3527864045000421)
            (1010000,0.3527864045000421)
            (1005000,0.3527864045000421)
            (1000000,0.3527864045000421)
            (995000,0.3527864045000421)
            (990000,0.3527864045000421)
            (985000,0.3527864045000421)
            (980000,0.3527864045000421)
            (975000,0.3527864045000421)
            (970000,0.3527864045000421)
            (965000,0.3527864045000421)
            (960000,0.3527864045000421)
            (955000,0.3527864045000421)
            (950000,0.3527864045000421)
            (945000,0.3527864045000421)
            (940000,0.3527864045000421)
            (935000,0.3527864045000421)
            (930000,0.3527864045000421)
            (925000,0.3527864045000421)
            (920000,0.3527864045000421)
            (915000,0.3527864045000421)
            (910000,0.4175077640500378)
            (905000,0.3527864045000421)
            (900000,0.3527864045000421)
            (895000,0.3527864045000421)
            (890000,0.3527864045000421)
            (885000,0.3527864045000421)
            (880000,0.3527864045000421)
            (875000,0.3527864045000421)
            (870000,0.3527864045000421)
            (865000,0.4175077640500378)
            (860000,0.3527864045000421)
            (855000,0.3527864045000421)
            (850000,0.3527864045000421)
            (845000,0.4175077640500378)
            (840000,0.3527864045000421)
            (835000,0.3527864045000421)
            (830000,0.3527864045000421)
            (825000,0.4175077640500378)
            (820000,0.3527864045000421)
            (815000,0.3527864045000421)
            (810000,0.3527864045000421)
            (805000,0.3527864045000421)
            (800000,0.4175077640500378)
            (795000,0.3527864045000421)
            (790000,0.3527864045000421)
            (785000,0.3527864045000421)
            (780000,0.3527864045000421)
            (775000,0.3527864045000421)
            (770000,0.3527864045000421)
            (765000,0.4175077640500378)
            (760000,0.3527864045000421)
            (755000,0.3527864045000421)
            (750000,0.3527864045000421)
            (745000,0.3527864045000421)
            (740000,0.3527864045000421)
            (735000,0.3527864045000421)
            (730000,0.3527864045000421)
            (725000,0.3527864045000421)
            (720000,0.3527864045000421)
            (715000,0.3527864045000421)
            (710000,0.3527864045000421)
            (705000,0.3527864045000421)
            (700000,0.4175077640500378)
            (695000,0.3527864045000421)
            (690000,0.3527864045000421)
            (685000,0.3527864045000421)
            (680000,0.3527864045000421)
            (675000,0.3527864045000421)
            (670000,0.3527864045000421)
            (665000,0.3527864045000421)
            (660000,0.3527864045000421)
            (655000,0.3527864045000421)
            (650000,0.326410332226424)
            (645000,0.306410332226424)
            (640000,0.306410332226424)
            (635000,0.34250786171296416)
            (630000,0.3418219539958671)
            (625000,0.306410332226424)
            (620000,0.3418219539958671)
            (615000,0.326410332226424)
            (610000,0.326410332226424)
            (605000,0.326410332226424)
            (600000,0.28182195399586707)
            (595000,0.326410332226424)
            (590000,0.306410332226424)
            (585000,0.25278640450004203)
            (580000,0.306410332226424)
            (575000,0.306410332226424)
            (570000,0.28182195399586707)
            (565000,0.326410332226424)
            (560000,0.326410332226424)
            (555000,0.306410332226424)
            (550000,0.306410332226424)
            (545000,0.1757359312880714)
            (540000,0.2380995378054202)
            (535000,0.3180995378054203)
            (530000,0.2301219693616161)
            (525000,0.09502809077426017)
            (520000,0.24756503379120687)
            (515000,0.15338541984596915)
            (510000,0.15841195668360764)
            (505000,0.20641033222642402)
            (500000,0.25012196936161596)
            (495000,0.13631907522521475)
            (490000,0.28184659197621914)
            (485000,0.1816699867329622)
            (480000,-0.006826457785523432)
            (475000,0.059565422671146506)
            (470000,0.15841195668360764)
            (465000,0.126410332226424)
            (460000,0.1757359312880714)
            (455000,0.28768943743823394)
            (450000,0.1933854198459692)
            (445000,0.3180995378054202)
            (440000,0.126410332226424)
            (435000,0.20641033222642402)
            (430000,0.030958424017657027)
            (425000,-0.006826457785523432)
            (420000,0.08392982996034482)
            (415000,0.2240673131382916)
            (410000,0.2501219693616161)
            (405000,0.13221500727585117)
            (400000,0.030958424017657027)
            (395000,0.10392982996034483)
            (390000,0.09502809077426017)
            (385000,-0.03799598391954917)
            (380000,0.09502809077426017)
            (375000,0.030958424017657027)
            (370000,0.06250654454746718)
            (365000,-0.02199601592044531)
            (360000,0.0650274733569069)
            (355000,0.020416847668728033)
            (350000,0.10392982996034483)
            (345000,-0.07768716422179134)
            (340000,0.0035548300171361347)
            (335000,0.0650274733569069)
            (330000,-0.047937003968011815)
            (325000,0.08392982996034487)
            (320000,0.04355483001713617)
            (315000,-0.047937003968011815)
            (310000,0.0)
            (305000,-0.047937003968011815)
            (300000,0.059565422671146506)
            (295000,-0.001663783151691689)
            (290000,0.030958424017657027)
            (285000,-0.04270073544588687)
            (280000,-0.04270073544588687)
            (275000,0.06411010564593267)
            (270000,0.024067313138291635)
            (265000,0.0039298299603449105)
            (260000,0.032576538582523296)
            (255000,-0.018153408023780793)
            (250000,-0.028097205817758653)
            (245000,-0.020768096208105935)
            (240000,-0.00710854467592259)
            (235000,-0.016227766016837897)
            (230000,0.03504098636046188)
            (225000,-0.0008318915758458445)
            (220000,-0.03911649915626342)
            (215000,0.025042375924947513)
            (210000,-0.006201920231797997)
            (205000,-0.054935886896179315)
            (200000,-0.11466401061363024)
            (195000,-0.02493901531919196)
            (190000,-0.036370593624109215)
            (185000,-0.16987177379235852)
            (180000,-0.05888543819998318)
            (175000,-0.12360679774997899)
            (170000,-0.07908902300206647)
            (165000,0.0705572809000084)
            (160000,-0.044316767251549816)
            (155000,-0.12076809620810594)
            (150000,-0.08331501776206202)
            (145000,-0.05888543819998318)
            (140000,-0.034520787991171475)
            (135000,-0.07021728866442675)
            (130000,-0.05888543819998318)
            (125000,-0.041421356237309526)
            (120000,-0.12360679774997899)
            (115000,-0.05038404810405296)
            (110000,-0.02944271909999159)
            (105000,-0.024721359549995794)
            (100000,-0.010384048104052968)
            (95000,-0.04431676725154984)
            (90000,0.0)
            (85000,-0.07416407864998739)
            (80000,-0.024721359549995794)
            (75000,-0.09888543819998317)
            (70000,-0.05038404810405296)
            (65000,-0.024721359549995794)
            (60000,-0.014772255750516612)
            (55000,-0.02944271909999159)
            (50000,-0.024721359549995794)
            (45000,-0.024721359549995794)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.02)
            (50000,0.02)
            (55000,0.06000000000000001)
            (60000,0.04)
            (65000,0.02)
            (70000,0.08)
            (75000,0.08)
            (80000,0.02)
            (85000,0.06)
            (90000,0.1)
            (95000,0.12)
            (100000,0.12)
            (105000,0.02)
            (110000,0.06000000000000001)
            (115000,0.08)
            (120000,0.1)
            (125000,0.1)
            (130000,0.12000000000000002)
            (135000,0.16)
            (140000,0.2)
            (145000,0.12000000000000002)
            (150000,0.22000000000000003)
            (155000,0.13999999999999999)
            (160000,0.12)
            (165000,0.15999999999999998)
            (170000,0.13999999999999999)
            (175000,0.1)
            (180000,0.12000000000000002)
            (185000,0.22000000000000003)
            (190000,0.32)
            (195000,0.18)
            (200000,0.22000000000000003)
            (205000,0.13999999999999999)
            (210000,0.4)
            (215000,0.32)
            (220000,0.3)
            (225000,0.24000000000000005)
            (230000,0.33999999999999997)
            (235000,0.30000000000000004)
            (240000,0.31999999999999995)
            (245000,0.24)
            (250000,0.26)
            (255000,0.36)
            (260000,0.4)
            (265000,0.4600000000000001)
            (270000,0.44000000000000006)
            (275000,0.5)
            (280000,0.43999999999999995)
            (285000,0.43999999999999995)
            (290000,0.5)
            (295000,0.4800000000000001)
            (300000,0.52)
            (305000,0.45999999999999996)
            (310000,0.5)
            (315000,0.45999999999999996)
            (320000,0.52)
            (325000,0.54)
            (330000,0.45999999999999996)
            (335000,0.5199999999999999)
            (340000,0.48)
            (345000,0.44000000000000006)
            (350000,0.56)
            (355000,0.5)
            (360000,0.5199999999999999)
            (365000,0.48)
            (370000,0.54)
            (375000,0.5)
            (380000,0.5399999999999999)
            (385000,0.4600000000000001)
            (390000,0.5399999999999999)
            (395000,0.56)
            (400000,0.5)
            (405000,0.5599999999999999)
            (410000,0.66)
            (415000,0.64)
            (420000,0.54)
            (425000,0.48)
            (430000,0.5)
            (435000,0.64)
            (440000,0.5599999999999999)
            (445000,0.74)
            (450000,0.62)
            (455000,0.7)
            (460000,0.6)
            (465000,0.5599999999999999)
            (470000,0.6)
            (475000,0.52)
            (480000,0.48)
            (485000,0.6)
            (490000,0.6599999999999999)
            (495000,0.6)
            (500000,0.6599999999999999)
            (505000,0.64)
            (510000,0.6)
            (515000,0.58)
            (520000,0.6799999999999999)
            (525000,0.5399999999999999)
            (530000,0.64)
            (535000,0.74)
            (540000,0.6599999999999999)
            (545000,0.6)
            (550000,0.74)
            (555000,0.74)
            (560000,0.76)
            (565000,0.76)
            (570000,0.72)
            (575000,0.74)
            (580000,0.74)
            (585000,0.7)
            (590000,0.74)
            (595000,0.76)
            (600000,0.72)
            (605000,0.76)
            (610000,0.76)
            (615000,0.76)
            (620000,0.78)
            (625000,0.74)
            (630000,0.78)
            (635000,0.74)
            (640000,0.74)
            (645000,0.74)
            (650000,0.76)
            (655000,0.8)
            (660000,0.8)
            (665000,0.8)
            (670000,0.8)
            (675000,0.8)
            (680000,0.8)
            (685000,0.8)
            (690000,0.8)
            (695000,0.8)
            (700000,0.82)
            (705000,0.8)
            (710000,0.8)
            (715000,0.8)
            (720000,0.8)
            (725000,0.8)
            (730000,0.8)
            (735000,0.8)
            (740000,0.8)
            (745000,0.8)
            (750000,0.8)
            (755000,0.8)
            (760000,0.8)
            (765000,0.82)
            (770000,0.8)
            (775000,0.8)
            (780000,0.8)
            (785000,0.8)
            (790000,0.8)
            (795000,0.8)
            (800000,0.82)
            (805000,0.8)
            (810000,0.8)
            (815000,0.8)
            (820000,0.8)
            (825000,0.82)
            (830000,0.8)
            (835000,0.8)
            (840000,0.8)
            (845000,0.82)
            (850000,0.8)
            (855000,0.8)
            (860000,0.8)
            (865000,0.82)
            (870000,0.8)
            (875000,0.8)
            (880000,0.8)
            (885000,0.8)
            (890000,0.8)
            (895000,0.8)
            (900000,0.8)
            (905000,0.8)
            (910000,0.82)
            (915000,0.8)
            (920000,0.8)
            (925000,0.8)
            (930000,0.8)
            (935000,0.8)
            (940000,0.8)
            (945000,0.8)
            (950000,0.8)
            (955000,0.8)
            (960000,0.8)
            (965000,0.8)
            (970000,0.8)
            (975000,0.8)
            (980000,0.8)
            (985000,0.8)
            (990000,0.8)
            (995000,0.8)
            (1000000,0.8)
            (1005000,0.8)
            (1010000,0.8)
            (1015000,0.8)
            (1020000,0.82)
            (1025000,0.8)
            (1030000,0.8)
            (1035000,0.8)
            (1040000,0.8)
            (1045000,0.8)
            (1050000,0.8)
            (1055000,0.8)
            (1060000,0.8)
            (1065000,0.8)
            (1070000,0.8)
            (1075000,0.8)
            (1080000,0.8)
            (1085000,0.8)
            (1090000,0.8)
            (1095000,0.8)
            (1100000,0.8)
            (1105000,0.8)
            (1110000,0.8)
            (1115000,0.8)
            (1120000,0.8)
            (1125000,0.8)
            (1130000,0.8)
            (1135000,0.8)
            (1140000,0.8)
            (1145000,0.8)
            (1150000,0.8)
            (1155000,0.8)
            (1160000,0.8)
            (1165000,0.8)
            (1170000,0.8)
            (1175000,0.8)
            (1180000,0.8)
            (1185000,0.8)
            (1190000,0.8)
            (1195000,0.8)
            (1200000,0.8)
            (1205000,0.8)
            (1210000,0.82)
            (1215000,0.8)
            (1220000,0.8)
            (1225000,0.8)
            (1230000,0.8)
            (1235000,0.8)
            (1240000,0.8)
            (1245000,0.8)
            (1250000,0.8)
            (1255000,0.82)
            (1260000,0.8)
            (1265000,0.8)
            (1270000,0.8)
            (1275000,0.8)
            (1280000,0.8)
            (1285000,0.8)
            (1290000,0.8)
            (1295000,0.8)
            (1300000,0.8)
            (1305000,0.8)
            (1310000,0.8)
            (1315000,0.8)
            (1320000,0.8)
            (1325000,0.8)
            (1330000,0.8)
            (1335000,0.8)
            (1340000,0.8)
            (1345000,0.8)
            (1350000,0.8)
            (1355000,0.8)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.8)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.8)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.8)
            (1420000,0.8)
            (1425000,0.8)
            (1430000,0.8)
            (1435000,0.8)
            (1440000,0.8)
            (1445000,0.8)
            (1450000,0.8)
            (1455000,0.8)
            (1460000,0.8)
            (1465000,0.8)
            (1470000,0.8)
            (1475000,0.8)
            (1480000,0.8)
            (1485000,0.8)
            (1490000,0.82)
            (1495000,0.8)
            (1500000,0.8)
            (1500000,1.247213595499958)
            (1495000,1.247213595499958)
            (1490000,1.2224922359499621)
            (1485000,1.247213595499958)
            (1480000,1.247213595499958)
            (1475000,1.247213595499958)
            (1470000,1.247213595499958)
            (1465000,1.247213595499958)
            (1460000,1.247213595499958)
            (1455000,1.247213595499958)
            (1450000,1.247213595499958)
            (1445000,1.247213595499958)
            (1440000,1.247213595499958)
            (1435000,1.247213595499958)
            (1430000,1.247213595499958)
            (1425000,1.247213595499958)
            (1420000,1.247213595499958)
            (1415000,1.247213595499958)
            (1410000,1.247213595499958)
            (1405000,1.247213595499958)
            (1400000,1.247213595499958)
            (1395000,1.247213595499958)
            (1390000,1.247213595499958)
            (1385000,1.247213595499958)
            (1380000,1.247213595499958)
            (1375000,1.247213595499958)
            (1370000,1.247213595499958)
            (1365000,1.247213595499958)
            (1360000,1.247213595499958)
            (1355000,1.247213595499958)
            (1350000,1.247213595499958)
            (1345000,1.247213595499958)
            (1340000,1.247213595499958)
            (1335000,1.247213595499958)
            (1330000,1.247213595499958)
            (1325000,1.247213595499958)
            (1320000,1.247213595499958)
            (1315000,1.247213595499958)
            (1310000,1.247213595499958)
            (1305000,1.247213595499958)
            (1300000,1.247213595499958)
            (1295000,1.247213595499958)
            (1290000,1.247213595499958)
            (1285000,1.247213595499958)
            (1280000,1.247213595499958)
            (1275000,1.247213595499958)
            (1270000,1.247213595499958)
            (1265000,1.247213595499958)
            (1260000,1.247213595499958)
            (1255000,1.2224922359499621)
            (1250000,1.247213595499958)
            (1245000,1.247213595499958)
            (1240000,1.247213595499958)
            (1235000,1.247213595499958)
            (1230000,1.247213595499958)
            (1225000,1.247213595499958)
            (1220000,1.247213595499958)
            (1215000,1.247213595499958)
            (1210000,1.2224922359499621)
            (1205000,1.247213595499958)
            (1200000,1.247213595499958)
            (1195000,1.247213595499958)
            (1190000,1.247213595499958)
            (1185000,1.247213595499958)
            (1180000,1.247213595499958)
            (1175000,1.247213595499958)
            (1170000,1.247213595499958)
            (1165000,1.247213595499958)
            (1160000,1.247213595499958)
            (1155000,1.247213595499958)
            (1150000,1.247213595499958)
            (1145000,1.247213595499958)
            (1140000,1.247213595499958)
            (1135000,1.247213595499958)
            (1130000,1.247213595499958)
            (1125000,1.247213595499958)
            (1120000,1.247213595499958)
            (1115000,1.247213595499958)
            (1110000,1.247213595499958)
            (1105000,1.247213595499958)
            (1100000,1.247213595499958)
            (1095000,1.247213595499958)
            (1090000,1.247213595499958)
            (1085000,1.247213595499958)
            (1080000,1.247213595499958)
            (1075000,1.247213595499958)
            (1070000,1.247213595499958)
            (1065000,1.247213595499958)
            (1060000,1.247213595499958)
            (1055000,1.247213595499958)
            (1050000,1.247213595499958)
            (1045000,1.247213595499958)
            (1040000,1.247213595499958)
            (1035000,1.247213595499958)
            (1030000,1.247213595499958)
            (1025000,1.247213595499958)
            (1020000,1.2224922359499621)
            (1015000,1.247213595499958)
            (1010000,1.247213595499958)
            (1005000,1.247213595499958)
            (1000000,1.247213595499958)
            (995000,1.247213595499958)
            (990000,1.247213595499958)
            (985000,1.247213595499958)
            (980000,1.247213595499958)
            (975000,1.247213595499958)
            (970000,1.247213595499958)
            (965000,1.247213595499958)
            (960000,1.247213595499958)
            (955000,1.247213595499958)
            (950000,1.247213595499958)
            (945000,1.247213595499958)
            (940000,1.247213595499958)
            (935000,1.247213595499958)
            (930000,1.247213595499958)
            (925000,1.247213595499958)
            (920000,1.247213595499958)
            (915000,1.247213595499958)
            (910000,1.2224922359499621)
            (905000,1.247213595499958)
            (900000,1.247213595499958)
            (895000,1.247213595499958)
            (890000,1.247213595499958)
            (885000,1.247213595499958)
            (880000,1.247213595499958)
            (875000,1.247213595499958)
            (870000,1.247213595499958)
            (865000,1.2224922359499621)
            (860000,1.247213595499958)
            (855000,1.247213595499958)
            (850000,1.247213595499958)
            (845000,1.2224922359499621)
            (840000,1.247213595499958)
            (835000,1.247213595499958)
            (830000,1.247213595499958)
            (825000,1.2224922359499621)
            (820000,1.247213595499958)
            (815000,1.247213595499958)
            (810000,1.247213595499958)
            (805000,1.247213595499958)
            (800000,1.2224922359499621)
            (795000,1.247213595499958)
            (790000,1.247213595499958)
            (785000,1.247213595499958)
            (780000,1.247213595499958)
            (775000,1.247213595499958)
            (770000,1.247213595499958)
            (765000,1.2224922359499621)
            (760000,1.247213595499958)
            (755000,1.247213595499958)
            (750000,1.247213595499958)
            (745000,1.247213595499958)
            (740000,1.247213595499958)
            (735000,1.247213595499958)
            (730000,1.247213595499958)
            (725000,1.247213595499958)
            (720000,1.247213595499958)
            (715000,1.247213595499958)
            (710000,1.247213595499958)
            (705000,1.247213595499958)
            (700000,1.2224922359499621)
            (695000,1.247213595499958)
            (690000,1.247213595499958)
            (685000,1.247213595499958)
            (680000,1.247213595499958)
            (675000,1.247213595499958)
            (670000,1.247213595499958)
            (665000,1.247213595499958)
            (660000,1.247213595499958)
            (655000,1.247213595499958)
            (650000,1.193589667773576)
            (645000,1.173589667773576)
            (640000,1.173589667773576)
            (635000,1.1374921382870358)
            (630000,1.218178046004133)
            (625000,1.173589667773576)
            (620000,1.218178046004133)
            (615000,1.193589667773576)
            (610000,1.193589667773576)
            (605000,1.193589667773576)
            (600000,1.1581780460041329)
            (595000,1.193589667773576)
            (590000,1.173589667773576)
            (585000,1.1472135954999578)
            (580000,1.173589667773576)
            (575000,1.173589667773576)
            (570000,1.1581780460041329)
            (565000,1.193589667773576)
            (560000,1.193589667773576)
            (555000,1.173589667773576)
            (550000,1.173589667773576)
            (545000,1.0242640687119287)
            (540000,1.0819004621945796)
            (535000,1.1619004621945797)
            (530000,1.049878030638384)
            (525000,0.9849719092257396)
            (520000,1.112434966208793)
            (515000,1.0066145801540307)
            (510000,1.0415880433163922)
            (505000,1.0735896677735761)
            (500000,1.069878030638384)
            (495000,1.0636809247747852)
            (490000,1.0381534080237806)
            (485000,1.0183300132670379)
            (480000,0.9668264577855235)
            (475000,0.9804345773288535)
            (470000,1.0415880433163922)
            (465000,0.9935896677735758)
            (460000,1.0242640687119287)
            (455000,1.112310562561766)
            (450000,1.0466145801540307)
            (445000,1.1619004621945797)
            (440000,0.9935896677735758)
            (435000,1.0735896677735761)
            (430000,0.969041575982343)
            (425000,0.9668264577855235)
            (420000,0.9960701700396553)
            (415000,1.0559326868617085)
            (410000,1.069878030638384)
            (405000,0.9877849927241487)
            (400000,0.969041575982343)
            (395000,1.0160701700396553)
            (390000,0.9849719092257396)
            (385000,0.9579959839195493)
            (380000,0.9849719092257396)
            (375000,0.969041575982343)
            (370000,1.017493455452533)
            (365000,0.9819960159204453)
            (360000,0.9749725266430929)
            (355000,0.9795831523312719)
            (350000,1.0160701700396553)
            (345000,0.9576871642217915)
            (340000,0.9564451699828638)
            (335000,0.9749725266430929)
            (330000,0.9679370039680117)
            (325000,0.9960701700396553)
            (320000,0.9964451699828638)
            (315000,0.9679370039680117)
            (310000,1.0)
            (305000,0.9679370039680117)
            (300000,0.9804345773288535)
            (295000,0.9616637831516919)
            (290000,0.969041575982343)
            (285000,0.9227007354458867)
            (280000,0.9227007354458867)
            (275000,0.9358898943540673)
            (270000,0.8559326868617085)
            (265000,0.9160701700396552)
            (260000,0.7674234614174767)
            (255000,0.7381534080237808)
            (250000,0.5480972058177587)
            (245000,0.5007680962081059)
            (240000,0.6471085446759225)
            (235000,0.616227766016838)
            (230000,0.644959013639538)
            (225000,0.48083189157584594)
            (220000,0.6391164991562635)
            (215000,0.6149576240750525)
            (210000,0.806201920231798)
            (205000,0.33493588689617926)
            (200000,0.5546640106136302)
            (195000,0.38493901531919195)
            (190000,0.6763705936241092)
            (185000,0.6098717737923586)
            (180000,0.29888543819998326)
            (175000,0.323606797749979)
            (170000,0.35908902300206647)
            (165000,0.24944271909999155)
            (160000,0.2843167672515498)
            (155000,0.40076809620810594)
            (150000,0.523315017762062)
            (145000,0.29888543819998326)
            (140000,0.4345207879911715)
            (135000,0.39021728866442673)
            (130000,0.29888543819998326)
            (125000,0.24142135623730954)
            (120000,0.323606797749979)
            (115000,0.21038404810405298)
            (110000,0.14944271909999163)
            (105000,0.06472135954999579)
            (100000,0.25038404810405296)
            (95000,0.28431676725154986)
            (90000,0.2)
            (85000,0.1941640786499874)
            (80000,0.06472135954999579)
            (75000,0.25888543819998316)
            (70000,0.21038404810405298)
            (65000,0.06472135954999579)
            (60000,0.09477225575051662)
            (55000,0.14944271909999163)
            (50000,0.06472135954999579)
            (45000,0.06472135954999579)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b797d85-5179-41f7-a1f4-b75b0f01f873}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.02  \\
            50000.0  0.02  \\
            55000.0  0.06000000000000001  \\
            60000.0  0.04  \\
            65000.0  0.02  \\
            70000.0  0.08  \\
            75000.0  0.08  \\
            80000.0  0.02  \\
            85000.0  0.06  \\
            90000.0  0.1  \\
            95000.0  0.12  \\
            100000.0  0.12  \\
            105000.0  0.02  \\
            110000.0  0.06000000000000001  \\
            115000.0  0.08  \\
            120000.0  0.1  \\
            125000.0  0.1  \\
            130000.0  0.12000000000000002  \\
            135000.0  0.16  \\
            140000.0  0.2  \\
            145000.0  0.12000000000000002  \\
            150000.0  0.22000000000000003  \\
            155000.0  0.13999999999999999  \\
            160000.0  0.12  \\
            165000.0  0.15999999999999998  \\
            170000.0  0.13999999999999999  \\
            175000.0  0.1  \\
            180000.0  0.12000000000000002  \\
            185000.0  0.22000000000000003  \\
            190000.0  0.32  \\
            195000.0  0.18  \\
            200000.0  0.22000000000000003  \\
            205000.0  0.13999999999999999  \\
            210000.0  0.4  \\
            215000.0  0.32  \\
            220000.0  0.3  \\
            225000.0  0.24000000000000005  \\
            230000.0  0.33999999999999997  \\
            235000.0  0.30000000000000004  \\
            240000.0  0.31999999999999995  \\
            245000.0  0.24  \\
            250000.0  0.26  \\
            255000.0  0.36  \\
            260000.0  0.4  \\
            265000.0  0.4600000000000001  \\
            270000.0  0.44000000000000006  \\
            275000.0  0.5  \\
            280000.0  0.43999999999999995  \\
            285000.0  0.43999999999999995  \\
            290000.0  0.5  \\
            295000.0  0.4800000000000001  \\
            300000.0  0.52  \\
            305000.0  0.45999999999999996  \\
            310000.0  0.5  \\
            315000.0  0.45999999999999996  \\
            320000.0  0.52  \\
            325000.0  0.54  \\
            330000.0  0.45999999999999996  \\
            335000.0  0.5199999999999999  \\
            340000.0  0.48  \\
            345000.0  0.44000000000000006  \\
            350000.0  0.56  \\
            355000.0  0.5  \\
            360000.0  0.5199999999999999  \\
            365000.0  0.48  \\
            370000.0  0.54  \\
            375000.0  0.5  \\
            380000.0  0.5399999999999999  \\
            385000.0  0.4600000000000001  \\
            390000.0  0.5399999999999999  \\
            395000.0  0.56  \\
            400000.0  0.5  \\
            405000.0  0.5599999999999999  \\
            410000.0  0.66  \\
            415000.0  0.64  \\
            420000.0  0.54  \\
            425000.0  0.48  \\
            430000.0  0.5  \\
            435000.0  0.64  \\
            440000.0  0.5599999999999999  \\
            445000.0  0.74  \\
            450000.0  0.62  \\
            455000.0  0.7  \\
            460000.0  0.6  \\
            465000.0  0.5599999999999999  \\
            470000.0  0.6  \\
            475000.0  0.52  \\
            480000.0  0.48  \\
            485000.0  0.6  \\
            490000.0  0.6599999999999999  \\
            495000.0  0.6  \\
            500000.0  0.6599999999999999  \\
            505000.0  0.64  \\
            510000.0  0.6  \\
            515000.0  0.58  \\
            520000.0  0.6799999999999999  \\
            525000.0  0.5399999999999999  \\
            530000.0  0.64  \\
            535000.0  0.74  \\
            540000.0  0.6599999999999999  \\
            545000.0  0.6  \\
            550000.0  0.74  \\
            555000.0  0.74  \\
            560000.0  0.76  \\
            565000.0  0.76  \\
            570000.0  0.72  \\
            575000.0  0.74  \\
            580000.0  0.74  \\
            585000.0  0.7  \\
            590000.0  0.74  \\
            595000.0  0.76  \\
            600000.0  0.72  \\
            605000.0  0.76  \\
            610000.0  0.76  \\
            615000.0  0.76  \\
            620000.0  0.78  \\
            625000.0  0.74  \\
            630000.0  0.78  \\
            635000.0  0.74  \\
            640000.0  0.74  \\
            645000.0  0.74  \\
            650000.0  0.76  \\
            655000.0  0.8  \\
            660000.0  0.8  \\
            665000.0  0.8  \\
            670000.0  0.8  \\
            675000.0  0.8  \\
            680000.0  0.8  \\
            685000.0  0.8  \\
            690000.0  0.8  \\
            695000.0  0.8  \\
            700000.0  0.82  \\
            705000.0  0.8  \\
            710000.0  0.8  \\
            715000.0  0.8  \\
            720000.0  0.8  \\
            725000.0  0.8  \\
            730000.0  0.8  \\
            735000.0  0.8  \\
            740000.0  0.8  \\
            745000.0  0.8  \\
            750000.0  0.8  \\
            755000.0  0.8  \\
            760000.0  0.8  \\
            765000.0  0.82  \\
            770000.0  0.8  \\
            775000.0  0.8  \\
            780000.0  0.8  \\
            785000.0  0.8  \\
            790000.0  0.8  \\
            795000.0  0.8  \\
            800000.0  0.82  \\
            805000.0  0.8  \\
            810000.0  0.8  \\
            815000.0  0.8  \\
            820000.0  0.8  \\
            825000.0  0.82  \\
            830000.0  0.8  \\
            835000.0  0.8  \\
            840000.0  0.8  \\
            845000.0  0.82  \\
            850000.0  0.8  \\
            855000.0  0.8  \\
            860000.0  0.8  \\
            865000.0  0.82  \\
            870000.0  0.8  \\
            875000.0  0.8  \\
            880000.0  0.8  \\
            885000.0  0.8  \\
            890000.0  0.8  \\
            895000.0  0.8  \\
            900000.0  0.8  \\
            905000.0  0.8  \\
            910000.0  0.82  \\
            915000.0  0.8  \\
            920000.0  0.8  \\
            925000.0  0.8  \\
            930000.0  0.8  \\
            935000.0  0.8  \\
            940000.0  0.8  \\
            945000.0  0.8  \\
            950000.0  0.8  \\
            955000.0  0.8  \\
            960000.0  0.8  \\
            965000.0  0.8  \\
            970000.0  0.8  \\
            975000.0  0.8  \\
            980000.0  0.8  \\
            985000.0  0.8  \\
            990000.0  0.8  \\
            995000.0  0.8  \\
            1.0e6  0.8  \\
            1.005e6  0.8  \\
            1.01e6  0.8  \\
            1.015e6  0.8  \\
            1.02e6  0.82  \\
            1.025e6  0.8  \\
            1.03e6  0.8  \\
            1.035e6  0.8  \\
            1.04e6  0.8  \\
            1.045e6  0.8  \\
            1.05e6  0.8  \\
            1.055e6  0.8  \\
            1.06e6  0.8  \\
            1.065e6  0.8  \\
            1.07e6  0.8  \\
            1.075e6  0.8  \\
            1.08e6  0.8  \\
            1.085e6  0.8  \\
            1.09e6  0.8  \\
            1.095e6  0.8  \\
            1.1e6  0.8  \\
            1.105e6  0.8  \\
            1.11e6  0.8  \\
            1.115e6  0.8  \\
            1.12e6  0.8  \\
            1.125e6  0.8  \\
            1.13e6  0.8  \\
            1.135e6  0.8  \\
            1.14e6  0.8  \\
            1.145e6  0.8  \\
            1.15e6  0.8  \\
            1.155e6  0.8  \\
            1.16e6  0.8  \\
            1.165e6  0.8  \\
            1.17e6  0.8  \\
            1.175e6  0.8  \\
            1.18e6  0.8  \\
            1.185e6  0.8  \\
            1.19e6  0.8  \\
            1.195e6  0.8  \\
            1.2e6  0.8  \\
            1.205e6  0.8  \\
            1.21e6  0.82  \\
            1.215e6  0.8  \\
            1.22e6  0.8  \\
            1.225e6  0.8  \\
            1.23e6  0.8  \\
            1.235e6  0.8  \\
            1.24e6  0.8  \\
            1.245e6  0.8  \\
            1.25e6  0.8  \\
            1.255e6  0.82  \\
            1.26e6  0.8  \\
            1.265e6  0.8  \\
            1.27e6  0.8  \\
            1.275e6  0.8  \\
            1.28e6  0.8  \\
            1.285e6  0.8  \\
            1.29e6  0.8  \\
            1.295e6  0.8  \\
            1.3e6  0.8  \\
            1.305e6  0.8  \\
            1.31e6  0.8  \\
            1.315e6  0.8  \\
            1.32e6  0.8  \\
            1.325e6  0.8  \\
            1.33e6  0.8  \\
            1.335e6  0.8  \\
            1.34e6  0.8  \\
            1.345e6  0.8  \\
            1.35e6  0.8  \\
            1.355e6  0.8  \\
            1.36e6  0.8  \\
            1.365e6  0.8  \\
            1.37e6  0.8  \\
            1.375e6  0.8  \\
            1.38e6  0.8  \\
            1.385e6  0.8  \\
            1.39e6  0.8  \\
            1.395e6  0.8  \\
            1.4e6  0.8  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.8  \\
            1.42e6  0.8  \\
            1.425e6  0.8  \\
            1.43e6  0.8  \\
            1.435e6  0.8  \\
            1.44e6  0.8  \\
            1.445e6  0.8  \\
            1.45e6  0.8  \\
            1.455e6  0.8  \\
            1.46e6  0.8  \\
            1.465e6  0.8  \\
            1.47e6  0.8  \\
            1.475e6  0.8  \\
            1.48e6  0.8  \\
            1.485e6  0.8  \\
            1.49e6  0.82  \\
            1.495e6  0.8  \\
            1.5e6  0.8  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.02)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.0)
            (70000,0.0)
            (75000,0.02)
            (80000,0.04)
            (85000,0.04)
            (90000,0.0)
            (95000,0.08)
            (100000,0.04)
            (105000,0.1)
            (110000,0.06000000000000001)
            (115000,0.04)
            (120000,0.02)
            (125000,0.16)
            (130000,0.13999999999999999)
            (135000,0.12)
            (140000,0.14)
            (145000,0.1)
            (150000,0.15999999999999998)
            (155000,0.06000000000000001)
            (160000,0.18)
            (165000,0.2)
            (170000,0.16)
            (175000,0.18)
            (180000,0.16)
            (185000,0.24000000000000005)
            (190000,0.20000000000000004)
            (195000,0.24)
            (200000,0.21999999999999997)
            (205000,0.26)
            (210000,0.26)
            (215000,0.30000000000000004)
            (220000,0.27999999999999997)
            (225000,0.31999999999999995)
            (230000,0.28)
            (235000,0.30000000000000004)
            (240000,0.26)
            (245000,0.24000000000000005)
            (250000,0.27999999999999997)
            (255000,0.26)
            (260000,0.18)
            (265000,0.42000000000000004)
            (270000,0.27999999999999997)
            (275000,0.38)
            (280000,0.32)
            (285000,0.38)
            (290000,0.38)
            (295000,0.3)
            (300000,0.44000000000000006)
            (305000,0.38)
            (310000,0.45999999999999996)
            (315000,0.47999999999999987)
            (320000,0.48)
            (325000,0.5399999999999999)
            (330000,0.48)
            (335000,0.4800000000000001)
            (340000,0.5)
            (345000,0.58)
            (350000,0.74)
            (355000,0.6599999999999999)
            (360000,0.5)
            (365000,0.72)
            (370000,0.58)
            (375000,0.68)
            (380000,0.54)
            (385000,0.5999999999999999)
            (390000,0.6399999999999999)
            (395000,0.6199999999999999)
            (400000,0.6200000000000001)
            (405000,0.54)
            (410000,0.6000000000000001)
            (415000,0.5799999999999998)
            (420000,0.66)
            (425000,0.66)
            (430000,0.6599999999999999)
            (435000,0.6399999999999999)
            (440000,0.74)
            (445000,0.72)
            (450000,0.6599999999999999)
            (455000,0.78)
            (460000,0.7)
            (465000,0.78)
            (470000,0.6)
            (475000,0.7)
            (480000,0.7200000000000001)
            (485000,0.78)
            (490000,0.72)
            (495000,0.6799999999999999)
            (500000,0.8)
            (505000,0.86)
            (510000,0.78)
            (515000,0.74)
            (520000,0.76)
            (525000,0.9199999999999999)
            (530000,0.76)
            (535000,0.8400000000000001)
            (540000,0.82)
            (545000,0.78)
            (550000,0.8400000000000001)
            (555000,0.8400000000000001)
            (560000,0.8799999999999999)
            (565000,0.82)
            (570000,0.8799999999999999)
            (575000,0.82)
            (580000,0.86)
            (585000,0.78)
            (590000,0.82)
            (595000,0.86)
            (600000,0.82)
            (605000,0.8200000000000001)
            (610000,0.86)
            (615000,0.8799999999999999)
            (620000,0.8)
            (625000,0.8400000000000001)
            (630000,0.82)
            (635000,0.8)
            (640000,0.82)
            (645000,0.82)
            (650000,0.8400000000000001)
            (655000,0.82)
            (660000,0.9)
            (665000,0.9800000000000001)
            (670000,0.8)
            (675000,0.9400000000000001)
            (680000,0.86)
            (685000,0.8800000000000001)
            (690000,0.9400000000000001)
            (695000,0.8800000000000001)
            (700000,0.9199999999999999)
            (705000,0.8400000000000001)
            (710000,0.9400000000000001)
            (715000,0.9199999999999999)
            (720000,0.9)
            (725000,0.86)
            (730000,0.8800000000000001)
            (735000,0.8)
            (740000,0.86)
            (745000,0.9400000000000001)
            (750000,0.9400000000000001)
            (755000,0.9400000000000001)
            (760000,0.9400000000000001)
            (765000,0.96)
            (770000,0.86)
            (775000,0.96)
            (780000,0.8800000000000001)
            (785000,0.9)
            (790000,0.9199999999999999)
            (795000,0.8800000000000001)
            (800000,0.96)
            (805000,0.9400000000000001)
            (810000,0.9400000000000001)
            (815000,0.96)
            (820000,0.9199999999999999)
            (825000,0.86)
            (830000,0.9400000000000001)
            (835000,0.8800000000000001)
            (840000,0.9)
            (845000,0.86)
            (850000,0.9)
            (855000,0.9199999999999999)
            (860000,0.9)
            (865000,0.8800000000000001)
            (870000,0.96)
            (875000,0.96)
            (880000,0.9199999999999999)
            (885000,0.96)
            (890000,0.8400000000000001)
            (895000,0.9)
            (900000,0.86)
            (905000,0.8400000000000001)
            (910000,0.8800000000000001)
            (915000,0.8800000000000001)
            (920000,0.9199999999999999)
            (925000,0.9400000000000001)
            (930000,0.82)
            (935000,0.96)
            (940000,0.9800000000000001)
            (945000,0.9199999999999999)
            (950000,0.96)
            (955000,0.96)
            (960000,0.9800000000000001)
            (965000,0.8800000000000001)
            (970000,0.9800000000000001)
            (975000,0.9199999999999999)
            (980000,0.9199999999999999)
            (985000,0.96)
            (990000,0.86)
            (995000,0.9199999999999999)
            (1000000,0.9)
            (1005000,0.8)
            (1010000,0.86)
            (1015000,0.96)
            (1020000,0.96)
            (1025000,0.96)
            (1030000,0.96)
            (1035000,0.9400000000000001)
            (1040000,0.96)
            (1045000,0.8800000000000001)
            (1050000,0.96)
            (1055000,0.96)
            (1060000,0.96)
            (1065000,0.9800000000000001)
            (1070000,0.9400000000000001)
            (1075000,0.9400000000000001)
            (1080000,0.8800000000000001)
            (1085000,0.9400000000000001)
            (1090000,0.9400000000000001)
            (1095000,0.9)
            (1100000,0.9400000000000001)
            (1105000,0.9400000000000001)
            (1110000,0.9400000000000001)
            (1115000,0.9400000000000001)
            (1120000,0.9)
            (1125000,0.9400000000000001)
            (1130000,1.0)
            (1130000,1.0)
            (1125000,0.8058359213500127)
            (1120000,0.6763932022500211)
            (1115000,0.8058359213500127)
            (1110000,0.8058359213500127)
            (1105000,0.8058359213500127)
            (1100000,0.8058359213500127)
            (1095000,0.6763932022500211)
            (1090000,0.8058359213500127)
            (1085000,0.8058359213500127)
            (1080000,0.6116718427000254)
            (1075000,0.8058359213500127)
            (1070000,0.8058359213500127)
            (1065000,0.9352786404500043)
            (1060000,0.8705572809000084)
            (1055000,0.8705572809000084)
            (1050000,0.8705572809000084)
            (1045000,0.6116718427000254)
            (1040000,0.8705572809000084)
            (1035000,0.8058359213500127)
            (1030000,0.8705572809000084)
            (1025000,0.8705572809000084)
            (1020000,0.8705572809000084)
            (1015000,0.8705572809000084)
            (1010000,0.5469504831500294)
            (1005000,0.3527864045000421)
            (1000000,0.6763932022500211)
            (995000,0.7411145618000168)
            (990000,0.5469504831500294)
            (985000,0.8705572809000084)
            (980000,0.7411145618000168)
            (975000,0.7411145618000168)
            (970000,0.9352786404500043)
            (965000,0.6116718427000254)
            (960000,0.9352786404500043)
            (955000,0.8705572809000084)
            (950000,0.8705572809000084)
            (945000,0.7411145618000168)
            (940000,0.9352786404500043)
            (935000,0.8705572809000084)
            (930000,0.4175077640500378)
            (925000,0.8058359213500127)
            (920000,0.7411145618000168)
            (915000,0.6116718427000254)
            (910000,0.6116718427000254)
            (905000,0.48222912360003367)
            (900000,0.5469504831500294)
            (895000,0.6763932022500211)
            (890000,0.48222912360003367)
            (885000,0.8705572809000084)
            (880000,0.7411145618000168)
            (875000,0.8705572809000084)
            (870000,0.8705572809000084)
            (865000,0.6116718427000254)
            (860000,0.6763932022500211)
            (855000,0.7411145618000168)
            (850000,0.6763932022500211)
            (845000,0.5469504831500294)
            (840000,0.6763932022500211)
            (835000,0.6116718427000254)
            (830000,0.8058359213500127)
            (825000,0.5469504831500294)
            (820000,0.7411145618000168)
            (815000,0.8705572809000084)
            (810000,0.8058359213500127)
            (805000,0.8058359213500127)
            (800000,0.8705572809000084)
            (795000,0.6116718427000254)
            (790000,0.7411145618000168)
            (785000,0.6763932022500211)
            (780000,0.6116718427000254)
            (775000,0.8705572809000084)
            (770000,0.5469504831500294)
            (765000,0.8705572809000084)
            (760000,0.8058359213500127)
            (755000,0.8058359213500127)
            (750000,0.8058359213500127)
            (745000,0.8058359213500127)
            (740000,0.5469504831500294)
            (735000,0.3527864045000421)
            (730000,0.6116718427000254)
            (725000,0.5469504831500294)
            (720000,0.6763932022500211)
            (715000,0.7411145618000168)
            (710000,0.8058359213500127)
            (705000,0.48222912360003367)
            (700000,0.7411145618000168)
            (695000,0.6116718427000254)
            (690000,0.8058359213500127)
            (685000,0.6116718427000254)
            (680000,0.5469504831500294)
            (675000,0.8058359213500127)
            (670000,0.3527864045000421)
            (665000,0.9352786404500043)
            (660000,0.6763932022500211)
            (655000,0.4175077640500378)
            (650000,0.5792319037918942)
            (645000,0.5710020080402253)
            (640000,0.5710020080402253)
            (635000,0.4917792998515512)
            (630000,0.5710020080402253)
            (625000,0.6097827113355734)
            (620000,0.517157287525381)
            (615000,0.7011145618000167)
            (610000,0.6650641131038206)
            (605000,0.5516718427000253)
            (600000,0.5166849822379379)
            (595000,0.5992319037918941)
            (590000,0.5710020080402253)
            (585000,0.4307150160685404)
            (580000,0.6409109769979335)
            (575000,0.5166849822379379)
            (570000,0.7011145618000167)
            (565000,0.5166849822379379)
            (560000,0.7011145618000167)
            (555000,0.5350409863604619)
            (550000,0.6097827113355733)
            (545000,0.3901282262076414)
            (540000,0.5710020080402253)
            (535000,0.5792319037918942)
            (530000,0.36884785568784106)
            (525000,0.7896159518959469)
            (520000,0.36884785568784106)
            (515000,0.306410332226424)
            (510000,0.4606256115465738)
            (505000,0.6409109769979335)
            (500000,0.526138721247417)
            (495000,0.21956542267114637)
            (490000,0.28182195399586707)
            (485000,0.3901282262076414)
            (480000,0.38533598938636987)
            (475000,0.41715728752538095)
            (470000,0.130958424017657)
            (465000,0.563205166113212)
            (460000,0.3258342613226058)
            (455000,0.5519649149801724)
            (450000,0.2380995378054202)
            (445000,0.4250423759249474)
            (440000,0.49916810842415404)
            (435000,0.2892864416649963)
            (430000,0.3633520605161734)
            (425000,0.37190279418224137)
            (420000,0.37190279418224137)
            (415000,0.3025112614897677)
            (410000,0.22583426132260592)
            (405000,0.2190638692823758)
            (400000,0.3250423759249476)
            (395000,0.24317112637166444)
            (390000,0.38900199203977726)
            (385000,0.32613872124741683)
            (380000,0.18928644166499642)
            (375000,0.4876461593832866)
            (370000,0.3116718427000252)
            (365000,0.49196491498017236)
            (360000,0.20845240525773495)
            (355000,0.4526355864667227)
            (350000,0.5726679946931849)
            (345000,0.4704554884989668)
            (340000,0.34188611699158106)
            (335000,0.2632051661132121)
            (330000,0.25196491498017237)
            (325000,0.3726679946931848)
            (320000,0.2310020080402253)
            (315000,0.2632051661132119)
            (310000,0.22978271133557318)
            (305000,0.15196491498017242)
            (300000,0.28834249111896904)
            (295000,0.2292893218813452)
            (290000,0.18764615938328655)
            (285000,0.1211564178891043)
            (280000,0.04251126148976786)
            (275000,0.06855176995205126)
            (270000,-0.014957624075052522)
            (265000,0.16115641788910434)
            (260000,0.07045548849896678)
            (255000,0.04091097699793356)
            (250000,0.11568323274845013)
            (245000,0.08834249111896902)
            (240000,-0.010185121722125878)
            (235000,0.05505102572168227)
            (230000,0.19633399734659246)
            (225000,0.1556832327484501)
            (220000,0.1963339973465924)
            (215000,0.14188611699158107)
            (210000,0.10834249111896899)
            (205000,0.1459824574900862)
            (200000,0.055683232748450134)
            (195000,0.032635586466722766)
            (190000,0.10000000000000005)
            (185000,0.10583592135001266)
            (180000,0.025835921350012614)
            (175000,-0.012353840616713463)
            (170000,0.04598245749008621)
            (165000,-0.034520787991171475)
            (160000,-0.06899799195977463)
            (155000,0.005227744249483399)
            (150000,-0.0349358868961793)
            (145000,-0.022474487139158894)
            (140000,0.050557280900008425)
            (135000,0.0752786404500042)
            (130000,0.02598245749008618)
            (125000,0.07055728090000843)
            (120000,-0.024721359549995794)
            (115000,-0.014772255750516612)
            (110000,-0.02944271909999159)
            (105000,0.0)
            (100000,-0.014772255750516612)
            (95000,-0.0036660026534075657)
            (90000,0.0)
            (85000,-0.014772255750516619)
            (80000,-0.014772255750516612)
            (75000,-0.024721359549995794)
            (70000,0.0)
            (65000,0.0)
            (60000,-0.024721359549995794)
            (55000,0.0)
            (50000,-0.024721359549995794)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,-0.024721359549995794)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.02)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.0)
            (70000,0.0)
            (75000,0.02)
            (80000,0.04)
            (85000,0.04)
            (90000,0.0)
            (95000,0.08)
            (100000,0.04)
            (105000,0.1)
            (110000,0.06000000000000001)
            (115000,0.04)
            (120000,0.02)
            (125000,0.16)
            (130000,0.13999999999999999)
            (135000,0.12)
            (140000,0.14)
            (145000,0.1)
            (150000,0.15999999999999998)
            (155000,0.06000000000000001)
            (160000,0.18)
            (165000,0.2)
            (170000,0.16)
            (175000,0.18)
            (180000,0.16)
            (185000,0.24000000000000005)
            (190000,0.20000000000000004)
            (195000,0.24)
            (200000,0.21999999999999997)
            (205000,0.26)
            (210000,0.26)
            (215000,0.30000000000000004)
            (220000,0.27999999999999997)
            (225000,0.31999999999999995)
            (230000,0.28)
            (235000,0.30000000000000004)
            (240000,0.26)
            (245000,0.24000000000000005)
            (250000,0.27999999999999997)
            (255000,0.26)
            (260000,0.18)
            (265000,0.42000000000000004)
            (270000,0.27999999999999997)
            (275000,0.38)
            (280000,0.32)
            (285000,0.38)
            (290000,0.38)
            (295000,0.3)
            (300000,0.44000000000000006)
            (305000,0.38)
            (310000,0.45999999999999996)
            (315000,0.47999999999999987)
            (320000,0.48)
            (325000,0.5399999999999999)
            (330000,0.48)
            (335000,0.4800000000000001)
            (340000,0.5)
            (345000,0.58)
            (350000,0.74)
            (355000,0.6599999999999999)
            (360000,0.5)
            (365000,0.72)
            (370000,0.58)
            (375000,0.68)
            (380000,0.54)
            (385000,0.5999999999999999)
            (390000,0.6399999999999999)
            (395000,0.6199999999999999)
            (400000,0.6200000000000001)
            (405000,0.54)
            (410000,0.6000000000000001)
            (415000,0.5799999999999998)
            (420000,0.66)
            (425000,0.66)
            (430000,0.6599999999999999)
            (435000,0.6399999999999999)
            (440000,0.74)
            (445000,0.72)
            (450000,0.6599999999999999)
            (455000,0.78)
            (460000,0.7)
            (465000,0.78)
            (470000,0.6)
            (475000,0.7)
            (480000,0.7200000000000001)
            (485000,0.78)
            (490000,0.72)
            (495000,0.6799999999999999)
            (500000,0.8)
            (505000,0.86)
            (510000,0.78)
            (515000,0.74)
            (520000,0.76)
            (525000,0.9199999999999999)
            (530000,0.76)
            (535000,0.8400000000000001)
            (540000,0.82)
            (545000,0.78)
            (550000,0.8400000000000001)
            (555000,0.8400000000000001)
            (560000,0.8799999999999999)
            (565000,0.82)
            (570000,0.8799999999999999)
            (575000,0.82)
            (580000,0.86)
            (585000,0.78)
            (590000,0.82)
            (595000,0.86)
            (600000,0.82)
            (605000,0.8200000000000001)
            (610000,0.86)
            (615000,0.8799999999999999)
            (620000,0.8)
            (625000,0.8400000000000001)
            (630000,0.82)
            (635000,0.8)
            (640000,0.82)
            (645000,0.82)
            (650000,0.8400000000000001)
            (655000,0.82)
            (660000,0.9)
            (665000,0.9800000000000001)
            (670000,0.8)
            (675000,0.9400000000000001)
            (680000,0.86)
            (685000,0.8800000000000001)
            (690000,0.9400000000000001)
            (695000,0.8800000000000001)
            (700000,0.9199999999999999)
            (705000,0.8400000000000001)
            (710000,0.9400000000000001)
            (715000,0.9199999999999999)
            (720000,0.9)
            (725000,0.86)
            (730000,0.8800000000000001)
            (735000,0.8)
            (740000,0.86)
            (745000,0.9400000000000001)
            (750000,0.9400000000000001)
            (755000,0.9400000000000001)
            (760000,0.9400000000000001)
            (765000,0.96)
            (770000,0.86)
            (775000,0.96)
            (780000,0.8800000000000001)
            (785000,0.9)
            (790000,0.9199999999999999)
            (795000,0.8800000000000001)
            (800000,0.96)
            (805000,0.9400000000000001)
            (810000,0.9400000000000001)
            (815000,0.96)
            (820000,0.9199999999999999)
            (825000,0.86)
            (830000,0.9400000000000001)
            (835000,0.8800000000000001)
            (840000,0.9)
            (845000,0.86)
            (850000,0.9)
            (855000,0.9199999999999999)
            (860000,0.9)
            (865000,0.8800000000000001)
            (870000,0.96)
            (875000,0.96)
            (880000,0.9199999999999999)
            (885000,0.96)
            (890000,0.8400000000000001)
            (895000,0.9)
            (900000,0.86)
            (905000,0.8400000000000001)
            (910000,0.8800000000000001)
            (915000,0.8800000000000001)
            (920000,0.9199999999999999)
            (925000,0.9400000000000001)
            (930000,0.82)
            (935000,0.96)
            (940000,0.9800000000000001)
            (945000,0.9199999999999999)
            (950000,0.96)
            (955000,0.96)
            (960000,0.9800000000000001)
            (965000,0.8800000000000001)
            (970000,0.9800000000000001)
            (975000,0.9199999999999999)
            (980000,0.9199999999999999)
            (985000,0.96)
            (990000,0.86)
            (995000,0.9199999999999999)
            (1000000,0.9)
            (1005000,0.8)
            (1010000,0.86)
            (1015000,0.96)
            (1020000,0.96)
            (1025000,0.96)
            (1030000,0.96)
            (1035000,0.9400000000000001)
            (1040000,0.96)
            (1045000,0.8800000000000001)
            (1050000,0.96)
            (1055000,0.96)
            (1060000,0.96)
            (1065000,0.9800000000000001)
            (1070000,0.9400000000000001)
            (1075000,0.9400000000000001)
            (1080000,0.8800000000000001)
            (1085000,0.9400000000000001)
            (1090000,0.9400000000000001)
            (1095000,0.9)
            (1100000,0.9400000000000001)
            (1105000,0.9400000000000001)
            (1110000,0.9400000000000001)
            (1115000,0.9400000000000001)
            (1120000,0.9)
            (1125000,0.9400000000000001)
            (1130000,1.0)
            (1130000,1.0)
            (1125000,1.0741640786499875)
            (1120000,1.123606797749979)
            (1115000,1.0741640786499875)
            (1110000,1.0741640786499875)
            (1105000,1.0741640786499875)
            (1100000,1.0741640786499875)
            (1095000,1.123606797749979)
            (1090000,1.0741640786499875)
            (1085000,1.0741640786499875)
            (1080000,1.1483281572999748)
            (1075000,1.0741640786499875)
            (1070000,1.0741640786499875)
            (1065000,1.024721359549996)
            (1060000,1.0494427190999915)
            (1055000,1.0494427190999915)
            (1050000,1.0494427190999915)
            (1045000,1.1483281572999748)
            (1040000,1.0494427190999915)
            (1035000,1.0741640786499875)
            (1030000,1.0494427190999915)
            (1025000,1.0494427190999915)
            (1020000,1.0494427190999915)
            (1015000,1.0494427190999915)
            (1010000,1.1730495168499706)
            (1005000,1.247213595499958)
            (1000000,1.123606797749979)
            (995000,1.098885438199983)
            (990000,1.1730495168499706)
            (985000,1.0494427190999915)
            (980000,1.098885438199983)
            (975000,1.098885438199983)
            (970000,1.024721359549996)
            (965000,1.1483281572999748)
            (960000,1.024721359549996)
            (955000,1.0494427190999915)
            (950000,1.0494427190999915)
            (945000,1.098885438199983)
            (940000,1.024721359549996)
            (935000,1.0494427190999915)
            (930000,1.2224922359499621)
            (925000,1.0741640786499875)
            (920000,1.098885438199983)
            (915000,1.1483281572999748)
            (910000,1.1483281572999748)
            (905000,1.1977708763999666)
            (900000,1.1730495168499706)
            (895000,1.123606797749979)
            (890000,1.1977708763999666)
            (885000,1.0494427190999915)
            (880000,1.098885438199983)
            (875000,1.0494427190999915)
            (870000,1.0494427190999915)
            (865000,1.1483281572999748)
            (860000,1.123606797749979)
            (855000,1.098885438199983)
            (850000,1.123606797749979)
            (845000,1.1730495168499706)
            (840000,1.123606797749979)
            (835000,1.1483281572999748)
            (830000,1.0741640786499875)
            (825000,1.1730495168499706)
            (820000,1.098885438199983)
            (815000,1.0494427190999915)
            (810000,1.0741640786499875)
            (805000,1.0741640786499875)
            (800000,1.0494427190999915)
            (795000,1.1483281572999748)
            (790000,1.098885438199983)
            (785000,1.123606797749979)
            (780000,1.1483281572999748)
            (775000,1.0494427190999915)
            (770000,1.1730495168499706)
            (765000,1.0494427190999915)
            (760000,1.0741640786499875)
            (755000,1.0741640786499875)
            (750000,1.0741640786499875)
            (745000,1.0741640786499875)
            (740000,1.1730495168499706)
            (735000,1.247213595499958)
            (730000,1.1483281572999748)
            (725000,1.1730495168499706)
            (720000,1.123606797749979)
            (715000,1.098885438199983)
            (710000,1.0741640786499875)
            (705000,1.1977708763999666)
            (700000,1.098885438199983)
            (695000,1.1483281572999748)
            (690000,1.0741640786499875)
            (685000,1.1483281572999748)
            (680000,1.1730495168499706)
            (675000,1.0741640786499875)
            (670000,1.247213595499958)
            (665000,1.024721359549996)
            (660000,1.123606797749979)
            (655000,1.2224922359499621)
            (650000,1.100768096208106)
            (645000,1.0689979919597745)
            (640000,1.0689979919597745)
            (635000,1.1082207001484488)
            (630000,1.0689979919597745)
            (625000,1.0702172886644268)
            (620000,1.0828427124746192)
            (615000,1.058885438199983)
            (610000,1.0549358868961793)
            (605000,1.0883281572999748)
            (600000,1.1233150177620619)
            (595000,1.120768096208106)
            (590000,1.0689979919597745)
            (585000,1.1292849839314596)
            (580000,1.0790890230020664)
            (575000,1.1233150177620619)
            (570000,1.058885438199983)
            (565000,1.1233150177620619)
            (560000,1.058885438199983)
            (555000,1.1449590136395382)
            (550000,1.0702172886644268)
            (545000,1.1698717737923587)
            (540000,1.0689979919597745)
            (535000,1.100768096208106)
            (530000,1.1511521443121588)
            (525000,1.050384048104053)
            (520000,1.1511521443121588)
            (515000,1.173589667773576)
            (510000,1.0993743884534264)
            (505000,1.0790890230020664)
            (500000,1.0738612787525832)
            (495000,1.1404345773288536)
            (490000,1.1581780460041329)
            (485000,1.1698717737923587)
            (480000,1.0546640106136302)
            (475000,0.982842712474619)
            (470000,1.069041575982343)
            (465000,0.996794833886788)
            (460000,1.0741657386773942)
            (455000,1.0080350850198276)
            (450000,1.0819004621945796)
            (445000,1.0149576240750524)
            (440000,0.9808318915758459)
            (435000,0.9907135583350035)
            (430000,0.9566479394838264)
            (425000,0.9480972058177587)
            (420000,0.9480972058177587)
            (415000,0.857488738510232)
            (410000,0.9741657386773943)
            (405000,0.8609361307176242)
            (400000,0.9149576240750525)
            (395000,0.9968288736283353)
            (390000,0.8909980079602225)
            (385000,0.8738612787525829)
            (380000,0.8907135583350037)
            (375000,0.8723538406167135)
            (370000,0.8483281572999748)
            (365000,0.9480350850198276)
            (360000,0.791547594742265)
            (355000,0.8673644135332772)
            (350000,0.9073320053068151)
            (345000,0.6895445115010331)
            (340000,0.658113883008419)
            (335000,0.6967948338867881)
            (330000,0.7080350850198276)
            (325000,0.7073320053068151)
            (320000,0.7289979919597747)
            (315000,0.6967948338867879)
            (310000,0.6902172886644268)
            (305000,0.6080350850198276)
            (300000,0.5916575088810311)
            (295000,0.37071067811865477)
            (290000,0.5723538406167135)
            (285000,0.6388435821108958)
            (280000,0.5974887385102321)
            (275000,0.6914482300479488)
            (270000,0.5749576240750525)
            (265000,0.6788435821108958)
            (260000,0.2895445115010332)
            (255000,0.47908902300206646)
            (250000,0.4443167672515498)
            (245000,0.39165750888103107)
            (240000,0.5301851217221258)
            (235000,0.5449489742783178)
            (230000,0.3636660026534076)
            (225000,0.4843167672515498)
            (220000,0.36366600265340754)
            (215000,0.45811388300841904)
            (210000,0.41165750888103103)
            (205000,0.3740175425099138)
            (200000,0.38431676725154984)
            (195000,0.4473644135332772)
            (190000,0.30000000000000004)
            (185000,0.37416407864998746)
            (180000,0.2941640786499874)
            (175000,0.37235384061671345)
            (170000,0.2740175425099138)
            (165000,0.4345207879911715)
            (160000,0.4289979919597746)
            (155000,0.11477225575051662)
            (150000,0.3549358868961793)
            (145000,0.2224744871391589)
            (140000,0.2294427190999916)
            (135000,0.16472135954999578)
            (130000,0.2540175425099138)
            (125000,0.24944271909999158)
            (120000,0.06472135954999579)
            (115000,0.09477225575051662)
            (110000,0.14944271909999163)
            (105000,0.2)
            (100000,0.09477225575051662)
            (95000,0.16366600265340758)
            (90000,0.0)
            (85000,0.09477225575051662)
            (80000,0.09477225575051662)
            (75000,0.06472135954999579)
            (70000,0.0)
            (65000,0.0)
            (60000,0.06472135954999579)
            (55000,0.0)
            (50000,0.06472135954999579)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.06472135954999579)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={01d521f1-a7d9-45c0-a271-f5eb79d92302}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.02  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.02  \\
            55000.0  0.0  \\
            60000.0  0.02  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.02  \\
            80000.0  0.04  \\
            85000.0  0.04  \\
            90000.0  0.0  \\
            95000.0  0.08  \\
            100000.0  0.04  \\
            105000.0  0.1  \\
            110000.0  0.06000000000000001  \\
            115000.0  0.04  \\
            120000.0  0.02  \\
            125000.0  0.16  \\
            130000.0  0.13999999999999999  \\
            135000.0  0.12  \\
            140000.0  0.14  \\
            145000.0  0.1  \\
            150000.0  0.15999999999999998  \\
            155000.0  0.06000000000000001  \\
            160000.0  0.18  \\
            165000.0  0.2  \\
            170000.0  0.16  \\
            175000.0  0.18  \\
            180000.0  0.16  \\
            185000.0  0.24000000000000005  \\
            190000.0  0.20000000000000004  \\
            195000.0  0.24  \\
            200000.0  0.21999999999999997  \\
            205000.0  0.26  \\
            210000.0  0.26  \\
            215000.0  0.30000000000000004  \\
            220000.0  0.27999999999999997  \\
            225000.0  0.31999999999999995  \\
            230000.0  0.28  \\
            235000.0  0.30000000000000004  \\
            240000.0  0.26  \\
            245000.0  0.24000000000000005  \\
            250000.0  0.27999999999999997  \\
            255000.0  0.26  \\
            260000.0  0.18  \\
            265000.0  0.42000000000000004  \\
            270000.0  0.27999999999999997  \\
            275000.0  0.38  \\
            280000.0  0.32  \\
            285000.0  0.38  \\
            290000.0  0.38  \\
            295000.0  0.3  \\
            300000.0  0.44000000000000006  \\
            305000.0  0.38  \\
            310000.0  0.45999999999999996  \\
            315000.0  0.47999999999999987  \\
            320000.0  0.48  \\
            325000.0  0.5399999999999999  \\
            330000.0  0.48  \\
            335000.0  0.4800000000000001  \\
            340000.0  0.5  \\
            345000.0  0.58  \\
            350000.0  0.74  \\
            355000.0  0.6599999999999999  \\
            360000.0  0.5  \\
            365000.0  0.72  \\
            370000.0  0.58  \\
            375000.0  0.68  \\
            380000.0  0.54  \\
            385000.0  0.5999999999999999  \\
            390000.0  0.6399999999999999  \\
            395000.0  0.6199999999999999  \\
            400000.0  0.6200000000000001  \\
            405000.0  0.54  \\
            410000.0  0.6000000000000001  \\
            415000.0  0.5799999999999998  \\
            420000.0  0.66  \\
            425000.0  0.66  \\
            430000.0  0.6599999999999999  \\
            435000.0  0.6399999999999999  \\
            440000.0  0.74  \\
            445000.0  0.72  \\
            450000.0  0.6599999999999999  \\
            455000.0  0.78  \\
            460000.0  0.7  \\
            465000.0  0.78  \\
            470000.0  0.6  \\
            475000.0  0.7  \\
            480000.0  0.7200000000000001  \\
            485000.0  0.78  \\
            490000.0  0.72  \\
            495000.0  0.6799999999999999  \\
            500000.0  0.8  \\
            505000.0  0.86  \\
            510000.0  0.78  \\
            515000.0  0.74  \\
            520000.0  0.76  \\
            525000.0  0.9199999999999999  \\
            530000.0  0.76  \\
            535000.0  0.8400000000000001  \\
            540000.0  0.82  \\
            545000.0  0.78  \\
            550000.0  0.8400000000000001  \\
            555000.0  0.8400000000000001  \\
            560000.0  0.8799999999999999  \\
            565000.0  0.82  \\
            570000.0  0.8799999999999999  \\
            575000.0  0.82  \\
            580000.0  0.86  \\
            585000.0  0.78  \\
            590000.0  0.82  \\
            595000.0  0.86  \\
            600000.0  0.82  \\
            605000.0  0.8200000000000001  \\
            610000.0  0.86  \\
            615000.0  0.8799999999999999  \\
            620000.0  0.8  \\
            625000.0  0.8400000000000001  \\
            630000.0  0.82  \\
            635000.0  0.8  \\
            640000.0  0.82  \\
            645000.0  0.82  \\
            650000.0  0.8400000000000001  \\
            655000.0  0.82  \\
            660000.0  0.9  \\
            665000.0  0.9800000000000001  \\
            670000.0  0.8  \\
            675000.0  0.9400000000000001  \\
            680000.0  0.86  \\
            685000.0  0.8800000000000001  \\
            690000.0  0.9400000000000001  \\
            695000.0  0.8800000000000001  \\
            700000.0  0.9199999999999999  \\
            705000.0  0.8400000000000001  \\
            710000.0  0.9400000000000001  \\
            715000.0  0.9199999999999999  \\
            720000.0  0.9  \\
            725000.0  0.86  \\
            730000.0  0.8800000000000001  \\
            735000.0  0.8  \\
            740000.0  0.86  \\
            745000.0  0.9400000000000001  \\
            750000.0  0.9400000000000001  \\
            755000.0  0.9400000000000001  \\
            760000.0  0.9400000000000001  \\
            765000.0  0.96  \\
            770000.0  0.86  \\
            775000.0  0.96  \\
            780000.0  0.8800000000000001  \\
            785000.0  0.9  \\
            790000.0  0.9199999999999999  \\
            795000.0  0.8800000000000001  \\
            800000.0  0.96  \\
            805000.0  0.9400000000000001  \\
            810000.0  0.9400000000000001  \\
            815000.0  0.96  \\
            820000.0  0.9199999999999999  \\
            825000.0  0.86  \\
            830000.0  0.9400000000000001  \\
            835000.0  0.8800000000000001  \\
            840000.0  0.9  \\
            845000.0  0.86  \\
            850000.0  0.9  \\
            855000.0  0.9199999999999999  \\
            860000.0  0.9  \\
            865000.0  0.8800000000000001  \\
            870000.0  0.96  \\
            875000.0  0.96  \\
            880000.0  0.9199999999999999  \\
            885000.0  0.96  \\
            890000.0  0.8400000000000001  \\
            895000.0  0.9  \\
            900000.0  0.86  \\
            905000.0  0.8400000000000001  \\
            910000.0  0.8800000000000001  \\
            915000.0  0.8800000000000001  \\
            920000.0  0.9199999999999999  \\
            925000.0  0.9400000000000001  \\
            930000.0  0.82  \\
            935000.0  0.96  \\
            940000.0  0.9800000000000001  \\
            945000.0  0.9199999999999999  \\
            950000.0  0.96  \\
            955000.0  0.96  \\
            960000.0  0.9800000000000001  \\
            965000.0  0.8800000000000001  \\
            970000.0  0.9800000000000001  \\
            975000.0  0.9199999999999999  \\
            980000.0  0.9199999999999999  \\
            985000.0  0.96  \\
            990000.0  0.86  \\
            995000.0  0.9199999999999999  \\
            1.0e6  0.9  \\
            1.005e6  0.8  \\
            1.01e6  0.86  \\
            1.015e6  0.96  \\
            1.02e6  0.96  \\
            1.025e6  0.96  \\
            1.03e6  0.96  \\
            1.035e6  0.9400000000000001  \\
            1.04e6  0.96  \\
            1.045e6  0.8800000000000001  \\
            1.05e6  0.96  \\
            1.055e6  0.96  \\
            1.06e6  0.96  \\
            1.065e6  0.9800000000000001  \\
            1.07e6  0.9400000000000001  \\
            1.075e6  0.9400000000000001  \\
            1.08e6  0.8800000000000001  \\
            1.085e6  0.9400000000000001  \\
            1.09e6  0.9400000000000001  \\
            1.095e6  0.9  \\
            1.1e6  0.9400000000000001  \\
            1.105e6  0.9400000000000001  \\
            1.11e6  0.9400000000000001  \\
            1.115e6  0.9400000000000001  \\
            1.12e6  0.9  \\
            1.125e6  0.9400000000000001  \\
            1.13e6  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.02)
            (20000,0.02)
            (25000,0.02)
            (30000,0.02)
            (35000,0.02)
            (40000,0.06)
            (45000,0.04)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.08)
            (120000,0.08)
            (125000,0.1)
            (130000,0.02)
            (135000,0.04)
            (140000,0.06000000000000001)
            (145000,0.06)
            (150000,0.02)
            (155000,0.0)
            (160000,0.02)
            (165000,0.06000000000000001)
            (170000,0.06000000000000001)
            (175000,0.02)
            (180000,0.04)
            (185000,0.02)
            (190000,0.13999999999999999)
            (195000,0.12)
            (200000,0.12000000000000002)
            (205000,0.04)
            (210000,0.06000000000000001)
            (215000,0.04)
            (220000,0.08)
            (225000,0.1)
            (230000,0.1)
            (235000,0.08)
            (240000,0.12)
            (245000,0.1)
            (250000,0.1)
            (255000,0.13999999999999999)
            (260000,0.16)
            (265000,0.13999999999999999)
            (270000,0.16)
            (275000,0.18)
            (280000,0.12)
            (285000,0.24)
            (290000,0.16)
            (295000,0.16)
            (300000,0.13999999999999999)
            (305000,0.13999999999999999)
            (310000,0.13999999999999999)
            (315000,0.12)
            (320000,0.28)
            (325000,0.18)
            (330000,0.24)
            (335000,0.24000000000000005)
            (340000,0.13999999999999999)
            (345000,0.22000000000000003)
            (350000,0.2)
            (355000,0.13999999999999999)
            (360000,0.24)
            (365000,0.13999999999999999)
            (370000,0.18)
            (375000,0.24)
            (380000,0.19999999999999998)
            (385000,0.22000000000000003)
            (390000,0.24)
            (395000,0.32)
            (400000,0.28)
            (405000,0.38)
            (410000,0.32)
            (415000,0.32)
            (420000,0.36)
            (425000,0.27999999999999997)
            (430000,0.44000000000000006)
            (435000,0.38)
            (440000,0.3)
            (445000,0.36)
            (450000,0.38)
            (455000,0.32)
            (460000,0.38)
            (465000,0.38)
            (470000,0.36)
            (475000,0.44000000000000006)
            (480000,0.42000000000000004)
            (485000,0.5)
            (490000,0.5)
            (495000,0.5599999999999999)
            (500000,0.5000000000000001)
            (505000,0.5199999999999999)
            (510000,0.5599999999999999)
            (515000,0.5599999999999999)
            (520000,0.64)
            (525000,0.5599999999999999)
            (530000,0.52)
            (535000,0.5)
            (540000,0.4600000000000001)
            (545000,0.45999999999999996)
            (550000,0.58)
            (555000,0.58)
            (560000,0.5)
            (565000,0.54)
            (570000,0.56)
            (575000,0.48)
            (580000,0.5399999999999999)
            (585000,0.54)
            (590000,0.76)
            (595000,0.7)
            (600000,0.5800000000000001)
            (605000,0.7)
            (610000,0.76)
            (615000,0.66)
            (620000,0.6799999999999999)
            (625000,0.62)
            (630000,0.66)
            (635000,0.64)
            (640000,0.6799999999999999)
            (645000,0.68)
            (650000,0.6399999999999999)
            (655000,0.6799999999999999)
            (660000,0.7799999999999999)
            (665000,0.68)
            (670000,0.64)
            (675000,0.72)
            (680000,0.76)
            (685000,0.6799999999999999)
            (690000,0.72)
            (695000,0.72)
            (700000,0.78)
            (705000,0.78)
            (710000,0.86)
            (715000,0.8)
            (720000,0.8400000000000001)
            (725000,0.78)
            (730000,0.72)
            (735000,0.8)
            (740000,0.8400000000000001)
            (745000,0.86)
            (750000,0.78)
            (755000,0.86)
            (760000,0.8400000000000001)
            (765000,0.86)
            (770000,0.8400000000000001)
            (775000,0.9199999999999999)
            (780000,0.9)
            (785000,0.8800000000000001)
            (790000,0.9)
            (795000,0.9)
            (800000,0.9)
            (805000,0.8800000000000001)
            (810000,0.9199999999999999)
            (815000,0.9400000000000001)
            (820000,0.8800000000000001)
            (825000,0.9400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9800000000000001)
            (840000,0.9199999999999999)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.96)
            (860000,0.9800000000000001)
            (865000,0.9199999999999999)
            (870000,0.9199999999999999)
            (875000,0.9400000000000001)
            (880000,0.9199999999999999)
            (885000,0.9199999999999999)
            (890000,0.9199999999999999)
            (895000,0.86)
            (900000,0.86)
            (905000,0.9800000000000001)
            (910000,1.0)
            (910000,1.0)
            (905000,0.9352786404500043)
            (900000,0.5469504831500294)
            (895000,0.5469504831500294)
            (890000,0.7411145618000168)
            (885000,0.7411145618000168)
            (880000,0.7411145618000168)
            (875000,0.8058359213500127)
            (870000,0.7411145618000168)
            (865000,0.7411145618000168)
            (860000,0.9352786404500043)
            (855000,0.8705572809000084)
            (850000,0.7411145618000168)
            (845000,0.7411145618000168)
            (840000,0.7411145618000168)
            (835000,0.9352786404500043)
            (830000,0.6116718427000254)
            (825000,0.8058359213500127)
            (820000,0.6116718427000254)
            (815000,0.8058359213500127)
            (810000,0.7411145618000168)
            (805000,0.6116718427000254)
            (800000,0.6763932022500211)
            (795000,0.6763932022500211)
            (790000,0.7267949192431122)
            (785000,0.6632051661132121)
            (780000,0.7267949192431122)
            (775000,0.7896159518959469)
            (770000,0.5350409863604619)
            (765000,0.5992319037918941)
            (760000,0.6097827113355734)
            (755000,0.6409109769979335)
            (750000,0.4307150160685404)
            (745000,0.6650641131038206)
            (740000,0.5350409863604619)
            (735000,0.4535898384862246)
            (730000,0.3365942097463837)
            (725000,0.4606256115465738)
            (720000,0.5792319037918942)
            (715000,0.4535898384862246)
            (710000,0.5992319037918941)
            (705000,0.4307150160685404)
            (700000,0.4307150160685404)
            (695000,0.3365942097463837)
            (690000,0.33012822620764143)
            (685000,0.21956542267114637)
            (680000,0.326410332226424)
            (675000,0.34986488953356504)
            (670000,0.2240673131382916)
            (665000,0.2652711729334456)
            (660000,0.48504237592494737)
            (655000,0.309864889533565)
            (650000,0.17848076963142684)
            (645000,0.2713436651659491)
            (640000,0.3236294063758907)
            (635000,0.24884785568784107)
            (630000,0.28184659197621925)
            (625000,0.20527117293344554)
            (620000,0.2965942097463836)
            (615000,0.2625078617129642)
            (610000,0.47190279418224135)
            (605000,0.3258342613226058)
            (600000,0.15338541984596926)
            (595000,0.28768943743823394)
            (590000,0.47190279418224135)
            (585000,0.08392982996034487)
            (580000,0.11221500727585115)
            (575000,-0.006826457785523432)
            (570000,0.10944478695724763)
            (565000,0.1753083494237907)
            (560000,0.06411010564593267)
            (555000,0.19012822620764142)
            (550000,0.2031711263716645)
            (545000,-0.01749345545253289)
            (540000,0.08184659197621935)
            (535000,0.08768943743823393)
            (530000,0.08756503379120695)
            (525000,0.18184659197621922)
            (520000,0.33504098636046187)
            (515000,0.18184659197621922)
            (510000,0.15626741523627297)
            (505000,0.09928632064074733)
            (500000,0.13257653858252338)
            (495000,0.19530834942379055)
            (490000,0.10000000000000003)
            (485000,0.12583426132260583)
            (480000,0.049864889533565104)
            (475000,0.0822291236000337)
            (470000,0.1526355864667228)
            (465000,0.08504237592494751)
            (460000,0.06855176995205131)
            (455000,0.06115641788910431)
            (450000,0.08504237592494746)
            (445000,0.023845273720567772)
            (440000,-0.0535533905932738)
            (435000,0.023629406375890782)
            (430000,0.08928644166499644)
            (425000,0.063205166113212)
            (420000,0.1297827113355732)
            (415000,-0.029284983931459563)
            (410000,-0.12384682042344297)
            (405000,0.249615951895947)
            (400000,0.0025112614897678798)
            (395000,0.016684982237937962)
            (390000,-0.08093613071762429)
            (385000,-0.02899799195977462)
            (380000,-0.09154759474226501)
            (375000,-0.048097205817758615)
            (370000,0.0011145618000168167)
            (365000,-0.07908902300206647)
            (360000,-0.010998007960222655)
            (355000,-0.05493588689617929)
            (350000,-0.04494897427831779)
            (345000,-0.03884358211089567)
            (340000,-0.07908902300206647)
            (335000,-0.09615472627943222)
            (330000,-0.0649590136395381)
            (325000,-0.012353840616713463)
            (320000,0.02115641788910433)
            (315000,-0.010384048104052968)
            (310000,-0.07908902300206647)
            (305000,-0.011657508881031037)
            (300000,-0.12076809620810594)
            (295000,0.04598245749008621)
            (290000,0.008342491118968981)
            (285000,0.009782711335573235)
            (280000,-0.010384048104052968)
            (275000,0.015683232748450154)
            (270000,-0.021659021245849508)
            (265000,-0.12076809620810594)
            (260000,-0.07021728866442678)
            (255000,-0.02733200530681512)
            (250000,0.0)
            (245000,0.0)
            (240000,-0.010384048104052968)
            (235000,-0.0036660026534075657)
            (230000,-0.022474487139158894)
            (225000,0.0)
            (220000,-0.0036660026534075657)
            (215000,-0.014772255750516619)
            (210000,-0.02944271909999159)
            (205000,-0.014772255750516619)
            (200000,-0.05888543819998318)
            (195000,-0.04431676725154984)
            (190000,-0.17304951684997058)
            (185000,-0.024721359549995794)
            (180000,-0.014772255750516619)
            (175000,-0.024721359549995794)
            (170000,-0.02944271909999159)
            (165000,0.005227744249483399)
            (160000,-0.024721359549995794)
            (155000,0.0)
            (150000,-0.024721359549995794)
            (145000,-0.07416407864998739)
            (140000,0.005227744249483399)
            (135000,-0.014772255750516619)
            (130000,-0.024721359549995794)
            (125000,-0.041421356237309526)
            (120000,-0.029544511501033224)
            (115000,-0.029544511501033238)
            (110000,-0.04944271909999159)
            (105000,-0.014772255750516619)
            (100000,-0.024721359549995794)
            (95000,0.0)
            (90000,-0.024721359549995794)
            (85000,-0.024721359549995794)
            (80000,-0.04944271909999159)
            (75000,0.0)
            (70000,0.0)
            (65000,-0.024721359549995794)
            (60000,-0.024721359549995794)
            (55000,0.0)
            (50000,-0.024721359549995794)
            (45000,-0.014772255750516619)
            (40000,-0.07416407864998739)
            (35000,-0.024721359549995794)
            (30000,-0.024721359549995794)
            (25000,-0.024721359549995794)
            (20000,-0.024721359549995794)
            (15000,-0.024721359549995794)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.02)
            (20000,0.02)
            (25000,0.02)
            (30000,0.02)
            (35000,0.02)
            (40000,0.06)
            (45000,0.04)
            (50000,0.02)
            (55000,0.0)
            (60000,0.02)
            (65000,0.02)
            (70000,0.0)
            (75000,0.0)
            (80000,0.04)
            (85000,0.02)
            (90000,0.02)
            (95000,0.0)
            (100000,0.02)
            (105000,0.04)
            (110000,0.04)
            (115000,0.08)
            (120000,0.08)
            (125000,0.1)
            (130000,0.02)
            (135000,0.04)
            (140000,0.06000000000000001)
            (145000,0.06)
            (150000,0.02)
            (155000,0.0)
            (160000,0.02)
            (165000,0.06000000000000001)
            (170000,0.06000000000000001)
            (175000,0.02)
            (180000,0.04)
            (185000,0.02)
            (190000,0.13999999999999999)
            (195000,0.12)
            (200000,0.12000000000000002)
            (205000,0.04)
            (210000,0.06000000000000001)
            (215000,0.04)
            (220000,0.08)
            (225000,0.1)
            (230000,0.1)
            (235000,0.08)
            (240000,0.12)
            (245000,0.1)
            (250000,0.1)
            (255000,0.13999999999999999)
            (260000,0.16)
            (265000,0.13999999999999999)
            (270000,0.16)
            (275000,0.18)
            (280000,0.12)
            (285000,0.24)
            (290000,0.16)
            (295000,0.16)
            (300000,0.13999999999999999)
            (305000,0.13999999999999999)
            (310000,0.13999999999999999)
            (315000,0.12)
            (320000,0.28)
            (325000,0.18)
            (330000,0.24)
            (335000,0.24000000000000005)
            (340000,0.13999999999999999)
            (345000,0.22000000000000003)
            (350000,0.2)
            (355000,0.13999999999999999)
            (360000,0.24)
            (365000,0.13999999999999999)
            (370000,0.18)
            (375000,0.24)
            (380000,0.19999999999999998)
            (385000,0.22000000000000003)
            (390000,0.24)
            (395000,0.32)
            (400000,0.28)
            (405000,0.38)
            (410000,0.32)
            (415000,0.32)
            (420000,0.36)
            (425000,0.27999999999999997)
            (430000,0.44000000000000006)
            (435000,0.38)
            (440000,0.3)
            (445000,0.36)
            (450000,0.38)
            (455000,0.32)
            (460000,0.38)
            (465000,0.38)
            (470000,0.36)
            (475000,0.44000000000000006)
            (480000,0.42000000000000004)
            (485000,0.5)
            (490000,0.5)
            (495000,0.5599999999999999)
            (500000,0.5000000000000001)
            (505000,0.5199999999999999)
            (510000,0.5599999999999999)
            (515000,0.5599999999999999)
            (520000,0.64)
            (525000,0.5599999999999999)
            (530000,0.52)
            (535000,0.5)
            (540000,0.4600000000000001)
            (545000,0.45999999999999996)
            (550000,0.58)
            (555000,0.58)
            (560000,0.5)
            (565000,0.54)
            (570000,0.56)
            (575000,0.48)
            (580000,0.5399999999999999)
            (585000,0.54)
            (590000,0.76)
            (595000,0.7)
            (600000,0.5800000000000001)
            (605000,0.7)
            (610000,0.76)
            (615000,0.66)
            (620000,0.6799999999999999)
            (625000,0.62)
            (630000,0.66)
            (635000,0.64)
            (640000,0.6799999999999999)
            (645000,0.68)
            (650000,0.6399999999999999)
            (655000,0.6799999999999999)
            (660000,0.7799999999999999)
            (665000,0.68)
            (670000,0.64)
            (675000,0.72)
            (680000,0.76)
            (685000,0.6799999999999999)
            (690000,0.72)
            (695000,0.72)
            (700000,0.78)
            (705000,0.78)
            (710000,0.86)
            (715000,0.8)
            (720000,0.8400000000000001)
            (725000,0.78)
            (730000,0.72)
            (735000,0.8)
            (740000,0.8400000000000001)
            (745000,0.86)
            (750000,0.78)
            (755000,0.86)
            (760000,0.8400000000000001)
            (765000,0.86)
            (770000,0.8400000000000001)
            (775000,0.9199999999999999)
            (780000,0.9)
            (785000,0.8800000000000001)
            (790000,0.9)
            (795000,0.9)
            (800000,0.9)
            (805000,0.8800000000000001)
            (810000,0.9199999999999999)
            (815000,0.9400000000000001)
            (820000,0.8800000000000001)
            (825000,0.9400000000000001)
            (830000,0.8800000000000001)
            (835000,0.9800000000000001)
            (840000,0.9199999999999999)
            (845000,0.9199999999999999)
            (850000,0.9199999999999999)
            (855000,0.96)
            (860000,0.9800000000000001)
            (865000,0.9199999999999999)
            (870000,0.9199999999999999)
            (875000,0.9400000000000001)
            (880000,0.9199999999999999)
            (885000,0.9199999999999999)
            (890000,0.9199999999999999)
            (895000,0.86)
            (900000,0.86)
            (905000,0.9800000000000001)
            (910000,1.0)
            (910000,1.0)
            (905000,1.024721359549996)
            (900000,1.1730495168499706)
            (895000,1.1730495168499706)
            (890000,1.098885438199983)
            (885000,1.098885438199983)
            (880000,1.098885438199983)
            (875000,1.0741640786499875)
            (870000,1.098885438199983)
            (865000,1.098885438199983)
            (860000,1.024721359549996)
            (855000,1.0494427190999915)
            (850000,1.098885438199983)
            (845000,1.098885438199983)
            (840000,1.098885438199983)
            (835000,1.024721359549996)
            (830000,1.1483281572999748)
            (825000,1.0741640786499875)
            (820000,1.1483281572999748)
            (815000,1.0741640786499875)
            (810000,1.098885438199983)
            (805000,1.1483281572999748)
            (800000,1.123606797749979)
            (795000,1.123606797749979)
            (790000,1.0732050807568878)
            (785000,1.0967948338867881)
            (780000,1.0732050807568878)
            (775000,1.050384048104053)
            (770000,1.1449590136395382)
            (765000,1.120768096208106)
            (760000,1.0702172886644268)
            (755000,1.0790890230020664)
            (750000,1.1292849839314596)
            (745000,1.0549358868961793)
            (740000,1.1449590136395382)
            (735000,1.1464101615137756)
            (730000,1.1034057902536163)
            (725000,1.0993743884534264)
            (720000,1.100768096208106)
            (715000,1.1464101615137756)
            (710000,1.120768096208106)
            (705000,1.1292849839314596)
            (700000,1.1292849839314596)
            (695000,1.1034057902536163)
            (690000,1.1098717737923585)
            (685000,1.1404345773288536)
            (680000,1.193589667773576)
            (675000,1.090135110466435)
            (670000,1.0559326868617085)
            (665000,1.0947288270665545)
            (660000,1.0749576240750525)
            (655000,1.050135110466435)
            (650000,1.101519230368573)
            (645000,1.088656334834051)
            (640000,1.0363705936241092)
            (635000,1.031152144312159)
            (630000,1.0381534080237809)
            (625000,1.0347288270665544)
            (620000,1.0634057902536163)
            (615000,1.057492138287036)
            (610000,1.0480972058177587)
            (605000,1.0741657386773942)
            (600000,1.006614580154031)
            (595000,1.112310562561766)
            (590000,1.0480972058177587)
            (585000,0.9960701700396553)
            (580000,0.9677849927241486)
            (575000,0.9668264577855235)
            (570000,1.0105552130427524)
            (565000,0.9046916505762094)
            (560000,0.9358898943540673)
            (555000,0.9698717737923586)
            (550000,0.9568288736283355)
            (545000,0.9374934554525328)
            (540000,0.8381534080237808)
            (535000,0.912310562561766)
            (530000,0.9524349662087931)
            (525000,0.9381534080237807)
            (520000,0.9449590136395382)
            (515000,0.9381534080237807)
            (510000,0.9637325847637269)
            (505000,0.9407136793592525)
            (500000,0.8674234614174768)
            (495000,0.9246916505762093)
            (490000,0.8999999999999999)
            (485000,0.8741657386773942)
            (480000,0.7901351104664349)
            (475000,0.7977708763999665)
            (470000,0.5673644135332772)
            (465000,0.6749576240750526)
            (460000,0.6914482300479488)
            (455000,0.5788435821108957)
            (450000,0.6749576240750526)
            (445000,0.6961547262794322)
            (440000,0.6535533905932738)
            (435000,0.7363705936241092)
            (430000,0.7907135583350037)
            (425000,0.4967948338867879)
            (420000,0.5902172886644268)
            (415000,0.6692849839314596)
            (410000,0.763846820423443)
            (405000,0.510384048104053)
            (400000,0.5574887385102322)
            (395000,0.6233150177620621)
            (390000,0.5609361307176243)
            (385000,0.46899799195977465)
            (380000,0.49154759474226495)
            (375000,0.5280972058177587)
            (370000,0.3588854381999832)
            (365000,0.35908902300206647)
            (360000,0.49099800796022264)
            (355000,0.33493588689617926)
            (350000,0.4449489742783178)
            (345000,0.4788435821108957)
            (340000,0.35908902300206647)
            (335000,0.5761547262794323)
            (330000,0.5449590136395381)
            (325000,0.37235384061671345)
            (320000,0.5388435821108957)
            (315000,0.25038404810405296)
            (310000,0.35908902300206647)
            (305000,0.29165750888103104)
            (300000,0.40076809620810594)
            (295000,0.2740175425099138)
            (290000,0.31165750888103105)
            (285000,0.47021728866442675)
            (280000,0.25038404810405296)
            (275000,0.3443167672515498)
            (270000,0.3416590212458495)
            (265000,0.40076809620810594)
            (260000,0.3902172886644268)
            (255000,0.3073320053068151)
            (250000,0.2)
            (245000,0.2)
            (240000,0.25038404810405296)
            (235000,0.16366600265340758)
            (230000,0.2224744871391589)
            (225000,0.2)
            (220000,0.16366600265340758)
            (215000,0.09477225575051662)
            (210000,0.14944271909999163)
            (205000,0.09477225575051662)
            (200000,0.29888543819998326)
            (195000,0.28431676725154986)
            (190000,0.4530495168499705)
            (185000,0.06472135954999579)
            (180000,0.09477225575051662)
            (175000,0.06472135954999579)
            (170000,0.14944271909999163)
            (165000,0.11477225575051662)
            (160000,0.06472135954999579)
            (155000,0.0)
            (150000,0.06472135954999579)
            (145000,0.1941640786499874)
            (140000,0.11477225575051662)
            (135000,0.09477225575051662)
            (130000,0.06472135954999579)
            (125000,0.24142135623730954)
            (120000,0.18954451150103324)
            (115000,0.18954451150103324)
            (110000,0.12944271909999158)
            (105000,0.09477225575051662)
            (100000,0.06472135954999579)
            (95000,0.0)
            (90000,0.06472135954999579)
            (85000,0.06472135954999579)
            (80000,0.12944271909999158)
            (75000,0.0)
            (70000,0.0)
            (65000,0.06472135954999579)
            (60000,0.06472135954999579)
            (55000,0.0)
            (50000,0.06472135954999579)
            (45000,0.09477225575051662)
            (40000,0.1941640786499874)
            (35000,0.06472135954999579)
            (30000,0.06472135954999579)
            (25000,0.06472135954999579)
            (20000,0.06472135954999579)
            (15000,0.06472135954999579)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3e17746c-9d39-4985-a180-d7192a931032}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.02  \\
            20000.0  0.02  \\
            25000.0  0.02  \\
            30000.0  0.02  \\
            35000.0  0.02  \\
            40000.0  0.06  \\
            45000.0  0.04  \\
            50000.0  0.02  \\
            55000.0  0.0  \\
            60000.0  0.02  \\
            65000.0  0.02  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.04  \\
            85000.0  0.02  \\
            90000.0  0.02  \\
            95000.0  0.0  \\
            100000.0  0.02  \\
            105000.0  0.04  \\
            110000.0  0.04  \\
            115000.0  0.08  \\
            120000.0  0.08  \\
            125000.0  0.1  \\
            130000.0  0.02  \\
            135000.0  0.04  \\
            140000.0  0.06000000000000001  \\
            145000.0  0.06  \\
            150000.0  0.02  \\
            155000.0  0.0  \\
            160000.0  0.02  \\
            165000.0  0.06000000000000001  \\
            170000.0  0.06000000000000001  \\
            175000.0  0.02  \\
            180000.0  0.04  \\
            185000.0  0.02  \\
            190000.0  0.13999999999999999  \\
            195000.0  0.12  \\
            200000.0  0.12000000000000002  \\
            205000.0  0.04  \\
            210000.0  0.06000000000000001  \\
            215000.0  0.04  \\
            220000.0  0.08  \\
            225000.0  0.1  \\
            230000.0  0.1  \\
            235000.0  0.08  \\
            240000.0  0.12  \\
            245000.0  0.1  \\
            250000.0  0.1  \\
            255000.0  0.13999999999999999  \\
            260000.0  0.16  \\
            265000.0  0.13999999999999999  \\
            270000.0  0.16  \\
            275000.0  0.18  \\
            280000.0  0.12  \\
            285000.0  0.24  \\
            290000.0  0.16  \\
            295000.0  0.16  \\
            300000.0  0.13999999999999999  \\
            305000.0  0.13999999999999999  \\
            310000.0  0.13999999999999999  \\
            315000.0  0.12  \\
            320000.0  0.28  \\
            325000.0  0.18  \\
            330000.0  0.24  \\
            335000.0  0.24000000000000005  \\
            340000.0  0.13999999999999999  \\
            345000.0  0.22000000000000003  \\
            350000.0  0.2  \\
            355000.0  0.13999999999999999  \\
            360000.0  0.24  \\
            365000.0  0.13999999999999999  \\
            370000.0  0.18  \\
            375000.0  0.24  \\
            380000.0  0.19999999999999998  \\
            385000.0  0.22000000000000003  \\
            390000.0  0.24  \\
            395000.0  0.32  \\
            400000.0  0.28  \\
            405000.0  0.38  \\
            410000.0  0.32  \\
            415000.0  0.32  \\
            420000.0  0.36  \\
            425000.0  0.27999999999999997  \\
            430000.0  0.44000000000000006  \\
            435000.0  0.38  \\
            440000.0  0.3  \\
            445000.0  0.36  \\
            450000.0  0.38  \\
            455000.0  0.32  \\
            460000.0  0.38  \\
            465000.0  0.38  \\
            470000.0  0.36  \\
            475000.0  0.44000000000000006  \\
            480000.0  0.42000000000000004  \\
            485000.0  0.5  \\
            490000.0  0.5  \\
            495000.0  0.5599999999999999  \\
            500000.0  0.5000000000000001  \\
            505000.0  0.5199999999999999  \\
            510000.0  0.5599999999999999  \\
            515000.0  0.5599999999999999  \\
            520000.0  0.64  \\
            525000.0  0.5599999999999999  \\
            530000.0  0.52  \\
            535000.0  0.5  \\
            540000.0  0.4600000000000001  \\
            545000.0  0.45999999999999996  \\
            550000.0  0.58  \\
            555000.0  0.58  \\
            560000.0  0.5  \\
            565000.0  0.54  \\
            570000.0  0.56  \\
            575000.0  0.48  \\
            580000.0  0.5399999999999999  \\
            585000.0  0.54  \\
            590000.0  0.76  \\
            595000.0  0.7  \\
            600000.0  0.5800000000000001  \\
            605000.0  0.7  \\
            610000.0  0.76  \\
            615000.0  0.66  \\
            620000.0  0.6799999999999999  \\
            625000.0  0.62  \\
            630000.0  0.66  \\
            635000.0  0.64  \\
            640000.0  0.6799999999999999  \\
            645000.0  0.68  \\
            650000.0  0.6399999999999999  \\
            655000.0  0.6799999999999999  \\
            660000.0  0.7799999999999999  \\
            665000.0  0.68  \\
            670000.0  0.64  \\
            675000.0  0.72  \\
            680000.0  0.76  \\
            685000.0  0.6799999999999999  \\
            690000.0  0.72  \\
            695000.0  0.72  \\
            700000.0  0.78  \\
            705000.0  0.78  \\
            710000.0  0.86  \\
            715000.0  0.8  \\
            720000.0  0.8400000000000001  \\
            725000.0  0.78  \\
            730000.0  0.72  \\
            735000.0  0.8  \\
            740000.0  0.8400000000000001  \\
            745000.0  0.86  \\
            750000.0  0.78  \\
            755000.0  0.86  \\
            760000.0  0.8400000000000001  \\
            765000.0  0.86  \\
            770000.0  0.8400000000000001  \\
            775000.0  0.9199999999999999  \\
            780000.0  0.9  \\
            785000.0  0.8800000000000001  \\
            790000.0  0.9  \\
            795000.0  0.9  \\
            800000.0  0.9  \\
            805000.0  0.8800000000000001  \\
            810000.0  0.9199999999999999  \\
            815000.0  0.9400000000000001  \\
            820000.0  0.8800000000000001  \\
            825000.0  0.9400000000000001  \\
            830000.0  0.8800000000000001  \\
            835000.0  0.9800000000000001  \\
            840000.0  0.9199999999999999  \\
            845000.0  0.9199999999999999  \\
            850000.0  0.9199999999999999  \\
            855000.0  0.96  \\
            860000.0  0.9800000000000001  \\
            865000.0  0.9199999999999999  \\
            870000.0  0.9199999999999999  \\
            875000.0  0.9400000000000001  \\
            880000.0  0.9199999999999999  \\
            885000.0  0.9199999999999999  \\
            890000.0  0.9199999999999999  \\
            895000.0  0.86  \\
            900000.0  0.86  \\
            905000.0  0.9800000000000001  \\
            910000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-28.575mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.02)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,-0.024721359549995794)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.02)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.06472135954999579)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16b40a29-f062-4d26-a0f9-108e74822bf2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.02  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.0  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.0  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.0  \\
            300000.0  0.0  \\
            305000.0  0.0  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.0  \\
            325000.0  0.0  \\
            330000.0  0.0  \\
            335000.0  0.0  \\
            340000.0  0.0  \\
            345000.0  0.0  \\
            350000.0  0.0  \\
            355000.0  0.0  \\
            360000.0  0.0  \\
            365000.0  0.0  \\
            370000.0  0.0  \\
            375000.0  0.0  \\
            380000.0  0.0  \\
            385000.0  0.0  \\
            390000.0  0.0  \\
            395000.0  0.0  \\
            400000.0  0.0  \\
            405000.0  0.0  \\
            410000.0  0.0  \\
            415000.0  0.0  \\
            420000.0  0.0  \\
            425000.0  0.0  \\
            430000.0  0.0  \\
            435000.0  0.0  \\
            440000.0  0.0  \\
            445000.0  0.0  \\
            450000.0  0.0  \\
            455000.0  0.0  \\
            460000.0  0.0  \\
            465000.0  0.0  \\
            470000.0  0.0  \\
            475000.0  0.0  \\
            480000.0  0.0  \\
            485000.0  0.0  \\
            490000.0  0.0  \\
            495000.0  0.0  \\
            500000.0  0.0  \\
            505000.0  0.0  \\
            510000.0  0.0  \\
            515000.0  0.0  \\
            520000.0  0.0  \\
            525000.0  0.0  \\
            530000.0  0.0  \\
            535000.0  0.0  \\
            540000.0  0.0  \\
            545000.0  0.0  \\
            550000.0  0.0  \\
            555000.0  0.0  \\
            560000.0  0.0  \\
            565000.0  0.0  \\
            570000.0  0.0  \\
            575000.0  0.0  \\
            580000.0  0.0  \\
            585000.0  0.0  \\
            590000.0  0.0  \\
            595000.0  0.0  \\
            600000.0  0.0  \\
            605000.0  0.0  \\
            610000.0  0.0  \\
            615000.0  0.0  \\
            620000.0  0.0  \\
            625000.0  0.0  \\
            630000.0  0.0  \\
            635000.0  0.0  \\
            640000.0  0.0  \\
            645000.0  0.0  \\
            650000.0  0.0  \\
            655000.0  0.0  \\
            660000.0  0.0  \\
            665000.0  0.0  \\
            670000.0  0.0  \\
            675000.0  0.0  \\
            680000.0  0.0  \\
            685000.0  0.0  \\
            690000.0  0.0  \\
            695000.0  0.0  \\
            700000.0  0.0  \\
            705000.0  0.0  \\
            710000.0  0.0  \\
            715000.0  0.0  \\
            720000.0  0.0  \\
            725000.0  0.0  \\
            730000.0  0.0  \\
            735000.0  0.0  \\
            740000.0  0.0  \\
            745000.0  0.0  \\
            750000.0  0.0  \\
            755000.0  0.0  \\
            760000.0  0.0  \\
            765000.0  0.0  \\
            770000.0  0.0  \\
            775000.0  0.0  \\
            780000.0  0.0  \\
            785000.0  0.0  \\
            790000.0  0.0  \\
            795000.0  0.0  \\
            800000.0  0.0  \\
            805000.0  0.0  \\
            810000.0  0.0  \\
            815000.0  0.0  \\
            820000.0  0.0  \\
            825000.0  0.0  \\
            830000.0  0.0  \\
            835000.0  0.0  \\
            840000.0  0.0  \\
            845000.0  0.0  \\
            850000.0  0.0  \\
            855000.0  0.0  \\
            860000.0  0.0  \\
            865000.0  0.0  \\
            870000.0  0.0  \\
            875000.0  0.0  \\
            880000.0  0.0  \\
            885000.0  0.0  \\
            890000.0  0.0  \\
            895000.0  0.0  \\
            900000.0  0.0  \\
            905000.0  0.0  \\
            910000.0  0.0  \\
            915000.0  0.0  \\
            920000.0  0.0  \\
            925000.0  0.0  \\
            930000.0  0.0  \\
            935000.0  0.0  \\
            940000.0  0.0  \\
            945000.0  0.0  \\
            950000.0  0.0  \\
            955000.0  0.0  \\
            960000.0  0.0  \\
            965000.0  0.0  \\
            970000.0  0.0  \\
            975000.0  0.0  \\
            980000.0  0.0  \\
            985000.0  0.0  \\
            990000.0  0.0  \\
            995000.0  0.0  \\
            1.0e6  0.0  \\
            1.005e6  0.0  \\
            1.01e6  0.0  \\
            1.015e6  0.0  \\
            1.02e6  0.0  \\
            1.025e6  0.0  \\
            1.03e6  0.0  \\
            1.035e6  0.0  \\
            1.04e6  0.0  \\
            1.045e6  0.0  \\
            1.05e6  0.0  \\
            1.055e6  0.0  \\
            1.06e6  0.0  \\
            1.065e6  0.0  \\
            1.07e6  0.0  \\
            1.075e6  0.0  \\
            1.08e6  0.0  \\
            1.085e6  0.0  \\
            1.09e6  0.0  \\
            1.095e6  0.0  \\
            1.1e6  0.0  \\
            1.105e6  0.0  \\
            1.11e6  0.0  \\
            1.115e6  0.0  \\
            1.12e6  0.0  \\
            1.125e6  0.0  \\
            1.13e6  0.0  \\
            1.135e6  0.0  \\
            1.14e6  0.0  \\
            1.145e6  0.0  \\
            1.15e6  0.0  \\
            1.155e6  0.0  \\
            1.16e6  0.0  \\
            1.165e6  0.0  \\
            1.17e6  0.0  \\
            1.175e6  0.0  \\
            1.18e6  0.0  \\
            1.185e6  0.0  \\
            1.19e6  0.0  \\
            1.195e6  0.0  \\
            1.2e6  0.0  \\
            1.205e6  0.0  \\
            1.21e6  0.0  \\
            1.215e6  0.0  \\
            1.22e6  0.0  \\
            1.225e6  0.0  \\
            1.23e6  0.0  \\
            1.235e6  0.0  \\
            1.24e6  0.0  \\
            1.245e6  0.0  \\
            1.25e6  0.0  \\
            1.255e6  0.0  \\
            1.26e6  0.0  \\
            1.265e6  0.0  \\
            1.27e6  0.0  \\
            1.275e6  0.0  \\
            1.28e6  0.0  \\
            1.285e6  0.0  \\
            1.29e6  0.0  \\
            1.295e6  0.0  \\
            1.3e6  0.0  \\
            1.305e6  0.0  \\
            1.31e6  0.0  \\
            1.315e6  0.0  \\
            1.32e6  0.0  \\
            1.325e6  0.0  \\
            1.33e6  0.0  \\
            1.335e6  0.0  \\
            1.34e6  0.0  \\
            1.345e6  0.0  \\
            1.35e6  0.0  \\
            1.355e6  0.0  \\
            1.36e6  0.0  \\
            1.365e6  0.0  \\
            1.37e6  0.0  \\
            1.375e6  0.0  \\
            1.38e6  0.0  \\
            1.385e6  0.0  \\
            1.39e6  0.0  \\
            1.395e6  0.0  \\
            1.4e6  0.0  \\
            1.405e6  0.0  \\
            1.41e6  0.0  \\
            1.415e6  0.0  \\
            1.42e6  0.0  \\
            1.425e6  0.0  \\
            1.43e6  0.0  \\
            1.435e6  0.0  \\
            1.44e6  0.0  \\
            1.445e6  0.0  \\
            1.45e6  0.0  \\
            1.455e6  0.0  \\
            1.46e6  0.0  \\
            1.465e6  0.0  \\
            1.47e6  0.0  \\
            1.475e6  0.0  \\
            1.48e6  0.0  \\
            1.485e6  0.0  \\
            1.49e6  0.0  \\
            1.495e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.0)
            (120000,0.0)
            (125000,0.0)
            (130000,0.0)
            (135000,0.0)
            (140000,0.0)
            (145000,0.0)
            (150000,0.0)
            (155000,0.0)
            (160000,0.0)
            (165000,0.0)
            (170000,0.0)
            (175000,0.0)
            (180000,0.0)
            (185000,0.0)
            (190000,0.0)
            (195000,0.0)
            (200000,0.0)
            (205000,0.0)
            (210000,0.0)
            (215000,0.0)
            (220000,0.0)
            (225000,0.0)
            (230000,0.0)
            (235000,0.0)
            (240000,0.0)
            (245000,0.0)
            (250000,0.0)
            (255000,0.0)
            (260000,0.0)
            (265000,0.0)
            (270000,0.0)
            (275000,0.0)
            (280000,0.0)
            (285000,0.0)
            (290000,0.0)
            (295000,0.0)
            (300000,0.0)
            (305000,0.0)
            (310000,0.0)
            (315000,0.0)
            (320000,0.0)
            (325000,0.0)
            (330000,0.0)
            (335000,0.0)
            (340000,0.0)
            (345000,0.0)
            (350000,0.0)
            (355000,0.0)
            (360000,0.0)
            (365000,0.0)
            (370000,0.0)
            (375000,0.0)
            (380000,0.0)
            (385000,0.0)
            (390000,0.0)
            (395000,0.0)
            (400000,0.0)
            (405000,0.0)
            (410000,0.0)
            (415000,0.0)
            (420000,0.0)
            (425000,0.0)
            (430000,0.0)
            (435000,0.0)
            (440000,0.0)
            (445000,0.0)
            (450000,0.0)
            (455000,0.0)
            (460000,0.0)
            (465000,0.0)
            (470000,0.0)
            (475000,0.0)
            (480000,0.0)
            (485000,0.0)
            (490000,0.0)
            (495000,0.0)
            (500000,0.0)
            (505000,0.0)
            (510000,0.0)
            (515000,0.0)
            (520000,0.0)
            (525000,0.0)
            (530000,0.0)
            (535000,0.0)
            (540000,0.0)
            (545000,0.0)
            (550000,0.0)
            (555000,0.0)
            (560000,0.0)
            (565000,0.0)
            (570000,0.0)
            (575000,0.0)
            (580000,0.0)
            (585000,0.0)
            (590000,0.0)
            (595000,0.0)
            (600000,0.0)
            (605000,0.0)
            (610000,0.0)
            (615000,0.0)
            (620000,0.0)
            (625000,0.0)
            (630000,0.0)
            (635000,0.0)
            (640000,0.0)
            (645000,0.0)
            (650000,0.0)
            (655000,0.0)
            (660000,0.0)
            (665000,0.0)
            (670000,0.0)
            (675000,0.0)
            (680000,0.0)
            (685000,0.0)
            (690000,0.0)
            (695000,0.0)
            (700000,0.0)
            (705000,0.0)
            (710000,0.0)
            (715000,0.0)
            (720000,0.0)
            (725000,0.0)
            (730000,0.0)
            (735000,0.0)
            (740000,0.0)
            (745000,0.0)
            (750000,0.0)
            (755000,0.0)
            (760000,0.0)
            (765000,0.0)
            (770000,0.0)
            (775000,0.0)
            (780000,0.0)
            (785000,0.0)
            (790000,0.0)
            (795000,0.0)
            (800000,0.0)
            (805000,0.0)
            (810000,0.0)
            (815000,0.0)
            (820000,0.0)
            (825000,0.0)
            (830000,0.0)
            (835000,0.0)
            (840000,0.0)
            (845000,0.0)
            (850000,0.0)
            (855000,0.0)
            (860000,0.0)
            (865000,0.0)
            (870000,0.0)
            (875000,0.0)
            (880000,0.0)
            (885000,0.0)
            (890000,0.0)
            (895000,0.0)
            (900000,0.0)
            (905000,0.0)
            (910000,0.0)
            (915000,0.0)
            (920000,0.0)
            (925000,0.0)
            (930000,0.0)
            (935000,0.0)
            (940000,0.0)
            (945000,0.0)
            (950000,0.0)
            (955000,0.0)
            (960000,0.0)
            (965000,0.0)
            (970000,0.0)
            (975000,0.0)
            (980000,0.0)
            (985000,0.0)
            (990000,0.0)
            (995000,0.0)
            (1000000,0.0)
            (1005000,0.0)
            (1010000,0.0)
            (1015000,0.0)
            (1020000,0.0)
            (1025000,0.0)
            (1030000,0.0)
            (1035000,0.0)
            (1040000,0.0)
            (1045000,0.0)
            (1050000,0.0)
            (1055000,0.0)
            (1060000,0.0)
            (1065000,0.0)
            (1070000,0.0)
            (1075000,0.0)
            (1080000,0.0)
            (1085000,0.0)
            (1090000,0.0)
            (1095000,0.0)
            (1100000,0.0)
            (1105000,0.0)
            (1110000,0.0)
            (1115000,0.0)
            (1120000,0.0)
            (1125000,0.0)
            (1130000,0.0)
            (1135000,0.0)
            (1140000,0.0)
            (1145000,0.0)
            (1150000,0.0)
            (1155000,0.0)
            (1160000,0.0)
            (1165000,0.0)
            (1170000,0.0)
            (1175000,0.0)
            (1180000,0.0)
            (1185000,0.0)
            (1190000,0.0)
            (1195000,0.0)
            (1200000,0.0)
            (1205000,0.0)
            (1210000,0.0)
            (1215000,0.0)
            (1220000,0.0)
            (1225000,0.0)
            (1230000,0.0)
            (1235000,0.0)
            (1240000,0.0)
            (1245000,0.0)
            (1250000,0.0)
            (1255000,0.0)
            (1260000,0.0)
            (1265000,0.0)
            (1270000,0.0)
            (1275000,0.0)
            (1280000,0.0)
            (1285000,0.0)
            (1290000,0.0)
            (1295000,0.0)
            (1300000,0.0)
            (1305000,0.0)
            (1310000,0.0)
            (1315000,0.0)
            (1320000,0.0)
            (1325000,0.0)
            (1330000,0.0)
            (1335000,0.0)
            (1340000,0.0)
            (1345000,0.0)
            (1350000,0.0)
            (1355000,0.0)
            (1360000,0.0)
            (1365000,0.0)
            (1370000,0.0)
            (1375000,0.0)
            (1380000,0.0)
            (1385000,0.0)
            (1390000,0.0)
            (1395000,0.0)
            (1400000,0.0)
            (1405000,0.0)
            (1410000,0.0)
            (1415000,0.0)
            (1420000,0.0)
            (1425000,0.0)
            (1430000,0.0)
            (1435000,0.0)
            (1440000,0.0)
            (1445000,0.0)
            (1450000,0.0)
            (1455000,0.0)
            (1460000,0.0)
            (1465000,0.0)
            (1470000,0.0)
            (1475000,0.0)
            (1480000,0.0)
            (1485000,0.0)
            (1490000,0.0)
            (1495000,0.0)
            (1500000,0.0)
            (1500000,0.0)
            (1495000,0.0)
            (1490000,0.0)
            (1485000,0.0)
            (1480000,0.0)
            (1475000,0.0)
            (1470000,0.0)
            (1465000,0.0)
            (1460000,0.0)
            (1455000,0.0)
            (1450000,0.0)
            (1445000,0.0)
            (1440000,0.0)
            (1435000,0.0)
            (1430000,0.0)
            (1425000,0.0)
            (1420000,0.0)
            (1415000,0.0)
            (1410000,0.0)
            (1405000,0.0)
            (1400000,0.0)
            (1395000,0.0)
            (1390000,0.0)
            (1385000,0.0)
            (1380000,0.0)
            (1375000,0.0)
            (1370000,0.0)
            (1365000,0.0)
            (1360000,0.0)
            (1355000,0.0)
            (1350000,0.0)
            (1345000,0.0)
            (1340000,0.0)
            (1335000,0.0)
            (1330000,0.0)
            (1325000,0.0)
            (1320000,0.0)
            (1315000,0.0)
            (1310000,0.0)
            (1305000,0.0)
            (1300000,0.0)
            (1295000,0.0)
            (1290000,0.0)
            (1285000,0.0)
            (1280000,0.0)
            (1275000,0.0)
            (1270000,0.0)
            (1265000,0.0)
            (1260000,0.0)
            (1255000,0.0)
            (1250000,0.0)
            (1245000,0.0)
            (1240000,0.0)
            (1235000,0.0)
            (1230000,0.0)
            (1225000,0.0)
            (1220000,0.0)
            (1215000,0.0)
            (1210000,0.0)
            (1205000,0.0)
            (1200000,0.0)
            (1195000,0.0)
            (1190000,0.0)
            (1185000,0.0)
            (1180000,0.0)
            (1175000,0.0)
            (1170000,0.0)
            (1165000,0.0)
            (1160000,0.0)
            (1155000,0.0)
            (1150000,0.0)
            (1145000,0.0)
            (1140000,0.0)
            (1135000,0.0)
            (1130000,0.0)
            (1125000,0.0)
            (1120000,0.0)
            (1115000,0.0)
            (1110000,0.0)
            (1105000,0.0)
            (1100000,0.0)
            (1095000,0.0)
            (1090000,0.0)
            (1085000,0.0)
            (1080000,0.0)
            (1075000,0.0)
            (1070000,0.0)
            (1065000,0.0)
            (1060000,0.0)
            (1055000,0.0)
            (1050000,0.0)
            (1045000,0.0)
            (1040000,0.0)
            (1035000,0.0)
            (1030000,0.0)
            (1025000,0.0)
            (1020000,0.0)
            (1015000,0.0)
            (1010000,0.0)
            (1005000,0.0)
            (1000000,0.0)
            (995000,0.0)
            (990000,0.0)
            (985000,0.0)
            (980000,0.0)
            (975000,0.0)
            (970000,0.0)
            (965000,0.0)
            (960000,0.0)
            (955000,0.0)
            (950000,0.0)
            (945000,0.0)
            (940000,0.0)
            (935000,0.0)
            (930000,0.0)
            (925000,0.0)
            (920000,0.0)
            (915000,0.0)
            (910000,0.0)
            (905000,0.0)
            (900000,0.0)
            (895000,0.0)
            (890000,0.0)
            (885000,0.0)
            (880000,0.0)
            (875000,0.0)
            (870000,0.0)
            (865000,0.0)
            (860000,0.0)
            (855000,0.0)
            (850000,0.0)
            (845000,0.0)
            (840000,0.0)
            (835000,0.0)
            (830000,0.0)
            (825000,0.0)
            (820000,0.0)
            (815000,0.0)
            (810000,0.0)
            (805000,0.0)
            (800000,0.0)
            (795000,0.0)
            (790000,0.0)
            (785000,0.0)
            (780000,0.0)
            (775000,0.0)
            (770000,0.0)
            (765000,0.0)
            (760000,0.0)
            (755000,0.0)
            (750000,0.0)
            (745000,0.0)
            (740000,0.0)
            (735000,0.0)
            (730000,0.0)
            (725000,0.0)
            (720000,0.0)
            (715000,0.0)
            (710000,0.0)
            (705000,0.0)
            (700000,0.0)
            (695000,0.0)
            (690000,0.0)
            (685000,0.0)
            (680000,0.0)
            (675000,0.0)
            (670000,0.0)
            (665000,0.0)
            (660000,0.0)
            (655000,0.0)
            (650000,0.0)
            (645000,0.0)
            (640000,0.0)
            (635000,0.0)
            (630000,0.0)
            (625000,0.0)
            (620000,0.0)
            (615000,0.0)
            (610000,0.0)
            (605000,0.0)
            (600000,0.0)
            (595000,0.0)
            (590000,0.0)
            (585000,0.0)
            (580000,0.0)
            (575000,0.0)
            (570000,0.0)
            (565000,0.0)
            (560000,0.0)
            (555000,0.0)
            (550000,0.0)
            (545000,0.0)
            (540000,0.0)
            (535000,0.0)
            (530000,0.0)
            (525000,0.0)
            (520000,0.0)
            (515000,0.0)
            (510000,0.0)
            (505000,0.0)
            (500000,0.0)
            (495000,0.0)
            (490000,0.0)
            (485000,0.0)
            (480000,0.0)
            (475000,0.0)
            (470000,0.0)
            (465000,0.0)
            (460000,0.0)
            (455000,0.0)
            (450000,0.0)
            (445000,0.0)
            (440000,0.0)
            (435000,0.0)
            (430000,0.0)
            (425000,0.0)
            (420000,0.0)
            (415000,0.0)
            (410000,0.0)
            (405000,0.0)
            (400000,0.0)
            (395000,0.0)
            (390000,0.0)
            (385000,0.0)
            (380000,0.0)
            (375000,0.0)
            (370000,0.0)
            (365000,0.0)
            (360000,0.0)
            (355000,0.0)
            (350000,0.0)
            (345000,0.0)
            (340000,0.0)
            (335000,0.0)
            (330000,0.0)
            (325000,0.0)
            (320000,0.0)
            (315000,0.0)
            (310000,0.0)
            (305000,0.0)
            (300000,0.0)
            (295000,0.0)
            (290000,0.0)
            (285000,0.0)
            (280000,0.0)
            (275000,0.0)
            (270000,0.0)
            (265000,0.0)
            (260000,0.0)
            (255000,0.0)
            (250000,0.0)
            (245000,0.0)
            (240000,0.0)
            (235000,0.0)
            (230000,0.0)
            (225000,0.0)
            (220000,0.0)
            (215000,0.0)
            (210000,0.0)
            (205000,0.0)
            (200000,0.0)
            (195000,0.0)
            (190000,0.0)
            (185000,0.0)
            (180000,0.0)
            (175000,0.0)
            (170000,0.0)
            (165000,0.0)
            (160000,0.0)
            (155000,0.0)
            (150000,0.0)
            (145000,0.0)
            (140000,0.0)
            (135000,0.0)
            (130000,0.0)
            (125000,0.0)
            (120000,0.0)
            (115000,0.0)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4f0eeab9-10fe-4970-bd80-1876cc27e7a4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.0  \\
            120000.0  0.0  \\
            125000.0  0.0  \\
            130000.0  0.0  \\
            135000.0  0.0  \\
            140000.0  0.0  \\
            145000.0  0.0  \\
            150000.0  0.0  \\
            155000.0  0.0  \\
            160000.0  0.0  \\
            165000.0  0.0  \\
            170000.0  0.0  \\
            175000.0  0.0  \\
            180000.0  0.0  \\
            185000.0  0.0  \\
            190000.0  0.0  \\
            195000.0  0.0  \\
            200000.0  0.0  \\
            205000.0  0.0  \\
            210000.0  0.0  \\
            215000.0  0.0  \\
            220000.0  0.0  \\
            225000.0  0.0  \\
            230000.0  0.0  \\
            235000.0  0.0  \\
            240000.0  0.0  \\
            245000.0  0.0  \\
            250000.0  0.0  \\
            255000.0  0.0  \\
            260000.0  0.0  \\
            265000.0  0.0  \\
            270000.0  0.0  \\
            275000.0  0.0  \\
            280000.0  0.0  \\
            285000.0  0.0  \\
            290000.0  0.0  \\
            295000.0  0.0  \\
            300000.0  0.0  \\
            305000.0  0.0  \\
            310000.0  0.0  \\
            315000.0  0.0  \\
            320000.0  0.0  \\
            325000.0  0.0  \\
            330000.0  0.0  \\
            335000.0  0.0  \\
            340000.0  0.0  \\
            345000.0  0.0  \\
            350000.0  0.0  \\
            355000.0  0.0  \\
            360000.0  0.0  \\
            365000.0  0.0  \\
            370000.0  0.0  \\
            375000.0  0.0  \\
            380000.0  0.0  \\
            385000.0  0.0  \\
            390000.0  0.0  \\
            395000.0  0.0  \\
            400000.0  0.0  \\
            405000.0  0.0  \\
            410000.0  0.0  \\
            415000.0  0.0  \\
            420000.0  0.0  \\
            425000.0  0.0  \\
            430000.0  0.0  \\
            435000.0  0.0  \\
            440000.0  0.0  \\
            445000.0  0.0  \\
            450000.0  0.0  \\
            455000.0  0.0  \\
            460000.0  0.0  \\
            465000.0  0.0  \\
            470000.0  0.0  \\
            475000.0  0.0  \\
            480000.0  0.0  \\
            485000.0  0.0  \\
            490000.0  0.0  \\
            495000.0  0.0  \\
            500000.0  0.0  \\
            505000.0  0.0  \\
            510000.0  0.0  \\
            515000.0  0.0  \\
            520000.0  0.0  \\
            525000.0  0.0  \\
            530000.0  0.0  \\
            535000.0  0.0  \\
            540000.0  0.0  \\
            545000.0  0.0  \\
            550000.0  0.0  \\
            555000.0  0.0  \\
            560000.0  0.0  \\
            565000.0  0.0  \\
            570000.0  0.0  \\
            575000.0  0.0  \\
            580000.0  0.0  \\
            585000.0  0.0  \\
            590000.0  0.0  \\
            595000.0  0.0  \\
            600000.0  0.0  \\
            605000.0  0.0  \\
            610000.0  0.0  \\
            615000.0  0.0  \\
            620000.0  0.0  \\
            625000.0  0.0  \\
            630000.0  0.0  \\
            635000.0  0.0  \\
            640000.0  0.0  \\
            645000.0  0.0  \\
            650000.0  0.0  \\
            655000.0  0.0  \\
            660000.0  0.0  \\
            665000.0  0.0  \\
            670000.0  0.0  \\
            675000.0  0.0  \\
            680000.0  0.0  \\
            685000.0  0.0  \\
            690000.0  0.0  \\
            695000.0  0.0  \\
            700000.0  0.0  \\
            705000.0  0.0  \\
            710000.0  0.0  \\
            715000.0  0.0  \\
            720000.0  0.0  \\
            725000.0  0.0  \\
            730000.0  0.0  \\
            735000.0  0.0  \\
            740000.0  0.0  \\
            745000.0  0.0  \\
            750000.0  0.0  \\
            755000.0  0.0  \\
            760000.0  0.0  \\
            765000.0  0.0  \\
            770000.0  0.0  \\
            775000.0  0.0  \\
            780000.0  0.0  \\
            785000.0  0.0  \\
            790000.0  0.0  \\
            795000.0  0.0  \\
            800000.0  0.0  \\
            805000.0  0.0  \\
            810000.0  0.0  \\
            815000.0  0.0  \\
            820000.0  0.0  \\
            825000.0  0.0  \\
            830000.0  0.0  \\
            835000.0  0.0  \\
            840000.0  0.0  \\
            845000.0  0.0  \\
            850000.0  0.0  \\
            855000.0  0.0  \\
            860000.0  0.0  \\
            865000.0  0.0  \\
            870000.0  0.0  \\
            875000.0  0.0  \\
            880000.0  0.0  \\
            885000.0  0.0  \\
            890000.0  0.0  \\
            895000.0  0.0  \\
            900000.0  0.0  \\
            905000.0  0.0  \\
            910000.0  0.0  \\
            915000.0  0.0  \\
            920000.0  0.0  \\
            925000.0  0.0  \\
            930000.0  0.0  \\
            935000.0  0.0  \\
            940000.0  0.0  \\
            945000.0  0.0  \\
            950000.0  0.0  \\
            955000.0  0.0  \\
            960000.0  0.0  \\
            965000.0  0.0  \\
            970000.0  0.0  \\
            975000.0  0.0  \\
            980000.0  0.0  \\
            985000.0  0.0  \\
            990000.0  0.0  \\
            995000.0  0.0  \\
            1.0e6  0.0  \\
            1.005e6  0.0  \\
            1.01e6  0.0  \\
            1.015e6  0.0  \\
            1.02e6  0.0  \\
            1.025e6  0.0  \\
            1.03e6  0.0  \\
            1.035e6  0.0  \\
            1.04e6  0.0  \\
            1.045e6  0.0  \\
            1.05e6  0.0  \\
            1.055e6  0.0  \\
            1.06e6  0.0  \\
            1.065e6  0.0  \\
            1.07e6  0.0  \\
            1.075e6  0.0  \\
            1.08e6  0.0  \\
            1.085e6  0.0  \\
            1.09e6  0.0  \\
            1.095e6  0.0  \\
            1.1e6  0.0  \\
            1.105e6  0.0  \\
            1.11e6  0.0  \\
            1.115e6  0.0  \\
            1.12e6  0.0  \\
            1.125e6  0.0  \\
            1.13e6  0.0  \\
            1.135e6  0.0  \\
            1.14e6  0.0  \\
            1.145e6  0.0  \\
            1.15e6  0.0  \\
            1.155e6  0.0  \\
            1.16e6  0.0  \\
            1.165e6  0.0  \\
            1.17e6  0.0  \\
            1.175e6  0.0  \\
            1.18e6  0.0  \\
            1.185e6  0.0  \\
            1.19e6  0.0  \\
            1.195e6  0.0  \\
            1.2e6  0.0  \\
            1.205e6  0.0  \\
            1.21e6  0.0  \\
            1.215e6  0.0  \\
            1.22e6  0.0  \\
            1.225e6  0.0  \\
            1.23e6  0.0  \\
            1.235e6  0.0  \\
            1.24e6  0.0  \\
            1.245e6  0.0  \\
            1.25e6  0.0  \\
            1.255e6  0.0  \\
            1.26e6  0.0  \\
            1.265e6  0.0  \\
            1.27e6  0.0  \\
            1.275e6  0.0  \\
            1.28e6  0.0  \\
            1.285e6  0.0  \\
            1.29e6  0.0  \\
            1.295e6  0.0  \\
            1.3e6  0.0  \\
            1.305e6  0.0  \\
            1.31e6  0.0  \\
            1.315e6  0.0  \\
            1.32e6  0.0  \\
            1.325e6  0.0  \\
            1.33e6  0.0  \\
            1.335e6  0.0  \\
            1.34e6  0.0  \\
            1.345e6  0.0  \\
            1.35e6  0.0  \\
            1.355e6  0.0  \\
            1.36e6  0.0  \\
            1.365e6  0.0  \\
            1.37e6  0.0  \\
            1.375e6  0.0  \\
            1.38e6  0.0  \\
            1.385e6  0.0  \\
            1.39e6  0.0  \\
            1.395e6  0.0  \\
            1.4e6  0.0  \\
            1.405e6  0.0  \\
            1.41e6  0.0  \\
            1.415e6  0.0  \\
            1.42e6  0.0  \\
            1.425e6  0.0  \\
            1.43e6  0.0  \\
            1.435e6  0.0  \\
            1.44e6  0.0  \\
            1.445e6  0.0  \\
            1.45e6  0.0  \\
            1.455e6  0.0  \\
            1.46e6  0.0  \\
            1.465e6  0.0  \\
            1.47e6  0.0  \\
            1.475e6  0.0  \\
            1.48e6  0.0  \\
            1.485e6  0.0  \\
            1.49e6  0.0  \\
            1.495e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.02)
            (120000,0.0)
            (125000,0.02)
            (130000,0.04)
            (135000,0.02)
            (140000,0.02)
            (145000,0.02)
            (150000,0.04)
            (155000,0.04)
            (160000,0.04)
            (165000,0.0)
            (170000,0.02)
            (175000,0.02)
            (180000,0.0)
            (185000,0.02)
            (190000,0.0)
            (195000,0.08)
            (200000,0.02)
            (205000,0.02)
            (210000,0.06)
            (215000,0.02)
            (220000,0.02)
            (225000,0.04)
            (230000,0.06)
            (235000,0.04)
            (240000,0.06)
            (245000,0.06)
            (250000,0.06)
            (255000,0.06)
            (260000,0.04)
            (265000,0.08)
            (270000,0.02)
            (275000,0.04)
            (280000,0.1)
            (285000,0.02)
            (290000,0.1)
            (295000,0.06)
            (300000,0.12)
            (305000,0.12)
            (310000,0.1)
            (315000,0.13999999999999999)
            (320000,0.1)
            (325000,0.13999999999999999)
            (330000,0.1)
            (335000,0.1)
            (340000,0.12)
            (345000,0.08)
            (350000,0.1)
            (355000,0.06)
            (360000,0.1)
            (365000,0.18)
            (370000,0.08)
            (375000,0.16)
            (380000,0.12)
            (385000,0.2)
            (390000,0.24)
            (395000,0.2)
            (400000,0.24)
            (405000,0.2)
            (410000,0.24)
            (415000,0.24)
            (420000,0.22000000000000003)
            (425000,0.2)
            (430000,0.22000000000000003)
            (435000,0.26)
            (440000,0.22000000000000003)
            (445000,0.2)
            (450000,0.24)
            (455000,0.22000000000000003)
            (460000,0.2)
            (465000,0.22000000000000003)
            (470000,0.22000000000000003)
            (475000,0.22000000000000003)
            (480000,0.22000000000000003)
            (485000,0.22000000000000003)
            (490000,0.22000000000000003)
            (495000,0.22000000000000003)
            (500000,0.2)
            (505000,0.22000000000000003)
            (510000,0.26)
            (515000,0.24)
            (520000,0.26)
            (525000,0.26)
            (530000,0.22000000000000003)
            (535000,0.27999999999999997)
            (540000,0.3)
            (545000,0.33999999999999997)
            (550000,0.3)
            (555000,0.33999999999999997)
            (560000,0.24)
            (565000,0.26)
            (570000,0.32)
            (575000,0.27999999999999997)
            (580000,0.32)
            (585000,0.33999999999999997)
            (590000,0.3)
            (595000,0.3)
            (600000,0.3)
            (605000,0.33999999999999997)
            (610000,0.33999999999999997)
            (615000,0.32)
            (620000,0.3)
            (625000,0.33999999999999997)
            (630000,0.32)
            (635000,0.38)
            (640000,0.3)
            (645000,0.34)
            (650000,0.38)
            (655000,0.32)
            (660000,0.32)
            (665000,0.38)
            (670000,0.33999999999999997)
            (675000,0.32)
            (680000,0.38)
            (685000,0.32)
            (690000,0.32)
            (695000,0.36)
            (700000,0.27999999999999997)
            (705000,0.36)
            (710000,0.39999999999999997)
            (715000,0.38)
            (720000,0.4)
            (725000,0.4)
            (730000,0.44000000000000006)
            (735000,0.44000000000000006)
            (740000,0.4)
            (745000,0.38)
            (750000,0.42000000000000004)
            (755000,0.38)
            (760000,0.36)
            (765000,0.38)
            (770000,0.5)
            (775000,0.4600000000000001)
            (780000,0.4800000000000001)
            (785000,0.42000000000000004)
            (790000,0.42000000000000004)
            (795000,0.38)
            (800000,0.44000000000000006)
            (805000,0.42000000000000004)
            (810000,0.33999999999999997)
            (815000,0.45999999999999996)
            (820000,0.48)
            (825000,0.44000000000000006)
            (830000,0.48)
            (835000,0.48)
            (840000,0.44000000000000006)
            (845000,0.52)
            (850000,0.5399999999999999)
            (855000,0.5199999999999999)
            (860000,0.5199999999999999)
            (865000,0.52)
            (870000,0.56)
            (875000,0.52)
            (880000,0.4600000000000001)
            (885000,0.5199999999999999)
            (890000,0.52)
            (895000,0.54)
            (900000,0.4800000000000001)
            (905000,0.5)
            (910000,0.5399999999999999)
            (915000,0.5199999999999999)
            (920000,0.68)
            (925000,0.5399999999999999)
            (930000,0.58)
            (935000,0.6)
            (940000,0.54)
            (945000,0.5599999999999999)
            (950000,0.62)
            (955000,0.58)
            (960000,0.7)
            (965000,0.6)
            (970000,0.62)
            (975000,0.62)
            (980000,0.7)
            (985000,0.6799999999999999)
            (990000,0.6199999999999999)
            (995000,0.6199999999999999)
            (1000000,0.72)
            (1005000,0.64)
            (1010000,0.7)
            (1015000,0.74)
            (1020000,0.5800000000000001)
            (1025000,0.6799999999999999)
            (1030000,0.64)
            (1035000,0.7)
            (1040000,0.6799999999999999)
            (1045000,0.64)
            (1050000,0.6799999999999999)
            (1055000,0.74)
            (1060000,0.6799999999999999)
            (1065000,0.7)
            (1070000,0.7)
            (1075000,0.72)
            (1080000,0.7)
            (1085000,0.7)
            (1090000,0.64)
            (1095000,0.7)
            (1100000,0.6799999999999999)
            (1105000,0.76)
            (1110000,0.6799999999999999)
            (1115000,0.7)
            (1120000,0.6799999999999999)
            (1125000,0.74)
            (1130000,0.72)
            (1135000,0.64)
            (1140000,0.7)
            (1145000,0.7)
            (1150000,0.7)
            (1155000,0.72)
            (1160000,0.6799999999999999)
            (1165000,0.72)
            (1170000,0.7)
            (1175000,0.76)
            (1180000,0.6799999999999999)
            (1185000,0.7)
            (1190000,0.72)
            (1195000,0.74)
            (1200000,0.72)
            (1205000,0.7)
            (1210000,0.72)
            (1215000,0.7)
            (1220000,0.74)
            (1225000,0.64)
            (1230000,0.6599999999999999)
            (1235000,0.72)
            (1240000,0.6799999999999999)
            (1245000,0.72)
            (1250000,0.74)
            (1255000,0.72)
            (1260000,0.6799999999999999)
            (1265000,0.76)
            (1270000,0.72)
            (1275000,0.7)
            (1280000,0.78)
            (1285000,0.6599999999999999)
            (1290000,0.74)
            (1295000,0.76)
            (1300000,0.72)
            (1305000,0.78)
            (1310000,0.72)
            (1315000,0.72)
            (1320000,0.74)
            (1325000,0.7)
            (1330000,0.72)
            (1335000,0.72)
            (1340000,0.74)
            (1345000,0.76)
            (1350000,0.76)
            (1355000,0.8400000000000001)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.82)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.82)
            (1420000,0.9)
            (1425000,0.9199999999999999)
            (1430000,0.8400000000000001)
            (1435000,0.8400000000000001)
            (1440000,0.82)
            (1445000,0.82)
            (1450000,0.8400000000000001)
            (1455000,0.82)
            (1460000,0.82)
            (1465000,0.8400000000000001)
            (1470000,0.86)
            (1475000,0.9199999999999999)
            (1480000,0.9400000000000001)
            (1485000,0.82)
            (1490000,0.86)
            (1495000,0.9)
            (1500000,0.8800000000000001)
            (1500000,0.6116718427000254)
            (1495000,0.676393202250021)
            (1490000,0.5469504831500294)
            (1485000,0.4175077640500378)
            (1480000,0.8058359213500127)
            (1475000,0.7411145618000168)
            (1470000,0.5469504831500294)
            (1465000,0.4822291236000337)
            (1460000,0.4175077640500378)
            (1455000,0.4175077640500378)
            (1450000,0.4822291236000337)
            (1445000,0.4175077640500378)
            (1440000,0.4175077640500378)
            (1435000,0.4822291236000337)
            (1430000,0.4822291236000337)
            (1425000,0.7411145618000168)
            (1420000,0.676393202250021)
            (1415000,0.4175077640500378)
            (1410000,0.352786404500042)
            (1405000,0.352786404500042)
            (1400000,0.352786404500042)
            (1395000,0.4175077640500378)
            (1390000,0.352786404500042)
            (1385000,0.352786404500042)
            (1380000,0.352786404500042)
            (1375000,0.4175077640500378)
            (1370000,0.352786404500042)
            (1365000,0.352786404500042)
            (1360000,0.352786404500042)
            (1355000,0.4822291236000337)
            (1350000,0.326410332226424)
            (1345000,0.326410332226424)
            (1340000,0.306410332226424)
            (1335000,0.28182195399586707)
            (1330000,0.28182195399586707)
            (1325000,0.25278640450004203)
            (1320000,0.306410332226424)
            (1315000,0.28182195399586707)
            (1310000,0.28182195399586707)
            (1305000,0.3418219539958671)
            (1300000,0.28182195399586707)
            (1295000,0.326410332226424)
            (1290000,0.34250786171296416)
            (1285000,0.18250654454746706)
            (1280000,0.3418219539958671)
            (1275000,0.25278640450004203)
            (1270000,0.28182195399586707)
            (1265000,0.326410332226424)
            (1260000,0.21956542267114643)
            (1255000,0.28182195399586707)
            (1250000,0.306410332226424)
            (1245000,0.28182195399586707)
            (1240000,0.21956542267114643)
            (1235000,0.28182195399586707)
            (1230000,0.18250654454746706)
            (1225000,0.1420040160804507)
            (1220000,0.306410332226424)
            (1215000,0.25278640450004203)
            (1210000,0.28182195399586707)
            (1205000,0.25278640450004203)
            (1200000,0.28182195399586707)
            (1195000,0.306410332226424)
            (1190000,0.28182195399586707)
            (1185000,0.25278640450004203)
            (1180000,0.21956542267114643)
            (1175000,0.326410332226424)
            (1170000,0.25278640450004203)
            (1165000,0.28182195399586707)
            (1160000,0.21956542267114643)
            (1155000,0.28182195399586707)
            (1150000,0.25278640450004203)
            (1145000,0.25278640450004203)
            (1140000,0.25278640450004203)
            (1135000,0.1420040160804507)
            (1130000,0.28182195399586707)
            (1125000,0.306410332226424)
            (1120000,0.21956542267114643)
            (1115000,0.25278640450004203)
            (1110000,0.21956542267114643)
            (1105000,0.326410332226424)
            (1100000,0.21956542267114643)
            (1095000,0.25278640450004203)
            (1090000,0.1420040160804507)
            (1085000,0.25278640450004203)
            (1080000,0.25278640450004203)
            (1075000,0.28182195399586707)
            (1070000,0.25278640450004203)
            (1065000,0.25278640450004203)
            (1060000,0.21956542267114643)
            (1055000,0.306410332226424)
            (1050000,0.21956542267114643)
            (1045000,0.1420040160804507)
            (1040000,0.24756503379120687)
            (1035000,0.27573593128807145)
            (1030000,0.2240673131382916)
            (1025000,0.24756503379120687)
            (1020000,0.1195654226711465)
            (1015000,0.3180995378054203)
            (1010000,0.28768943743823394)
            (1005000,0.2240673131382916)
            (1000000,0.2992863206407474)
            (995000,0.19338541984596908)
            (990000,0.17055589891511524)
            (985000,0.24756503379120687)
            (980000,0.27573593128807145)
            (975000,0.1933854198459692)
            (970000,0.2052711729334456)
            (965000,0.1757359312880714)
            (960000,0.27573593128807145)
            (955000,0.15338541984596915)
            (950000,0.2052711729334456)
            (945000,0.12068234727022398)
            (940000,0.08392982996034487)
            (935000,0.17573593128807147)
            (930000,0.15338541984596915)
            (925000,0.09502809077426017)
            (920000,0.2713436651659491)
            (915000,0.06502747335690684)
            (910000,0.09502809077426017)
            (905000,0.020416847668728033)
            (900000,-0.001663783151691689)
            (895000,0.06250654454746718)
            (890000,0.05956542267114645)
            (885000,0.06502747335690684)
            (880000,-0.03799598391954917)
            (875000,0.05956542267114645)
            (870000,0.10392982996034483)
            (865000,0.05956542267114645)
            (860000,0.06502747335690684)
            (855000,0.06502747335690684)
            (850000,0.09502809077426017)
            (845000,0.05956542267114645)
            (840000,-0.07283525619832332)
            (835000,-0.006826457785523432)
            (830000,-0.006826457785523432)
            (825000,-0.07768716422179134)
            (820000,-0.02199601592044531)
            (815000,-0.047937003968011815)
            (810000,-0.1374934554525329)
            (805000,-0.06682645778552343)
            (800000,-0.032228758124703716)
            (795000,-0.06384682042344292)
            (790000,-0.07193495504995367)
            (785000,-0.0294441010848846)
            (780000,0.0652711729334457)
            (775000,0.0039298299603449105)
            (770000,0.08768943743823393)
            (765000,-0.10166378315169183)
            (760000,-0.10151923036857302)
            (755000,-0.10166378315169183)
            (750000,-0.0294441010848846)
            (745000,-0.06944410108488464)
            (740000,-0.06904157598234295)
            (735000,-0.032228758124703716)
            (730000,0.024067313138291635)
            (725000,-0.10497524691810389)
            (720000,-0.10497524691810389)
            (715000,-0.10166378315169183)
            (710000,-0.030116263352131356)
            (705000,-0.13799598391954931)
            (700000,-0.1407136793592526)
            (695000,-0.13799598391954931)
            (690000,-0.1404345773288535)
            (685000,-0.1404345773288535)
            (680000,-0.14153619241621196)
            (675000,-0.1404345773288535)
            (670000,-0.1374934554525329)
            (665000,-0.10166378315169183)
            (660000,-0.1404345773288535)
            (655000,-0.1404345773288535)
            (650000,-0.06944410108488464)
            (645000,-0.10497190922573973)
            (640000,-0.14721359549995794)
            (635000,-0.06384682042344292)
            (630000,-0.11243496620879306)
            (625000,-0.1374934554525329)
            (620000,-0.14721359549995794)
            (615000,-0.1404345773288535)
            (610000,-0.1374934554525329)
            (605000,-0.1374934554525329)
            (600000,-0.14721359549995794)
            (595000,-0.14721359549995794)
            (590000,-0.14721359549995794)
            (585000,-0.1374934554525329)
            (580000,-0.1404345773288535)
            (575000,-0.15817804600413293)
            (570000,-0.1404345773288535)
            (565000,-0.17358966777357598)
            (560000,-0.193589667773576)
            (555000,-0.1374934554525329)
            (550000,-0.14721359549995794)
            (545000,-0.1374934554525329)
            (540000,-0.14721359549995794)
            (535000,-0.15817804600413293)
            (530000,-0.21817804600413288)
            (525000,-0.17358966777357598)
            (520000,-0.17358966777357598)
            (515000,-0.193589667773576)
            (510000,-0.17358966777357598)
            (505000,-0.21817804600413288)
            (500000,-0.24721359549995797)
            (495000,-0.21817804600413288)
            (490000,-0.21817804600413288)
            (485000,-0.21817804600413288)
            (480000,-0.21817804600413288)
            (475000,-0.21817804600413288)
            (470000,-0.21817804600413288)
            (465000,-0.21817804600413288)
            (460000,-0.24721359549995797)
            (455000,-0.21817804600413288)
            (450000,-0.193589667773576)
            (445000,-0.24721359549995797)
            (440000,-0.21817804600413288)
            (435000,-0.17358966777357598)
            (430000,-0.21817804600413288)
            (425000,-0.24721359549995797)
            (420000,-0.21817804600413288)
            (415000,-0.193589667773576)
            (410000,-0.193589667773576)
            (405000,-0.24721359549995797)
            (400000,-0.193589667773576)
            (395000,-0.24721359549995797)
            (390000,-0.193589667773576)
            (385000,-0.24721359549995797)
            (380000,-0.096794833886788)
            (375000,-0.19777087639996635)
            (370000,-0.09888543819998317)
            (365000,-0.22249223594996215)
            (360000,-0.12360679774997899)
            (355000,-0.07416407864998739)
            (350000,-0.12360679774997899)
            (345000,-0.09888543819998317)
            (340000,-0.14832815729997478)
            (335000,-0.12360679774997899)
            (330000,-0.12360679774997899)
            (325000,-0.17304951684997058)
            (320000,-0.12360679774997899)
            (315000,-0.17304951684997058)
            (310000,-0.12360679774997899)
            (305000,-0.14832815729997478)
            (300000,-0.14832815729997478)
            (295000,-0.07416407864998739)
            (290000,-0.12360679774997899)
            (285000,-0.024721359549995794)
            (280000,-0.12360679774997899)
            (275000,-0.04944271909999159)
            (270000,-0.024721359549995794)
            (265000,-0.09888543819998317)
            (260000,-0.04944271909999159)
            (255000,-0.07416407864998739)
            (250000,-0.07416407864998739)
            (245000,-0.07416407864998739)
            (240000,-0.07416407864998739)
            (235000,-0.04944271909999159)
            (230000,-0.07416407864998739)
            (225000,-0.04944271909999159)
            (220000,-0.024721359549995794)
            (215000,-0.024721359549995794)
            (210000,-0.07416407864998739)
            (205000,-0.024721359549995794)
            (200000,-0.024721359549995794)
            (195000,-0.09888543819998317)
            (190000,0.0)
            (185000,-0.024721359549995794)
            (180000,0.0)
            (175000,-0.024721359549995794)
            (170000,-0.024721359549995794)
            (165000,0.0)
            (160000,-0.04944271909999159)
            (155000,-0.04944271909999159)
            (150000,-0.04944271909999159)
            (145000,-0.024721359549995794)
            (140000,-0.024721359549995794)
            (135000,-0.024721359549995794)
            (130000,-0.04944271909999159)
            (125000,-0.024721359549995794)
            (120000,0.0)
            (115000,-0.024721359549995794)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (5000,0.0)
            (10000,0.0)
            (15000,0.0)
            (20000,0.0)
            (25000,0.0)
            (30000,0.0)
            (35000,0.0)
            (40000,0.0)
            (45000,0.0)
            (50000,0.0)
            (55000,0.0)
            (60000,0.0)
            (65000,0.0)
            (70000,0.0)
            (75000,0.0)
            (80000,0.0)
            (85000,0.0)
            (90000,0.0)
            (95000,0.0)
            (100000,0.0)
            (105000,0.0)
            (110000,0.0)
            (115000,0.02)
            (120000,0.0)
            (125000,0.02)
            (130000,0.04)
            (135000,0.02)
            (140000,0.02)
            (145000,0.02)
            (150000,0.04)
            (155000,0.04)
            (160000,0.04)
            (165000,0.0)
            (170000,0.02)
            (175000,0.02)
            (180000,0.0)
            (185000,0.02)
            (190000,0.0)
            (195000,0.08)
            (200000,0.02)
            (205000,0.02)
            (210000,0.06)
            (215000,0.02)
            (220000,0.02)
            (225000,0.04)
            (230000,0.06)
            (235000,0.04)
            (240000,0.06)
            (245000,0.06)
            (250000,0.06)
            (255000,0.06)
            (260000,0.04)
            (265000,0.08)
            (270000,0.02)
            (275000,0.04)
            (280000,0.1)
            (285000,0.02)
            (290000,0.1)
            (295000,0.06)
            (300000,0.12)
            (305000,0.12)
            (310000,0.1)
            (315000,0.13999999999999999)
            (320000,0.1)
            (325000,0.13999999999999999)
            (330000,0.1)
            (335000,0.1)
            (340000,0.12)
            (345000,0.08)
            (350000,0.1)
            (355000,0.06)
            (360000,0.1)
            (365000,0.18)
            (370000,0.08)
            (375000,0.16)
            (380000,0.12)
            (385000,0.2)
            (390000,0.24)
            (395000,0.2)
            (400000,0.24)
            (405000,0.2)
            (410000,0.24)
            (415000,0.24)
            (420000,0.22000000000000003)
            (425000,0.2)
            (430000,0.22000000000000003)
            (435000,0.26)
            (440000,0.22000000000000003)
            (445000,0.2)
            (450000,0.24)
            (455000,0.22000000000000003)
            (460000,0.2)
            (465000,0.22000000000000003)
            (470000,0.22000000000000003)
            (475000,0.22000000000000003)
            (480000,0.22000000000000003)
            (485000,0.22000000000000003)
            (490000,0.22000000000000003)
            (495000,0.22000000000000003)
            (500000,0.2)
            (505000,0.22000000000000003)
            (510000,0.26)
            (515000,0.24)
            (520000,0.26)
            (525000,0.26)
            (530000,0.22000000000000003)
            (535000,0.27999999999999997)
            (540000,0.3)
            (545000,0.33999999999999997)
            (550000,0.3)
            (555000,0.33999999999999997)
            (560000,0.24)
            (565000,0.26)
            (570000,0.32)
            (575000,0.27999999999999997)
            (580000,0.32)
            (585000,0.33999999999999997)
            (590000,0.3)
            (595000,0.3)
            (600000,0.3)
            (605000,0.33999999999999997)
            (610000,0.33999999999999997)
            (615000,0.32)
            (620000,0.3)
            (625000,0.33999999999999997)
            (630000,0.32)
            (635000,0.38)
            (640000,0.3)
            (645000,0.34)
            (650000,0.38)
            (655000,0.32)
            (660000,0.32)
            (665000,0.38)
            (670000,0.33999999999999997)
            (675000,0.32)
            (680000,0.38)
            (685000,0.32)
            (690000,0.32)
            (695000,0.36)
            (700000,0.27999999999999997)
            (705000,0.36)
            (710000,0.39999999999999997)
            (715000,0.38)
            (720000,0.4)
            (725000,0.4)
            (730000,0.44000000000000006)
            (735000,0.44000000000000006)
            (740000,0.4)
            (745000,0.38)
            (750000,0.42000000000000004)
            (755000,0.38)
            (760000,0.36)
            (765000,0.38)
            (770000,0.5)
            (775000,0.4600000000000001)
            (780000,0.4800000000000001)
            (785000,0.42000000000000004)
            (790000,0.42000000000000004)
            (795000,0.38)
            (800000,0.44000000000000006)
            (805000,0.42000000000000004)
            (810000,0.33999999999999997)
            (815000,0.45999999999999996)
            (820000,0.48)
            (825000,0.44000000000000006)
            (830000,0.48)
            (835000,0.48)
            (840000,0.44000000000000006)
            (845000,0.52)
            (850000,0.5399999999999999)
            (855000,0.5199999999999999)
            (860000,0.5199999999999999)
            (865000,0.52)
            (870000,0.56)
            (875000,0.52)
            (880000,0.4600000000000001)
            (885000,0.5199999999999999)
            (890000,0.52)
            (895000,0.54)
            (900000,0.4800000000000001)
            (905000,0.5)
            (910000,0.5399999999999999)
            (915000,0.5199999999999999)
            (920000,0.68)
            (925000,0.5399999999999999)
            (930000,0.58)
            (935000,0.6)
            (940000,0.54)
            (945000,0.5599999999999999)
            (950000,0.62)
            (955000,0.58)
            (960000,0.7)
            (965000,0.6)
            (970000,0.62)
            (975000,0.62)
            (980000,0.7)
            (985000,0.6799999999999999)
            (990000,0.6199999999999999)
            (995000,0.6199999999999999)
            (1000000,0.72)
            (1005000,0.64)
            (1010000,0.7)
            (1015000,0.74)
            (1020000,0.5800000000000001)
            (1025000,0.6799999999999999)
            (1030000,0.64)
            (1035000,0.7)
            (1040000,0.6799999999999999)
            (1045000,0.64)
            (1050000,0.6799999999999999)
            (1055000,0.74)
            (1060000,0.6799999999999999)
            (1065000,0.7)
            (1070000,0.7)
            (1075000,0.72)
            (1080000,0.7)
            (1085000,0.7)
            (1090000,0.64)
            (1095000,0.7)
            (1100000,0.6799999999999999)
            (1105000,0.76)
            (1110000,0.6799999999999999)
            (1115000,0.7)
            (1120000,0.6799999999999999)
            (1125000,0.74)
            (1130000,0.72)
            (1135000,0.64)
            (1140000,0.7)
            (1145000,0.7)
            (1150000,0.7)
            (1155000,0.72)
            (1160000,0.6799999999999999)
            (1165000,0.72)
            (1170000,0.7)
            (1175000,0.76)
            (1180000,0.6799999999999999)
            (1185000,0.7)
            (1190000,0.72)
            (1195000,0.74)
            (1200000,0.72)
            (1205000,0.7)
            (1210000,0.72)
            (1215000,0.7)
            (1220000,0.74)
            (1225000,0.64)
            (1230000,0.6599999999999999)
            (1235000,0.72)
            (1240000,0.6799999999999999)
            (1245000,0.72)
            (1250000,0.74)
            (1255000,0.72)
            (1260000,0.6799999999999999)
            (1265000,0.76)
            (1270000,0.72)
            (1275000,0.7)
            (1280000,0.78)
            (1285000,0.6599999999999999)
            (1290000,0.74)
            (1295000,0.76)
            (1300000,0.72)
            (1305000,0.78)
            (1310000,0.72)
            (1315000,0.72)
            (1320000,0.74)
            (1325000,0.7)
            (1330000,0.72)
            (1335000,0.72)
            (1340000,0.74)
            (1345000,0.76)
            (1350000,0.76)
            (1355000,0.8400000000000001)
            (1360000,0.8)
            (1365000,0.8)
            (1370000,0.8)
            (1375000,0.82)
            (1380000,0.8)
            (1385000,0.8)
            (1390000,0.8)
            (1395000,0.82)
            (1400000,0.8)
            (1405000,0.8)
            (1410000,0.8)
            (1415000,0.82)
            (1420000,0.9)
            (1425000,0.9199999999999999)
            (1430000,0.8400000000000001)
            (1435000,0.8400000000000001)
            (1440000,0.82)
            (1445000,0.82)
            (1450000,0.8400000000000001)
            (1455000,0.82)
            (1460000,0.82)
            (1465000,0.8400000000000001)
            (1470000,0.86)
            (1475000,0.9199999999999999)
            (1480000,0.9400000000000001)
            (1485000,0.82)
            (1490000,0.86)
            (1495000,0.9)
            (1500000,0.8800000000000001)
            (1500000,1.1483281572999748)
            (1495000,1.123606797749979)
            (1490000,1.1730495168499706)
            (1485000,1.2224922359499621)
            (1480000,1.0741640786499875)
            (1475000,1.098885438199983)
            (1470000,1.1730495168499706)
            (1465000,1.1977708763999664)
            (1460000,1.2224922359499621)
            (1455000,1.2224922359499621)
            (1450000,1.1977708763999664)
            (1445000,1.2224922359499621)
            (1440000,1.2224922359499621)
            (1435000,1.1977708763999664)
            (1430000,1.1977708763999664)
            (1425000,1.098885438199983)
            (1420000,1.123606797749979)
            (1415000,1.2224922359499621)
            (1410000,1.2472135954999581)
            (1405000,1.2472135954999581)
            (1400000,1.2472135954999581)
            (1395000,1.2224922359499621)
            (1390000,1.2472135954999581)
            (1385000,1.2472135954999581)
            (1380000,1.2472135954999581)
            (1375000,1.2224922359499621)
            (1370000,1.2472135954999581)
            (1365000,1.2472135954999581)
            (1360000,1.2472135954999581)
            (1355000,1.1977708763999664)
            (1350000,1.193589667773576)
            (1345000,1.193589667773576)
            (1340000,1.173589667773576)
            (1335000,1.1581780460041329)
            (1330000,1.1581780460041329)
            (1325000,1.1472135954999578)
            (1320000,1.173589667773576)
            (1315000,1.1581780460041329)
            (1310000,1.1581780460041329)
            (1305000,1.218178046004133)
            (1300000,1.1581780460041329)
            (1295000,1.193589667773576)
            (1290000,1.1374921382870358)
            (1285000,1.1374934554525327)
            (1280000,1.218178046004133)
            (1275000,1.1472135954999578)
            (1270000,1.1581780460041329)
            (1265000,1.193589667773576)
            (1260000,1.1404345773288536)
            (1255000,1.1581780460041329)
            (1250000,1.173589667773576)
            (1245000,1.1581780460041329)
            (1240000,1.1404345773288536)
            (1235000,1.1581780460041329)
            (1230000,1.1374934554525327)
            (1225000,1.1379959839195493)
            (1220000,1.173589667773576)
            (1215000,1.1472135954999578)
            (1210000,1.1581780460041329)
            (1205000,1.1472135954999578)
            (1200000,1.1581780460041329)
            (1195000,1.173589667773576)
            (1190000,1.1581780460041329)
            (1185000,1.1472135954999578)
            (1180000,1.1404345773288536)
            (1175000,1.193589667773576)
            (1170000,1.1472135954999578)
            (1165000,1.1581780460041329)
            (1160000,1.1404345773288536)
            (1155000,1.1581780460041329)
            (1150000,1.1472135954999578)
            (1145000,1.1472135954999578)
            (1140000,1.1472135954999578)
            (1135000,1.1379959839195493)
            (1130000,1.1581780460041329)
            (1125000,1.173589667773576)
            (1120000,1.1404345773288536)
            (1115000,1.1472135954999578)
            (1110000,1.1404345773288536)
            (1105000,1.193589667773576)
            (1100000,1.1404345773288536)
            (1095000,1.1472135954999578)
            (1090000,1.1379959839195493)
            (1085000,1.1472135954999578)
            (1080000,1.1472135954999578)
            (1075000,1.1581780460041329)
            (1070000,1.1472135954999578)
            (1065000,1.1472135954999578)
            (1060000,1.1404345773288536)
            (1055000,1.173589667773576)
            (1050000,1.1404345773288536)
            (1045000,1.1379959839195493)
            (1040000,1.112434966208793)
            (1035000,1.1242640687119285)
            (1030000,1.0559326868617085)
            (1025000,1.112434966208793)
            (1020000,1.0404345773288537)
            (1015000,1.1619004621945797)
            (1010000,1.112310562561766)
            (1005000,1.0559326868617085)
            (1000000,1.1407136793592525)
            (995000,1.0466145801540307)
            (990000,1.0694441010848845)
            (985000,1.112434966208793)
            (980000,1.1242640687119285)
            (975000,1.0466145801540307)
            (970000,1.0347288270665544)
            (965000,1.0242640687119287)
            (960000,1.1242640687119285)
            (955000,1.0066145801540307)
            (950000,1.0347288270665544)
            (945000,0.9993176527297759)
            (940000,0.9960701700396553)
            (935000,1.0242640687119284)
            (930000,1.0066145801540307)
            (925000,0.9849719092257396)
            (920000,1.088656334834051)
            (915000,0.974972526643093)
            (910000,0.9849719092257396)
            (905000,0.9795831523312719)
            (900000,0.9616637831516919)
            (895000,1.017493455452533)
            (890000,0.9804345773288536)
            (885000,0.974972526643093)
            (880000,0.9579959839195493)
            (875000,0.9804345773288536)
            (870000,1.0160701700396553)
            (865000,0.9804345773288536)
            (860000,0.974972526643093)
            (855000,0.974972526643093)
            (850000,0.9849719092257396)
            (845000,0.9804345773288536)
            (840000,0.9528352561983234)
            (835000,0.9668264577855235)
            (830000,0.9668264577855235)
            (825000,0.9576871642217915)
            (820000,0.9819960159204453)
            (815000,0.9679370039680117)
            (810000,0.8174934554525328)
            (805000,0.9068264577855235)
            (800000,0.9122287581247038)
            (795000,0.8238468204234429)
            (790000,0.9119349550499538)
            (785000,0.8694441010848847)
            (780000,0.8947288270665545)
            (775000,0.9160701700396552)
            (770000,0.912310562561766)
            (765000,0.8616637831516918)
            (760000,0.821519230368573)
            (755000,0.8616637831516918)
            (750000,0.8694441010848847)
            (745000,0.8294441010848846)
            (740000,0.869041575982343)
            (735000,0.9122287581247038)
            (730000,0.8559326868617085)
            (725000,0.9049752469181039)
            (720000,0.9049752469181039)
            (715000,0.8616637831516918)
            (710000,0.8301162633521313)
            (705000,0.8579959839195492)
            (700000,0.7007136793592526)
            (695000,0.8579959839195492)
            (690000,0.7804345773288535)
            (685000,0.7804345773288535)
            (680000,0.901536192416212)
            (675000,0.7804345773288535)
            (670000,0.8174934554525328)
            (665000,0.8616637831516918)
            (660000,0.7804345773288535)
            (655000,0.7804345773288535)
            (650000,0.8294441010848846)
            (645000,0.7849719092257398)
            (640000,0.7472135954999579)
            (635000,0.8238468204234429)
            (630000,0.752434966208793)
            (625000,0.8174934554525328)
            (620000,0.7472135954999579)
            (615000,0.7804345773288535)
            (610000,0.8174934554525328)
            (605000,0.8174934554525328)
            (600000,0.7472135954999579)
            (595000,0.7472135954999579)
            (590000,0.7472135954999579)
            (585000,0.8174934554525328)
            (580000,0.7804345773288535)
            (575000,0.7181780460041329)
            (570000,0.7804345773288535)
            (565000,0.693589667773576)
            (560000,0.673589667773576)
            (555000,0.8174934554525328)
            (550000,0.7472135954999579)
            (545000,0.8174934554525328)
            (540000,0.7472135954999579)
            (535000,0.7181780460041329)
            (530000,0.6581780460041329)
            (525000,0.693589667773576)
            (520000,0.693589667773576)
            (515000,0.673589667773576)
            (510000,0.693589667773576)
            (505000,0.6581780460041329)
            (500000,0.647213595499958)
            (495000,0.6581780460041329)
            (490000,0.6581780460041329)
            (485000,0.6581780460041329)
            (480000,0.6581780460041329)
            (475000,0.6581780460041329)
            (470000,0.6581780460041329)
            (465000,0.6581780460041329)
            (460000,0.647213595499958)
            (455000,0.6581780460041329)
            (450000,0.673589667773576)
            (445000,0.647213595499958)
            (440000,0.6581780460041329)
            (435000,0.693589667773576)
            (430000,0.6581780460041329)
            (425000,0.647213595499958)
            (420000,0.6581780460041329)
            (415000,0.673589667773576)
            (410000,0.673589667773576)
            (405000,0.647213595499958)
            (400000,0.673589667773576)
            (395000,0.647213595499958)
            (390000,0.673589667773576)
            (385000,0.647213595499958)
            (380000,0.336794833886788)
            (375000,0.5177708763999663)
            (370000,0.25888543819998316)
            (365000,0.5824922359499621)
            (360000,0.323606797749979)
            (355000,0.1941640786499874)
            (350000,0.323606797749979)
            (345000,0.25888543819998316)
            (340000,0.3883281572999748)
            (335000,0.323606797749979)
            (330000,0.323606797749979)
            (325000,0.4530495168499705)
            (320000,0.323606797749979)
            (315000,0.4530495168499705)
            (310000,0.323606797749979)
            (305000,0.3883281572999748)
            (300000,0.3883281572999748)
            (295000,0.1941640786499874)
            (290000,0.323606797749979)
            (285000,0.06472135954999579)
            (280000,0.323606797749979)
            (275000,0.12944271909999158)
            (270000,0.06472135954999579)
            (265000,0.25888543819998316)
            (260000,0.12944271909999158)
            (255000,0.1941640786499874)
            (250000,0.1941640786499874)
            (245000,0.1941640786499874)
            (240000,0.1941640786499874)
            (235000,0.12944271909999158)
            (230000,0.1941640786499874)
            (225000,0.12944271909999158)
            (220000,0.06472135954999579)
            (215000,0.06472135954999579)
            (210000,0.1941640786499874)
            (205000,0.06472135954999579)
            (200000,0.06472135954999579)
            (195000,0.25888543819998316)
            (190000,0.0)
            (185000,0.06472135954999579)
            (180000,0.0)
            (175000,0.06472135954999579)
            (170000,0.06472135954999579)
            (165000,0.0)
            (160000,0.12944271909999158)
            (155000,0.12944271909999158)
            (150000,0.12944271909999158)
            (145000,0.06472135954999579)
            (140000,0.06472135954999579)
            (135000,0.06472135954999579)
            (130000,0.12944271909999158)
            (125000,0.06472135954999579)
            (120000,0.0)
            (115000,0.06472135954999579)
            (110000,0.0)
            (105000,0.0)
            (100000,0.0)
            (95000,0.0)
            (90000,0.0)
            (85000,0.0)
            (80000,0.0)
            (75000,0.0)
            (70000,0.0)
            (65000,0.0)
            (60000,0.0)
            (55000,0.0)
            (50000,0.0)
            (45000,0.0)
            (40000,0.0)
            (35000,0.0)
            (30000,0.0)
            (25000,0.0)
            (20000,0.0)
            (15000,0.0)
            (10000,0.0)
            (5000,0.0)
            (5000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7e2bcfca-889f-42e6-bf5d-49c148672129}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5000.0  0.0  \\
            10000.0  0.0  \\
            15000.0  0.0  \\
            20000.0  0.0  \\
            25000.0  0.0  \\
            30000.0  0.0  \\
            35000.0  0.0  \\
            40000.0  0.0  \\
            45000.0  0.0  \\
            50000.0  0.0  \\
            55000.0  0.0  \\
            60000.0  0.0  \\
            65000.0  0.0  \\
            70000.0  0.0  \\
            75000.0  0.0  \\
            80000.0  0.0  \\
            85000.0  0.0  \\
            90000.0  0.0  \\
            95000.0  0.0  \\
            100000.0  0.0  \\
            105000.0  0.0  \\
            110000.0  0.0  \\
            115000.0  0.02  \\
            120000.0  0.0  \\
            125000.0  0.02  \\
            130000.0  0.04  \\
            135000.0  0.02  \\
            140000.0  0.02  \\
            145000.0  0.02  \\
            150000.0  0.04  \\
            155000.0  0.04  \\
            160000.0  0.04  \\
            165000.0  0.0  \\
            170000.0  0.02  \\
            175000.0  0.02  \\
            180000.0  0.0  \\
            185000.0  0.02  \\
            190000.0  0.0  \\
            195000.0  0.08  \\
            200000.0  0.02  \\
            205000.0  0.02  \\
            210000.0  0.06  \\
            215000.0  0.02  \\
            220000.0  0.02  \\
            225000.0  0.04  \\
            230000.0  0.06  \\
            235000.0  0.04  \\
            240000.0  0.06  \\
            245000.0  0.06  \\
            250000.0  0.06  \\
            255000.0  0.06  \\
            260000.0  0.04  \\
            265000.0  0.08  \\
            270000.0  0.02  \\
            275000.0  0.04  \\
            280000.0  0.1  \\
            285000.0  0.02  \\
            290000.0  0.1  \\
            295000.0  0.06  \\
            300000.0  0.12  \\
            305000.0  0.12  \\
            310000.0  0.1  \\
            315000.0  0.13999999999999999  \\
            320000.0  0.1  \\
            325000.0  0.13999999999999999  \\
            330000.0  0.1  \\
            335000.0  0.1  \\
            340000.0  0.12  \\
            345000.0  0.08  \\
            350000.0  0.1  \\
            355000.0  0.06  \\
            360000.0  0.1  \\
            365000.0  0.18  \\
            370000.0  0.08  \\
            375000.0  0.16  \\
            380000.0  0.12  \\
            385000.0  0.2  \\
            390000.0  0.24  \\
            395000.0  0.2  \\
            400000.0  0.24  \\
            405000.0  0.2  \\
            410000.0  0.24  \\
            415000.0  0.24  \\
            420000.0  0.22000000000000003  \\
            425000.0  0.2  \\
            430000.0  0.22000000000000003  \\
            435000.0  0.26  \\
            440000.0  0.22000000000000003  \\
            445000.0  0.2  \\
            450000.0  0.24  \\
            455000.0  0.22000000000000003  \\
            460000.0  0.2  \\
            465000.0  0.22000000000000003  \\
            470000.0  0.22000000000000003  \\
            475000.0  0.22000000000000003  \\
            480000.0  0.22000000000000003  \\
            485000.0  0.22000000000000003  \\
            490000.0  0.22000000000000003  \\
            495000.0  0.22000000000000003  \\
            500000.0  0.2  \\
            505000.0  0.22000000000000003  \\
            510000.0  0.26  \\
            515000.0  0.24  \\
            520000.0  0.26  \\
            525000.0  0.26  \\
            530000.0  0.22000000000000003  \\
            535000.0  0.27999999999999997  \\
            540000.0  0.3  \\
            545000.0  0.33999999999999997  \\
            550000.0  0.3  \\
            555000.0  0.33999999999999997  \\
            560000.0  0.24  \\
            565000.0  0.26  \\
            570000.0  0.32  \\
            575000.0  0.27999999999999997  \\
            580000.0  0.32  \\
            585000.0  0.33999999999999997  \\
            590000.0  0.3  \\
            595000.0  0.3  \\
            600000.0  0.3  \\
            605000.0  0.33999999999999997  \\
            610000.0  0.33999999999999997  \\
            615000.0  0.32  \\
            620000.0  0.3  \\
            625000.0  0.33999999999999997  \\
            630000.0  0.32  \\
            635000.0  0.38  \\
            640000.0  0.3  \\
            645000.0  0.34  \\
            650000.0  0.38  \\
            655000.0  0.32  \\
            660000.0  0.32  \\
            665000.0  0.38  \\
            670000.0  0.33999999999999997  \\
            675000.0  0.32  \\
            680000.0  0.38  \\
            685000.0  0.32  \\
            690000.0  0.32  \\
            695000.0  0.36  \\
            700000.0  0.27999999999999997  \\
            705000.0  0.36  \\
            710000.0  0.39999999999999997  \\
            715000.0  0.38  \\
            720000.0  0.4  \\
            725000.0  0.4  \\
            730000.0  0.44000000000000006  \\
            735000.0  0.44000000000000006  \\
            740000.0  0.4  \\
            745000.0  0.38  \\
            750000.0  0.42000000000000004  \\
            755000.0  0.38  \\
            760000.0  0.36  \\
            765000.0  0.38  \\
            770000.0  0.5  \\
            775000.0  0.4600000000000001  \\
            780000.0  0.4800000000000001  \\
            785000.0  0.42000000000000004  \\
            790000.0  0.42000000000000004  \\
            795000.0  0.38  \\
            800000.0  0.44000000000000006  \\
            805000.0  0.42000000000000004  \\
            810000.0  0.33999999999999997  \\
            815000.0  0.45999999999999996  \\
            820000.0  0.48  \\
            825000.0  0.44000000000000006  \\
            830000.0  0.48  \\
            835000.0  0.48  \\
            840000.0  0.44000000000000006  \\
            845000.0  0.52  \\
            850000.0  0.5399999999999999  \\
            855000.0  0.5199999999999999  \\
            860000.0  0.5199999999999999  \\
            865000.0  0.52  \\
            870000.0  0.56  \\
            875000.0  0.52  \\
            880000.0  0.4600000000000001  \\
            885000.0  0.5199999999999999  \\
            890000.0  0.52  \\
            895000.0  0.54  \\
            900000.0  0.4800000000000001  \\
            905000.0  0.5  \\
            910000.0  0.5399999999999999  \\
            915000.0  0.5199999999999999  \\
            920000.0  0.68  \\
            925000.0  0.5399999999999999  \\
            930000.0  0.58  \\
            935000.0  0.6  \\
            940000.0  0.54  \\
            945000.0  0.5599999999999999  \\
            950000.0  0.62  \\
            955000.0  0.58  \\
            960000.0  0.7  \\
            965000.0  0.6  \\
            970000.0  0.62  \\
            975000.0  0.62  \\
            980000.0  0.7  \\
            985000.0  0.6799999999999999  \\
            990000.0  0.6199999999999999  \\
            995000.0  0.6199999999999999  \\
            1.0e6  0.72  \\
            1.005e6  0.64  \\
            1.01e6  0.7  \\
            1.015e6  0.74  \\
            1.02e6  0.5800000000000001  \\
            1.025e6  0.6799999999999999  \\
            1.03e6  0.64  \\
            1.035e6  0.7  \\
            1.04e6  0.6799999999999999  \\
            1.045e6  0.64  \\
            1.05e6  0.6799999999999999  \\
            1.055e6  0.74  \\
            1.06e6  0.6799999999999999  \\
            1.065e6  0.7  \\
            1.07e6  0.7  \\
            1.075e6  0.72  \\
            1.08e6  0.7  \\
            1.085e6  0.7  \\
            1.09e6  0.64  \\
            1.095e6  0.7  \\
            1.1e6  0.6799999999999999  \\
            1.105e6  0.76  \\
            1.11e6  0.6799999999999999  \\
            1.115e6  0.7  \\
            1.12e6  0.6799999999999999  \\
            1.125e6  0.74  \\
            1.13e6  0.72  \\
            1.135e6  0.64  \\
            1.14e6  0.7  \\
            1.145e6  0.7  \\
            1.15e6  0.7  \\
            1.155e6  0.72  \\
            1.16e6  0.6799999999999999  \\
            1.165e6  0.72  \\
            1.17e6  0.7  \\
            1.175e6  0.76  \\
            1.18e6  0.6799999999999999  \\
            1.185e6  0.7  \\
            1.19e6  0.72  \\
            1.195e6  0.74  \\
            1.2e6  0.72  \\
            1.205e6  0.7  \\
            1.21e6  0.72  \\
            1.215e6  0.7  \\
            1.22e6  0.74  \\
            1.225e6  0.64  \\
            1.23e6  0.6599999999999999  \\
            1.235e6  0.72  \\
            1.24e6  0.6799999999999999  \\
            1.245e6  0.72  \\
            1.25e6  0.74  \\
            1.255e6  0.72  \\
            1.26e6  0.6799999999999999  \\
            1.265e6  0.76  \\
            1.27e6  0.72  \\
            1.275e6  0.7  \\
            1.28e6  0.78  \\
            1.285e6  0.6599999999999999  \\
            1.29e6  0.74  \\
            1.295e6  0.76  \\
            1.3e6  0.72  \\
            1.305e6  0.78  \\
            1.31e6  0.72  \\
            1.315e6  0.72  \\
            1.32e6  0.74  \\
            1.325e6  0.7  \\
            1.33e6  0.72  \\
            1.335e6  0.72  \\
            1.34e6  0.74  \\
            1.345e6  0.76  \\
            1.35e6  0.76  \\
            1.355e6  0.8400000000000001  \\
            1.36e6  0.8  \\
            1.365e6  0.8  \\
            1.37e6  0.8  \\
            1.375e6  0.82  \\
            1.38e6  0.8  \\
            1.385e6  0.8  \\
            1.39e6  0.8  \\
            1.395e6  0.82  \\
            1.4e6  0.8  \\
            1.405e6  0.8  \\
            1.41e6  0.8  \\
            1.415e6  0.82  \\
            1.42e6  0.9  \\
            1.425e6  0.9199999999999999  \\
            1.43e6  0.8400000000000001  \\
            1.435e6  0.8400000000000001  \\
            1.44e6  0.82  \\
            1.445e6  0.82  \\
            1.45e6  0.8400000000000001  \\
            1.455e6  0.82  \\
            1.46e6  0.82  \\
            1.465e6  0.8400000000000001  \\
            1.47e6  0.86  \\
            1.475e6  0.9199999999999999  \\
            1.48e6  0.9400000000000001  \\
            1.485e6  0.82  \\
            1.49e6  0.86  \\
            1.495e6  0.9  \\
            1.5e6  0.8800000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-28.575mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45000}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.02)
            (150000,0.02)
            (157500,0.02)
            (165000,0.02)
            (172500,0.0)
            (180000,0.0)
            (187500,0.02)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.04)
            (262500,0.02)
            (270000,0.02)
            (277500,0.04)
            (285000,0.0)
            (292500,0.02)
            (300000,0.02)
            (307500,0.0)
            (315000,0.02)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.02)
            (352500,0.0)
            (360000,0.0)
            (367500,0.02)
            (375000,0.0)
            (382500,0.02)
            (390000,0.06000000000000001)
            (397500,0.08)
            (405000,0.0)
            (412500,0.0)
            (420000,0.04)
            (427500,0.04)
            (435000,0.04)
            (442500,0.04)
            (450000,0.02)
            (457500,0.0)
            (465000,0.0)
            (472500,0.04)
            (480000,0.02)
            (487500,0.02)
            (495000,0.04)
            (502500,0.04)
            (510000,0.04)
            (517500,0.13999999999999999)
            (525000,0.08)
            (532500,0.13999999999999999)
            (540000,0.12)
            (547500,0.13999999999999999)
            (555000,0.12)
            (562500,0.12)
            (570000,0.08)
            (577500,0.13999999999999999)
            (585000,0.06)
            (592500,0.12)
            (600000,0.12000000000000002)
            (607500,0.18)
            (615000,0.12)
            (622500,0.1)
            (630000,0.13999999999999999)
            (637500,0.1)
            (645000,0.16)
            (652500,0.12000000000000002)
            (660000,0.22000000000000003)
            (667500,0.22000000000000003)
            (675000,0.1)
            (682500,0.18)
            (690000,0.12)
            (697500,0.2)
            (705000,0.18)
            (712500,0.24)
            (720000,0.13999999999999999)
            (727500,0.13999999999999999)
            (735000,0.24)
            (742500,0.2)
            (750000,0.22000000000000003)
            (757500,0.22000000000000003)
            (765000,0.25999999999999995)
            (772500,0.16)
            (780000,0.18)
            (787500,0.32)
            (795000,0.16)
            (802500,0.22000000000000003)
            (810000,0.2)
            (817500,0.27999999999999997)
            (825000,0.2)
            (832500,0.13999999999999999)
            (840000,0.16)
            (847500,0.18)
            (855000,0.22000000000000003)
            (862500,0.16)
            (870000,0.24)
            (877500,0.2)
            (885000,0.26)
            (892500,0.27999999999999997)
            (900000,0.22000000000000003)
            (907500,0.2)
            (915000,0.16)
            (922500,0.26)
            (930000,0.18)
            (937500,0.18)
            (945000,0.16)
            (952500,0.25999999999999995)
            (960000,0.41999999999999993)
            (967500,0.22000000000000003)
            (975000,0.26)
            (982500,0.26)
            (990000,0.31999999999999995)
            (997500,0.3)
            (1005000,0.27999999999999997)
            (1012500,0.24)
            (1020000,0.2)
            (1027500,0.3)
            (1035000,0.27999999999999997)
            (1042500,0.3)
            (1050000,0.3)
            (1057500,0.16)
            (1065000,0.13999999999999999)
            (1072500,0.22000000000000003)
            (1080000,0.22000000000000003)
            (1087500,0.22000000000000003)
            (1095000,0.27999999999999997)
            (1102500,0.12000000000000002)
            (1110000,0.24)
            (1117500,0.13999999999999999)
            (1125000,0.27999999999999997)
            (1132500,0.24)
            (1140000,0.22000000000000003)
            (1147500,0.2)
            (1155000,0.24)
            (1162500,0.2)
            (1170000,0.24)
            (1177500,0.18)
            (1185000,0.18)
            (1192500,0.24)
            (1200000,0.12000000000000002)
            (1207500,0.3)
            (1215000,0.25999999999999995)
            (1222500,0.16)
            (1230000,0.24000000000000005)
            (1237500,0.4)
            (1245000,0.27999999999999997)
            (1252500,0.31999999999999995)
            (1260000,0.22000000000000003)
            (1267500,0.22000000000000003)
            (1275000,0.25999999999999995)
            (1282500,0.3)
            (1290000,0.3)
            (1297500,0.3)
            (1305000,0.2)
            (1312500,0.32)
            (1320000,0.13999999999999999)
            (1327500,0.32)
            (1335000,0.27999999999999997)
            (1342500,0.24)
            (1350000,0.32)
            (1357500,0.32)
            (1365000,0.2)
            (1372500,0.16)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.24)
            (1402500,0.24)
            (1410000,0.24)
            (1417500,0.26)
            (1425000,0.24000000000000005)
            (1432500,0.27999999999999997)
            (1440000,0.24)
            (1447500,0.3)
            (1455000,0.25999999999999995)
            (1462500,0.32)
            (1470000,0.27999999999999997)
            (1477500,0.2)
            (1485000,0.27999999999999997)
            (1492500,0.27999999999999997)
            (1500000,0.28)
            (1507500,0.21999999999999997)
            (1515000,0.36)
            (1522500,0.22000000000000003)
            (1530000,0.3)
            (1537500,0.2)
            (1545000,0.27999999999999997)
            (1552500,0.26)
            (1560000,0.25999999999999995)
            (1567500,0.18)
            (1575000,0.18)
            (1582500,0.18)
            (1590000,0.2)
            (1597500,0.3)
            (1605000,0.38)
            (1612500,0.44000000000000006)
            (1620000,0.34)
            (1627500,0.27999999999999997)
            (1635000,0.3)
            (1642500,0.24)
            (1650000,0.25999999999999995)
            (1657500,0.24)
            (1665000,0.3)
            (1672500,0.32)
            (1680000,0.33999999999999997)
            (1687500,0.31999999999999995)
            (1695000,0.4)
            (1702500,0.25999999999999995)
            (1710000,0.34)
            (1717500,0.3)
            (1725000,0.25999999999999995)
            (1732500,0.36)
            (1740000,0.4)
            (1747500,0.34)
            (1755000,0.34)
            (1762500,0.44000000000000006)
            (1770000,0.45999999999999996)
            (1777500,0.4)
            (1785000,0.44000000000000006)
            (1792500,0.32)
            (1800000,0.27999999999999997)
            (1807500,0.32)
            (1815000,0.38)
            (1822500,0.36)
            (1830000,0.41999999999999993)
            (1837500,0.38)
            (1845000,0.36)
            (1852500,0.34)
            (1860000,0.36)
            (1867500,0.33999999999999997)
            (1875000,0.5)
            (1882500,0.36)
            (1890000,0.3)
            (1897500,0.5)
            (1905000,0.45999999999999996)
            (1912500,0.52)
            (1920000,0.48)
            (1927500,0.34)
            (1935000,0.38)
            (1942500,0.4)
            (1950000,0.44000000000000006)
            (1957500,0.5)
            (1965000,0.5)
            (1972500,0.42000000000000004)
            (1980000,0.4)
            (1987500,0.5800000000000001)
            (1995000,0.5599999999999999)
            (2002500,0.5)
            (2010000,0.54)
            (2017500,0.4)
            (2025000,0.36)
            (2032500,0.44000000000000006)
            (2040000,0.45999999999999996)
            (2047500,0.44000000000000006)
            (2055000,0.36000000000000004)
            (2062500,0.52)
            (2070000,0.6)
            (2077500,0.52)
            (2085000,0.4)
            (2092500,0.44000000000000006)
            (2100000,0.52)
            (2107500,0.42000000000000004)
            (2115000,0.42000000000000004)
            (2122500,0.43999999999999995)
            (2130000,0.34)
            (2137500,0.41999999999999993)
            (2145000,0.38)
            (2152500,0.42000000000000004)
            (2160000,0.45999999999999996)
            (2167500,0.5)
            (2175000,0.45999999999999996)
            (2182500,0.45999999999999996)
            (2190000,0.44000000000000006)
            (2197500,0.36000000000000004)
            (2205000,0.48)
            (2212500,0.48)
            (2220000,0.4)
            (2227500,0.4600000000000001)
            (2235000,0.54)
            (2242500,0.5199999999999999)
            (2250000,0.38)
            (2250000,-0.016232255123178996)
            (2242500,0.14986488953356497)
            (2235000,0.16851648757986587)
            (2227500,0.08851648757986585)
            (2220000,0.032576538582523296)
            (2212500,0.10986488953356505)
            (2205000,0.12362940637589076)
            (2197500,-0.06778499272414867)
            (2190000,0.07530834942379067)
            (2182500,0.07529231876657305)
            (2175000,0.07529231876657305)
            (2167500,0.10000000000000003)
            (2160000,0.09530834942379063)
            (2152500,-0.006614580154030769)
            (2145000,0.0031711263716645566)
            (2137500,0.04317112637166448)
            (2130000,-0.051152144312158865)
            (2122500,0.055292318766573034)
            (2115000,0.030128226207641495)
            (2107500,0.049864889533565104)
            (2100000,0.14986488953356508)
            (2092500,0.07530834942379067)
            (2085000,0.025834261322605856)
            (2077500,0.14986488953356508)
            (2070000,0.21921134470680453)
            (2062500,0.15668195750830105)
            (2055000,-0.06778499272414867)
            (2047500,0.055292318766573145)
            (2040000,0.07529231876657305)
            (2032500,0.061846591976219334)
            (2025000,-0.07358966777357595)
            (2017500,-0.024264068711928488)
            (2010000,0.16851648757986587)
            (2002500,0.11921134470680456)
            (1995000,0.15626741523627297)
            (1987500,0.20317112637166462)
            (1980000,0.032576538582523296)
            (1972500,0.04317112637166459)
            (1965000,0.12583426132260583)
            (1957500,0.11921134470680456)
            (1950000,0.061846591976219334)
            (1942500,-0.01833001326703776)
            (1935000,-0.034728827066554446)
            (1927500,-0.10497190922573973)
            (1920000,0.11668195750830096)
            (1912500,0.10527117293344557)
            (1905000,0.07529231876657305)
            (1897500,0.1464466094067262)
            (1890000,-0.10000000000000003)
            (1882500,-0.031152144312158958)
            (1875000,0.09999999999999998)
            (1867500,-0.06987803063838394)
            (1860000,-0.07358966777357595)
            (1852500,-0.06987803063838388)
            (1845000,-0.024707681233426926)
            (1837500,-0.00987177379235854)
            (1830000,0.04317112637166448)
            (1822500,-0.07358966777357595)
            (1815000,-0.06944410108488464)
            (1807500,-0.09472882706655439)
            (1800000,-0.15817804600413293)
            (1792500,-0.07623225512317894)
            (1785000,0.00641033222642412)
            (1777500,-0.024264068711928488)
            (1770000,0.07529231876657305)
            (1762500,0.0006823472702241484)
            (1755000,-0.10497190922573973)
            (1747500,-0.057492138287035754)
            (1740000,0.046446609406726236)
            (1732500,0.12978271133557323)
            (1725000,-0.010185121722125934)
            (1717500,-0.04641016151377547)
            (1710000,-0.01777087639996633)
            (1702500,0.029782711335573198)
            (1695000,0.12613872124741698)
            (1687500,0.008551769952051202)
            (1680000,0.019063869282375745)
            (1672500,0.016684982237937962)
            (1665000,0.008452405257734996)
            (1657500,-0.04809720581775867)
            (1650000,-0.028097205817758653)
            (1642500,-0.09615472627943222)
            (1635000,-0.008220700148448834)
            (1627500,-0.03144823004794872)
            (1620000,0.011366465496900346)
            (1612500,0.07530834942379067)
            (1605000,0.13100200804022535)
            (1597500,0.017157287525380982)
            (1590000,-0.09154759474226498)
            (1582500,-0.036794833886788)
            (1575000,-0.12331501776206205)
            (1567500,-0.08832815729997479)
            (1560000,0.0409109769979335)
            (1552500,0.01916810842415409)
            (1545000,-0.023315017762062018)
            (1537500,-0.05495097567963925)
            (1530000,-0.04641016151377547)
            (1522500,-0.08331501776206196)
            (1515000,-0.018153408023780737)
            (1507500,0.055683232748450134)
            (1500000,-0.083318042491699)
            (1492500,-0.06205262752974139)
            (1485000,-0.03144823004794878)
            (1477500,0.012917130661302928)
            (1470000,0.011671842700025192)
            (1462500,0.008551769952051258)
            (1455000,-0.06093613071762427)
            (1447500,0.02613872124741695)
            (1440000,-0.0649590136395381)
            (1432500,0.05196491498017239)
            (1425000,-0.0109980079602226)
            (1417500,-0.010185121722125878)
            (1410000,-0.030185121722125896)
            (1402500,0.04506411310382075)
            (1395000,0.009782711335573235)
            (1387500,-0.05495097567963925)
            (1380000,0.0)
            (1372500,-0.047364413533277194)
            (1365000,-0.07386127875258308)
            (1357500,-0.06340579025361631)
            (1350000,-0.007108544675922479)
            (1342500,0.009782711335573208)
            (1335000,0.05196491498017239)
            (1327500,0.06115641788910431)
            (1320000,-0.05493588689617929)
            (1312500,0.025042375924947513)
            (1305000,-0.034520787991171475)
            (1297500,-0.008220700148448834)
            (1290000,-0.09370039370059058)
            (1282500,0.017157287525380982)
            (1275000,-0.0007680962081060283)
            (1267500,-0.1292849839314596)
            (1260000,-0.04832815729997475)
            (1252500,0.08125327227373352)
            (1245000,0.021156417889104273)
            (1237500,0.10845240525773503)
            (1230000,0.020910976997933595)
            (1222500,-0.007332005306815131)
            (1215000,-0.010185121722125934)
            (1207500,-0.07416573867739412)
            (1200000,0.036333997346592456)
            (1192500,-0.030185121722125896)
            (1185000,0.015683232748450154)
            (1177500,0.015683232748450154)
            (1170000,-0.09615472627943222)
            (1162500,-0.034520787991171475)
            (1155000,-0.0649590136395381)
            (1147500,-0.034520787991171475)
            (1140000,-0.03884358211089567)
            (1132500,-0.048097205817758615)
            (1125000,-0.06205262752974139)
            (1117500,-0.05493588689617929)
            (1110000,-0.08863353450309963)
            (1102500,-0.05888543819998318)
            (1095000,-0.10987177379235857)
            (1087500,-0.028997991959774594)
            (1080000,-0.02899799195977462)
            (1072500,-0.04832815729997475)
            (1065000,-0.05493588689617929)
            (1057500,-0.021659021245849508)
            (1050000,-0.12426406871192852)
            (1042500,-0.09370039370059058)
            (1035000,0.08764615938328651)
            (1027500,0.017157287525380982)
            (1020000,0.012917130661302928)
            (1012500,-0.010998007960222655)
            (1005000,-0.014957624075052522)
            (997500,0.02613872124741695)
            (990000,0.08125327227373352)
            (982500,0.029782711335573253)
            (975000,-0.019284800875378816)
            (967500,-0.08331501776206196)
            (960000,0.01134366516594898)
            (952500,-0.06093613071762427)
            (945000,-0.07021728866442675)
            (937500,-0.08832815729997479)
            (930000,-0.024939015319191987)
            (922500,-0.08351128074635339)
            (915000,-0.07021728866442675)
            (907500,-0.10822070014844881)
            (900000,-0.008035085019827581)
            (892500,-0.07637059362410925)
            (885000,-0.0366479394838265)
            (877500,-0.03452078799117145)
            (870000,0.009782711335573208)
            (862500,-0.021659021245849508)
            (855000,-0.03884358211089567)
            (847500,-0.024939015319191987)
            (840000,-0.047364413533277194)
            (832500,-0.011657508881031009)
            (825000,-0.034520787991171475)
            (817500,0.021156417889104273)
            (810000,-0.012132034355964244)
            (802500,-0.02899799195977462)
            (795000,-0.047364413533277194)
            (787500,0.06115641788910431)
            (780000,-0.036794833886787975)
            (772500,0.008342491118969009)
            (765000,-0.06093613071762427)
            (757500,-0.02899799195977462)
            (750000,-0.09937438845342622)
            (742500,-0.05495097567963925)
            (735000,0.05834097875415048)
            (727500,0.005835921350012596)
            (720000,-0.07908902300206644)
            (712500,-0.0649590136395381)
            (705000,-0.06899799195977463)
            (697500,-0.05495097567963925)
            (690000,-0.010384048104052968)
            (682500,-0.02493901531919196)
            (675000,-0.07320508075688775)
            (667500,-0.07495762407505246)
            (660000,0.015060984680808076)
            (652500,-0.01038404810405294)
            (645000,-0.021659021245849508)
            (637500,0.0)
            (630000,-0.011657508881031009)
            (622500,0.02928932188134524)
            (615000,-0.096794833886788)
            (607500,-0.11495762407505256)
            (600000,-0.05888543819998318)
            (592500,-0.096794833886788)
            (585000,-0.07416407864998739)
            (577500,0.005835921350012596)
            (570000,-0.05038404810405296)
            (562500,-0.010384048104052968)
            (555000,-0.096794833886788)
            (547500,-0.12076809620810594)
            (540000,-0.096794833886788)
            (532500,-0.07908902300206644)
            (525000,-0.05038404810405296)
            (517500,-0.011657508881031009)
            (510000,-0.04944271909999159)
            (502500,-0.014772255750516612)
            (495000,-0.04944271909999159)
            (487500,-0.024721359549995794)
            (480000,-0.024721359549995794)
            (472500,-0.04944271909999159)
            (465000,0.0)
            (457500,0.0)
            (450000,-0.024721359549995794)
            (442500,-0.014772255750516612)
            (435000,-0.04944271909999159)
            (427500,-0.014772255750516619)
            (420000,-0.014772255750516612)
            (412500,0.0)
            (405000,0.0)
            (397500,0.03527864045000421)
            (390000,-0.02944271909999159)
            (382500,-0.024721359549995794)
            (375000,0.0)
            (367500,-0.024721359549995794)
            (360000,0.0)
            (352500,0.0)
            (345000,-0.024721359549995794)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,-0.024721359549995794)
            (307500,0.0)
            (300000,-0.024721359549995794)
            (292500,-0.024721359549995794)
            (285000,0.0)
            (277500,-0.04944271909999159)
            (270000,-0.024721359549995794)
            (262500,-0.024721359549995794)
            (255000,-0.014772255750516612)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,-0.024721359549995794)
            (180000,0.0)
            (172500,0.0)
            (165000,-0.024721359549995794)
            (157500,-0.024721359549995794)
            (150000,-0.024721359549995794)
            (142500,-0.024721359549995794)
            (135000,-0.024721359549995794)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,-0.024721359549995794)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.02)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.02)
            (150000,0.02)
            (157500,0.02)
            (165000,0.02)
            (172500,0.0)
            (180000,0.0)
            (187500,0.02)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.04)
            (262500,0.02)
            (270000,0.02)
            (277500,0.04)
            (285000,0.0)
            (292500,0.02)
            (300000,0.02)
            (307500,0.0)
            (315000,0.02)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.02)
            (352500,0.0)
            (360000,0.0)
            (367500,0.02)
            (375000,0.0)
            (382500,0.02)
            (390000,0.06000000000000001)
            (397500,0.08)
            (405000,0.0)
            (412500,0.0)
            (420000,0.04)
            (427500,0.04)
            (435000,0.04)
            (442500,0.04)
            (450000,0.02)
            (457500,0.0)
            (465000,0.0)
            (472500,0.04)
            (480000,0.02)
            (487500,0.02)
            (495000,0.04)
            (502500,0.04)
            (510000,0.04)
            (517500,0.13999999999999999)
            (525000,0.08)
            (532500,0.13999999999999999)
            (540000,0.12)
            (547500,0.13999999999999999)
            (555000,0.12)
            (562500,0.12)
            (570000,0.08)
            (577500,0.13999999999999999)
            (585000,0.06)
            (592500,0.12)
            (600000,0.12000000000000002)
            (607500,0.18)
            (615000,0.12)
            (622500,0.1)
            (630000,0.13999999999999999)
            (637500,0.1)
            (645000,0.16)
            (652500,0.12000000000000002)
            (660000,0.22000000000000003)
            (667500,0.22000000000000003)
            (675000,0.1)
            (682500,0.18)
            (690000,0.12)
            (697500,0.2)
            (705000,0.18)
            (712500,0.24)
            (720000,0.13999999999999999)
            (727500,0.13999999999999999)
            (735000,0.24)
            (742500,0.2)
            (750000,0.22000000000000003)
            (757500,0.22000000000000003)
            (765000,0.25999999999999995)
            (772500,0.16)
            (780000,0.18)
            (787500,0.32)
            (795000,0.16)
            (802500,0.22000000000000003)
            (810000,0.2)
            (817500,0.27999999999999997)
            (825000,0.2)
            (832500,0.13999999999999999)
            (840000,0.16)
            (847500,0.18)
            (855000,0.22000000000000003)
            (862500,0.16)
            (870000,0.24)
            (877500,0.2)
            (885000,0.26)
            (892500,0.27999999999999997)
            (900000,0.22000000000000003)
            (907500,0.2)
            (915000,0.16)
            (922500,0.26)
            (930000,0.18)
            (937500,0.18)
            (945000,0.16)
            (952500,0.25999999999999995)
            (960000,0.41999999999999993)
            (967500,0.22000000000000003)
            (975000,0.26)
            (982500,0.26)
            (990000,0.31999999999999995)
            (997500,0.3)
            (1005000,0.27999999999999997)
            (1012500,0.24)
            (1020000,0.2)
            (1027500,0.3)
            (1035000,0.27999999999999997)
            (1042500,0.3)
            (1050000,0.3)
            (1057500,0.16)
            (1065000,0.13999999999999999)
            (1072500,0.22000000000000003)
            (1080000,0.22000000000000003)
            (1087500,0.22000000000000003)
            (1095000,0.27999999999999997)
            (1102500,0.12000000000000002)
            (1110000,0.24)
            (1117500,0.13999999999999999)
            (1125000,0.27999999999999997)
            (1132500,0.24)
            (1140000,0.22000000000000003)
            (1147500,0.2)
            (1155000,0.24)
            (1162500,0.2)
            (1170000,0.24)
            (1177500,0.18)
            (1185000,0.18)
            (1192500,0.24)
            (1200000,0.12000000000000002)
            (1207500,0.3)
            (1215000,0.25999999999999995)
            (1222500,0.16)
            (1230000,0.24000000000000005)
            (1237500,0.4)
            (1245000,0.27999999999999997)
            (1252500,0.31999999999999995)
            (1260000,0.22000000000000003)
            (1267500,0.22000000000000003)
            (1275000,0.25999999999999995)
            (1282500,0.3)
            (1290000,0.3)
            (1297500,0.3)
            (1305000,0.2)
            (1312500,0.32)
            (1320000,0.13999999999999999)
            (1327500,0.32)
            (1335000,0.27999999999999997)
            (1342500,0.24)
            (1350000,0.32)
            (1357500,0.32)
            (1365000,0.2)
            (1372500,0.16)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.24)
            (1402500,0.24)
            (1410000,0.24)
            (1417500,0.26)
            (1425000,0.24000000000000005)
            (1432500,0.27999999999999997)
            (1440000,0.24)
            (1447500,0.3)
            (1455000,0.25999999999999995)
            (1462500,0.32)
            (1470000,0.27999999999999997)
            (1477500,0.2)
            (1485000,0.27999999999999997)
            (1492500,0.27999999999999997)
            (1500000,0.28)
            (1507500,0.21999999999999997)
            (1515000,0.36)
            (1522500,0.22000000000000003)
            (1530000,0.3)
            (1537500,0.2)
            (1545000,0.27999999999999997)
            (1552500,0.26)
            (1560000,0.25999999999999995)
            (1567500,0.18)
            (1575000,0.18)
            (1582500,0.18)
            (1590000,0.2)
            (1597500,0.3)
            (1605000,0.38)
            (1612500,0.44000000000000006)
            (1620000,0.34)
            (1627500,0.27999999999999997)
            (1635000,0.3)
            (1642500,0.24)
            (1650000,0.25999999999999995)
            (1657500,0.24)
            (1665000,0.3)
            (1672500,0.32)
            (1680000,0.33999999999999997)
            (1687500,0.31999999999999995)
            (1695000,0.4)
            (1702500,0.25999999999999995)
            (1710000,0.34)
            (1717500,0.3)
            (1725000,0.25999999999999995)
            (1732500,0.36)
            (1740000,0.4)
            (1747500,0.34)
            (1755000,0.34)
            (1762500,0.44000000000000006)
            (1770000,0.45999999999999996)
            (1777500,0.4)
            (1785000,0.44000000000000006)
            (1792500,0.32)
            (1800000,0.27999999999999997)
            (1807500,0.32)
            (1815000,0.38)
            (1822500,0.36)
            (1830000,0.41999999999999993)
            (1837500,0.38)
            (1845000,0.36)
            (1852500,0.34)
            (1860000,0.36)
            (1867500,0.33999999999999997)
            (1875000,0.5)
            (1882500,0.36)
            (1890000,0.3)
            (1897500,0.5)
            (1905000,0.45999999999999996)
            (1912500,0.52)
            (1920000,0.48)
            (1927500,0.34)
            (1935000,0.38)
            (1942500,0.4)
            (1950000,0.44000000000000006)
            (1957500,0.5)
            (1965000,0.5)
            (1972500,0.42000000000000004)
            (1980000,0.4)
            (1987500,0.5800000000000001)
            (1995000,0.5599999999999999)
            (2002500,0.5)
            (2010000,0.54)
            (2017500,0.4)
            (2025000,0.36)
            (2032500,0.44000000000000006)
            (2040000,0.45999999999999996)
            (2047500,0.44000000000000006)
            (2055000,0.36000000000000004)
            (2062500,0.52)
            (2070000,0.6)
            (2077500,0.52)
            (2085000,0.4)
            (2092500,0.44000000000000006)
            (2100000,0.52)
            (2107500,0.42000000000000004)
            (2115000,0.42000000000000004)
            (2122500,0.43999999999999995)
            (2130000,0.34)
            (2137500,0.41999999999999993)
            (2145000,0.38)
            (2152500,0.42000000000000004)
            (2160000,0.45999999999999996)
            (2167500,0.5)
            (2175000,0.45999999999999996)
            (2182500,0.45999999999999996)
            (2190000,0.44000000000000006)
            (2197500,0.36000000000000004)
            (2205000,0.48)
            (2212500,0.48)
            (2220000,0.4)
            (2227500,0.4600000000000001)
            (2235000,0.54)
            (2242500,0.5199999999999999)
            (2250000,0.38)
            (2250000,0.7762322551231791)
            (2242500,0.8901351104664348)
            (2235000,0.9114835124201341)
            (2227500,0.8314835124201343)
            (2220000,0.7674234614174767)
            (2212500,0.850135110466435)
            (2205000,0.8363705936241093)
            (2197500,0.7877849927241487)
            (2190000,0.8046916505762094)
            (2182500,0.8447076812334269)
            (2175000,0.8447076812334269)
            (2167500,0.8999999999999999)
            (2160000,0.8246916505762093)
            (2152500,0.8466145801540308)
            (2145000,0.7568288736283355)
            (2137500,0.7968288736283353)
            (2130000,0.7311521443121589)
            (2122500,0.8247076812334269)
            (2115000,0.8098717737923586)
            (2107500,0.7901351104664349)
            (2100000,0.890135110466435)
            (2092500,0.8046916505762094)
            (2085000,0.7741657386773941)
            (2077500,0.890135110466435)
            (2070000,0.9807886552931955)
            (2062500,0.883318042491699)
            (2055000,0.7877849927241487)
            (2047500,0.824707681233427)
            (2040000,0.8447076812334269)
            (2032500,0.8181534080237808)
            (2025000,0.7935896677735759)
            (2017500,0.8242640687119285)
            (2010000,0.9114835124201341)
            (2002500,0.8807886552931954)
            (1995000,0.9637325847637269)
            (1987500,0.9568288736283355)
            (1980000,0.7674234614174767)
            (1972500,0.7968288736283355)
            (1965000,0.8741657386773942)
            (1957500,0.8807886552931954)
            (1950000,0.8181534080237808)
            (1942500,0.8183300132670378)
            (1935000,0.7947288270665545)
            (1927500,0.7849719092257398)
            (1920000,0.8433180424916991)
            (1912500,0.9347288270665545)
            (1905000,0.8447076812334269)
            (1897500,0.8535533905932737)
            (1890000,0.7)
            (1882500,0.7511521443121589)
            (1875000,0.9)
            (1867500,0.7498780306383839)
            (1860000,0.7935896677735759)
            (1852500,0.7498780306383839)
            (1845000,0.7447076812334269)
            (1837500,0.7698717737923586)
            (1830000,0.7968288736283353)
            (1822500,0.7935896677735759)
            (1815000,0.8294441010848846)
            (1807500,0.7347288270665544)
            (1800000,0.7181780460041329)
            (1792500,0.716232255123179)
            (1785000,0.8735896677735759)
            (1777500,0.8242640687119285)
            (1770000,0.8447076812334269)
            (1762500,0.8793176527297759)
            (1755000,0.7849719092257398)
            (1747500,0.7374921382870359)
            (1740000,0.7535533905932739)
            (1732500,0.5902172886644268)
            (1725000,0.5301851217221258)
            (1717500,0.6464101615137754)
            (1710000,0.6977708763999664)
            (1702500,0.4902172886644267)
            (1695000,0.6738612787525831)
            (1687500,0.6314482300479487)
            (1680000,0.6609361307176242)
            (1672500,0.6233150177620621)
            (1665000,0.591547594742265)
            (1657500,0.5280972058177587)
            (1650000,0.5480972058177586)
            (1642500,0.5761547262794322)
            (1635000,0.6082207001484488)
            (1627500,0.5914482300479487)
            (1620000,0.6686335345030997)
            (1612500,0.8046916505762094)
            (1605000,0.6289979919597747)
            (1597500,0.5828427124746189)
            (1590000,0.491547594742265)
            (1582500,0.396794833886788)
            (1575000,0.48331501776206204)
            (1567500,0.44832815729997477)
            (1560000,0.4790890230020664)
            (1552500,0.500831891575846)
            (1545000,0.583315017762062)
            (1537500,0.45495097567963927)
            (1530000,0.6464101615137754)
            (1522500,0.523315017762062)
            (1515000,0.7381534080237807)
            (1507500,0.38431676725154984)
            (1500000,0.6433180424916991)
            (1492500,0.6220526275297413)
            (1485000,0.5914482300479487)
            (1477500,0.38708286933869707)
            (1470000,0.5483281572999747)
            (1462500,0.6314482300479487)
            (1455000,0.5809361307176242)
            (1447500,0.573861278752583)
            (1440000,0.5449590136395381)
            (1432500,0.5080350850198275)
            (1425000,0.4909980079602227)
            (1417500,0.5301851217221258)
            (1410000,0.5101851217221258)
            (1402500,0.43493588689617924)
            (1395000,0.47021728866442675)
            (1387500,0.45495097567963927)
            (1380000,0.4)
            (1372500,0.3673644135332772)
            (1365000,0.4738612787525831)
            (1357500,0.7034057902536164)
            (1350000,0.6471085446759225)
            (1342500,0.4702172886644268)
            (1335000,0.5080350850198275)
            (1327500,0.5788435821108957)
            (1320000,0.33493588689617926)
            (1312500,0.6149576240750525)
            (1305000,0.4345207879911715)
            (1297500,0.6082207001484488)
            (1290000,0.6937003937005906)
            (1282500,0.5828427124746189)
            (1275000,0.5207680962081059)
            (1267500,0.5692849839314597)
            (1260000,0.4883281572999748)
            (1252500,0.5587467277262663)
            (1245000,0.5388435821108957)
            (1237500,0.691547594742265)
            (1230000,0.4590890230020665)
            (1222500,0.32733200530681517)
            (1215000,0.5301851217221258)
            (1207500,0.674165738677394)
            (1200000,0.2036660026534076)
            (1192500,0.5101851217221258)
            (1185000,0.3443167672515498)
            (1177500,0.3443167672515498)
            (1170000,0.5761547262794322)
            (1162500,0.4345207879911715)
            (1155000,0.5449590136395381)
            (1147500,0.4345207879911715)
            (1140000,0.4788435821108957)
            (1132500,0.5280972058177587)
            (1125000,0.6220526275297413)
            (1117500,0.33493588689617926)
            (1110000,0.5686335345030996)
            (1102500,0.29888543819998326)
            (1095000,0.6698717737923585)
            (1087500,0.46899799195977465)
            (1080000,0.46899799195977465)
            (1072500,0.4883281572999748)
            (1065000,0.33493588689617926)
            (1057500,0.3416590212458495)
            (1050000,0.7242640687119285)
            (1042500,0.6937003937005906)
            (1035000,0.4723538406167134)
            (1027500,0.5828427124746189)
            (1020000,0.38708286933869707)
            (1012500,0.49099800796022264)
            (1005000,0.5749576240750525)
            (997500,0.573861278752583)
            (990000,0.5587467277262663)
            (982500,0.49021728866442676)
            (975000,0.5392848008753788)
            (967500,0.523315017762062)
            (960000,0.8286563348340509)
            (952500,0.5809361307176242)
            (945000,0.39021728866442673)
            (937500,0.44832815729997477)
            (930000,0.38493901531919195)
            (922500,0.6035112807463534)
            (915000,0.39021728866442673)
            (907500,0.5082207001484489)
            (900000,0.44803508501982764)
            (892500,0.6363705936241092)
            (885000,0.5566479394838265)
            (877500,0.43452078799117144)
            (870000,0.4702172886644268)
            (862500,0.3416590212458495)
            (855000,0.4788435821108957)
            (847500,0.38493901531919195)
            (840000,0.3673644135332772)
            (832500,0.291657508881031)
            (825000,0.4345207879911715)
            (817500,0.5388435821108957)
            (810000,0.41213203435596424)
            (802500,0.46899799195977465)
            (795000,0.3673644135332772)
            (787500,0.5788435821108957)
            (780000,0.39679483388678793)
            (772500,0.311657508881031)
            (765000,0.5809361307176242)
            (757500,0.46899799195977465)
            (750000,0.5393743884534263)
            (742500,0.45495097567963927)
            (735000,0.42165902124584953)
            (727500,0.2741640786499874)
            (720000,0.3590890230020664)
            (712500,0.5449590136395381)
            (705000,0.4289979919597746)
            (697500,0.45495097567963927)
            (690000,0.25038404810405296)
            (682500,0.38493901531919195)
            (675000,0.27320508075688776)
            (667500,0.5149576240750525)
            (660000,0.424939015319192)
            (652500,0.250384048104053)
            (645000,0.3416590212458495)
            (637500,0.2)
            (630000,0.291657508881031)
            (622500,0.17071067811865476)
            (615000,0.336794833886788)
            (607500,0.47495762407505254)
            (600000,0.29888543819998326)
            (592500,0.336794833886788)
            (585000,0.1941640786499874)
            (577500,0.2741640786499874)
            (570000,0.21038404810405298)
            (562500,0.25038404810405296)
            (555000,0.336794833886788)
            (547500,0.40076809620810594)
            (540000,0.336794833886788)
            (532500,0.3590890230020664)
            (525000,0.21038404810405298)
            (517500,0.291657508881031)
            (510000,0.12944271909999158)
            (502500,0.09477225575051662)
            (495000,0.12944271909999158)
            (487500,0.06472135954999579)
            (480000,0.06472135954999579)
            (472500,0.12944271909999158)
            (465000,0.0)
            (457500,0.0)
            (450000,0.06472135954999579)
            (442500,0.09477225575051662)
            (435000,0.12944271909999158)
            (427500,0.09477225575051662)
            (420000,0.09477225575051662)
            (412500,0.0)
            (405000,0.0)
            (397500,0.1247213595499958)
            (390000,0.14944271909999163)
            (382500,0.06472135954999579)
            (375000,0.0)
            (367500,0.06472135954999579)
            (360000,0.0)
            (352500,0.0)
            (345000,0.06472135954999579)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.06472135954999579)
            (307500,0.0)
            (300000,0.06472135954999579)
            (292500,0.06472135954999579)
            (285000,0.0)
            (277500,0.12944271909999158)
            (270000,0.06472135954999579)
            (262500,0.06472135954999579)
            (255000,0.09477225575051662)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.06472135954999579)
            (180000,0.0)
            (172500,0.0)
            (165000,0.06472135954999579)
            (157500,0.06472135954999579)
            (150000,0.06472135954999579)
            (142500,0.06472135954999579)
            (135000,0.06472135954999579)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.06472135954999579)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0597e1e2-34b4-4c0f-8f21-69303c475ac8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.02  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.02  \\
            142500.0  0.02  \\
            150000.0  0.02  \\
            157500.0  0.02  \\
            165000.0  0.02  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.02  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.04  \\
            262500.0  0.02  \\
            270000.0  0.02  \\
            277500.0  0.04  \\
            285000.0  0.0  \\
            292500.0  0.02  \\
            300000.0  0.02  \\
            307500.0  0.0  \\
            315000.0  0.02  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.02  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.02  \\
            375000.0  0.0  \\
            382500.0  0.02  \\
            390000.0  0.06000000000000001  \\
            397500.0  0.08  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.04  \\
            427500.0  0.04  \\
            435000.0  0.04  \\
            442500.0  0.04  \\
            450000.0  0.02  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.04  \\
            480000.0  0.02  \\
            487500.0  0.02  \\
            495000.0  0.04  \\
            502500.0  0.04  \\
            510000.0  0.04  \\
            517500.0  0.13999999999999999  \\
            525000.0  0.08  \\
            532500.0  0.13999999999999999  \\
            540000.0  0.12  \\
            547500.0  0.13999999999999999  \\
            555000.0  0.12  \\
            562500.0  0.12  \\
            570000.0  0.08  \\
            577500.0  0.13999999999999999  \\
            585000.0  0.06  \\
            592500.0  0.12  \\
            600000.0  0.12000000000000002  \\
            607500.0  0.18  \\
            615000.0  0.12  \\
            622500.0  0.1  \\
            630000.0  0.13999999999999999  \\
            637500.0  0.1  \\
            645000.0  0.16  \\
            652500.0  0.12000000000000002  \\
            660000.0  0.22000000000000003  \\
            667500.0  0.22000000000000003  \\
            675000.0  0.1  \\
            682500.0  0.18  \\
            690000.0  0.12  \\
            697500.0  0.2  \\
            705000.0  0.18  \\
            712500.0  0.24  \\
            720000.0  0.13999999999999999  \\
            727500.0  0.13999999999999999  \\
            735000.0  0.24  \\
            742500.0  0.2  \\
            750000.0  0.22000000000000003  \\
            757500.0  0.22000000000000003  \\
            765000.0  0.25999999999999995  \\
            772500.0  0.16  \\
            780000.0  0.18  \\
            787500.0  0.32  \\
            795000.0  0.16  \\
            802500.0  0.22000000000000003  \\
            810000.0  0.2  \\
            817500.0  0.27999999999999997  \\
            825000.0  0.2  \\
            832500.0  0.13999999999999999  \\
            840000.0  0.16  \\
            847500.0  0.18  \\
            855000.0  0.22000000000000003  \\
            862500.0  0.16  \\
            870000.0  0.24  \\
            877500.0  0.2  \\
            885000.0  0.26  \\
            892500.0  0.27999999999999997  \\
            900000.0  0.22000000000000003  \\
            907500.0  0.2  \\
            915000.0  0.16  \\
            922500.0  0.26  \\
            930000.0  0.18  \\
            937500.0  0.18  \\
            945000.0  0.16  \\
            952500.0  0.25999999999999995  \\
            960000.0  0.41999999999999993  \\
            967500.0  0.22000000000000003  \\
            975000.0  0.26  \\
            982500.0  0.26  \\
            990000.0  0.31999999999999995  \\
            997500.0  0.3  \\
            1.005e6  0.27999999999999997  \\
            1.0125e6  0.24  \\
            1.02e6  0.2  \\
            1.0275e6  0.3  \\
            1.035e6  0.27999999999999997  \\
            1.0425e6  0.3  \\
            1.05e6  0.3  \\
            1.0575e6  0.16  \\
            1.065e6  0.13999999999999999  \\
            1.0725e6  0.22000000000000003  \\
            1.08e6  0.22000000000000003  \\
            1.0875e6  0.22000000000000003  \\
            1.095e6  0.27999999999999997  \\
            1.1025e6  0.12000000000000002  \\
            1.11e6  0.24  \\
            1.1175e6  0.13999999999999999  \\
            1.125e6  0.27999999999999997  \\
            1.1325e6  0.24  \\
            1.14e6  0.22000000000000003  \\
            1.1475e6  0.2  \\
            1.155e6  0.24  \\
            1.1625e6  0.2  \\
            1.17e6  0.24  \\
            1.1775e6  0.18  \\
            1.185e6  0.18  \\
            1.1925e6  0.24  \\
            1.2e6  0.12000000000000002  \\
            1.2075e6  0.3  \\
            1.215e6  0.25999999999999995  \\
            1.2225e6  0.16  \\
            1.23e6  0.24000000000000005  \\
            1.2375e6  0.4  \\
            1.245e6  0.27999999999999997  \\
            1.2525e6  0.31999999999999995  \\
            1.26e6  0.22000000000000003  \\
            1.2675e6  0.22000000000000003  \\
            1.275e6  0.25999999999999995  \\
            1.2825e6  0.3  \\
            1.29e6  0.3  \\
            1.2975e6  0.3  \\
            1.305e6  0.2  \\
            1.3125e6  0.32  \\
            1.32e6  0.13999999999999999  \\
            1.3275e6  0.32  \\
            1.335e6  0.27999999999999997  \\
            1.3425e6  0.24  \\
            1.35e6  0.32  \\
            1.3575e6  0.32  \\
            1.365e6  0.2  \\
            1.3725e6  0.16  \\
            1.38e6  0.2  \\
            1.3875e6  0.2  \\
            1.395e6  0.24  \\
            1.4025e6  0.24  \\
            1.41e6  0.24  \\
            1.4175e6  0.26  \\
            1.425e6  0.24000000000000005  \\
            1.4325e6  0.27999999999999997  \\
            1.44e6  0.24  \\
            1.4475e6  0.3  \\
            1.455e6  0.25999999999999995  \\
            1.4625e6  0.32  \\
            1.47e6  0.27999999999999997  \\
            1.4775e6  0.2  \\
            1.485e6  0.27999999999999997  \\
            1.4925e6  0.27999999999999997  \\
            1.5e6  0.28  \\
            1.5075e6  0.21999999999999997  \\
            1.515e6  0.36  \\
            1.5225e6  0.22000000000000003  \\
            1.53e6  0.3  \\
            1.5375e6  0.2  \\
            1.545e6  0.27999999999999997  \\
            1.5525e6  0.26  \\
            1.56e6  0.25999999999999995  \\
            1.5675e6  0.18  \\
            1.575e6  0.18  \\
            1.5825e6  0.18  \\
            1.59e6  0.2  \\
            1.5975e6  0.3  \\
            1.605e6  0.38  \\
            1.6125e6  0.44000000000000006  \\
            1.62e6  0.34  \\
            1.6275e6  0.27999999999999997  \\
            1.635e6  0.3  \\
            1.6425e6  0.24  \\
            1.65e6  0.25999999999999995  \\
            1.6575e6  0.24  \\
            1.665e6  0.3  \\
            1.6725e6  0.32  \\
            1.68e6  0.33999999999999997  \\
            1.6875e6  0.31999999999999995  \\
            1.695e6  0.4  \\
            1.7025e6  0.25999999999999995  \\
            1.71e6  0.34  \\
            1.7175e6  0.3  \\
            1.725e6  0.25999999999999995  \\
            1.7325e6  0.36  \\
            1.74e6  0.4  \\
            1.7475e6  0.34  \\
            1.755e6  0.34  \\
            1.7625e6  0.44000000000000006  \\
            1.77e6  0.45999999999999996  \\
            1.7775e6  0.4  \\
            1.785e6  0.44000000000000006  \\
            1.7925e6  0.32  \\
            1.8e6  0.27999999999999997  \\
            1.8075e6  0.32  \\
            1.815e6  0.38  \\
            1.8225e6  0.36  \\
            1.83e6  0.41999999999999993  \\
            1.8375e6  0.38  \\
            1.845e6  0.36  \\
            1.8525e6  0.34  \\
            1.86e6  0.36  \\
            1.8675e6  0.33999999999999997  \\
            1.875e6  0.5  \\
            1.8825e6  0.36  \\
            1.89e6  0.3  \\
            1.8975e6  0.5  \\
            1.905e6  0.45999999999999996  \\
            1.9125e6  0.52  \\
            1.92e6  0.48  \\
            1.9275e6  0.34  \\
            1.935e6  0.38  \\
            1.9425e6  0.4  \\
            1.95e6  0.44000000000000006  \\
            1.9575e6  0.5  \\
            1.965e6  0.5  \\
            1.9725e6  0.42000000000000004  \\
            1.98e6  0.4  \\
            1.9875e6  0.5800000000000001  \\
            1.995e6  0.5599999999999999  \\
            2.0025e6  0.5  \\
            2.01e6  0.54  \\
            2.0175e6  0.4  \\
            2.025e6  0.36  \\
            2.0325e6  0.44000000000000006  \\
            2.04e6  0.45999999999999996  \\
            2.0475e6  0.44000000000000006  \\
            2.055e6  0.36000000000000004  \\
            2.0625e6  0.52  \\
            2.07e6  0.6  \\
            2.0775e6  0.52  \\
            2.085e6  0.4  \\
            2.0925e6  0.44000000000000006  \\
            2.1e6  0.52  \\
            2.1075e6  0.42000000000000004  \\
            2.115e6  0.42000000000000004  \\
            2.1225e6  0.43999999999999995  \\
            2.13e6  0.34  \\
            2.1375e6  0.41999999999999993  \\
            2.145e6  0.38  \\
            2.1525e6  0.42000000000000004  \\
            2.16e6  0.45999999999999996  \\
            2.1675e6  0.5  \\
            2.175e6  0.45999999999999996  \\
            2.1825e6  0.45999999999999996  \\
            2.19e6  0.44000000000000006  \\
            2.1975e6  0.36000000000000004  \\
            2.205e6  0.48  \\
            2.2125e6  0.48  \\
            2.22e6  0.4  \\
            2.2275e6  0.4600000000000001  \\
            2.235e6  0.54  \\
            2.2425e6  0.5199999999999999  \\
            2.25e6  0.38  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.02)
            (67500,0.02)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.02)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.02)
            (172500,0.0)
            (180000,0.02)
            (187500,0.02)
            (195000,0.13999999999999999)
            (202500,0.04)
            (210000,0.04)
            (217500,0.06000000000000001)
            (225000,0.18)
            (232500,0.12000000000000002)
            (240000,0.04)
            (247500,0.06)
            (255000,0.06)
            (262500,0.08)
            (270000,0.16)
            (277500,0.1)
            (285000,0.06000000000000001)
            (292500,0.02)
            (300000,0.08)
            (307500,0.06000000000000001)
            (315000,0.06000000000000001)
            (322500,0.1)
            (330000,0.08)
            (337500,0.1)
            (345000,0.16)
            (352500,0.04)
            (360000,0.14)
            (367500,0.13999999999999999)
            (375000,0.18000000000000002)
            (382500,0.16)
            (390000,0.13999999999999999)
            (397500,0.04)
            (405000,0.12)
            (412500,0.1)
            (420000,0.06000000000000001)
            (427500,0.1)
            (435000,0.08)
            (442500,0.14)
            (450000,0.18)
            (457500,0.14)
            (465000,0.13999999999999999)
            (472500,0.28)
            (480000,0.24)
            (487500,0.25999999999999995)
            (495000,0.2)
            (502500,0.18)
            (510000,0.22000000000000003)
            (517500,0.18)
            (525000,0.24)
            (532500,0.26)
            (540000,0.26)
            (547500,0.24)
            (555000,0.32)
            (562500,0.27999999999999997)
            (570000,0.12000000000000002)
            (577500,0.1)
            (585000,0.1)
            (592500,0.08)
            (600000,0.1)
            (607500,0.28)
            (615000,0.33999999999999997)
            (622500,0.34)
            (630000,0.27999999999999997)
            (637500,0.15999999999999998)
            (645000,0.3)
            (652500,0.4)
            (660000,0.24000000000000005)
            (667500,0.24)
            (675000,0.3)
            (682500,0.34)
            (690000,0.24)
            (697500,0.30000000000000004)
            (705000,0.38)
            (712500,0.38)
            (720000,0.4800000000000001)
            (727500,0.33999999999999997)
            (735000,0.25999999999999995)
            (742500,0.32)
            (750000,0.4)
            (757500,0.42000000000000004)
            (765000,0.44000000000000006)
            (772500,0.27999999999999997)
            (780000,0.33999999999999997)
            (787500,0.4)
            (795000,0.3)
            (802500,0.58)
            (810000,0.44000000000000006)
            (817500,0.45999999999999996)
            (825000,0.4800000000000001)
            (832500,0.27999999999999997)
            (840000,0.54)
            (847500,0.54)
            (855000,0.56)
            (862500,0.6)
            (870000,0.48)
            (877500,0.42000000000000004)
            (885000,0.38)
            (892500,0.42000000000000004)
            (900000,0.52)
            (907500,0.48)
            (915000,0.27999999999999997)
            (922500,0.58)
            (930000,0.48)
            (937500,0.44000000000000006)
            (945000,0.30000000000000004)
            (952500,0.45999999999999996)
            (960000,0.5399999999999999)
            (967500,0.6399999999999999)
            (975000,0.58)
            (982500,0.6)
            (990000,0.5599999999999999)
            (997500,0.4600000000000001)
            (1005000,0.5800000000000001)
            (1012500,0.48)
            (1020000,0.64)
            (1027500,0.6199999999999999)
            (1035000,0.5)
            (1042500,0.5000000000000001)
            (1050000,0.5799999999999998)
            (1057500,0.68)
            (1065000,0.52)
            (1072500,0.6199999999999999)
            (1080000,0.6000000000000001)
            (1087500,0.6199999999999999)
            (1095000,0.5599999999999999)
            (1102500,0.72)
            (1110000,0.6799999999999999)
            (1117500,0.5)
            (1125000,0.4999999999999999)
            (1132500,0.5800000000000001)
            (1140000,0.58)
            (1147500,0.64)
            (1155000,0.72)
            (1162500,0.6)
            (1170000,0.52)
            (1177500,0.7)
            (1185000,0.74)
            (1192500,0.6799999999999999)
            (1200000,0.56)
            (1207500,0.5800000000000001)
            (1215000,0.7)
            (1222500,0.68)
            (1230000,0.72)
            (1237500,0.8)
            (1245000,0.6)
            (1252500,0.78)
            (1260000,0.6399999999999999)
            (1267500,0.62)
            (1275000,0.6799999999999999)
            (1282500,0.8)
            (1290000,0.74)
            (1297500,0.76)
            (1305000,0.7)
            (1312500,0.7)
            (1320000,0.7200000000000001)
            (1327500,0.7799999999999999)
            (1335000,0.7799999999999999)
            (1342500,0.72)
            (1350000,0.78)
            (1357500,0.82)
            (1365000,0.82)
            (1372500,0.7)
            (1380000,0.74)
            (1387500,0.7999999999999999)
            (1395000,0.76)
            (1402500,0.74)
            (1410000,0.6799999999999999)
            (1417500,0.76)
            (1425000,0.72)
            (1432500,0.7)
            (1440000,0.6799999999999999)
            (1447500,0.8)
            (1455000,0.74)
            (1462500,0.74)
            (1470000,0.74)
            (1477500,0.8800000000000001)
            (1485000,0.9)
            (1492500,0.9199999999999999)
            (1500000,0.9)
            (1507500,0.8800000000000001)
            (1515000,0.8800000000000001)
            (1522500,0.9)
            (1530000,0.8400000000000001)
            (1537500,0.9400000000000001)
            (1545000,0.9199999999999999)
            (1552500,0.9)
            (1560000,0.9199999999999999)
            (1567500,0.8400000000000001)
            (1575000,0.8800000000000001)
            (1582500,0.9199999999999999)
            (1590000,0.9)
            (1597500,0.9199999999999999)
            (1605000,0.9)
            (1612500,0.8800000000000001)
            (1620000,0.9199999999999999)
            (1627500,0.8800000000000001)
            (1635000,0.8400000000000001)
            (1642500,0.8800000000000001)
            (1650000,0.8400000000000001)
            (1657500,0.8800000000000001)
            (1665000,0.9)
            (1672500,0.86)
            (1680000,0.9)
            (1687500,0.9400000000000001)
            (1695000,0.96)
            (1702500,0.8800000000000001)
            (1710000,0.96)
            (1717500,0.8800000000000001)
            (1725000,0.9800000000000001)
            (1732500,0.9)
            (1740000,0.8400000000000001)
            (1747500,0.9199999999999999)
            (1755000,0.86)
            (1762500,0.8400000000000001)
            (1770000,0.9199999999999999)
            (1777500,0.9)
            (1785000,0.8800000000000001)
            (1792500,0.9400000000000001)
            (1800000,0.8400000000000001)
            (1807500,0.9199999999999999)
            (1815000,0.9199999999999999)
            (1822500,0.8800000000000001)
            (1830000,0.9400000000000001)
            (1837500,0.9199999999999999)
            (1845000,0.8800000000000001)
            (1852500,0.96)
            (1860000,0.96)
            (1867500,0.8800000000000001)
            (1875000,0.86)
            (1882500,0.86)
            (1890000,0.9400000000000001)
            (1897500,0.96)
            (1905000,0.9800000000000001)
            (1912500,0.9)
            (1920000,0.9)
            (1927500,0.8800000000000001)
            (1935000,0.9400000000000001)
            (1942500,0.9)
            (1950000,0.9199999999999999)
            (1957500,0.8400000000000001)
            (1965000,0.86)
            (1972500,0.9199999999999999)
            (1980000,0.8400000000000001)
            (1987500,0.8800000000000001)
            (1995000,0.9)
            (2002500,0.9)
            (2010000,0.9199999999999999)
            (2017500,0.86)
            (2025000,0.9)
            (2032500,0.9400000000000001)
            (2040000,0.8800000000000001)
            (2047500,0.82)
            (2055000,0.96)
            (2062500,0.9)
            (2070000,0.9199999999999999)
            (2077500,0.9199999999999999)
            (2085000,0.9199999999999999)
            (2092500,0.86)
            (2100000,0.8800000000000001)
            (2107500,0.8800000000000001)
            (2115000,0.9)
            (2122500,0.8800000000000001)
            (2130000,0.8800000000000001)
            (2137500,0.86)
            (2145000,0.9)
            (2152500,0.9199999999999999)
            (2160000,0.9)
            (2167500,0.9)
            (2175000,0.8800000000000001)
            (2182500,0.86)
            (2190000,0.8400000000000001)
            (2197500,0.86)
            (2205000,0.86)
            (2212500,0.86)
            (2220000,0.82)
            (2227500,0.9)
            (2235000,0.9400000000000001)
            (2242500,0.9199999999999999)
            (2250000,0.86)
            (2250000,0.5469504831500294)
            (2242500,0.7411145618000168)
            (2235000,0.8058359213500127)
            (2227500,0.6763932022500211)
            (2220000,0.4175077640500378)
            (2212500,0.5469504831500294)
            (2205000,0.5469504831500294)
            (2197500,0.5469504831500294)
            (2190000,0.48222912360003367)
            (2182500,0.5469504831500294)
            (2175000,0.6116718427000254)
            (2167500,0.6763932022500211)
            (2160000,0.6763932022500211)
            (2152500,0.7411145618000168)
            (2145000,0.6763932022500211)
            (2137500,0.5469504831500294)
            (2130000,0.6116718427000254)
            (2122500,0.6116718427000254)
            (2115000,0.6763932022500211)
            (2107500,0.6116718427000254)
            (2100000,0.6116718427000254)
            (2092500,0.5469504831500294)
            (2085000,0.7411145618000168)
            (2077500,0.7411145618000168)
            (2070000,0.7411145618000168)
            (2062500,0.6763932022500211)
            (2055000,0.8705572809000084)
            (2047500,0.4175077640500378)
            (2040000,0.6116718427000254)
            (2032500,0.8058359213500127)
            (2025000,0.6763932022500211)
            (2017500,0.5469504831500294)
            (2010000,0.7411145618000168)
            (2002500,0.6763932022500211)
            (1995000,0.6763932022500211)
            (1987500,0.6116718427000254)
            (1980000,0.48222912360003367)
            (1972500,0.7411145618000168)
            (1965000,0.5469504831500294)
            (1957500,0.48222912360003367)
            (1950000,0.7411145618000168)
            (1942500,0.6763932022500211)
            (1935000,0.8058359213500127)
            (1927500,0.6116718427000254)
            (1920000,0.6763932022500211)
            (1912500,0.6763932022500211)
            (1905000,0.9352786404500043)
            (1897500,0.8705572809000084)
            (1890000,0.8058359213500127)
            (1882500,0.5469504831500294)
            (1875000,0.5469504831500294)
            (1867500,0.6116718427000254)
            (1860000,0.8705572809000084)
            (1852500,0.8705572809000084)
            (1845000,0.6116718427000254)
            (1837500,0.7411145618000168)
            (1830000,0.8058359213500127)
            (1822500,0.6116718427000254)
            (1815000,0.7411145618000168)
            (1807500,0.7411145618000168)
            (1800000,0.48222912360003367)
            (1792500,0.8058359213500127)
            (1785000,0.6116718427000254)
            (1777500,0.6763932022500211)
            (1770000,0.7411145618000168)
            (1762500,0.48222912360003367)
            (1755000,0.5469504831500294)
            (1747500,0.7411145618000168)
            (1740000,0.48222912360003367)
            (1732500,0.6763932022500211)
            (1725000,0.9352786404500043)
            (1717500,0.6116718427000254)
            (1710000,0.8705572809000084)
            (1702500,0.6116718427000254)
            (1695000,0.8705572809000084)
            (1687500,0.8058359213500127)
            (1680000,0.6763932022500211)
            (1672500,0.5469504831500294)
            (1665000,0.6763932022500211)
            (1657500,0.6116718427000254)
            (1650000,0.48222912360003367)
            (1642500,0.6116718427000254)
            (1635000,0.48222912360003367)
            (1627500,0.6116718427000254)
            (1620000,0.7411145618000168)
            (1612500,0.6116718427000254)
            (1605000,0.6763932022500211)
            (1597500,0.7411145618000168)
            (1590000,0.6763932022500211)
            (1582500,0.7411145618000168)
            (1575000,0.6116718427000254)
            (1567500,0.48222912360003367)
            (1560000,0.7411145618000168)
            (1552500,0.6763932022500211)
            (1545000,0.7411145618000168)
            (1537500,0.8058359213500127)
            (1530000,0.48222912360003367)
            (1522500,0.6763932022500211)
            (1515000,0.6116718427000254)
            (1507500,0.6116718427000254)
            (1500000,0.6763932022500211)
            (1492500,0.7896159518959469)
            (1485000,0.7267949192431122)
            (1477500,0.7156832327484502)
            (1470000,0.46071519912462117)
            (1462500,0.48900199203977734)
            (1455000,0.48900199203977734)
            (1447500,0.5450490243203607)
            (1440000,0.3528914553240774)
            (1432500,0.41715728752538095)
            (1425000,0.4425112614897678)
            (1417500,0.499231903791894)
            (1410000,0.3528914553240774)
            (1402500,0.49916810842415404)
            (1395000,0.5297827113355732)
            (1387500,0.5550510257216821)
            (1380000,0.49916810842415404)
            (1372500,0.41715728752538095)
            (1365000,0.6150609846808079)
            (1357500,0.603205166113212)
            (1350000,0.5519649149801724)
            (1342500,0.4085517699520512)
            (1335000,0.5310020080402252)
            (1327500,0.49364357873447284)
            (1320000,0.3928914553240776)
            (1312500,0.39999999999999997)
            (1305000,0.33257653858252323)
            (1297500,0.5090019920397774)
            (1290000,0.4113664654969003)
            (1282500,0.6585786437626905)
            (1275000,0.42115641788910424)
            (1267500,0.3611564178891043)
            (1260000,0.38900199203977726)
            (1252500,0.6156832327484502)
            (1245000,0.30845240525773493)
            (1237500,0.6585786437626905)
            (1230000,0.48125327227373355)
            (1222500,0.46320516611321205)
            (1215000,0.476393202250021)
            (1207500,0.3211564178891044)
            (1200000,0.28981487827787417)
            (1192500,0.42115641788910424)
            (1185000,0.5450641131038207)
            (1177500,0.4450490243203607)
            (1170000,0.1636294063758908)
            (1162500,0.28377223398316204)
            (1155000,0.503205166113212)
            (1147500,0.42091097699793356)
            (1140000,0.2528914553240774)
            (1132500,0.2850423759249475)
            (1125000,0.21715728752538088)
            (1117500,0.16833752096445997)
            (1110000,0.39364357873447287)
            (1102500,0.503205166113212)
            (1095000,0.23906386928237566)
            (1087500,0.3425112614897677)
            (1080000,0.28377223398316215)
            (1072500,0.3336435787344728)
            (1065000,0.19289145532407748)
            (1057500,0.46320516611321205)
            (1050000,0.3025112614897677)
            (1042500,0.11270166537925841)
            (1035000,0.16088350084373654)
            (1027500,0.3611564178891042)
            (1020000,0.43263558646672284)
            (1012500,0.17668498223793794)
            (1005000,0.2606256115465738)
            (997500,0.10222912360003372)
            (990000,0.22384527372056773)
            (982500,0.2608835008437365)
            (975000,0.1965942097463837)
            (967500,0.40978271133557315)
            (960000,0.40583592135001256)
            (952500,0.16335206051617346)
            (945000,0.10000000000000006)
            (937500,0.16981487827787412)
            (930000,0.3316760302580868)
            (922500,0.49633399734659245)
            (915000,0.07506098468080802)
            (907500,0.25196491498017237)
            (900000,0.25167184270002524)
            (892500,0.16115641788910434)
            (885000,0.249615951895947)
            (877500,0.10062561154657379)
            (870000,0.16855176995205123)
            (862500,0.3654792120088285)
            (855000,0.3090019920397774)
            (847500,0.18222912360003368)
            (840000,0.21136646549690036)
            (832500,0.1011145618000168)
            (825000,0.16855176995205134)
            (817500,0.20900199203977732)
            (810000,0.2726679946931849)
            (802500,0.4316760302580867)
            (795000,0.1267949192431123)
            (787500,0.27752551286084115)
            (780000,0.09916810842415405)
            (772500,0.04125327227373354)
            (765000,0.23263558646672286)
            (757500,0.20320516611321204)
            (750000,0.17639320225002106)
            (742500,0.14111456180001683)
            (735000,0.029782711335573198)
            (727500,0.06981487827787403)
            (720000,0.33167603025808684)
            (712500,0.09364357873447293)
            (705000,0.16320516611321204)
            (697500,0.14188611699158107)
            (690000,0.1058359213500126)
            (682500,0.22598245749008622)
            (675000,0.17752551286084106)
            (667500,0.05834097875415048)
            (660000,0.03263558646672285)
            (652500,0.2585786437626905)
            (645000,0.2292893218813452)
            (637500,-0.0349358868961793)
            (630000,0.1963339973465924)
            (622500,0.0991681084241541)
            (615000,0.18834249111896895)
            (607500,0.11568323274845019)
            (600000,0.02928932188134524)
            (592500,-0.0036660026534075657)
            (585000,-0.022474487139158894)
            (577500,-0.022474487139158894)
            (570000,-0.04431676725154984)
            (562500,0.021156417889104273)
            (555000,-0.036370593624109215)
            (547500,-0.09615472627943222)
            (540000,0.019168108424154118)
            (532500,-0.010185121722125878)
            (525000,0.08834249111896897)
            (517500,-0.036794833886788)
            (510000,-0.02899799195977462)
            (502500,0.015683232748450182)
            (495000,0.05857864376269051)
            (487500,0.07834097875415044)
            (480000,-0.030185121722125896)
            (472500,0.02115641788910433)
            (465000,0.0505572809000084)
            (457500,-0.02733200530681512)
            (450000,0.03167603025808674)
            (442500,-0.02733200530681512)
            (435000,-0.05038404810405296)
            (427500,0.0)
            (420000,0.005227744249483399)
            (412500,-0.041421356237309526)
            (405000,-0.010384048104052968)
            (397500,-0.014772255750516612)
            (390000,0.05055728090000838)
            (382500,-0.07021728866442678)
            (375000,0.04961595189594706)
            (367500,0.025982457490086194)
            (360000,0.025982457490086222)
            (352500,-0.04944271909999159)
            (345000,0.008342491118968981)
            (337500,0.0)
            (330000,-0.0036660026534075657)
            (322500,-0.07320508075688775)
            (315000,-0.02944271909999159)
            (307500,-0.02944271909999159)
            (300000,-0.029544511501033224)
            (292500,-0.024721359549995794)
            (285000,0.005227744249483399)
            (277500,0.02928932188134524)
            (270000,0.008342491118968981)
            (262500,-0.05038404810405296)
            (255000,-0.07416407864998739)
            (247500,-0.07416407864998739)
            (240000,-0.014772255750516619)
            (232500,-0.01038404810405294)
            (225000,-0.036794833886787975)
            (217500,-0.02944271909999159)
            (210000,-0.014772255750516612)
            (202500,-0.014772255750516612)
            (195000,0.08522774424948337)
            (187500,-0.024721359549995794)
            (180000,-0.024721359549995794)
            (172500,0.0)
            (165000,-0.024721359549995794)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,-0.024721359549995794)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,-0.024721359549995794)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,-0.024721359549995794)
            (60000,-0.024721359549995794)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.02)
            (67500,0.02)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.02)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.02)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.02)
            (172500,0.0)
            (180000,0.02)
            (187500,0.02)
            (195000,0.13999999999999999)
            (202500,0.04)
            (210000,0.04)
            (217500,0.06000000000000001)
            (225000,0.18)
            (232500,0.12000000000000002)
            (240000,0.04)
            (247500,0.06)
            (255000,0.06)
            (262500,0.08)
            (270000,0.16)
            (277500,0.1)
            (285000,0.06000000000000001)
            (292500,0.02)
            (300000,0.08)
            (307500,0.06000000000000001)
            (315000,0.06000000000000001)
            (322500,0.1)
            (330000,0.08)
            (337500,0.1)
            (345000,0.16)
            (352500,0.04)
            (360000,0.14)
            (367500,0.13999999999999999)
            (375000,0.18000000000000002)
            (382500,0.16)
            (390000,0.13999999999999999)
            (397500,0.04)
            (405000,0.12)
            (412500,0.1)
            (420000,0.06000000000000001)
            (427500,0.1)
            (435000,0.08)
            (442500,0.14)
            (450000,0.18)
            (457500,0.14)
            (465000,0.13999999999999999)
            (472500,0.28)
            (480000,0.24)
            (487500,0.25999999999999995)
            (495000,0.2)
            (502500,0.18)
            (510000,0.22000000000000003)
            (517500,0.18)
            (525000,0.24)
            (532500,0.26)
            (540000,0.26)
            (547500,0.24)
            (555000,0.32)
            (562500,0.27999999999999997)
            (570000,0.12000000000000002)
            (577500,0.1)
            (585000,0.1)
            (592500,0.08)
            (600000,0.1)
            (607500,0.28)
            (615000,0.33999999999999997)
            (622500,0.34)
            (630000,0.27999999999999997)
            (637500,0.15999999999999998)
            (645000,0.3)
            (652500,0.4)
            (660000,0.24000000000000005)
            (667500,0.24)
            (675000,0.3)
            (682500,0.34)
            (690000,0.24)
            (697500,0.30000000000000004)
            (705000,0.38)
            (712500,0.38)
            (720000,0.4800000000000001)
            (727500,0.33999999999999997)
            (735000,0.25999999999999995)
            (742500,0.32)
            (750000,0.4)
            (757500,0.42000000000000004)
            (765000,0.44000000000000006)
            (772500,0.27999999999999997)
            (780000,0.33999999999999997)
            (787500,0.4)
            (795000,0.3)
            (802500,0.58)
            (810000,0.44000000000000006)
            (817500,0.45999999999999996)
            (825000,0.4800000000000001)
            (832500,0.27999999999999997)
            (840000,0.54)
            (847500,0.54)
            (855000,0.56)
            (862500,0.6)
            (870000,0.48)
            (877500,0.42000000000000004)
            (885000,0.38)
            (892500,0.42000000000000004)
            (900000,0.52)
            (907500,0.48)
            (915000,0.27999999999999997)
            (922500,0.58)
            (930000,0.48)
            (937500,0.44000000000000006)
            (945000,0.30000000000000004)
            (952500,0.45999999999999996)
            (960000,0.5399999999999999)
            (967500,0.6399999999999999)
            (975000,0.58)
            (982500,0.6)
            (990000,0.5599999999999999)
            (997500,0.4600000000000001)
            (1005000,0.5800000000000001)
            (1012500,0.48)
            (1020000,0.64)
            (1027500,0.6199999999999999)
            (1035000,0.5)
            (1042500,0.5000000000000001)
            (1050000,0.5799999999999998)
            (1057500,0.68)
            (1065000,0.52)
            (1072500,0.6199999999999999)
            (1080000,0.6000000000000001)
            (1087500,0.6199999999999999)
            (1095000,0.5599999999999999)
            (1102500,0.72)
            (1110000,0.6799999999999999)
            (1117500,0.5)
            (1125000,0.4999999999999999)
            (1132500,0.5800000000000001)
            (1140000,0.58)
            (1147500,0.64)
            (1155000,0.72)
            (1162500,0.6)
            (1170000,0.52)
            (1177500,0.7)
            (1185000,0.74)
            (1192500,0.6799999999999999)
            (1200000,0.56)
            (1207500,0.5800000000000001)
            (1215000,0.7)
            (1222500,0.68)
            (1230000,0.72)
            (1237500,0.8)
            (1245000,0.6)
            (1252500,0.78)
            (1260000,0.6399999999999999)
            (1267500,0.62)
            (1275000,0.6799999999999999)
            (1282500,0.8)
            (1290000,0.74)
            (1297500,0.76)
            (1305000,0.7)
            (1312500,0.7)
            (1320000,0.7200000000000001)
            (1327500,0.7799999999999999)
            (1335000,0.7799999999999999)
            (1342500,0.72)
            (1350000,0.78)
            (1357500,0.82)
            (1365000,0.82)
            (1372500,0.7)
            (1380000,0.74)
            (1387500,0.7999999999999999)
            (1395000,0.76)
            (1402500,0.74)
            (1410000,0.6799999999999999)
            (1417500,0.76)
            (1425000,0.72)
            (1432500,0.7)
            (1440000,0.6799999999999999)
            (1447500,0.8)
            (1455000,0.74)
            (1462500,0.74)
            (1470000,0.74)
            (1477500,0.8800000000000001)
            (1485000,0.9)
            (1492500,0.9199999999999999)
            (1500000,0.9)
            (1507500,0.8800000000000001)
            (1515000,0.8800000000000001)
            (1522500,0.9)
            (1530000,0.8400000000000001)
            (1537500,0.9400000000000001)
            (1545000,0.9199999999999999)
            (1552500,0.9)
            (1560000,0.9199999999999999)
            (1567500,0.8400000000000001)
            (1575000,0.8800000000000001)
            (1582500,0.9199999999999999)
            (1590000,0.9)
            (1597500,0.9199999999999999)
            (1605000,0.9)
            (1612500,0.8800000000000001)
            (1620000,0.9199999999999999)
            (1627500,0.8800000000000001)
            (1635000,0.8400000000000001)
            (1642500,0.8800000000000001)
            (1650000,0.8400000000000001)
            (1657500,0.8800000000000001)
            (1665000,0.9)
            (1672500,0.86)
            (1680000,0.9)
            (1687500,0.9400000000000001)
            (1695000,0.96)
            (1702500,0.8800000000000001)
            (1710000,0.96)
            (1717500,0.8800000000000001)
            (1725000,0.9800000000000001)
            (1732500,0.9)
            (1740000,0.8400000000000001)
            (1747500,0.9199999999999999)
            (1755000,0.86)
            (1762500,0.8400000000000001)
            (1770000,0.9199999999999999)
            (1777500,0.9)
            (1785000,0.8800000000000001)
            (1792500,0.9400000000000001)
            (1800000,0.8400000000000001)
            (1807500,0.9199999999999999)
            (1815000,0.9199999999999999)
            (1822500,0.8800000000000001)
            (1830000,0.9400000000000001)
            (1837500,0.9199999999999999)
            (1845000,0.8800000000000001)
            (1852500,0.96)
            (1860000,0.96)
            (1867500,0.8800000000000001)
            (1875000,0.86)
            (1882500,0.86)
            (1890000,0.9400000000000001)
            (1897500,0.96)
            (1905000,0.9800000000000001)
            (1912500,0.9)
            (1920000,0.9)
            (1927500,0.8800000000000001)
            (1935000,0.9400000000000001)
            (1942500,0.9)
            (1950000,0.9199999999999999)
            (1957500,0.8400000000000001)
            (1965000,0.86)
            (1972500,0.9199999999999999)
            (1980000,0.8400000000000001)
            (1987500,0.8800000000000001)
            (1995000,0.9)
            (2002500,0.9)
            (2010000,0.9199999999999999)
            (2017500,0.86)
            (2025000,0.9)
            (2032500,0.9400000000000001)
            (2040000,0.8800000000000001)
            (2047500,0.82)
            (2055000,0.96)
            (2062500,0.9)
            (2070000,0.9199999999999999)
            (2077500,0.9199999999999999)
            (2085000,0.9199999999999999)
            (2092500,0.86)
            (2100000,0.8800000000000001)
            (2107500,0.8800000000000001)
            (2115000,0.9)
            (2122500,0.8800000000000001)
            (2130000,0.8800000000000001)
            (2137500,0.86)
            (2145000,0.9)
            (2152500,0.9199999999999999)
            (2160000,0.9)
            (2167500,0.9)
            (2175000,0.8800000000000001)
            (2182500,0.86)
            (2190000,0.8400000000000001)
            (2197500,0.86)
            (2205000,0.86)
            (2212500,0.86)
            (2220000,0.82)
            (2227500,0.9)
            (2235000,0.9400000000000001)
            (2242500,0.9199999999999999)
            (2250000,0.86)
            (2250000,1.1730495168499706)
            (2242500,1.098885438199983)
            (2235000,1.0741640786499875)
            (2227500,1.123606797749979)
            (2220000,1.2224922359499621)
            (2212500,1.1730495168499706)
            (2205000,1.1730495168499706)
            (2197500,1.1730495168499706)
            (2190000,1.1977708763999666)
            (2182500,1.1730495168499706)
            (2175000,1.1483281572999748)
            (2167500,1.123606797749979)
            (2160000,1.123606797749979)
            (2152500,1.098885438199983)
            (2145000,1.123606797749979)
            (2137500,1.1730495168499706)
            (2130000,1.1483281572999748)
            (2122500,1.1483281572999748)
            (2115000,1.123606797749979)
            (2107500,1.1483281572999748)
            (2100000,1.1483281572999748)
            (2092500,1.1730495168499706)
            (2085000,1.098885438199983)
            (2077500,1.098885438199983)
            (2070000,1.098885438199983)
            (2062500,1.123606797749979)
            (2055000,1.0494427190999915)
            (2047500,1.2224922359499621)
            (2040000,1.1483281572999748)
            (2032500,1.0741640786499875)
            (2025000,1.123606797749979)
            (2017500,1.1730495168499706)
            (2010000,1.098885438199983)
            (2002500,1.123606797749979)
            (1995000,1.123606797749979)
            (1987500,1.1483281572999748)
            (1980000,1.1977708763999666)
            (1972500,1.098885438199983)
            (1965000,1.1730495168499706)
            (1957500,1.1977708763999666)
            (1950000,1.098885438199983)
            (1942500,1.123606797749979)
            (1935000,1.0741640786499875)
            (1927500,1.1483281572999748)
            (1920000,1.123606797749979)
            (1912500,1.123606797749979)
            (1905000,1.024721359549996)
            (1897500,1.0494427190999915)
            (1890000,1.0741640786499875)
            (1882500,1.1730495168499706)
            (1875000,1.1730495168499706)
            (1867500,1.1483281572999748)
            (1860000,1.0494427190999915)
            (1852500,1.0494427190999915)
            (1845000,1.1483281572999748)
            (1837500,1.098885438199983)
            (1830000,1.0741640786499875)
            (1822500,1.1483281572999748)
            (1815000,1.098885438199983)
            (1807500,1.098885438199983)
            (1800000,1.1977708763999666)
            (1792500,1.0741640786499875)
            (1785000,1.1483281572999748)
            (1777500,1.123606797749979)
            (1770000,1.098885438199983)
            (1762500,1.1977708763999666)
            (1755000,1.1730495168499706)
            (1747500,1.098885438199983)
            (1740000,1.1977708763999666)
            (1732500,1.123606797749979)
            (1725000,1.024721359549996)
            (1717500,1.1483281572999748)
            (1710000,1.0494427190999915)
            (1702500,1.1483281572999748)
            (1695000,1.0494427190999915)
            (1687500,1.0741640786499875)
            (1680000,1.123606797749979)
            (1672500,1.1730495168499706)
            (1665000,1.123606797749979)
            (1657500,1.1483281572999748)
            (1650000,1.1977708763999666)
            (1642500,1.1483281572999748)
            (1635000,1.1977708763999666)
            (1627500,1.1483281572999748)
            (1620000,1.098885438199983)
            (1612500,1.1483281572999748)
            (1605000,1.123606797749979)
            (1597500,1.098885438199983)
            (1590000,1.123606797749979)
            (1582500,1.098885438199983)
            (1575000,1.1483281572999748)
            (1567500,1.1977708763999666)
            (1560000,1.098885438199983)
            (1552500,1.123606797749979)
            (1545000,1.098885438199983)
            (1537500,1.0741640786499875)
            (1530000,1.1977708763999666)
            (1522500,1.123606797749979)
            (1515000,1.1483281572999748)
            (1507500,1.1483281572999748)
            (1500000,1.123606797749979)
            (1492500,1.050384048104053)
            (1485000,1.0732050807568878)
            (1477500,1.04431676725155)
            (1470000,1.0192848008753788)
            (1462500,0.9909980079602226)
            (1455000,0.9909980079602226)
            (1447500,1.0549509756796394)
            (1440000,1.0071085446759225)
            (1432500,0.982842712474619)
            (1425000,0.9974887385102321)
            (1417500,1.020768096208106)
            (1410000,1.0071085446759225)
            (1402500,0.9808318915758459)
            (1395000,0.9902172886644268)
            (1387500,1.0449489742783178)
            (1380000,0.9808318915758459)
            (1372500,0.982842712474619)
            (1365000,1.024939015319192)
            (1357500,1.036794833886788)
            (1350000,1.0080350850198276)
            (1342500,1.0314482300479488)
            (1335000,1.0289979919597745)
            (1327500,1.066356421265527)
            (1320000,1.0471085446759225)
            (1312500,1.0)
            (1305000,1.0674234614174767)
            (1297500,1.0109980079602225)
            (1290000,1.0686335345030997)
            (1282500,0.9414213562373096)
            (1275000,0.9388435821108956)
            (1267500,0.8788435821108957)
            (1260000,0.8909980079602225)
            (1252500,0.9443167672515499)
            (1245000,0.8915475947422651)
            (1237500,0.9414213562373096)
            (1230000,0.9587467277262665)
            (1222500,0.896794833886788)
            (1215000,0.9236067977499789)
            (1207500,0.8388435821108957)
            (1200000,0.8301851217221259)
            (1192500,0.9388435821108956)
            (1185000,0.9349358868961792)
            (1177500,0.9549509756796393)
            (1170000,0.8763705936241093)
            (1162500,0.9162277660168379)
            (1155000,0.936794833886788)
            (1147500,0.8590890230020665)
            (1140000,0.9071085446759225)
            (1132500,0.8749576240750526)
            (1125000,0.7828427124746189)
            (1117500,0.83166247903554)
            (1110000,0.966356421265527)
            (1102500,0.936794833886788)
            (1095000,0.8809361307176242)
            (1087500,0.8974887385102321)
            (1080000,0.9162277660168381)
            (1072500,0.906356421265527)
            (1065000,0.8471085446759226)
            (1057500,0.896794833886788)
            (1050000,0.857488738510232)
            (1042500,0.8872983346207418)
            (1035000,0.8391164991562634)
            (1027500,0.8788435821108955)
            (1020000,0.8473644135332772)
            (1012500,0.783315017762062)
            (1005000,0.8993743884534263)
            (997500,0.8177708763999665)
            (990000,0.8961547262794322)
            (982500,0.9391164991562635)
            (975000,0.9634057902536162)
            (967500,0.8702172886644266)
            (960000,0.6741640786499873)
            (952500,0.7566479394838265)
            (945000,0.5)
            (937500,0.710185121722126)
            (930000,0.6283239697419132)
            (922500,0.6636660026534075)
            (915000,0.4849390153191919)
            (907500,0.7080350850198276)
            (900000,0.7883281572999747)
            (892500,0.6788435821108958)
            (885000,0.510384048104053)
            (877500,0.7393743884534263)
            (870000,0.7914482300479487)
            (862500,0.8345207879911715)
            (855000,0.8109980079602227)
            (847500,0.8977708763999663)
            (840000,0.8686335345030998)
            (832500,0.4588854381999832)
            (825000,0.7914482300479488)
            (817500,0.7109980079602226)
            (810000,0.6073320053068152)
            (802500,0.7283239697419133)
            (795000,0.4732050807568877)
            (787500,0.5224744871391589)
            (780000,0.5808318915758459)
            (772500,0.5187467277262664)
            (765000,0.6473644135332772)
            (757500,0.636794833886788)
            (750000,0.623606797749979)
            (742500,0.4988854381999832)
            (735000,0.4902172886644267)
            (727500,0.6101851217221259)
            (720000,0.6283239697419134)
            (712500,0.6663564212655271)
            (705000,0.596794833886788)
            (697500,0.45811388300841904)
            (690000,0.37416407864998735)
            (682500,0.45401754250991383)
            (675000,0.4224744871391589)
            (667500,0.42165902124584953)
            (660000,0.44736441353327727)
            (652500,0.5414213562373096)
            (645000,0.37071067811865477)
            (637500,0.3549358868961793)
            (630000,0.36366600265340754)
            (622500,0.5808318915758459)
            (615000,0.491657508881031)
            (607500,0.4443167672515499)
            (600000,0.17071067811865476)
            (592500,0.16366600265340758)
            (585000,0.2224744871391589)
            (577500,0.2224744871391589)
            (570000,0.28431676725154986)
            (562500,0.5388435821108957)
            (555000,0.6763705936241092)
            (547500,0.5761547262794322)
            (540000,0.5008318915758458)
            (532500,0.5301851217221258)
            (525000,0.391657508881031)
            (517500,0.396794833886788)
            (510000,0.46899799195977465)
            (502500,0.3443167672515498)
            (495000,0.3414213562373095)
            (487500,0.44165902124584944)
            (480000,0.5101851217221258)
            (472500,0.5388435821108957)
            (465000,0.2294427190999916)
            (457500,0.30733200530681515)
            (450000,0.32832396974191325)
            (442500,0.30733200530681515)
            (435000,0.21038404810405298)
            (427500,0.2)
            (420000,0.11477225575051662)
            (412500,0.24142135623730954)
            (405000,0.25038404810405296)
            (397500,0.09477225575051662)
            (390000,0.2294427190999916)
            (382500,0.3902172886644268)
            (375000,0.31038404810405296)
            (367500,0.25401754250991376)
            (360000,0.2540175425099138)
            (352500,0.12944271909999158)
            (345000,0.31165750888103105)
            (337500,0.2)
            (330000,0.16366600265340758)
            (322500,0.27320508075688776)
            (315000,0.14944271909999163)
            (307500,0.14944271909999163)
            (300000,0.18954451150103324)
            (292500,0.06472135954999579)
            (285000,0.11477225575051662)
            (277500,0.17071067811865476)
            (270000,0.31165750888103105)
            (262500,0.21038404810405298)
            (255000,0.1941640786499874)
            (247500,0.1941640786499874)
            (240000,0.09477225575051662)
            (232500,0.250384048104053)
            (225000,0.39679483388678793)
            (217500,0.14944271909999163)
            (210000,0.09477225575051662)
            (202500,0.09477225575051662)
            (195000,0.1947722557505166)
            (187500,0.06472135954999579)
            (180000,0.06472135954999579)
            (172500,0.0)
            (165000,0.06472135954999579)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.06472135954999579)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.06472135954999579)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.06472135954999579)
            (60000,0.06472135954999579)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0e787149-4646-4f73-99fe-0ba6308a2b0d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.02  \\
            67500.0  0.02  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.02  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.02  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.02  \\
            172500.0  0.0  \\
            180000.0  0.02  \\
            187500.0  0.02  \\
            195000.0  0.13999999999999999  \\
            202500.0  0.04  \\
            210000.0  0.04  \\
            217500.0  0.06000000000000001  \\
            225000.0  0.18  \\
            232500.0  0.12000000000000002  \\
            240000.0  0.04  \\
            247500.0  0.06  \\
            255000.0  0.06  \\
            262500.0  0.08  \\
            270000.0  0.16  \\
            277500.0  0.1  \\
            285000.0  0.06000000000000001  \\
            292500.0  0.02  \\
            300000.0  0.08  \\
            307500.0  0.06000000000000001  \\
            315000.0  0.06000000000000001  \\
            322500.0  0.1  \\
            330000.0  0.08  \\
            337500.0  0.1  \\
            345000.0  0.16  \\
            352500.0  0.04  \\
            360000.0  0.14  \\
            367500.0  0.13999999999999999  \\
            375000.0  0.18000000000000002  \\
            382500.0  0.16  \\
            390000.0  0.13999999999999999  \\
            397500.0  0.04  \\
            405000.0  0.12  \\
            412500.0  0.1  \\
            420000.0  0.06000000000000001  \\
            427500.0  0.1  \\
            435000.0  0.08  \\
            442500.0  0.14  \\
            450000.0  0.18  \\
            457500.0  0.14  \\
            465000.0  0.13999999999999999  \\
            472500.0  0.28  \\
            480000.0  0.24  \\
            487500.0  0.25999999999999995  \\
            495000.0  0.2  \\
            502500.0  0.18  \\
            510000.0  0.22000000000000003  \\
            517500.0  0.18  \\
            525000.0  0.24  \\
            532500.0  0.26  \\
            540000.0  0.26  \\
            547500.0  0.24  \\
            555000.0  0.32  \\
            562500.0  0.27999999999999997  \\
            570000.0  0.12000000000000002  \\
            577500.0  0.1  \\
            585000.0  0.1  \\
            592500.0  0.08  \\
            600000.0  0.1  \\
            607500.0  0.28  \\
            615000.0  0.33999999999999997  \\
            622500.0  0.34  \\
            630000.0  0.27999999999999997  \\
            637500.0  0.15999999999999998  \\
            645000.0  0.3  \\
            652500.0  0.4  \\
            660000.0  0.24000000000000005  \\
            667500.0  0.24  \\
            675000.0  0.3  \\
            682500.0  0.34  \\
            690000.0  0.24  \\
            697500.0  0.30000000000000004  \\
            705000.0  0.38  \\
            712500.0  0.38  \\
            720000.0  0.4800000000000001  \\
            727500.0  0.33999999999999997  \\
            735000.0  0.25999999999999995  \\
            742500.0  0.32  \\
            750000.0  0.4  \\
            757500.0  0.42000000000000004  \\
            765000.0  0.44000000000000006  \\
            772500.0  0.27999999999999997  \\
            780000.0  0.33999999999999997  \\
            787500.0  0.4  \\
            795000.0  0.3  \\
            802500.0  0.58  \\
            810000.0  0.44000000000000006  \\
            817500.0  0.45999999999999996  \\
            825000.0  0.4800000000000001  \\
            832500.0  0.27999999999999997  \\
            840000.0  0.54  \\
            847500.0  0.54  \\
            855000.0  0.56  \\
            862500.0  0.6  \\
            870000.0  0.48  \\
            877500.0  0.42000000000000004  \\
            885000.0  0.38  \\
            892500.0  0.42000000000000004  \\
            900000.0  0.52  \\
            907500.0  0.48  \\
            915000.0  0.27999999999999997  \\
            922500.0  0.58  \\
            930000.0  0.48  \\
            937500.0  0.44000000000000006  \\
            945000.0  0.30000000000000004  \\
            952500.0  0.45999999999999996  \\
            960000.0  0.5399999999999999  \\
            967500.0  0.6399999999999999  \\
            975000.0  0.58  \\
            982500.0  0.6  \\
            990000.0  0.5599999999999999  \\
            997500.0  0.4600000000000001  \\
            1.005e6  0.5800000000000001  \\
            1.0125e6  0.48  \\
            1.02e6  0.64  \\
            1.0275e6  0.6199999999999999  \\
            1.035e6  0.5  \\
            1.0425e6  0.5000000000000001  \\
            1.05e6  0.5799999999999998  \\
            1.0575e6  0.68  \\
            1.065e6  0.52  \\
            1.0725e6  0.6199999999999999  \\
            1.08e6  0.6000000000000001  \\
            1.0875e6  0.6199999999999999  \\
            1.095e6  0.5599999999999999  \\
            1.1025e6  0.72  \\
            1.11e6  0.6799999999999999  \\
            1.1175e6  0.5  \\
            1.125e6  0.4999999999999999  \\
            1.1325e6  0.5800000000000001  \\
            1.14e6  0.58  \\
            1.1475e6  0.64  \\
            1.155e6  0.72  \\
            1.1625e6  0.6  \\
            1.17e6  0.52  \\
            1.1775e6  0.7  \\
            1.185e6  0.74  \\
            1.1925e6  0.6799999999999999  \\
            1.2e6  0.56  \\
            1.2075e6  0.5800000000000001  \\
            1.215e6  0.7  \\
            1.2225e6  0.68  \\
            1.23e6  0.72  \\
            1.2375e6  0.8  \\
            1.245e6  0.6  \\
            1.2525e6  0.78  \\
            1.26e6  0.6399999999999999  \\
            1.2675e6  0.62  \\
            1.275e6  0.6799999999999999  \\
            1.2825e6  0.8  \\
            1.29e6  0.74  \\
            1.2975e6  0.76  \\
            1.305e6  0.7  \\
            1.3125e6  0.7  \\
            1.32e6  0.7200000000000001  \\
            1.3275e6  0.7799999999999999  \\
            1.335e6  0.7799999999999999  \\
            1.3425e6  0.72  \\
            1.35e6  0.78  \\
            1.3575e6  0.82  \\
            1.365e6  0.82  \\
            1.3725e6  0.7  \\
            1.38e6  0.74  \\
            1.3875e6  0.7999999999999999  \\
            1.395e6  0.76  \\
            1.4025e6  0.74  \\
            1.41e6  0.6799999999999999  \\
            1.4175e6  0.76  \\
            1.425e6  0.72  \\
            1.4325e6  0.7  \\
            1.44e6  0.6799999999999999  \\
            1.4475e6  0.8  \\
            1.455e6  0.74  \\
            1.4625e6  0.74  \\
            1.47e6  0.74  \\
            1.4775e6  0.8800000000000001  \\
            1.485e6  0.9  \\
            1.4925e6  0.9199999999999999  \\
            1.5e6  0.9  \\
            1.5075e6  0.8800000000000001  \\
            1.515e6  0.8800000000000001  \\
            1.5225e6  0.9  \\
            1.53e6  0.8400000000000001  \\
            1.5375e6  0.9400000000000001  \\
            1.545e6  0.9199999999999999  \\
            1.5525e6  0.9  \\
            1.56e6  0.9199999999999999  \\
            1.5675e6  0.8400000000000001  \\
            1.575e6  0.8800000000000001  \\
            1.5825e6  0.9199999999999999  \\
            1.59e6  0.9  \\
            1.5975e6  0.9199999999999999  \\
            1.605e6  0.9  \\
            1.6125e6  0.8800000000000001  \\
            1.62e6  0.9199999999999999  \\
            1.6275e6  0.8800000000000001  \\
            1.635e6  0.8400000000000001  \\
            1.6425e6  0.8800000000000001  \\
            1.65e6  0.8400000000000001  \\
            1.6575e6  0.8800000000000001  \\
            1.665e6  0.9  \\
            1.6725e6  0.86  \\
            1.68e6  0.9  \\
            1.6875e6  0.9400000000000001  \\
            1.695e6  0.96  \\
            1.7025e6  0.8800000000000001  \\
            1.71e6  0.96  \\
            1.7175e6  0.8800000000000001  \\
            1.725e6  0.9800000000000001  \\
            1.7325e6  0.9  \\
            1.74e6  0.8400000000000001  \\
            1.7475e6  0.9199999999999999  \\
            1.755e6  0.86  \\
            1.7625e6  0.8400000000000001  \\
            1.77e6  0.9199999999999999  \\
            1.7775e6  0.9  \\
            1.785e6  0.8800000000000001  \\
            1.7925e6  0.9400000000000001  \\
            1.8e6  0.8400000000000001  \\
            1.8075e6  0.9199999999999999  \\
            1.815e6  0.9199999999999999  \\
            1.8225e6  0.8800000000000001  \\
            1.83e6  0.9400000000000001  \\
            1.8375e6  0.9199999999999999  \\
            1.845e6  0.8800000000000001  \\
            1.8525e6  0.96  \\
            1.86e6  0.96  \\
            1.8675e6  0.8800000000000001  \\
            1.875e6  0.86  \\
            1.8825e6  0.86  \\
            1.89e6  0.9400000000000001  \\
            1.8975e6  0.96  \\
            1.905e6  0.9800000000000001  \\
            1.9125e6  0.9  \\
            1.92e6  0.9  \\
            1.9275e6  0.8800000000000001  \\
            1.935e6  0.9400000000000001  \\
            1.9425e6  0.9  \\
            1.95e6  0.9199999999999999  \\
            1.9575e6  0.8400000000000001  \\
            1.965e6  0.86  \\
            1.9725e6  0.9199999999999999  \\
            1.98e6  0.8400000000000001  \\
            1.9875e6  0.8800000000000001  \\
            1.995e6  0.9  \\
            2.0025e6  0.9  \\
            2.01e6  0.9199999999999999  \\
            2.0175e6  0.86  \\
            2.025e6  0.9  \\
            2.0325e6  0.9400000000000001  \\
            2.04e6  0.8800000000000001  \\
            2.0475e6  0.82  \\
            2.055e6  0.96  \\
            2.0625e6  0.9  \\
            2.07e6  0.9199999999999999  \\
            2.0775e6  0.9199999999999999  \\
            2.085e6  0.9199999999999999  \\
            2.0925e6  0.86  \\
            2.1e6  0.8800000000000001  \\
            2.1075e6  0.8800000000000001  \\
            2.115e6  0.9  \\
            2.1225e6  0.8800000000000001  \\
            2.13e6  0.8800000000000001  \\
            2.1375e6  0.86  \\
            2.145e6  0.9  \\
            2.1525e6  0.9199999999999999  \\
            2.16e6  0.9  \\
            2.1675e6  0.9  \\
            2.175e6  0.8800000000000001  \\
            2.1825e6  0.86  \\
            2.19e6  0.8400000000000001  \\
            2.1975e6  0.86  \\
            2.205e6  0.86  \\
            2.2125e6  0.86  \\
            2.22e6  0.82  \\
            2.2275e6  0.9  \\
            2.235e6  0.9400000000000001  \\
            2.2425e6  0.9199999999999999  \\
            2.25e6  0.86  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,0.676393202250021)
            (712500,0.8705572809000084)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.6116718427000254)
            (682500,0.8705572809000084)
            (675000,0.676393202250021)
            (667500,0.8058359213500127)
            (660000,0.7411145618000168)
            (652500,0.676393202250021)
            (645000,0.6116718427000254)
            (637500,0.676393202250021)
            (630000,0.8705572809000084)
            (622500,0.676393202250021)
            (615000,0.6650641131038206)
            (607500,0.4307150160685404)
            (600000,0.4606256115465738)
            (592500,0.5211564178891044)
            (585000,0.48900199203977734)
            (577500,0.5450490243203607)
            (570000,0.5450490243203607)
            (562500,0.499231903791894)
            (555000,0.499231903791894)
            (547500,0.6000000000000001)
            (540000,0.5519649149801724)
            (532500,0.48900199203977734)
            (525000,0.6411145618000168)
            (517500,0.7156832327484502)
            (510000,0.508452405257735)
            (502500,0.4269504831500294)
            (495000,0.5450490243203607)
            (487500,0.3685517699520512)
            (480000,0.5556832327484502)
            (472500,0.2654792120088285)
            (465000,0.263205166113212)
            (457500,0.2469504831500295)
            (450000,0.27752551286084115)
            (442500,0.31568323274845017)
            (435000,0.25167184270002524)
            (427500,0.10384527372056784)
            (420000,0.19196491498017235)
            (412500,0.30111456180001683)
            (405000,0.09364357873447293)
            (397500,0.1556832327484501)
            (390000,0.241886116991581)
            (382500,0.18834249111896895)
            (375000,0.15167184270002526)
            (367500,0.28764615938328664)
            (360000,0.22115641788910423)
            (352500,0.2705572809000084)
            (345000,0.2097827113355732)
            (337500,0.39633399734659247)
            (330000,0.3450641131038208)
            (322500,0.13364357873447297)
            (315000,0.24111456180001678)
            (307500,0.1890019920397774)
            (300000,0.37752551286084113)
            (292500,0.24598245749008624)
            (285000,0.04506411310382069)
            (277500,0.08900199203977732)
            (270000,0.08961595189594707)
            (262500,0.1459824574900862)
            (255000,-0.008035085019827554)
            (247500,0.32928932188134524)
            (240000,0.1704554884989668)
            (232500,0.08834249111896897)
            (225000,0.15055728090000842)
            (217500,0.015683232748450154)
            (210000,0.0852277442494834)
            (202500,0.050557280900008425)
            (195000,0.0)
            (187500,0.20111456180001683)
            (180000,0.0)
            (172500,-0.036794833886787975)
            (165000,-0.07320508075688775)
            (157500,0.0705572809000084)
            (150000,-0.011657508881031009)
            (142500,0.1352786404500042)
            (135000,0.025835921350012614)
            (127500,-0.07320508075688775)
            (120000,-0.05038404810405296)
            (112500,-0.022474487139158894)
            (105000,-0.0036660026534075657)
            (97500,-0.024721359549995794)
            (90000,-0.024721359549995794)
            (82500,-0.02944271909999159)
            (75000,-0.02944271909999159)
            (67500,0.0)
            (60000,0.0)
            (52500,-0.014772255750516612)
            (45000,0.0)
            (37500,-0.024721359549995794)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.02)
            (45000,0.0)
            (52500,0.04)
            (60000,0.0)
            (67500,0.0)
            (75000,0.06000000000000001)
            (82500,0.06000000000000001)
            (90000,0.02)
            (97500,0.02)
            (105000,0.08)
            (112500,0.1)
            (120000,0.08)
            (127500,0.1)
            (135000,0.15999999999999998)
            (142500,0.18)
            (150000,0.14)
            (157500,0.15999999999999998)
            (165000,0.1)
            (172500,0.18)
            (180000,0.1)
            (187500,0.38)
            (195000,0.2)
            (202500,0.14)
            (210000,0.14)
            (217500,0.18)
            (225000,0.24)
            (232500,0.24)
            (240000,0.28)
            (247500,0.4)
            (255000,0.22000000000000003)
            (262500,0.26)
            (270000,0.22000000000000003)
            (277500,0.33999999999999997)
            (285000,0.24)
            (292500,0.36000000000000004)
            (300000,0.5)
            (307500,0.44000000000000006)
            (315000,0.41999999999999993)
            (322500,0.42000000000000004)
            (330000,0.54)
            (337500,0.48)
            (345000,0.43999999999999995)
            (352500,0.36)
            (360000,0.48)
            (367500,0.4800000000000001)
            (375000,0.42000000000000004)
            (382500,0.33999999999999997)
            (390000,0.39999999999999997)
            (397500,0.31999999999999995)
            (405000,0.38)
            (412500,0.48)
            (420000,0.41999999999999993)
            (427500,0.44000000000000006)
            (435000,0.52)
            (442500,0.48)
            (450000,0.4)
            (457500,0.56)
            (465000,0.48)
            (472500,0.5)
            (480000,0.7200000000000001)
            (487500,0.6799999999999999)
            (495000,0.7999999999999999)
            (502500,0.74)
            (510000,0.8)
            (517500,0.8800000000000001)
            (525000,0.82)
            (532500,0.74)
            (540000,0.78)
            (547500,0.8)
            (555000,0.76)
            (562500,0.76)
            (570000,0.8)
            (577500,0.8)
            (585000,0.74)
            (592500,0.78)
            (600000,0.78)
            (607500,0.78)
            (615000,0.86)
            (622500,0.9)
            (630000,0.96)
            (637500,0.9)
            (645000,0.8800000000000001)
            (652500,0.9)
            (660000,0.9199999999999999)
            (667500,0.9400000000000001)
            (675000,0.9)
            (682500,0.96)
            (690000,0.8800000000000001)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.96)
            (720000,0.9)
            (727500,1.0)
            (727500,1.0)
            (720000,1.123606797749979)
            (712500,1.0494427190999915)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.1483281572999748)
            (682500,1.0494427190999915)
            (675000,1.123606797749979)
            (667500,1.0741640786499875)
            (660000,1.098885438199983)
            (652500,1.123606797749979)
            (645000,1.1483281572999748)
            (637500,1.123606797749979)
            (630000,1.0494427190999915)
            (622500,1.123606797749979)
            (615000,1.0549358868961793)
            (607500,1.1292849839314596)
            (600000,1.0993743884534264)
            (592500,1.0388435821108957)
            (585000,0.9909980079602226)
            (577500,1.0549509756796394)
            (570000,1.0549509756796394)
            (562500,1.020768096208106)
            (555000,1.020768096208106)
            (547500,1.0)
            (540000,1.0080350850198276)
            (532500,0.9909980079602226)
            (525000,0.9988854381999831)
            (517500,1.0443167672515499)
            (510000,1.091547594742265)
            (502500,1.0530495168499705)
            (495000,1.0549509756796391)
            (487500,0.9914482300479487)
            (480000,0.88431676725155)
            (472500,0.7345207879911715)
            (465000,0.696794833886788)
            (457500,0.8730495168499706)
            (450000,0.5224744871391589)
            (442500,0.6443167672515497)
            (435000,0.7883281572999747)
            (427500,0.7761547262794323)
            (420000,0.6480350850198275)
            (412500,0.6588854381999831)
            (405000,0.6663564212655271)
            (397500,0.4843167672515498)
            (390000,0.5581138830084189)
            (382500,0.491657508881031)
            (375000,0.6883281572999749)
            (367500,0.6723538406167135)
            (360000,0.7388435821108957)
            (352500,0.44944271909999156)
            (345000,0.6702172886644266)
            (337500,0.5636660026534075)
            (330000,0.7349358868961793)
            (322500,0.7063564212655271)
            (315000,0.5988854381999831)
            (307500,0.6909980079602227)
            (300000,0.6224744871391589)
            (292500,0.47401754250991385)
            (285000,0.4349358868961793)
            (277500,0.5909980079602226)
            (270000,0.350384048104053)
            (262500,0.3740175425099138)
            (255000,0.4480350850198276)
            (247500,0.4707106781186548)
            (240000,0.38954451150103325)
            (232500,0.391657508881031)
            (225000,0.32944271909999157)
            (217500,0.3443167672515498)
            (210000,0.19477225575051663)
            (202500,0.2294427190999916)
            (195000,0.4)
            (187500,0.5588854381999832)
            (180000,0.2)
            (172500,0.39679483388678793)
            (165000,0.27320508075688776)
            (157500,0.24944271909999155)
            (150000,0.29165750888103104)
            (142500,0.22472135954999578)
            (135000,0.29416407864998734)
            (127500,0.27320508075688776)
            (120000,0.21038404810405298)
            (112500,0.2224744871391589)
            (105000,0.16366600265340758)
            (97500,0.06472135954999579)
            (90000,0.06472135954999579)
            (82500,0.14944271909999163)
            (75000,0.14944271909999163)
            (67500,0.0)
            (60000,0.0)
            (52500,0.09477225575051662)
            (45000,0.0)
            (37500,0.06472135954999579)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={169b03dc-1116-4528-a820-98f9c4a3d113}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.02  \\
            45000.0  0.0  \\
            52500.0  0.04  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.06000000000000001  \\
            82500.0  0.06000000000000001  \\
            90000.0  0.02  \\
            97500.0  0.02  \\
            105000.0  0.08  \\
            112500.0  0.1  \\
            120000.0  0.08  \\
            127500.0  0.1  \\
            135000.0  0.15999999999999998  \\
            142500.0  0.18  \\
            150000.0  0.14  \\
            157500.0  0.15999999999999998  \\
            165000.0  0.1  \\
            172500.0  0.18  \\
            180000.0  0.1  \\
            187500.0  0.38  \\
            195000.0  0.2  \\
            202500.0  0.14  \\
            210000.0  0.14  \\
            217500.0  0.18  \\
            225000.0  0.24  \\
            232500.0  0.24  \\
            240000.0  0.28  \\
            247500.0  0.4  \\
            255000.0  0.22000000000000003  \\
            262500.0  0.26  \\
            270000.0  0.22000000000000003  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.24  \\
            292500.0  0.36000000000000004  \\
            300000.0  0.5  \\
            307500.0  0.44000000000000006  \\
            315000.0  0.41999999999999993  \\
            322500.0  0.42000000000000004  \\
            330000.0  0.54  \\
            337500.0  0.48  \\
            345000.0  0.43999999999999995  \\
            352500.0  0.36  \\
            360000.0  0.48  \\
            367500.0  0.4800000000000001  \\
            375000.0  0.42000000000000004  \\
            382500.0  0.33999999999999997  \\
            390000.0  0.39999999999999997  \\
            397500.0  0.31999999999999995  \\
            405000.0  0.38  \\
            412500.0  0.48  \\
            420000.0  0.41999999999999993  \\
            427500.0  0.44000000000000006  \\
            435000.0  0.52  \\
            442500.0  0.48  \\
            450000.0  0.4  \\
            457500.0  0.56  \\
            465000.0  0.48  \\
            472500.0  0.5  \\
            480000.0  0.7200000000000001  \\
            487500.0  0.6799999999999999  \\
            495000.0  0.7999999999999999  \\
            502500.0  0.74  \\
            510000.0  0.8  \\
            517500.0  0.8800000000000001  \\
            525000.0  0.82  \\
            532500.0  0.74  \\
            540000.0  0.78  \\
            547500.0  0.8  \\
            555000.0  0.76  \\
            562500.0  0.76  \\
            570000.0  0.8  \\
            577500.0  0.8  \\
            585000.0  0.74  \\
            592500.0  0.78  \\
            600000.0  0.78  \\
            607500.0  0.78  \\
            615000.0  0.86  \\
            622500.0  0.9  \\
            630000.0  0.96  \\
            637500.0  0.9  \\
            645000.0  0.8800000000000001  \\
            652500.0  0.9  \\
            660000.0  0.9199999999999999  \\
            667500.0  0.9400000000000001  \\
            675000.0  0.9  \\
            682500.0  0.96  \\
            690000.0  0.8800000000000001  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.96  \\
            720000.0  0.9  \\
            727500.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.55, -0.5)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-28.575mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45000}, xmax={2250000}, xticklabels={{$0$,$1\times10^{^{6}}$,$2\times10^{^{6}}$}}, xtick={{0.0,1.0e6,2.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.0)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.0)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.0)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.0)
            (615000,0.0)
            (622500,0.0)
            (630000,0.0)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.0)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.0)
            (742500,0.0)
            (750000,0.0)
            (757500,0.0)
            (765000,0.0)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.0)
            (802500,0.0)
            (810000,0.0)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.0)
            (847500,0.0)
            (855000,0.0)
            (862500,0.0)
            (870000,0.0)
            (877500,0.0)
            (885000,0.0)
            (892500,0.0)
            (900000,0.0)
            (907500,0.0)
            (915000,0.0)
            (922500,0.0)
            (930000,0.0)
            (937500,0.0)
            (945000,0.0)
            (952500,0.0)
            (960000,0.0)
            (967500,0.0)
            (975000,0.0)
            (982500,0.0)
            (990000,0.0)
            (997500,0.0)
            (1005000,0.0)
            (1012500,0.0)
            (1020000,0.0)
            (1027500,0.0)
            (1035000,0.0)
            (1042500,0.0)
            (1050000,0.0)
            (1057500,0.0)
            (1065000,0.0)
            (1072500,0.0)
            (1080000,0.0)
            (1087500,0.0)
            (1095000,0.0)
            (1102500,0.0)
            (1110000,0.0)
            (1117500,0.0)
            (1125000,0.0)
            (1132500,0.0)
            (1140000,0.0)
            (1147500,0.0)
            (1155000,0.0)
            (1162500,0.0)
            (1170000,0.0)
            (1177500,0.0)
            (1185000,0.0)
            (1192500,0.0)
            (1200000,0.0)
            (1207500,0.0)
            (1215000,0.0)
            (1222500,0.0)
            (1230000,0.0)
            (1237500,0.0)
            (1245000,0.0)
            (1252500,0.0)
            (1260000,0.0)
            (1267500,0.0)
            (1275000,0.0)
            (1282500,0.0)
            (1290000,0.0)
            (1297500,0.0)
            (1305000,0.0)
            (1312500,0.0)
            (1320000,0.0)
            (1327500,0.0)
            (1335000,0.0)
            (1342500,0.0)
            (1350000,0.0)
            (1357500,0.0)
            (1365000,0.0)
            (1372500,0.0)
            (1380000,0.0)
            (1387500,0.0)
            (1395000,0.0)
            (1402500,0.0)
            (1410000,0.0)
            (1417500,0.0)
            (1425000,0.0)
            (1432500,0.0)
            (1440000,0.0)
            (1447500,0.0)
            (1455000,0.0)
            (1462500,0.0)
            (1470000,0.0)
            (1477500,0.0)
            (1485000,0.0)
            (1492500,0.0)
            (1500000,0.0)
            (1507500,0.0)
            (1515000,0.0)
            (1522500,0.0)
            (1530000,0.0)
            (1537500,0.0)
            (1545000,0.0)
            (1552500,0.0)
            (1560000,0.0)
            (1567500,0.0)
            (1575000,0.0)
            (1582500,0.0)
            (1590000,0.0)
            (1597500,0.0)
            (1605000,0.0)
            (1612500,0.0)
            (1620000,0.0)
            (1627500,0.0)
            (1635000,0.0)
            (1642500,0.0)
            (1650000,0.0)
            (1657500,0.0)
            (1665000,0.0)
            (1672500,0.0)
            (1680000,0.0)
            (1687500,0.0)
            (1695000,0.0)
            (1702500,0.0)
            (1710000,0.0)
            (1717500,0.0)
            (1725000,0.0)
            (1732500,0.0)
            (1740000,0.0)
            (1747500,0.0)
            (1755000,0.0)
            (1762500,0.0)
            (1770000,0.0)
            (1777500,0.0)
            (1785000,0.0)
            (1792500,0.0)
            (1800000,0.0)
            (1807500,0.0)
            (1815000,0.0)
            (1822500,0.0)
            (1830000,0.0)
            (1837500,0.0)
            (1845000,0.0)
            (1852500,0.0)
            (1860000,0.0)
            (1867500,0.0)
            (1875000,0.0)
            (1882500,0.0)
            (1890000,0.0)
            (1897500,0.0)
            (1905000,0.0)
            (1912500,0.0)
            (1920000,0.0)
            (1927500,0.0)
            (1935000,0.0)
            (1942500,0.0)
            (1950000,0.0)
            (1957500,0.0)
            (1965000,0.0)
            (1972500,0.0)
            (1980000,0.0)
            (1987500,0.0)
            (1995000,0.0)
            (2002500,0.0)
            (2010000,0.0)
            (2017500,0.0)
            (2025000,0.0)
            (2032500,0.0)
            (2040000,0.0)
            (2047500,0.0)
            (2055000,0.0)
            (2062500,0.0)
            (2070000,0.0)
            (2077500,0.0)
            (2085000,0.0)
            (2092500,0.0)
            (2100000,0.0)
            (2107500,0.0)
            (2115000,0.0)
            (2122500,0.0)
            (2130000,0.0)
            (2137500,0.0)
            (2145000,0.0)
            (2152500,0.0)
            (2160000,0.0)
            (2167500,0.0)
            (2175000,0.0)
            (2182500,0.0)
            (2190000,0.0)
            (2197500,0.0)
            (2205000,0.0)
            (2212500,0.0)
            (2220000,0.0)
            (2227500,0.0)
            (2235000,0.0)
            (2242500,0.0)
            (2250000,0.0)
            (2250000,0.0)
            (2242500,0.0)
            (2235000,0.0)
            (2227500,0.0)
            (2220000,0.0)
            (2212500,0.0)
            (2205000,0.0)
            (2197500,0.0)
            (2190000,0.0)
            (2182500,0.0)
            (2175000,0.0)
            (2167500,0.0)
            (2160000,0.0)
            (2152500,0.0)
            (2145000,0.0)
            (2137500,0.0)
            (2130000,0.0)
            (2122500,0.0)
            (2115000,0.0)
            (2107500,0.0)
            (2100000,0.0)
            (2092500,0.0)
            (2085000,0.0)
            (2077500,0.0)
            (2070000,0.0)
            (2062500,0.0)
            (2055000,0.0)
            (2047500,0.0)
            (2040000,0.0)
            (2032500,0.0)
            (2025000,0.0)
            (2017500,0.0)
            (2010000,0.0)
            (2002500,0.0)
            (1995000,0.0)
            (1987500,0.0)
            (1980000,0.0)
            (1972500,0.0)
            (1965000,0.0)
            (1957500,0.0)
            (1950000,0.0)
            (1942500,0.0)
            (1935000,0.0)
            (1927500,0.0)
            (1920000,0.0)
            (1912500,0.0)
            (1905000,0.0)
            (1897500,0.0)
            (1890000,0.0)
            (1882500,0.0)
            (1875000,0.0)
            (1867500,0.0)
            (1860000,0.0)
            (1852500,0.0)
            (1845000,0.0)
            (1837500,0.0)
            (1830000,0.0)
            (1822500,0.0)
            (1815000,0.0)
            (1807500,0.0)
            (1800000,0.0)
            (1792500,0.0)
            (1785000,0.0)
            (1777500,0.0)
            (1770000,0.0)
            (1762500,0.0)
            (1755000,0.0)
            (1747500,0.0)
            (1740000,0.0)
            (1732500,0.0)
            (1725000,0.0)
            (1717500,0.0)
            (1710000,0.0)
            (1702500,0.0)
            (1695000,0.0)
            (1687500,0.0)
            (1680000,0.0)
            (1672500,0.0)
            (1665000,0.0)
            (1657500,0.0)
            (1650000,0.0)
            (1642500,0.0)
            (1635000,0.0)
            (1627500,0.0)
            (1620000,0.0)
            (1612500,0.0)
            (1605000,0.0)
            (1597500,0.0)
            (1590000,0.0)
            (1582500,0.0)
            (1575000,0.0)
            (1567500,0.0)
            (1560000,0.0)
            (1552500,0.0)
            (1545000,0.0)
            (1537500,0.0)
            (1530000,0.0)
            (1522500,0.0)
            (1515000,0.0)
            (1507500,0.0)
            (1500000,0.0)
            (1492500,0.0)
            (1485000,0.0)
            (1477500,0.0)
            (1470000,0.0)
            (1462500,0.0)
            (1455000,0.0)
            (1447500,0.0)
            (1440000,0.0)
            (1432500,0.0)
            (1425000,0.0)
            (1417500,0.0)
            (1410000,0.0)
            (1402500,0.0)
            (1395000,0.0)
            (1387500,0.0)
            (1380000,0.0)
            (1372500,0.0)
            (1365000,0.0)
            (1357500,0.0)
            (1350000,0.0)
            (1342500,0.0)
            (1335000,0.0)
            (1327500,0.0)
            (1320000,0.0)
            (1312500,0.0)
            (1305000,0.0)
            (1297500,0.0)
            (1290000,0.0)
            (1282500,0.0)
            (1275000,0.0)
            (1267500,0.0)
            (1260000,0.0)
            (1252500,0.0)
            (1245000,0.0)
            (1237500,0.0)
            (1230000,0.0)
            (1222500,0.0)
            (1215000,0.0)
            (1207500,0.0)
            (1200000,0.0)
            (1192500,0.0)
            (1185000,0.0)
            (1177500,0.0)
            (1170000,0.0)
            (1162500,0.0)
            (1155000,0.0)
            (1147500,0.0)
            (1140000,0.0)
            (1132500,0.0)
            (1125000,0.0)
            (1117500,0.0)
            (1110000,0.0)
            (1102500,0.0)
            (1095000,0.0)
            (1087500,0.0)
            (1080000,0.0)
            (1072500,0.0)
            (1065000,0.0)
            (1057500,0.0)
            (1050000,0.0)
            (1042500,0.0)
            (1035000,0.0)
            (1027500,0.0)
            (1020000,0.0)
            (1012500,0.0)
            (1005000,0.0)
            (997500,0.0)
            (990000,0.0)
            (982500,0.0)
            (975000,0.0)
            (967500,0.0)
            (960000,0.0)
            (952500,0.0)
            (945000,0.0)
            (937500,0.0)
            (930000,0.0)
            (922500,0.0)
            (915000,0.0)
            (907500,0.0)
            (900000,0.0)
            (892500,0.0)
            (885000,0.0)
            (877500,0.0)
            (870000,0.0)
            (862500,0.0)
            (855000,0.0)
            (847500,0.0)
            (840000,0.0)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.0)
            (802500,0.0)
            (795000,0.0)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.0)
            (757500,0.0)
            (750000,0.0)
            (742500,0.0)
            (735000,0.0)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.0)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.0)
            (622500,0.0)
            (615000,0.0)
            (607500,0.0)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.0)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.0)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.0)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07cc90bd-d970-475c-b9eb-a3e3eae4a238}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.0  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.0  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.0  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.0  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.0  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.0  \\
            472500.0  0.0  \\
            480000.0  0.0  \\
            487500.0  0.0  \\
            495000.0  0.0  \\
            502500.0  0.0  \\
            510000.0  0.0  \\
            517500.0  0.0  \\
            525000.0  0.0  \\
            532500.0  0.0  \\
            540000.0  0.0  \\
            547500.0  0.0  \\
            555000.0  0.0  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.0  \\
            592500.0  0.0  \\
            600000.0  0.0  \\
            607500.0  0.0  \\
            615000.0  0.0  \\
            622500.0  0.0  \\
            630000.0  0.0  \\
            637500.0  0.0  \\
            645000.0  0.0  \\
            652500.0  0.0  \\
            660000.0  0.0  \\
            667500.0  0.0  \\
            675000.0  0.0  \\
            682500.0  0.0  \\
            690000.0  0.0  \\
            697500.0  0.0  \\
            705000.0  0.0  \\
            712500.0  0.0  \\
            720000.0  0.0  \\
            727500.0  0.0  \\
            735000.0  0.0  \\
            742500.0  0.0  \\
            750000.0  0.0  \\
            757500.0  0.0  \\
            765000.0  0.0  \\
            772500.0  0.0  \\
            780000.0  0.0  \\
            787500.0  0.0  \\
            795000.0  0.0  \\
            802500.0  0.0  \\
            810000.0  0.0  \\
            817500.0  0.0  \\
            825000.0  0.0  \\
            832500.0  0.0  \\
            840000.0  0.0  \\
            847500.0  0.0  \\
            855000.0  0.0  \\
            862500.0  0.0  \\
            870000.0  0.0  \\
            877500.0  0.0  \\
            885000.0  0.0  \\
            892500.0  0.0  \\
            900000.0  0.0  \\
            907500.0  0.0  \\
            915000.0  0.0  \\
            922500.0  0.0  \\
            930000.0  0.0  \\
            937500.0  0.0  \\
            945000.0  0.0  \\
            952500.0  0.0  \\
            960000.0  0.0  \\
            967500.0  0.0  \\
            975000.0  0.0  \\
            982500.0  0.0  \\
            990000.0  0.0  \\
            997500.0  0.0  \\
            1.005e6  0.0  \\
            1.0125e6  0.0  \\
            1.02e6  0.0  \\
            1.0275e6  0.0  \\
            1.035e6  0.0  \\
            1.0425e6  0.0  \\
            1.05e6  0.0  \\
            1.0575e6  0.0  \\
            1.065e6  0.0  \\
            1.0725e6  0.0  \\
            1.08e6  0.0  \\
            1.0875e6  0.0  \\
            1.095e6  0.0  \\
            1.1025e6  0.0  \\
            1.11e6  0.0  \\
            1.1175e6  0.0  \\
            1.125e6  0.0  \\
            1.1325e6  0.0  \\
            1.14e6  0.0  \\
            1.1475e6  0.0  \\
            1.155e6  0.0  \\
            1.1625e6  0.0  \\
            1.17e6  0.0  \\
            1.1775e6  0.0  \\
            1.185e6  0.0  \\
            1.1925e6  0.0  \\
            1.2e6  0.0  \\
            1.2075e6  0.0  \\
            1.215e6  0.0  \\
            1.2225e6  0.0  \\
            1.23e6  0.0  \\
            1.2375e6  0.0  \\
            1.245e6  0.0  \\
            1.2525e6  0.0  \\
            1.26e6  0.0  \\
            1.2675e6  0.0  \\
            1.275e6  0.0  \\
            1.2825e6  0.0  \\
            1.29e6  0.0  \\
            1.2975e6  0.0  \\
            1.305e6  0.0  \\
            1.3125e6  0.0  \\
            1.32e6  0.0  \\
            1.3275e6  0.0  \\
            1.335e6  0.0  \\
            1.3425e6  0.0  \\
            1.35e6  0.0  \\
            1.3575e6  0.0  \\
            1.365e6  0.0  \\
            1.3725e6  0.0  \\
            1.38e6  0.0  \\
            1.3875e6  0.0  \\
            1.395e6  0.0  \\
            1.4025e6  0.0  \\
            1.41e6  0.0  \\
            1.4175e6  0.0  \\
            1.425e6  0.0  \\
            1.4325e6  0.0  \\
            1.44e6  0.0  \\
            1.4475e6  0.0  \\
            1.455e6  0.0  \\
            1.4625e6  0.0  \\
            1.47e6  0.0  \\
            1.4775e6  0.0  \\
            1.485e6  0.0  \\
            1.4925e6  0.0  \\
            1.5e6  0.0  \\
            1.5075e6  0.0  \\
            1.515e6  0.0  \\
            1.5225e6  0.0  \\
            1.53e6  0.0  \\
            1.5375e6  0.0  \\
            1.545e6  0.0  \\
            1.5525e6  0.0  \\
            1.56e6  0.0  \\
            1.5675e6  0.0  \\
            1.575e6  0.0  \\
            1.5825e6  0.0  \\
            1.59e6  0.0  \\
            1.5975e6  0.0  \\
            1.605e6  0.0  \\
            1.6125e6  0.0  \\
            1.62e6  0.0  \\
            1.6275e6  0.0  \\
            1.635e6  0.0  \\
            1.6425e6  0.0  \\
            1.65e6  0.0  \\
            1.6575e6  0.0  \\
            1.665e6  0.0  \\
            1.6725e6  0.0  \\
            1.68e6  0.0  \\
            1.6875e6  0.0  \\
            1.695e6  0.0  \\
            1.7025e6  0.0  \\
            1.71e6  0.0  \\
            1.7175e6  0.0  \\
            1.725e6  0.0  \\
            1.7325e6  0.0  \\
            1.74e6  0.0  \\
            1.7475e6  0.0  \\
            1.755e6  0.0  \\
            1.7625e6  0.0  \\
            1.77e6  0.0  \\
            1.7775e6  0.0  \\
            1.785e6  0.0  \\
            1.7925e6  0.0  \\
            1.8e6  0.0  \\
            1.8075e6  0.0  \\
            1.815e6  0.0  \\
            1.8225e6  0.0  \\
            1.83e6  0.0  \\
            1.8375e6  0.0  \\
            1.845e6  0.0  \\
            1.8525e6  0.0  \\
            1.86e6  0.0  \\
            1.8675e6  0.0  \\
            1.875e6  0.0  \\
            1.8825e6  0.0  \\
            1.89e6  0.0  \\
            1.8975e6  0.0  \\
            1.905e6  0.0  \\
            1.9125e6  0.0  \\
            1.92e6  0.0  \\
            1.9275e6  0.0  \\
            1.935e6  0.0  \\
            1.9425e6  0.0  \\
            1.95e6  0.0  \\
            1.9575e6  0.0  \\
            1.965e6  0.0  \\
            1.9725e6  0.0  \\
            1.98e6  0.0  \\
            1.9875e6  0.0  \\
            1.995e6  0.0  \\
            2.0025e6  0.0  \\
            2.01e6  0.0  \\
            2.0175e6  0.0  \\
            2.025e6  0.0  \\
            2.0325e6  0.0  \\
            2.04e6  0.0  \\
            2.0475e6  0.0  \\
            2.055e6  0.0  \\
            2.0625e6  0.0  \\
            2.07e6  0.0  \\
            2.0775e6  0.0  \\
            2.085e6  0.0  \\
            2.0925e6  0.0  \\
            2.1e6  0.0  \\
            2.1075e6  0.0  \\
            2.115e6  0.0  \\
            2.1225e6  0.0  \\
            2.13e6  0.0  \\
            2.1375e6  0.0  \\
            2.145e6  0.0  \\
            2.1525e6  0.0  \\
            2.16e6  0.0  \\
            2.1675e6  0.0  \\
            2.175e6  0.0  \\
            2.1825e6  0.0  \\
            2.19e6  0.0  \\
            2.1975e6  0.0  \\
            2.205e6  0.0  \\
            2.2125e6  0.0  \\
            2.22e6  0.0  \\
            2.2275e6  0.0  \\
            2.235e6  0.0  \\
            2.2425e6  0.0  \\
            2.25e6  0.0  \\
        }
        ;
    \addlegendentry {pure RL}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.02)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.02)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.02)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.02)
            (615000,0.0)
            (622500,0.02)
            (630000,0.02)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.02)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.04)
            (742500,0.0)
            (750000,0.06)
            (757500,0.02)
            (765000,0.02)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.04)
            (802500,0.0)
            (810000,0.04)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.02)
            (847500,0.02)
            (855000,0.0)
            (862500,0.02)
            (870000,0.08)
            (877500,0.02)
            (885000,0.1)
            (892500,0.06)
            (900000,0.06)
            (907500,0.08)
            (915000,0.08)
            (922500,0.02)
            (930000,0.06)
            (937500,0.04)
            (945000,0.04)
            (952500,0.02)
            (960000,0.0)
            (967500,0.04)
            (975000,0.06)
            (982500,0.04)
            (990000,0.04)
            (997500,0.04)
            (1005000,0.08)
            (1012500,0.13999999999999999)
            (1020000,0.1)
            (1027500,0.08)
            (1035000,0.12)
            (1042500,0.12)
            (1050000,0.1)
            (1057500,0.02)
            (1065000,0.12)
            (1072500,0.13999999999999999)
            (1080000,0.08)
            (1087500,0.06)
            (1095000,0.12)
            (1102500,0.06)
            (1110000,0.13999999999999999)
            (1117500,0.06)
            (1125000,0.1)
            (1132500,0.12)
            (1140000,0.12)
            (1147500,0.13999999999999999)
            (1155000,0.12)
            (1162500,0.12)
            (1170000,0.02)
            (1177500,0.06)
            (1185000,0.04)
            (1192500,0.08)
            (1200000,0.12)
            (1207500,0.1)
            (1215000,0.1)
            (1222500,0.04)
            (1230000,0.1)
            (1237500,0.04)
            (1245000,0.1)
            (1252500,0.16)
            (1260000,0.1)
            (1267500,0.04)
            (1275000,0.08)
            (1282500,0.04)
            (1290000,0.16)
            (1297500,0.1)
            (1305000,0.06)
            (1312500,0.2)
            (1320000,0.2)
            (1327500,0.2)
            (1335000,0.2)
            (1342500,0.2)
            (1350000,0.2)
            (1357500,0.2)
            (1365000,0.2)
            (1372500,0.2)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.2)
            (1402500,0.2)
            (1410000,0.2)
            (1417500,0.2)
            (1425000,0.2)
            (1432500,0.2)
            (1440000,0.2)
            (1447500,0.2)
            (1455000,0.2)
            (1462500,0.2)
            (1470000,0.2)
            (1477500,0.2)
            (1485000,0.2)
            (1492500,0.2)
            (1500000,0.2)
            (1507500,0.2)
            (1515000,0.2)
            (1522500,0.2)
            (1530000,0.2)
            (1537500,0.2)
            (1545000,0.2)
            (1552500,0.2)
            (1560000,0.2)
            (1567500,0.2)
            (1575000,0.2)
            (1582500,0.2)
            (1590000,0.2)
            (1597500,0.2)
            (1605000,0.2)
            (1612500,0.2)
            (1620000,0.2)
            (1627500,0.2)
            (1635000,0.2)
            (1642500,0.2)
            (1650000,0.2)
            (1657500,0.2)
            (1665000,0.2)
            (1672500,0.2)
            (1680000,0.2)
            (1687500,0.2)
            (1695000,0.2)
            (1702500,0.2)
            (1710000,0.2)
            (1717500,0.2)
            (1725000,0.2)
            (1732500,0.2)
            (1740000,0.2)
            (1747500,0.2)
            (1755000,0.2)
            (1762500,0.2)
            (1770000,0.2)
            (1777500,0.2)
            (1785000,0.2)
            (1792500,0.2)
            (1800000,0.2)
            (1807500,0.2)
            (1815000,0.2)
            (1822500,0.2)
            (1830000,0.2)
            (1837500,0.2)
            (1845000,0.2)
            (1852500,0.2)
            (1860000,0.2)
            (1867500,0.2)
            (1875000,0.2)
            (1882500,0.2)
            (1890000,0.2)
            (1897500,0.2)
            (1905000,0.2)
            (1912500,0.2)
            (1920000,0.2)
            (1927500,0.2)
            (1935000,0.2)
            (1942500,0.2)
            (1950000,0.2)
            (1957500,0.2)
            (1965000,0.2)
            (1972500,0.2)
            (1980000,0.2)
            (1987500,0.2)
            (1995000,0.2)
            (2002500,0.2)
            (2010000,0.2)
            (2017500,0.2)
            (2025000,0.2)
            (2032500,0.2)
            (2040000,0.2)
            (2047500,0.2)
            (2055000,0.2)
            (2062500,0.2)
            (2070000,0.2)
            (2077500,0.2)
            (2085000,0.2)
            (2092500,0.2)
            (2100000,0.2)
            (2107500,0.2)
            (2115000,0.2)
            (2122500,0.2)
            (2130000,0.2)
            (2137500,0.2)
            (2145000,0.2)
            (2152500,0.2)
            (2160000,0.2)
            (2167500,0.2)
            (2175000,0.2)
            (2182500,0.2)
            (2190000,0.2)
            (2197500,0.2)
            (2205000,0.2)
            (2212500,0.2)
            (2220000,0.2)
            (2227500,0.2)
            (2235000,0.2)
            (2242500,0.2)
            (2250000,0.2)
            (2250000,-0.24721359549995803)
            (2242500,-0.24721359549995803)
            (2235000,-0.24721359549995803)
            (2227500,-0.24721359549995803)
            (2220000,-0.24721359549995803)
            (2212500,-0.24721359549995803)
            (2205000,-0.24721359549995803)
            (2197500,-0.24721359549995803)
            (2190000,-0.24721359549995803)
            (2182500,-0.24721359549995803)
            (2175000,-0.24721359549995803)
            (2167500,-0.24721359549995803)
            (2160000,-0.24721359549995803)
            (2152500,-0.24721359549995803)
            (2145000,-0.24721359549995803)
            (2137500,-0.24721359549995803)
            (2130000,-0.24721359549995803)
            (2122500,-0.24721359549995803)
            (2115000,-0.24721359549995803)
            (2107500,-0.24721359549995803)
            (2100000,-0.24721359549995803)
            (2092500,-0.24721359549995803)
            (2085000,-0.24721359549995803)
            (2077500,-0.24721359549995803)
            (2070000,-0.24721359549995803)
            (2062500,-0.24721359549995803)
            (2055000,-0.24721359549995803)
            (2047500,-0.24721359549995803)
            (2040000,-0.24721359549995803)
            (2032500,-0.24721359549995803)
            (2025000,-0.24721359549995803)
            (2017500,-0.24721359549995803)
            (2010000,-0.24721359549995803)
            (2002500,-0.24721359549995803)
            (1995000,-0.24721359549995803)
            (1987500,-0.24721359549995803)
            (1980000,-0.24721359549995803)
            (1972500,-0.24721359549995803)
            (1965000,-0.24721359549995803)
            (1957500,-0.24721359549995803)
            (1950000,-0.24721359549995803)
            (1942500,-0.24721359549995803)
            (1935000,-0.24721359549995803)
            (1927500,-0.24721359549995803)
            (1920000,-0.24721359549995803)
            (1912500,-0.24721359549995803)
            (1905000,-0.24721359549995803)
            (1897500,-0.24721359549995803)
            (1890000,-0.24721359549995803)
            (1882500,-0.24721359549995803)
            (1875000,-0.24721359549995803)
            (1867500,-0.24721359549995803)
            (1860000,-0.24721359549995803)
            (1852500,-0.24721359549995803)
            (1845000,-0.24721359549995803)
            (1837500,-0.24721359549995803)
            (1830000,-0.24721359549995803)
            (1822500,-0.24721359549995803)
            (1815000,-0.24721359549995803)
            (1807500,-0.24721359549995803)
            (1800000,-0.24721359549995803)
            (1792500,-0.24721359549995803)
            (1785000,-0.24721359549995803)
            (1777500,-0.24721359549995803)
            (1770000,-0.24721359549995803)
            (1762500,-0.24721359549995803)
            (1755000,-0.24721359549995803)
            (1747500,-0.24721359549995803)
            (1740000,-0.24721359549995803)
            (1732500,-0.24721359549995803)
            (1725000,-0.24721359549995803)
            (1717500,-0.24721359549995803)
            (1710000,-0.24721359549995803)
            (1702500,-0.24721359549995803)
            (1695000,-0.24721359549995803)
            (1687500,-0.24721359549995803)
            (1680000,-0.24721359549995803)
            (1672500,-0.24721359549995803)
            (1665000,-0.24721359549995803)
            (1657500,-0.24721359549995803)
            (1650000,-0.24721359549995803)
            (1642500,-0.24721359549995803)
            (1635000,-0.24721359549995803)
            (1627500,-0.24721359549995803)
            (1620000,-0.24721359549995803)
            (1612500,-0.24721359549995803)
            (1605000,-0.24721359549995803)
            (1597500,-0.24721359549995803)
            (1590000,-0.24721359549995803)
            (1582500,-0.24721359549995803)
            (1575000,-0.24721359549995803)
            (1567500,-0.24721359549995803)
            (1560000,-0.24721359549995803)
            (1552500,-0.24721359549995803)
            (1545000,-0.24721359549995803)
            (1537500,-0.24721359549995803)
            (1530000,-0.24721359549995803)
            (1522500,-0.24721359549995803)
            (1515000,-0.24721359549995803)
            (1507500,-0.24721359549995803)
            (1500000,-0.24721359549995803)
            (1492500,-0.24721359549995803)
            (1485000,-0.24721359549995803)
            (1477500,-0.24721359549995803)
            (1470000,-0.24721359549995803)
            (1462500,-0.24721359549995803)
            (1455000,-0.24721359549995803)
            (1447500,-0.24721359549995803)
            (1440000,-0.24721359549995803)
            (1432500,-0.24721359549995803)
            (1425000,-0.24721359549995803)
            (1417500,-0.24721359549995803)
            (1410000,-0.24721359549995803)
            (1402500,-0.24721359549995803)
            (1395000,-0.24721359549995803)
            (1387500,-0.24721359549995803)
            (1380000,-0.24721359549995803)
            (1372500,-0.24721359549995803)
            (1365000,-0.24721359549995803)
            (1357500,-0.24721359549995803)
            (1350000,-0.24721359549995803)
            (1342500,-0.24721359549995803)
            (1335000,-0.24721359549995803)
            (1327500,-0.24721359549995803)
            (1320000,-0.24721359549995803)
            (1312500,-0.24721359549995803)
            (1305000,-0.07416407864998739)
            (1297500,-0.12360679774997901)
            (1290000,-0.19777087639996635)
            (1282500,-0.04944271909999159)
            (1275000,-0.09888543819998317)
            (1267500,-0.04944271909999159)
            (1260000,-0.12360679774997901)
            (1252500,-0.19777087639996635)
            (1245000,-0.12360679774997901)
            (1237500,-0.04944271909999159)
            (1230000,-0.12360679774997901)
            (1222500,-0.04944271909999159)
            (1215000,-0.12360679774997901)
            (1207500,-0.12360679774997901)
            (1200000,-0.14832815729997478)
            (1192500,-0.09888543819998317)
            (1185000,-0.04944271909999159)
            (1177500,-0.07416407864998739)
            (1170000,-0.024721359549995794)
            (1162500,-0.14832815729997478)
            (1155000,-0.14832815729997478)
            (1147500,-0.17304951684997058)
            (1140000,-0.14832815729997478)
            (1132500,-0.14832815729997478)
            (1125000,-0.12360679774997901)
            (1117500,-0.07416407864998739)
            (1110000,-0.17304951684997058)
            (1102500,-0.07416407864998739)
            (1095000,-0.14832815729997478)
            (1087500,-0.07416407864998739)
            (1080000,-0.09888543819998317)
            (1072500,-0.17304951684997058)
            (1065000,-0.14832815729997478)
            (1057500,-0.024721359549995794)
            (1050000,-0.12360679774997901)
            (1042500,-0.14832815729997478)
            (1035000,-0.14832815729997478)
            (1027500,-0.09888543819998317)
            (1020000,-0.12360679774997901)
            (1012500,-0.17304951684997058)
            (1005000,-0.09888543819998317)
            (997500,-0.04944271909999159)
            (990000,-0.04944271909999159)
            (982500,-0.04944271909999159)
            (975000,-0.07416407864998739)
            (967500,-0.04944271909999159)
            (960000,0.0)
            (952500,-0.024721359549995794)
            (945000,-0.04944271909999159)
            (937500,-0.04944271909999159)
            (930000,-0.07416407864998739)
            (922500,-0.024721359549995794)
            (915000,-0.09888543819998317)
            (907500,-0.09888543819998317)
            (900000,-0.07416407864998739)
            (892500,-0.07416407864998739)
            (885000,-0.12360679774997901)
            (877500,-0.024721359549995794)
            (870000,-0.09888543819998317)
            (862500,-0.024721359549995794)
            (855000,0.0)
            (847500,-0.024721359549995794)
            (840000,-0.024721359549995794)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,-0.04944271909999159)
            (802500,0.0)
            (795000,-0.04944271909999159)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,-0.024721359549995794)
            (757500,-0.024721359549995794)
            (750000,-0.07416407864998739)
            (742500,0.0)
            (735000,-0.04944271909999159)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,-0.024721359549995794)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,-0.024721359549995794)
            (622500,-0.024721359549995794)
            (615000,0.0)
            (607500,-0.024721359549995794)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,-0.024721359549995794)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,-0.024721359549995794)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,-0.024721359549995794)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.0)
            (157500,0.0)
            (165000,0.0)
            (172500,0.0)
            (180000,0.0)
            (187500,0.0)
            (195000,0.0)
            (202500,0.0)
            (210000,0.0)
            (217500,0.0)
            (225000,0.0)
            (232500,0.0)
            (240000,0.0)
            (247500,0.0)
            (255000,0.0)
            (262500,0.0)
            (270000,0.0)
            (277500,0.0)
            (285000,0.0)
            (292500,0.0)
            (300000,0.0)
            (307500,0.0)
            (315000,0.0)
            (322500,0.0)
            (330000,0.0)
            (337500,0.0)
            (345000,0.0)
            (352500,0.0)
            (360000,0.02)
            (367500,0.0)
            (375000,0.0)
            (382500,0.0)
            (390000,0.0)
            (397500,0.0)
            (405000,0.0)
            (412500,0.0)
            (420000,0.0)
            (427500,0.0)
            (435000,0.0)
            (442500,0.0)
            (450000,0.0)
            (457500,0.0)
            (465000,0.02)
            (472500,0.0)
            (480000,0.0)
            (487500,0.0)
            (495000,0.0)
            (502500,0.02)
            (510000,0.0)
            (517500,0.0)
            (525000,0.0)
            (532500,0.0)
            (540000,0.0)
            (547500,0.0)
            (555000,0.0)
            (562500,0.0)
            (570000,0.0)
            (577500,0.0)
            (585000,0.0)
            (592500,0.0)
            (600000,0.0)
            (607500,0.02)
            (615000,0.0)
            (622500,0.02)
            (630000,0.02)
            (637500,0.0)
            (645000,0.0)
            (652500,0.0)
            (660000,0.0)
            (667500,0.0)
            (675000,0.0)
            (682500,0.02)
            (690000,0.0)
            (697500,0.0)
            (705000,0.0)
            (712500,0.0)
            (720000,0.0)
            (727500,0.0)
            (735000,0.04)
            (742500,0.0)
            (750000,0.06)
            (757500,0.02)
            (765000,0.02)
            (772500,0.0)
            (780000,0.0)
            (787500,0.0)
            (795000,0.04)
            (802500,0.0)
            (810000,0.04)
            (817500,0.0)
            (825000,0.0)
            (832500,0.0)
            (840000,0.02)
            (847500,0.02)
            (855000,0.0)
            (862500,0.02)
            (870000,0.08)
            (877500,0.02)
            (885000,0.1)
            (892500,0.06)
            (900000,0.06)
            (907500,0.08)
            (915000,0.08)
            (922500,0.02)
            (930000,0.06)
            (937500,0.04)
            (945000,0.04)
            (952500,0.02)
            (960000,0.0)
            (967500,0.04)
            (975000,0.06)
            (982500,0.04)
            (990000,0.04)
            (997500,0.04)
            (1005000,0.08)
            (1012500,0.13999999999999999)
            (1020000,0.1)
            (1027500,0.08)
            (1035000,0.12)
            (1042500,0.12)
            (1050000,0.1)
            (1057500,0.02)
            (1065000,0.12)
            (1072500,0.13999999999999999)
            (1080000,0.08)
            (1087500,0.06)
            (1095000,0.12)
            (1102500,0.06)
            (1110000,0.13999999999999999)
            (1117500,0.06)
            (1125000,0.1)
            (1132500,0.12)
            (1140000,0.12)
            (1147500,0.13999999999999999)
            (1155000,0.12)
            (1162500,0.12)
            (1170000,0.02)
            (1177500,0.06)
            (1185000,0.04)
            (1192500,0.08)
            (1200000,0.12)
            (1207500,0.1)
            (1215000,0.1)
            (1222500,0.04)
            (1230000,0.1)
            (1237500,0.04)
            (1245000,0.1)
            (1252500,0.16)
            (1260000,0.1)
            (1267500,0.04)
            (1275000,0.08)
            (1282500,0.04)
            (1290000,0.16)
            (1297500,0.1)
            (1305000,0.06)
            (1312500,0.2)
            (1320000,0.2)
            (1327500,0.2)
            (1335000,0.2)
            (1342500,0.2)
            (1350000,0.2)
            (1357500,0.2)
            (1365000,0.2)
            (1372500,0.2)
            (1380000,0.2)
            (1387500,0.2)
            (1395000,0.2)
            (1402500,0.2)
            (1410000,0.2)
            (1417500,0.2)
            (1425000,0.2)
            (1432500,0.2)
            (1440000,0.2)
            (1447500,0.2)
            (1455000,0.2)
            (1462500,0.2)
            (1470000,0.2)
            (1477500,0.2)
            (1485000,0.2)
            (1492500,0.2)
            (1500000,0.2)
            (1507500,0.2)
            (1515000,0.2)
            (1522500,0.2)
            (1530000,0.2)
            (1537500,0.2)
            (1545000,0.2)
            (1552500,0.2)
            (1560000,0.2)
            (1567500,0.2)
            (1575000,0.2)
            (1582500,0.2)
            (1590000,0.2)
            (1597500,0.2)
            (1605000,0.2)
            (1612500,0.2)
            (1620000,0.2)
            (1627500,0.2)
            (1635000,0.2)
            (1642500,0.2)
            (1650000,0.2)
            (1657500,0.2)
            (1665000,0.2)
            (1672500,0.2)
            (1680000,0.2)
            (1687500,0.2)
            (1695000,0.2)
            (1702500,0.2)
            (1710000,0.2)
            (1717500,0.2)
            (1725000,0.2)
            (1732500,0.2)
            (1740000,0.2)
            (1747500,0.2)
            (1755000,0.2)
            (1762500,0.2)
            (1770000,0.2)
            (1777500,0.2)
            (1785000,0.2)
            (1792500,0.2)
            (1800000,0.2)
            (1807500,0.2)
            (1815000,0.2)
            (1822500,0.2)
            (1830000,0.2)
            (1837500,0.2)
            (1845000,0.2)
            (1852500,0.2)
            (1860000,0.2)
            (1867500,0.2)
            (1875000,0.2)
            (1882500,0.2)
            (1890000,0.2)
            (1897500,0.2)
            (1905000,0.2)
            (1912500,0.2)
            (1920000,0.2)
            (1927500,0.2)
            (1935000,0.2)
            (1942500,0.2)
            (1950000,0.2)
            (1957500,0.2)
            (1965000,0.2)
            (1972500,0.2)
            (1980000,0.2)
            (1987500,0.2)
            (1995000,0.2)
            (2002500,0.2)
            (2010000,0.2)
            (2017500,0.2)
            (2025000,0.2)
            (2032500,0.2)
            (2040000,0.2)
            (2047500,0.2)
            (2055000,0.2)
            (2062500,0.2)
            (2070000,0.2)
            (2077500,0.2)
            (2085000,0.2)
            (2092500,0.2)
            (2100000,0.2)
            (2107500,0.2)
            (2115000,0.2)
            (2122500,0.2)
            (2130000,0.2)
            (2137500,0.2)
            (2145000,0.2)
            (2152500,0.2)
            (2160000,0.2)
            (2167500,0.2)
            (2175000,0.2)
            (2182500,0.2)
            (2190000,0.2)
            (2197500,0.2)
            (2205000,0.2)
            (2212500,0.2)
            (2220000,0.2)
            (2227500,0.2)
            (2235000,0.2)
            (2242500,0.2)
            (2250000,0.2)
            (2250000,0.647213595499958)
            (2242500,0.647213595499958)
            (2235000,0.647213595499958)
            (2227500,0.647213595499958)
            (2220000,0.647213595499958)
            (2212500,0.647213595499958)
            (2205000,0.647213595499958)
            (2197500,0.647213595499958)
            (2190000,0.647213595499958)
            (2182500,0.647213595499958)
            (2175000,0.647213595499958)
            (2167500,0.647213595499958)
            (2160000,0.647213595499958)
            (2152500,0.647213595499958)
            (2145000,0.647213595499958)
            (2137500,0.647213595499958)
            (2130000,0.647213595499958)
            (2122500,0.647213595499958)
            (2115000,0.647213595499958)
            (2107500,0.647213595499958)
            (2100000,0.647213595499958)
            (2092500,0.647213595499958)
            (2085000,0.647213595499958)
            (2077500,0.647213595499958)
            (2070000,0.647213595499958)
            (2062500,0.647213595499958)
            (2055000,0.647213595499958)
            (2047500,0.647213595499958)
            (2040000,0.647213595499958)
            (2032500,0.647213595499958)
            (2025000,0.647213595499958)
            (2017500,0.647213595499958)
            (2010000,0.647213595499958)
            (2002500,0.647213595499958)
            (1995000,0.647213595499958)
            (1987500,0.647213595499958)
            (1980000,0.647213595499958)
            (1972500,0.647213595499958)
            (1965000,0.647213595499958)
            (1957500,0.647213595499958)
            (1950000,0.647213595499958)
            (1942500,0.647213595499958)
            (1935000,0.647213595499958)
            (1927500,0.647213595499958)
            (1920000,0.647213595499958)
            (1912500,0.647213595499958)
            (1905000,0.647213595499958)
            (1897500,0.647213595499958)
            (1890000,0.647213595499958)
            (1882500,0.647213595499958)
            (1875000,0.647213595499958)
            (1867500,0.647213595499958)
            (1860000,0.647213595499958)
            (1852500,0.647213595499958)
            (1845000,0.647213595499958)
            (1837500,0.647213595499958)
            (1830000,0.647213595499958)
            (1822500,0.647213595499958)
            (1815000,0.647213595499958)
            (1807500,0.647213595499958)
            (1800000,0.647213595499958)
            (1792500,0.647213595499958)
            (1785000,0.647213595499958)
            (1777500,0.647213595499958)
            (1770000,0.647213595499958)
            (1762500,0.647213595499958)
            (1755000,0.647213595499958)
            (1747500,0.647213595499958)
            (1740000,0.647213595499958)
            (1732500,0.647213595499958)
            (1725000,0.647213595499958)
            (1717500,0.647213595499958)
            (1710000,0.647213595499958)
            (1702500,0.647213595499958)
            (1695000,0.647213595499958)
            (1687500,0.647213595499958)
            (1680000,0.647213595499958)
            (1672500,0.647213595499958)
            (1665000,0.647213595499958)
            (1657500,0.647213595499958)
            (1650000,0.647213595499958)
            (1642500,0.647213595499958)
            (1635000,0.647213595499958)
            (1627500,0.647213595499958)
            (1620000,0.647213595499958)
            (1612500,0.647213595499958)
            (1605000,0.647213595499958)
            (1597500,0.647213595499958)
            (1590000,0.647213595499958)
            (1582500,0.647213595499958)
            (1575000,0.647213595499958)
            (1567500,0.647213595499958)
            (1560000,0.647213595499958)
            (1552500,0.647213595499958)
            (1545000,0.647213595499958)
            (1537500,0.647213595499958)
            (1530000,0.647213595499958)
            (1522500,0.647213595499958)
            (1515000,0.647213595499958)
            (1507500,0.647213595499958)
            (1500000,0.647213595499958)
            (1492500,0.647213595499958)
            (1485000,0.647213595499958)
            (1477500,0.647213595499958)
            (1470000,0.647213595499958)
            (1462500,0.647213595499958)
            (1455000,0.647213595499958)
            (1447500,0.647213595499958)
            (1440000,0.647213595499958)
            (1432500,0.647213595499958)
            (1425000,0.647213595499958)
            (1417500,0.647213595499958)
            (1410000,0.647213595499958)
            (1402500,0.647213595499958)
            (1395000,0.647213595499958)
            (1387500,0.647213595499958)
            (1380000,0.647213595499958)
            (1372500,0.647213595499958)
            (1365000,0.647213595499958)
            (1357500,0.647213595499958)
            (1350000,0.647213595499958)
            (1342500,0.647213595499958)
            (1335000,0.647213595499958)
            (1327500,0.647213595499958)
            (1320000,0.647213595499958)
            (1312500,0.647213595499958)
            (1305000,0.1941640786499874)
            (1297500,0.323606797749979)
            (1290000,0.5177708763999663)
            (1282500,0.12944271909999158)
            (1275000,0.25888543819998316)
            (1267500,0.12944271909999158)
            (1260000,0.323606797749979)
            (1252500,0.5177708763999663)
            (1245000,0.323606797749979)
            (1237500,0.12944271909999158)
            (1230000,0.323606797749979)
            (1222500,0.12944271909999158)
            (1215000,0.323606797749979)
            (1207500,0.323606797749979)
            (1200000,0.3883281572999748)
            (1192500,0.25888543819998316)
            (1185000,0.12944271909999158)
            (1177500,0.1941640786499874)
            (1170000,0.06472135954999579)
            (1162500,0.3883281572999748)
            (1155000,0.3883281572999748)
            (1147500,0.4530495168499705)
            (1140000,0.3883281572999748)
            (1132500,0.3883281572999748)
            (1125000,0.323606797749979)
            (1117500,0.1941640786499874)
            (1110000,0.4530495168499705)
            (1102500,0.1941640786499874)
            (1095000,0.3883281572999748)
            (1087500,0.1941640786499874)
            (1080000,0.25888543819998316)
            (1072500,0.4530495168499705)
            (1065000,0.3883281572999748)
            (1057500,0.06472135954999579)
            (1050000,0.323606797749979)
            (1042500,0.3883281572999748)
            (1035000,0.3883281572999748)
            (1027500,0.25888543819998316)
            (1020000,0.323606797749979)
            (1012500,0.4530495168499705)
            (1005000,0.25888543819998316)
            (997500,0.12944271909999158)
            (990000,0.12944271909999158)
            (982500,0.12944271909999158)
            (975000,0.1941640786499874)
            (967500,0.12944271909999158)
            (960000,0.0)
            (952500,0.06472135954999579)
            (945000,0.12944271909999158)
            (937500,0.12944271909999158)
            (930000,0.1941640786499874)
            (922500,0.06472135954999579)
            (915000,0.25888543819998316)
            (907500,0.25888543819998316)
            (900000,0.1941640786499874)
            (892500,0.1941640786499874)
            (885000,0.323606797749979)
            (877500,0.06472135954999579)
            (870000,0.25888543819998316)
            (862500,0.06472135954999579)
            (855000,0.0)
            (847500,0.06472135954999579)
            (840000,0.06472135954999579)
            (832500,0.0)
            (825000,0.0)
            (817500,0.0)
            (810000,0.12944271909999158)
            (802500,0.0)
            (795000,0.12944271909999158)
            (787500,0.0)
            (780000,0.0)
            (772500,0.0)
            (765000,0.06472135954999579)
            (757500,0.06472135954999579)
            (750000,0.1941640786499874)
            (742500,0.0)
            (735000,0.12944271909999158)
            (727500,0.0)
            (720000,0.0)
            (712500,0.0)
            (705000,0.0)
            (697500,0.0)
            (690000,0.0)
            (682500,0.06472135954999579)
            (675000,0.0)
            (667500,0.0)
            (660000,0.0)
            (652500,0.0)
            (645000,0.0)
            (637500,0.0)
            (630000,0.06472135954999579)
            (622500,0.06472135954999579)
            (615000,0.0)
            (607500,0.06472135954999579)
            (600000,0.0)
            (592500,0.0)
            (585000,0.0)
            (577500,0.0)
            (570000,0.0)
            (562500,0.0)
            (555000,0.0)
            (547500,0.0)
            (540000,0.0)
            (532500,0.0)
            (525000,0.0)
            (517500,0.0)
            (510000,0.0)
            (502500,0.06472135954999579)
            (495000,0.0)
            (487500,0.0)
            (480000,0.0)
            (472500,0.0)
            (465000,0.06472135954999579)
            (457500,0.0)
            (450000,0.0)
            (442500,0.0)
            (435000,0.0)
            (427500,0.0)
            (420000,0.0)
            (412500,0.0)
            (405000,0.0)
            (397500,0.0)
            (390000,0.0)
            (382500,0.0)
            (375000,0.0)
            (367500,0.0)
            (360000,0.06472135954999579)
            (352500,0.0)
            (345000,0.0)
            (337500,0.0)
            (330000,0.0)
            (322500,0.0)
            (315000,0.0)
            (307500,0.0)
            (300000,0.0)
            (292500,0.0)
            (285000,0.0)
            (277500,0.0)
            (270000,0.0)
            (262500,0.0)
            (255000,0.0)
            (247500,0.0)
            (240000,0.0)
            (232500,0.0)
            (225000,0.0)
            (217500,0.0)
            (210000,0.0)
            (202500,0.0)
            (195000,0.0)
            (187500,0.0)
            (180000,0.0)
            (172500,0.0)
            (165000,0.0)
            (157500,0.0)
            (150000,0.0)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={15e27560-4581-4f95-a9cf-36464fa07b58}, legend image code/.code={{
    \draw (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.0  \\
            157500.0  0.0  \\
            165000.0  0.0  \\
            172500.0  0.0  \\
            180000.0  0.0  \\
            187500.0  0.0  \\
            195000.0  0.0  \\
            202500.0  0.0  \\
            210000.0  0.0  \\
            217500.0  0.0  \\
            225000.0  0.0  \\
            232500.0  0.0  \\
            240000.0  0.0  \\
            247500.0  0.0  \\
            255000.0  0.0  \\
            262500.0  0.0  \\
            270000.0  0.0  \\
            277500.0  0.0  \\
            285000.0  0.0  \\
            292500.0  0.0  \\
            300000.0  0.0  \\
            307500.0  0.0  \\
            315000.0  0.0  \\
            322500.0  0.0  \\
            330000.0  0.0  \\
            337500.0  0.0  \\
            345000.0  0.0  \\
            352500.0  0.0  \\
            360000.0  0.02  \\
            367500.0  0.0  \\
            375000.0  0.0  \\
            382500.0  0.0  \\
            390000.0  0.0  \\
            397500.0  0.0  \\
            405000.0  0.0  \\
            412500.0  0.0  \\
            420000.0  0.0  \\
            427500.0  0.0  \\
            435000.0  0.0  \\
            442500.0  0.0  \\
            450000.0  0.0  \\
            457500.0  0.0  \\
            465000.0  0.02  \\
            472500.0  0.0  \\
            480000.0  0.0  \\
            487500.0  0.0  \\
            495000.0  0.0  \\
            502500.0  0.02  \\
            510000.0  0.0  \\
            517500.0  0.0  \\
            525000.0  0.0  \\
            532500.0  0.0  \\
            540000.0  0.0  \\
            547500.0  0.0  \\
            555000.0  0.0  \\
            562500.0  0.0  \\
            570000.0  0.0  \\
            577500.0  0.0  \\
            585000.0  0.0  \\
            592500.0  0.0  \\
            600000.0  0.0  \\
            607500.0  0.02  \\
            615000.0  0.0  \\
            622500.0  0.02  \\
            630000.0  0.02  \\
            637500.0  0.0  \\
            645000.0  0.0  \\
            652500.0  0.0  \\
            660000.0  0.0  \\
            667500.0  0.0  \\
            675000.0  0.0  \\
            682500.0  0.02  \\
            690000.0  0.0  \\
            697500.0  0.0  \\
            705000.0  0.0  \\
            712500.0  0.0  \\
            720000.0  0.0  \\
            727500.0  0.0  \\
            735000.0  0.04  \\
            742500.0  0.0  \\
            750000.0  0.06  \\
            757500.0  0.02  \\
            765000.0  0.02  \\
            772500.0  0.0  \\
            780000.0  0.0  \\
            787500.0  0.0  \\
            795000.0  0.04  \\
            802500.0  0.0  \\
            810000.0  0.04  \\
            817500.0  0.0  \\
            825000.0  0.0  \\
            832500.0  0.0  \\
            840000.0  0.02  \\
            847500.0  0.02  \\
            855000.0  0.0  \\
            862500.0  0.02  \\
            870000.0  0.08  \\
            877500.0  0.02  \\
            885000.0  0.1  \\
            892500.0  0.06  \\
            900000.0  0.06  \\
            907500.0  0.08  \\
            915000.0  0.08  \\
            922500.0  0.02  \\
            930000.0  0.06  \\
            937500.0  0.04  \\
            945000.0  0.04  \\
            952500.0  0.02  \\
            960000.0  0.0  \\
            967500.0  0.04  \\
            975000.0  0.06  \\
            982500.0  0.04  \\
            990000.0  0.04  \\
            997500.0  0.04  \\
            1.005e6  0.08  \\
            1.0125e6  0.13999999999999999  \\
            1.02e6  0.1  \\
            1.0275e6  0.08  \\
            1.035e6  0.12  \\
            1.0425e6  0.12  \\
            1.05e6  0.1  \\
            1.0575e6  0.02  \\
            1.065e6  0.12  \\
            1.0725e6  0.13999999999999999  \\
            1.08e6  0.08  \\
            1.0875e6  0.06  \\
            1.095e6  0.12  \\
            1.1025e6  0.06  \\
            1.11e6  0.13999999999999999  \\
            1.1175e6  0.06  \\
            1.125e6  0.1  \\
            1.1325e6  0.12  \\
            1.14e6  0.12  \\
            1.1475e6  0.13999999999999999  \\
            1.155e6  0.12  \\
            1.1625e6  0.12  \\
            1.17e6  0.02  \\
            1.1775e6  0.06  \\
            1.185e6  0.04  \\
            1.1925e6  0.08  \\
            1.2e6  0.12  \\
            1.2075e6  0.1  \\
            1.215e6  0.1  \\
            1.2225e6  0.04  \\
            1.23e6  0.1  \\
            1.2375e6  0.04  \\
            1.245e6  0.1  \\
            1.2525e6  0.16  \\
            1.26e6  0.1  \\
            1.2675e6  0.04  \\
            1.275e6  0.08  \\
            1.2825e6  0.04  \\
            1.29e6  0.16  \\
            1.2975e6  0.1  \\
            1.305e6  0.06  \\
            1.3125e6  0.2  \\
            1.32e6  0.2  \\
            1.3275e6  0.2  \\
            1.335e6  0.2  \\
            1.3425e6  0.2  \\
            1.35e6  0.2  \\
            1.3575e6  0.2  \\
            1.365e6  0.2  \\
            1.3725e6  0.2  \\
            1.38e6  0.2  \\
            1.3875e6  0.2  \\
            1.395e6  0.2  \\
            1.4025e6  0.2  \\
            1.41e6  0.2  \\
            1.4175e6  0.2  \\
            1.425e6  0.2  \\
            1.4325e6  0.2  \\
            1.44e6  0.2  \\
            1.4475e6  0.2  \\
            1.455e6  0.2  \\
            1.4625e6  0.2  \\
            1.47e6  0.2  \\
            1.4775e6  0.2  \\
            1.485e6  0.2  \\
            1.4925e6  0.2  \\
            1.5e6  0.2  \\
            1.5075e6  0.2  \\
            1.515e6  0.2  \\
            1.5225e6  0.2  \\
            1.53e6  0.2  \\
            1.5375e6  0.2  \\
            1.545e6  0.2  \\
            1.5525e6  0.2  \\
            1.56e6  0.2  \\
            1.5675e6  0.2  \\
            1.575e6  0.2  \\
            1.5825e6  0.2  \\
            1.59e6  0.2  \\
            1.5975e6  0.2  \\
            1.605e6  0.2  \\
            1.6125e6  0.2  \\
            1.62e6  0.2  \\
            1.6275e6  0.2  \\
            1.635e6  0.2  \\
            1.6425e6  0.2  \\
            1.65e6  0.2  \\
            1.6575e6  0.2  \\
            1.665e6  0.2  \\
            1.6725e6  0.2  \\
            1.68e6  0.2  \\
            1.6875e6  0.2  \\
            1.695e6  0.2  \\
            1.7025e6  0.2  \\
            1.71e6  0.2  \\
            1.7175e6  0.2  \\
            1.725e6  0.2  \\
            1.7325e6  0.2  \\
            1.74e6  0.2  \\
            1.7475e6  0.2  \\
            1.755e6  0.2  \\
            1.7625e6  0.2  \\
            1.77e6  0.2  \\
            1.7775e6  0.2  \\
            1.785e6  0.2  \\
            1.7925e6  0.2  \\
            1.8e6  0.2  \\
            1.8075e6  0.2  \\
            1.815e6  0.2  \\
            1.8225e6  0.2  \\
            1.83e6  0.2  \\
            1.8375e6  0.2  \\
            1.845e6  0.2  \\
            1.8525e6  0.2  \\
            1.86e6  0.2  \\
            1.8675e6  0.2  \\
            1.875e6  0.2  \\
            1.8825e6  0.2  \\
            1.89e6  0.2  \\
            1.8975e6  0.2  \\
            1.905e6  0.2  \\
            1.9125e6  0.2  \\
            1.92e6  0.2  \\
            1.9275e6  0.2  \\
            1.935e6  0.2  \\
            1.9425e6  0.2  \\
            1.95e6  0.2  \\
            1.9575e6  0.2  \\
            1.965e6  0.2  \\
            1.9725e6  0.2  \\
            1.98e6  0.2  \\
            1.9875e6  0.2  \\
            1.995e6  0.2  \\
            2.0025e6  0.2  \\
            2.01e6  0.2  \\
            2.0175e6  0.2  \\
            2.025e6  0.2  \\
            2.0325e6  0.2  \\
            2.04e6  0.2  \\
            2.0475e6  0.2  \\
            2.055e6  0.2  \\
            2.0625e6  0.2  \\
            2.07e6  0.2  \\
            2.0775e6  0.2  \\
            2.085e6  0.2  \\
            2.0925e6  0.2  \\
            2.1e6  0.2  \\
            2.1075e6  0.2  \\
            2.115e6  0.2  \\
            2.1225e6  0.2  \\
            2.13e6  0.2  \\
            2.1375e6  0.2  \\
            2.145e6  0.2  \\
            2.1525e6  0.2  \\
            2.16e6  0.2  \\
            2.1675e6  0.2  \\
            2.175e6  0.2  \\
            2.1825e6  0.2  \\
            2.19e6  0.2  \\
            2.1975e6  0.2  \\
            2.205e6  0.2  \\
            2.2125e6  0.2  \\
            2.22e6  0.2  \\
            2.2275e6  0.2  \\
            2.235e6  0.2  \\
            2.2425e6  0.2  \\
            2.25e6  0.2  \\
        }
        ;
    \addlegendentry {RL with pre-training}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,0.676393202250021)
            (780000,0.6116718427000254)
            (772500,0.7411145618000168)
            (765000,0.7411145618000168)
            (757500,0.8058359213500127)
            (750000,0.7411145618000168)
            (742500,0.676393202250021)
            (735000,0.8058359213500127)
            (727500,0.9352786404500043)
            (720000,0.8058359213500127)
            (712500,0.8058359213500127)
            (705000,0.676393202250021)
            (697500,0.8058359213500127)
            (690000,0.676393202250021)
            (682500,0.8705572809000084)
            (675000,0.8058359213500127)
            (667500,0.8705572809000084)
            (660000,0.9352786404500043)
            (652500,0.8058359213500127)
            (645000,0.8058359213500127)
            (637500,0.6650641131038206)
            (630000,0.6650641131038206)
            (622500,0.5516718427000251)
            (615000,0.5992319037918941)
            (607500,0.28768943743823394)
            (600000,0.6650641131038206)
            (592500,0.5710020080402253)
            (585000,0.5516718427000251)
            (577500,0.526138721247417)
            (570000,0.6650641131038206)
            (562500,0.5516718427000251)
            (555000,0.5710020080402253)
            (547500,0.5166849822379378)
            (540000,0.5710020080402253)
            (532500,0.5516718427000251)
            (525000,0.4238452737205678)
            (517500,0.4307150160685404)
            (510000,0.5516718427000251)
            (502500,0.5516718427000251)
            (495000,0.5792319037918942)
            (487500,0.4062996062994095)
            (480000,0.34250786171296416)
            (472500,0.25278640450004203)
            (465000,0.38222912360003364)
            (457500,0.36851648757986577)
            (450000,0.275292318766573)
            (442500,0.1698837366478686)
            (435000,0.30222912360003357)
            (427500,0.26184659197621923)
            (420000,0.15841195668360764)
            (412500,0.19338541984596908)
            (405000,0.12068234727022403)
            (397500,0.14406731313829163)
            (390000,0.07729926455411318)
            (382500,0.20641033222642402)
            (375000,0.17750776405003782)
            (367500,0.08166998673296222)
            (360000,0.11221500727585121)
            (352500,-0.016070170039655163)
            (345000,-0.006614580154030769)
            (337500,-0.0294441010848846)
            (330000,0.06884785568784102)
            (322500,0.003929829960344744)
            (315000,0.15626741523627297)
            (307500,0.06250786171296419)
            (300000,0.04406731313829154)
            (292500,0.01921134470680458)
            (285000,-0.008220700148448834)
            (277500,-0.03815340802378081)
            (270000,-0.06093613071762427)
            (262500,-0.007108544675922535)
            (255000,-0.06863353450309967)
            (247500,-0.09615472627943222)
            (240000,-0.019284800875378816)
            (232500,-0.036794833886788)
            (225000,-0.10076809620810592)
            (217500,-0.10076809620810592)
            (210000,-0.07021728866442675)
            (202500,-0.06899799195977466)
            (195000,-0.01038404810405294)
            (187500,-0.096794833886788)
            (180000,-0.05038404810405296)
            (172500,-0.044316767251549816)
            (165000,-0.11495762407505256)
            (157500,-0.05038404810405296)
            (150000,-0.09888543819998317)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (7500,0.0)
            (15000,0.0)
            (22500,0.0)
            (30000,0.0)
            (37500,0.0)
            (45000,0.0)
            (52500,0.0)
            (60000,0.0)
            (67500,0.0)
            (75000,0.0)
            (82500,0.0)
            (90000,0.0)
            (97500,0.0)
            (105000,0.0)
            (112500,0.0)
            (120000,0.0)
            (127500,0.0)
            (135000,0.0)
            (142500,0.0)
            (150000,0.08)
            (157500,0.08)
            (165000,0.18)
            (172500,0.12)
            (180000,0.08)
            (187500,0.12)
            (195000,0.12000000000000002)
            (202500,0.18)
            (210000,0.16)
            (217500,0.16)
            (225000,0.16)
            (232500,0.18)
            (240000,0.26)
            (247500,0.24)
            (255000,0.26)
            (262500,0.31999999999999995)
            (270000,0.25999999999999995)
            (277500,0.33999999999999997)
            (285000,0.3)
            (292500,0.4)
            (300000,0.45999999999999996)
            (307500,0.45999999999999996)
            (315000,0.5599999999999999)
            (322500,0.45999999999999996)
            (330000,0.45999999999999996)
            (337500,0.42000000000000004)
            (345000,0.42000000000000004)
            (352500,0.44000000000000006)
            (360000,0.54)
            (367500,0.5)
            (375000,0.58)
            (382500,0.64)
            (390000,0.5599999999999999)
            (397500,0.56)
            (405000,0.5599999999999999)
            (412500,0.6199999999999999)
            (420000,0.6)
            (427500,0.64)
            (435000,0.6599999999999999)
            (442500,0.6)
            (450000,0.6599999999999999)
            (457500,0.74)
            (465000,0.74)
            (472500,0.7)
            (480000,0.74)
            (487500,0.8)
            (495000,0.8400000000000001)
            (502500,0.82)
            (510000,0.82)
            (517500,0.78)
            (525000,0.76)
            (532500,0.82)
            (540000,0.82)
            (547500,0.82)
            (555000,0.82)
            (562500,0.82)
            (570000,0.86)
            (577500,0.8)
            (585000,0.82)
            (592500,0.82)
            (600000,0.86)
            (607500,0.7)
            (615000,0.86)
            (622500,0.82)
            (630000,0.86)
            (637500,0.86)
            (645000,0.9400000000000001)
            (652500,0.9400000000000001)
            (660000,0.9800000000000001)
            (667500,0.96)
            (675000,0.9400000000000001)
            (682500,0.96)
            (690000,0.9)
            (697500,0.9400000000000001)
            (705000,0.9)
            (712500,0.9400000000000001)
            (720000,0.9400000000000001)
            (727500,0.9800000000000001)
            (735000,0.9400000000000001)
            (742500,0.9)
            (750000,0.9199999999999999)
            (757500,0.9400000000000001)
            (765000,0.9199999999999999)
            (772500,0.9199999999999999)
            (780000,0.8800000000000001)
            (787500,0.9)
            (795000,1.0)
            (795000,1.0)
            (787500,1.123606797749979)
            (780000,1.1483281572999748)
            (772500,1.098885438199983)
            (765000,1.098885438199983)
            (757500,1.0741640786499875)
            (750000,1.098885438199983)
            (742500,1.123606797749979)
            (735000,1.0741640786499875)
            (727500,1.0247213595499958)
            (720000,1.0741640786499875)
            (712500,1.0741640786499875)
            (705000,1.123606797749979)
            (697500,1.0741640786499875)
            (690000,1.123606797749979)
            (682500,1.0494427190999915)
            (675000,1.0741640786499875)
            (667500,1.0494427190999915)
            (660000,1.0247213595499958)
            (652500,1.0741640786499875)
            (645000,1.0741640786499875)
            (637500,1.0549358868961793)
            (630000,1.0549358868961793)
            (622500,1.0883281572999748)
            (615000,1.120768096208106)
            (607500,1.112310562561766)
            (600000,1.0549358868961793)
            (592500,1.0689979919597745)
            (585000,1.0883281572999748)
            (577500,1.0738612787525832)
            (570000,1.0549358868961793)
            (562500,1.0883281572999748)
            (555000,1.0689979919597745)
            (547500,1.123315017762062)
            (540000,1.0689979919597745)
            (532500,1.0883281572999748)
            (525000,1.0961547262794322)
            (517500,1.1292849839314596)
            (510000,1.0883281572999748)
            (502500,1.0883281572999748)
            (495000,1.100768096208106)
            (487500,1.1937003937005906)
            (480000,1.1374921382870358)
            (472500,1.1472135954999578)
            (465000,1.0977708763999663)
            (457500,1.111483512420134)
            (450000,1.0447076812334268)
            (442500,1.0301162633521312)
            (435000,1.0177708763999662)
            (427500,1.0181534080237808)
            (420000,1.0415880433163922)
            (412500,1.0466145801540307)
            (405000,0.9993176527297758)
            (397500,0.9759326868617084)
            (390000,1.0427007354458868)
            (382500,1.0735896677735761)
            (375000,0.9824922359499622)
            (367500,0.9183300132670378)
            (360000,0.9677849927241489)
            (352500,0.8960701700396553)
            (345000,0.8466145801540308)
            (337500,0.8694441010848847)
            (330000,0.8511521443121589)
            (322500,0.9160701700396552)
            (315000,0.9637325847637269)
            (307500,0.8574921382870357)
            (300000,0.8759326868617083)
            (292500,0.7807886552931955)
            (285000,0.6082207001484488)
            (277500,0.7181534080237808)
            (270000,0.5809361307176242)
            (262500,0.6471085446759224)
            (255000,0.5886335345030997)
            (247500,0.5761547262794322)
            (240000,0.5392848008753788)
            (232500,0.396794833886788)
            (225000,0.42076809620810596)
            (217500,0.42076809620810596)
            (210000,0.39021728866442673)
            (202500,0.4289979919597746)
            (195000,0.250384048104053)
            (187500,0.336794833886788)
            (180000,0.21038404810405298)
            (172500,0.2843167672515498)
            (165000,0.47495762407505254)
            (157500,0.21038404810405298)
            (150000,0.25888543819998316)
            (142500,0.0)
            (135000,0.0)
            (127500,0.0)
            (120000,0.0)
            (112500,0.0)
            (105000,0.0)
            (97500,0.0)
            (90000,0.0)
            (82500,0.0)
            (75000,0.0)
            (67500,0.0)
            (60000,0.0)
            (52500,0.0)
            (45000,0.0)
            (37500,0.0)
            (30000,0.0)
            (22500,0.0)
            (15000,0.0)
            (7500,0.0)
            (7500,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d55632ea-2c18-402f-b00f-143a313e6fbf}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7500.0  0.0  \\
            15000.0  0.0  \\
            22500.0  0.0  \\
            30000.0  0.0  \\
            37500.0  0.0  \\
            45000.0  0.0  \\
            52500.0  0.0  \\
            60000.0  0.0  \\
            67500.0  0.0  \\
            75000.0  0.0  \\
            82500.0  0.0  \\
            90000.0  0.0  \\
            97500.0  0.0  \\
            105000.0  0.0  \\
            112500.0  0.0  \\
            120000.0  0.0  \\
            127500.0  0.0  \\
            135000.0  0.0  \\
            142500.0  0.0  \\
            150000.0  0.08  \\
            157500.0  0.08  \\
            165000.0  0.18  \\
            172500.0  0.12  \\
            180000.0  0.08  \\
            187500.0  0.12  \\
            195000.0  0.12000000000000002  \\
            202500.0  0.18  \\
            210000.0  0.16  \\
            217500.0  0.16  \\
            225000.0  0.16  \\
            232500.0  0.18  \\
            240000.0  0.26  \\
            247500.0  0.24  \\
            255000.0  0.26  \\
            262500.0  0.31999999999999995  \\
            270000.0  0.25999999999999995  \\
            277500.0  0.33999999999999997  \\
            285000.0  0.3  \\
            292500.0  0.4  \\
            300000.0  0.45999999999999996  \\
            307500.0  0.45999999999999996  \\
            315000.0  0.5599999999999999  \\
            322500.0  0.45999999999999996  \\
            330000.0  0.45999999999999996  \\
            337500.0  0.42000000000000004  \\
            345000.0  0.42000000000000004  \\
            352500.0  0.44000000000000006  \\
            360000.0  0.54  \\
            367500.0  0.5  \\
            375000.0  0.58  \\
            382500.0  0.64  \\
            390000.0  0.5599999999999999  \\
            397500.0  0.56  \\
            405000.0  0.5599999999999999  \\
            412500.0  0.6199999999999999  \\
            420000.0  0.6  \\
            427500.0  0.64  \\
            435000.0  0.6599999999999999  \\
            442500.0  0.6  \\
            450000.0  0.6599999999999999  \\
            457500.0  0.74  \\
            465000.0  0.74  \\
            472500.0  0.7  \\
            480000.0  0.74  \\
            487500.0  0.8  \\
            495000.0  0.8400000000000001  \\
            502500.0  0.82  \\
            510000.0  0.82  \\
            517500.0  0.78  \\
            525000.0  0.76  \\
            532500.0  0.82  \\
            540000.0  0.82  \\
            547500.0  0.82  \\
            555000.0  0.82  \\
            562500.0  0.82  \\
            570000.0  0.86  \\
            577500.0  0.8  \\
            585000.0  0.82  \\
            592500.0  0.82  \\
            600000.0  0.86  \\
            607500.0  0.7  \\
            615000.0  0.86  \\
            622500.0  0.82  \\
            630000.0  0.86  \\
            637500.0  0.86  \\
            645000.0  0.9400000000000001  \\
            652500.0  0.9400000000000001  \\
            660000.0  0.9800000000000001  \\
            667500.0  0.96  \\
            675000.0  0.9400000000000001  \\
            682500.0  0.96  \\
            690000.0  0.9  \\
            697500.0  0.9400000000000001  \\
            705000.0  0.9  \\
            712500.0  0.9400000000000001  \\
            720000.0  0.9400000000000001  \\
            727500.0  0.9800000000000001  \\
            735000.0  0.9400000000000001  \\
            742500.0  0.9  \\
            750000.0  0.9199999999999999  \\
            757500.0  0.9400000000000001  \\
            765000.0  0.9199999999999999  \\
            772500.0  0.9199999999999999  \\
            780000.0  0.8800000000000001  \\
            787500.0  0.9  \\
            795000.0  1.0  \\
        }
        ;
    \addlegendentry {RL with planner demonstrations (ours)}
\end{axis}
\end{tikzpicture}


==> images/tikz/learner_results_additional.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-24000}, xmax={1200000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.04)
            (24000,0.02)
            (32000,0.0)
            (40000,0.0)
            (48000,0.02)
            (56000,0.0)
            (64000,0.0)
            (72000,0.06000000000000001)
            (80000,0.06000000000000001)
            (88000,0.1)
            (96000,0.02)
            (104000,0.06000000000000001)
            (112000,0.06000000000000001)
            (120000,0.16)
            (128000,0.16)
            (136000,0.1)
            (144000,0.16)
            (152000,0.22000000000000003)
            (160000,0.2)
            (168000,0.1)
            (176000,0.24000000000000005)
            (184000,0.22000000000000003)
            (192000,0.2)
            (200000,0.14)
            (208000,0.12)
            (216000,0.22000000000000003)
            (224000,0.22000000000000003)
            (232000,0.2)
            (240000,0.08)
            (248000,0.2)
            (256000,0.18)
            (264000,0.21999999999999997)
            (272000,0.22000000000000003)
            (280000,0.28)
            (288000,0.18)
            (296000,0.18)
            (304000,0.26)
            (312000,0.1)
            (320000,0.24)
            (328000,0.18)
            (336000,0.16)
            (344000,0.16)
            (352000,0.2)
            (360000,0.26)
            (368000,0.13999999999999999)
            (376000,0.3)
            (384000,0.22000000000000003)
            (392000,0.3)
            (400000,0.36000000000000004)
            (408000,0.25999999999999995)
            (416000,0.26)
            (424000,0.33999999999999997)
            (432000,0.18)
            (440000,0.26)
            (448000,0.4)
            (456000,0.39999999999999997)
            (464000,0.33999999999999997)
            (472000,0.26)
            (480000,0.33999999999999997)
            (488000,0.36000000000000004)
            (496000,0.33999999999999997)
            (504000,0.36000000000000004)
            (512000,0.4800000000000001)
            (520000,0.54)
            (528000,0.38)
            (536000,0.33999999999999997)
            (544000,0.4800000000000001)
            (552000,0.38)
            (560000,0.4)
            (568000,0.36)
            (576000,0.42000000000000004)
            (584000,0.4)
            (592000,0.3)
            (600000,0.42000000000000004)
            (608000,0.32)
            (616000,0.48)
            (624000,0.52)
            (632000,0.48)
            (640000,0.38)
            (648000,0.36)
            (656000,0.42000000000000004)
            (664000,0.45999999999999996)
            (672000,0.6)
            (680000,0.44000000000000006)
            (688000,0.36)
            (696000,0.34)
            (704000,0.4600000000000001)
            (712000,0.56)
            (720000,0.27999999999999997)
            (728000,0.36000000000000004)
            (736000,0.43999999999999995)
            (744000,0.5)
            (752000,0.42000000000000004)
            (760000,0.43999999999999995)
            (768000,0.44000000000000006)
            (776000,0.33999999999999997)
            (784000,0.5)
            (792000,0.5)
            (800000,0.44000000000000006)
            (808000,0.4999999999999999)
            (816000,0.4600000000000001)
            (824000,0.5)
            (832000,0.4800000000000001)
            (840000,0.5599999999999999)
            (848000,0.4800000000000001)
            (856000,0.38)
            (864000,0.42000000000000004)
            (872000,0.44000000000000006)
            (880000,0.4800000000000001)
            (888000,0.5)
            (896000,0.6)
            (904000,0.56)
            (912000,0.64)
            (920000,0.6)
            (928000,0.5799999999999998)
            (936000,0.6199999999999999)
            (944000,0.5000000000000001)
            (952000,0.4800000000000001)
            (960000,0.5000000000000001)
            (968000,0.54)
            (976000,0.6)
            (984000,0.52)
            (992000,0.6)
            (1000000,0.58)
            (1008000,0.6599999999999999)
            (1016000,0.5000000000000001)
            (1024000,0.5599999999999999)
            (1032000,0.52)
            (1040000,0.5800000000000001)
            (1048000,0.54)
            (1056000,0.4800000000000001)
            (1064000,0.58)
            (1072000,0.56)
            (1080000,0.62)
            (1088000,0.58)
            (1096000,0.58)
            (1104000,0.44000000000000006)
            (1112000,0.48)
            (1120000,0.64)
            (1128000,0.52)
            (1136000,0.5800000000000001)
            (1144000,0.5)
            (1152000,0.5599999999999999)
            (1160000,0.5000000000000001)
            (1168000,0.5000000000000001)
            (1176000,0.54)
            (1184000,0.5)
            (1192000,0.5599999999999999)
            (1200000,0.52)
            (1200000,0.0761531795765571)
            (1192000,0.15626741523627297)
            (1184000,0.020416847668728033)
            (1176000,0.11809953780542032)
            (1168000,0.04174243050441606)
            (1160000,0.04174243050441606)
            (1152000,0.14406731313829152)
            (1144000,0.03631907522521477)
            (1136000,0.15338541984596926)
            (1128000,0.05956542267114645)
            (1120000,0.28222912360003366)
            (1112000,-0.006826457785523432)
            (1104000,-0.07768716422179134)
            (1096000,0.17134366516594896)
            (1088000,0.19012822620764142)
            (1080000,0.25668195750830103)
            (1072000,0.15012196936161615)
            (1064000,0.19012822620764136)
            (1056000,0.0035548300171362457)
            (1048000,0.11809953780542032)
            (1040000,0.15338541984596926)
            (1032000,0.0761531795765571)
            (1024000,0.14406731313829152)
            (1016000,0.04174243050441606)
            (1008000,0.3313664654969003)
            (1000000,0.14182195399586706)
            (992000,0.21921134470680453)
            (984000,0.0761531795765571)
            (976000,0.2062996062994094)
            (968000,0.08944478695724761)
            (960000,0.04174243050441606)
            (952000,0.0035548300171362457)
            (944000,0.04174243050441606)
            (936000,0.21134366516594894)
            (928000,0.19659420974638353)
            (920000,0.17573593128807147)
            (912000,0.28222912360003366)
            (904000,0.15012196936161615)
            (896000,0.19379807976820196)
            (888000,0.13944487245360104)
            (880000,0.08376774487682109)
            (872000,0.07530834942379067)
            (864000,0.011343665165949035)
            (856000,0.009864889533565069)
            (848000,0.12362940637589087)
            (840000,0.23906386928237572)
            (832000,0.07134366516594909)
            (824000,0.18377223398316206)
            (816000,0.10222912360003372)
            (808000,0.16088350084373648)
            (800000,-0.032228758124703716)
            (792000,0.12583426132260583)
            (784000,0.19177929985155118)
            (776000,-0.05749213828703581)
            (768000,0.0822291236000337)
            (760000,0.11906386928237567)
            (752000,-0.0294441010848846)
            (744000,0.13257653858252327)
            (736000,0.10384527372056773)
            (728000,0.03906386928237582)
            (720000,0.0025112614897678243)
            (712000,0.3297827113355733)
            (704000,0.2526355864667228)
            (696000,0.08900199203977738)
            (688000,0.12978271133557323)
            (680000,0.19916810842415417)
            (672000,0.3550510257216821)
            (664000,0.13906386928237569)
            (656000,0.1425112614897679)
            (648000,0.07190279418224138)
            (640000,0.1211564178891043)
            (632000,0.33167603025808673)
            (624000,0.25167184270002524)
            (616000,0.15289145532407744)
            (608000,0.04251126148976786)
            (600000,0.18125327227373356)
            (592000,0.017157287525380982)
            (584000,0.1654792120088285)
            (576000,0.1812532722737336)
            (568000,0.03136646549690031)
            (560000,0.32928932188134524)
            (552000,0.08504237592494751)
            (544000,0.10317112637166465)
            (536000,0.05190279418224131)
            (528000,0.08504237592494751)
            (520000,0.1618465919762193)
            (512000,0.07134366516594909)
            (504000,0.20834249111896902)
            (496000,0.09916810842415408)
            (488000,0.1090019920397774)
            (480000,0.03504098636046188)
            (472000,0.0783409787541505)
            (464000,0.04335206051617346)
            (456000,0.10845240525773497)
            (448000,0.10845240525773497)
            (440000,0.09266799469318487)
            (432000,0.03167603025808674)
            (424000,-0.003511280746353429)
            (416000,0.06506411310382071)
            (408000,0.0409109769979335)
            (400000,0.1297827113355733)
            (392000,0.035424868893540906)
            (384000,-0.008035085019827554)
            (376000,0.1129171306613029)
            (368000,-0.05493588689617929)
            (360000,-0.010185121722125878)
            (352000,-0.012132034355964244)
            (344000,-0.007332005306815131)
            (336000,0.008342491118968981)
            (328000,0.049615951895947)
            (320000,0.1852277442494834)
            (312000,0.0)
            (304000,0.2052277442494834)
            (296000,0.015683232748450154)
            (288000,0.0011145618000168167)
            (280000,0.06320516611321203)
            (272000,0.04111456180001685)
            (264000,0.1752786404500042)
            (256000,-0.06899799195977463)
            (248000,0.05857864376269048)
            (240000,-0.05038404810405296)
            (232000,0.0775255128608411)
            (224000,0.027646159383286573)
            (216000,0.08961595189594704)
            (208000,-0.010384048104052968)
            (200000,-0.02733200530681512)
            (192000,0.0)
            (184000,0.08961595189594707)
            (176000,0.03263558646672285)
            (168000,0.0)
            (160000,0.04188611699158104)
            (152000,0.027646159383286573)
            (144000,0.008342491118968981)
            (136000,0.0)
            (128000,0.0459824574900862)
            (120000,0.008342491118968981)
            (112000,-0.02944271909999159)
            (104000,-0.02944271909999159)
            (96000,-0.024721359549995794)
            (88000,-0.022474487139158894)
            (80000,0.005227744249483399)
            (72000,-0.02944271909999159)
            (64000,0.0)
            (56000,0.0)
            (48000,-0.024721359549995794)
            (40000,0.0)
            (32000,0.0)
            (24000,-0.024721359549995794)
            (16000,-0.04944271909999159)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.0)
            (16000,0.04)
            (24000,0.02)
            (32000,0.0)
            (40000,0.0)
            (48000,0.02)
            (56000,0.0)
            (64000,0.0)
            (72000,0.06000000000000001)
            (80000,0.06000000000000001)
            (88000,0.1)
            (96000,0.02)
            (104000,0.06000000000000001)
            (112000,0.06000000000000001)
            (120000,0.16)
            (128000,0.16)
            (136000,0.1)
            (144000,0.16)
            (152000,0.22000000000000003)
            (160000,0.2)
            (168000,0.1)
            (176000,0.24000000000000005)
            (184000,0.22000000000000003)
            (192000,0.2)
            (200000,0.14)
            (208000,0.12)
            (216000,0.22000000000000003)
            (224000,0.22000000000000003)
            (232000,0.2)
            (240000,0.08)
            (248000,0.2)
            (256000,0.18)
            (264000,0.21999999999999997)
            (272000,0.22000000000000003)
            (280000,0.28)
            (288000,0.18)
            (296000,0.18)
            (304000,0.26)
            (312000,0.1)
            (320000,0.24)
            (328000,0.18)
            (336000,0.16)
            (344000,0.16)
            (352000,0.2)
            (360000,0.26)
            (368000,0.13999999999999999)
            (376000,0.3)
            (384000,0.22000000000000003)
            (392000,0.3)
            (400000,0.36000000000000004)
            (408000,0.25999999999999995)
            (416000,0.26)
            (424000,0.33999999999999997)
            (432000,0.18)
            (440000,0.26)
            (448000,0.4)
            (456000,0.39999999999999997)
            (464000,0.33999999999999997)
            (472000,0.26)
            (480000,0.33999999999999997)
            (488000,0.36000000000000004)
            (496000,0.33999999999999997)
            (504000,0.36000000000000004)
            (512000,0.4800000000000001)
            (520000,0.54)
            (528000,0.38)
            (536000,0.33999999999999997)
            (544000,0.4800000000000001)
            (552000,0.38)
            (560000,0.4)
            (568000,0.36)
            (576000,0.42000000000000004)
            (584000,0.4)
            (592000,0.3)
            (600000,0.42000000000000004)
            (608000,0.32)
            (616000,0.48)
            (624000,0.52)
            (632000,0.48)
            (640000,0.38)
            (648000,0.36)
            (656000,0.42000000000000004)
            (664000,0.45999999999999996)
            (672000,0.6)
            (680000,0.44000000000000006)
            (688000,0.36)
            (696000,0.34)
            (704000,0.4600000000000001)
            (712000,0.56)
            (720000,0.27999999999999997)
            (728000,0.36000000000000004)
            (736000,0.43999999999999995)
            (744000,0.5)
            (752000,0.42000000000000004)
            (760000,0.43999999999999995)
            (768000,0.44000000000000006)
            (776000,0.33999999999999997)
            (784000,0.5)
            (792000,0.5)
            (800000,0.44000000000000006)
            (808000,0.4999999999999999)
            (816000,0.4600000000000001)
            (824000,0.5)
            (832000,0.4800000000000001)
            (840000,0.5599999999999999)
            (848000,0.4800000000000001)
            (856000,0.38)
            (864000,0.42000000000000004)
            (872000,0.44000000000000006)
            (880000,0.4800000000000001)
            (888000,0.5)
            (896000,0.6)
            (904000,0.56)
            (912000,0.64)
            (920000,0.6)
            (928000,0.5799999999999998)
            (936000,0.6199999999999999)
            (944000,0.5000000000000001)
            (952000,0.4800000000000001)
            (960000,0.5000000000000001)
            (968000,0.54)
            (976000,0.6)
            (984000,0.52)
            (992000,0.6)
            (1000000,0.58)
            (1008000,0.6599999999999999)
            (1016000,0.5000000000000001)
            (1024000,0.5599999999999999)
            (1032000,0.52)
            (1040000,0.5800000000000001)
            (1048000,0.54)
            (1056000,0.4800000000000001)
            (1064000,0.58)
            (1072000,0.56)
            (1080000,0.62)
            (1088000,0.58)
            (1096000,0.58)
            (1104000,0.44000000000000006)
            (1112000,0.48)
            (1120000,0.64)
            (1128000,0.52)
            (1136000,0.5800000000000001)
            (1144000,0.5)
            (1152000,0.5599999999999999)
            (1160000,0.5000000000000001)
            (1168000,0.5000000000000001)
            (1176000,0.54)
            (1184000,0.5)
            (1192000,0.5599999999999999)
            (1200000,0.52)
            (1200000,0.9638468204234429)
            (1192000,0.9637325847637269)
            (1184000,0.9795831523312719)
            (1176000,0.9619004621945797)
            (1168000,0.9582575694955842)
            (1160000,0.9582575694955842)
            (1152000,0.9759326868617084)
            (1144000,0.9636809247747853)
            (1136000,1.006614580154031)
            (1128000,0.9804345773288536)
            (1120000,0.9977708763999664)
            (1112000,0.9668264577855235)
            (1104000,0.9576871642217915)
            (1096000,0.9886563348340509)
            (1088000,0.9698717737923586)
            (1080000,0.983318042491699)
            (1072000,0.969878030638384)
            (1064000,0.9698717737923586)
            (1056000,0.956445169982864)
            (1048000,0.9619004621945797)
            (1040000,1.006614580154031)
            (1032000,0.9638468204234429)
            (1024000,0.9759326868617084)
            (1016000,0.9582575694955842)
            (1008000,0.9886335345030995)
            (1000000,1.0181780460041328)
            (992000,0.9807886552931955)
            (984000,0.9638468204234429)
            (976000,0.9937003937005906)
            (968000,0.9905552130427524)
            (960000,0.9582575694955842)
            (952000,0.956445169982864)
            (944000,0.9582575694955842)
            (936000,1.028656334834051)
            (928000,0.9634057902536162)
            (920000,1.0242640687119284)
            (912000,0.9977708763999664)
            (904000,0.969878030638384)
            (896000,1.006201920231798)
            (888000,0.860555127546399)
            (880000,0.8762322551231791)
            (872000,0.8046916505762094)
            (864000,0.828656334834051)
            (856000,0.7501351104664349)
            (848000,0.8363705936241093)
            (840000,0.8809361307176242)
            (832000,0.888656334834051)
            (824000,0.816227766016838)
            (816000,0.8177708763999665)
            (808000,0.8391164991562633)
            (800000,0.9122287581247038)
            (792000,0.8741657386773942)
            (784000,0.8082207001484488)
            (776000,0.7374921382870357)
            (768000,0.7977708763999665)
            (760000,0.7609361307176242)
            (752000,0.8694441010848847)
            (744000,0.8674234614174767)
            (736000,0.7761547262794322)
            (728000,0.6809361307176243)
            (720000,0.5574887385102321)
            (712000,0.7902172886644268)
            (704000,0.6673644135332774)
            (696000,0.5909980079602226)
            (688000,0.5902172886644268)
            (680000,0.680831891575846)
            (672000,0.8449489742783178)
            (664000,0.7809361307176242)
            (656000,0.6974887385102322)
            (648000,0.6480972058177585)
            (640000,0.6388435821108958)
            (632000,0.6283239697419132)
            (624000,0.7883281572999747)
            (616000,0.8071085446759225)
            (608000,0.5974887385102321)
            (600000,0.6587467277262665)
            (592000,0.5828427124746189)
            (584000,0.6345207879911715)
            (576000,0.6587467277262664)
            (568000,0.6886335345030996)
            (560000,0.4707106781186548)
            (552000,0.6749576240750526)
            (544000,0.8568288736283356)
            (536000,0.6280972058177586)
            (528000,0.6749576240750526)
            (520000,0.9181534080237808)
            (512000,0.888656334834051)
            (504000,0.5116575088810311)
            (496000,0.5808318915758459)
            (488000,0.6109980079602226)
            (480000,0.644959013639538)
            (472000,0.44165902124584955)
            (464000,0.6366479394838265)
            (456000,0.6915475947422649)
            (448000,0.6915475947422651)
            (440000,0.42733200530681514)
            (432000,0.32832396974191325)
            (424000,0.6835112807463534)
            (416000,0.4549358868961793)
            (408000,0.4790890230020664)
            (400000,0.5902172886644268)
            (392000,0.5645751311064591)
            (384000,0.4480350850198276)
            (376000,0.48708286933869704)
            (368000,0.33493588689617926)
            (360000,0.5301851217221258)
            (352000,0.41213203435596424)
            (344000,0.32733200530681517)
            (336000,0.31165750888103105)
            (328000,0.31038404810405296)
            (320000,0.2947722557505166)
            (312000,0.2)
            (304000,0.3147722557505166)
            (296000,0.3443167672515498)
            (288000,0.3588854381999832)
            (280000,0.496794833886788)
            (272000,0.39888543819998323)
            (264000,0.26472135954999576)
            (256000,0.4289979919597746)
            (248000,0.3414213562373095)
            (240000,0.21038404810405298)
            (232000,0.32247448713915894)
            (224000,0.4123538406167135)
            (216000,0.350384048104053)
            (208000,0.25038404810405296)
            (200000,0.30733200530681515)
            (192000,0.4)
            (184000,0.350384048104053)
            (176000,0.44736441353327727)
            (168000,0.2)
            (160000,0.35811388300841895)
            (152000,0.4123538406167135)
            (144000,0.31165750888103105)
            (136000,0.2)
            (128000,0.27401754250991384)
            (120000,0.31165750888103105)
            (112000,0.14944271909999163)
            (104000,0.14944271909999163)
            (96000,0.06472135954999579)
            (88000,0.2224744871391589)
            (80000,0.11477225575051662)
            (72000,0.14944271909999163)
            (64000,0.0)
            (56000,0.0)
            (48000,0.06472135954999579)
            (40000,0.0)
            (32000,0.0)
            (24000,0.06472135954999579)
            (16000,0.12944271909999158)
            (8000,0.0)
            (8000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a981d402-0c02-4363-9836-02d896c43371}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.0  \\
            16000.0  0.04  \\
            24000.0  0.02  \\
            32000.0  0.0  \\
            40000.0  0.0  \\
            48000.0  0.02  \\
            56000.0  0.0  \\
            64000.0  0.0  \\
            72000.0  0.06000000000000001  \\
            80000.0  0.06000000000000001  \\
            88000.0  0.1  \\
            96000.0  0.02  \\
            104000.0  0.06000000000000001  \\
            112000.0  0.06000000000000001  \\
            120000.0  0.16  \\
            128000.0  0.16  \\
            136000.0  0.1  \\
            144000.0  0.16  \\
            152000.0  0.22000000000000003  \\
            160000.0  0.2  \\
            168000.0  0.1  \\
            176000.0  0.24000000000000005  \\
            184000.0  0.22000000000000003  \\
            192000.0  0.2  \\
            200000.0  0.14  \\
            208000.0  0.12  \\
            216000.0  0.22000000000000003  \\
            224000.0  0.22000000000000003  \\
            232000.0  0.2  \\
            240000.0  0.08  \\
            248000.0  0.2  \\
            256000.0  0.18  \\
            264000.0  0.21999999999999997  \\
            272000.0  0.22000000000000003  \\
            280000.0  0.28  \\
            288000.0  0.18  \\
            296000.0  0.18  \\
            304000.0  0.26  \\
            312000.0  0.1  \\
            320000.0  0.24  \\
            328000.0  0.18  \\
            336000.0  0.16  \\
            344000.0  0.16  \\
            352000.0  0.2  \\
            360000.0  0.26  \\
            368000.0  0.13999999999999999  \\
            376000.0  0.3  \\
            384000.0  0.22000000000000003  \\
            392000.0  0.3  \\
            400000.0  0.36000000000000004  \\
            408000.0  0.25999999999999995  \\
            416000.0  0.26  \\
            424000.0  0.33999999999999997  \\
            432000.0  0.18  \\
            440000.0  0.26  \\
            448000.0  0.4  \\
            456000.0  0.39999999999999997  \\
            464000.0  0.33999999999999997  \\
            472000.0  0.26  \\
            480000.0  0.33999999999999997  \\
            488000.0  0.36000000000000004  \\
            496000.0  0.33999999999999997  \\
            504000.0  0.36000000000000004  \\
            512000.0  0.4800000000000001  \\
            520000.0  0.54  \\
            528000.0  0.38  \\
            536000.0  0.33999999999999997  \\
            544000.0  0.4800000000000001  \\
            552000.0  0.38  \\
            560000.0  0.4  \\
            568000.0  0.36  \\
            576000.0  0.42000000000000004  \\
            584000.0  0.4  \\
            592000.0  0.3  \\
            600000.0  0.42000000000000004  \\
            608000.0  0.32  \\
            616000.0  0.48  \\
            624000.0  0.52  \\
            632000.0  0.48  \\
            640000.0  0.38  \\
            648000.0  0.36  \\
            656000.0  0.42000000000000004  \\
            664000.0  0.45999999999999996  \\
            672000.0  0.6  \\
            680000.0  0.44000000000000006  \\
            688000.0  0.36  \\
            696000.0  0.34  \\
            704000.0  0.4600000000000001  \\
            712000.0  0.56  \\
            720000.0  0.27999999999999997  \\
            728000.0  0.36000000000000004  \\
            736000.0  0.43999999999999995  \\
            744000.0  0.5  \\
            752000.0  0.42000000000000004  \\
            760000.0  0.43999999999999995  \\
            768000.0  0.44000000000000006  \\
            776000.0  0.33999999999999997  \\
            784000.0  0.5  \\
            792000.0  0.5  \\
            800000.0  0.44000000000000006  \\
            808000.0  0.4999999999999999  \\
            816000.0  0.4600000000000001  \\
            824000.0  0.5  \\
            832000.0  0.4800000000000001  \\
            840000.0  0.5599999999999999  \\
            848000.0  0.4800000000000001  \\
            856000.0  0.38  \\
            864000.0  0.42000000000000004  \\
            872000.0  0.44000000000000006  \\
            880000.0  0.4800000000000001  \\
            888000.0  0.5  \\
            896000.0  0.6  \\
            904000.0  0.56  \\
            912000.0  0.64  \\
            920000.0  0.6  \\
            928000.0  0.5799999999999998  \\
            936000.0  0.6199999999999999  \\
            944000.0  0.5000000000000001  \\
            952000.0  0.4800000000000001  \\
            960000.0  0.5000000000000001  \\
            968000.0  0.54  \\
            976000.0  0.6  \\
            984000.0  0.52  \\
            992000.0  0.6  \\
            1.0e6  0.58  \\
            1.008e6  0.6599999999999999  \\
            1.016e6  0.5000000000000001  \\
            1.024e6  0.5599999999999999  \\
            1.032e6  0.52  \\
            1.04e6  0.5800000000000001  \\
            1.048e6  0.54  \\
            1.056e6  0.4800000000000001  \\
            1.064e6  0.58  \\
            1.072e6  0.56  \\
            1.08e6  0.62  \\
            1.088e6  0.58  \\
            1.096e6  0.58  \\
            1.104e6  0.44000000000000006  \\
            1.112e6  0.48  \\
            1.12e6  0.64  \\
            1.128e6  0.52  \\
            1.136e6  0.5800000000000001  \\
            1.144e6  0.5  \\
            1.152e6  0.5599999999999999  \\
            1.16e6  0.5000000000000001  \\
            1.168e6  0.5000000000000001  \\
            1.176e6  0.54  \\
            1.184e6  0.5  \\
            1.192e6  0.5599999999999999  \\
            1.2e6  0.52  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.13999999999999999)
            (16000,0.2)
            (24000,0.13999999999999999)
            (32000,0.2)
            (40000,0.26)
            (48000,0.22000000000000003)
            (56000,0.33999999999999997)
            (64000,0.5599999999999999)
            (72000,0.48)
            (80000,0.44000000000000006)
            (88000,0.56)
            (96000,0.5800000000000001)
            (104000,0.5)
            (112000,0.52)
            (120000,0.48)
            (128000,0.4600000000000001)
            (136000,0.5800000000000001)
            (144000,0.6)
            (152000,0.6)
            (160000,0.5399999999999999)
            (168000,0.68)
            (176000,0.6799999999999999)
            (184000,0.64)
            (192000,0.68)
            (200000,0.6199999999999999)
            (208000,0.5599999999999999)
            (216000,0.64)
            (224000,0.6599999999999999)
            (232000,0.5199999999999999)
            (240000,0.6599999999999999)
            (248000,0.5599999999999999)
            (256000,0.56)
            (264000,0.6000000000000001)
            (272000,0.6599999999999999)
            (280000,0.5399999999999999)
            (288000,0.7)
            (296000,0.72)
            (304000,0.58)
            (312000,0.5)
            (320000,0.5800000000000001)
            (328000,0.6599999999999999)
            (336000,0.68)
            (344000,0.6199999999999999)
            (352000,0.56)
            (360000,0.5599999999999999)
            (368000,0.4800000000000001)
            (376000,0.7)
            (384000,0.4800000000000001)
            (392000,0.58)
            (400000,0.5599999999999999)
            (408000,0.6200000000000001)
            (416000,0.64)
            (424000,0.64)
            (432000,0.68)
            (440000,0.52)
            (448000,0.64)
            (456000,0.45999999999999996)
            (464000,0.78)
            (472000,0.66)
            (480000,0.6)
            (488000,0.64)
            (496000,0.5800000000000001)
            (504000,0.68)
            (512000,0.8)
            (520000,0.66)
            (528000,0.6)
            (536000,0.56)
            (544000,0.74)
            (552000,0.58)
            (560000,0.64)
            (568000,0.6599999999999999)
            (576000,0.68)
            (584000,0.6)
            (592000,0.7)
            (600000,0.74)
            (608000,0.68)
            (616000,0.64)
            (624000,0.64)
            (632000,0.72)
            (640000,0.72)
            (648000,0.72)
            (656000,0.6599999999999999)
            (664000,0.7)
            (672000,0.6799999999999999)
            (680000,0.7)
            (688000,0.6599999999999999)
            (696000,0.6599999999999999)
            (704000,0.74)
            (712000,0.64)
            (720000,0.6399999999999999)
            (728000,0.6399999999999999)
            (736000,0.6599999999999999)
            (744000,0.72)
            (752000,0.66)
            (760000,0.64)
            (768000,0.6199999999999999)
            (776000,0.6799999999999999)
            (784000,0.7)
            (792000,0.68)
            (800000,0.62)
            (808000,0.52)
            (816000,0.6)
            (824000,0.64)
            (832000,0.6)
            (840000,0.6)
            (848000,0.6799999999999999)
            (856000,0.72)
            (864000,0.74)
            (872000,0.8)
            (880000,0.72)
            (888000,0.76)
            (896000,0.7)
            (904000,0.6599999999999999)
            (912000,0.7)
            (920000,0.6799999999999999)
            (928000,0.76)
            (936000,0.78)
            (944000,0.76)
            (952000,0.76)
            (960000,0.76)
            (968000,0.64)
            (976000,0.6799999999999999)
            (984000,0.64)
            (992000,0.74)
            (1000000,0.74)
            (1008000,0.8400000000000001)
            (1016000,0.76)
            (1024000,0.8)
            (1032000,0.72)
            (1040000,0.72)
            (1048000,0.7)
            (1056000,0.76)
            (1064000,0.72)
            (1072000,0.76)
            (1080000,0.8)
            (1088000,0.64)
            (1096000,0.6599999999999999)
            (1104000,0.76)
            (1112000,0.74)
            (1120000,0.6599999999999999)
            (1128000,0.72)
            (1136000,0.72)
            (1144000,0.82)
            (1152000,0.72)
            (1160000,0.72)
            (1168000,0.6)
            (1176000,0.82)
            (1184000,0.7)
            (1192000,0.6599999999999999)
            (1200000,0.72)
            (1200000,0.4425112614897678)
            (1192000,0.3092864416649963)
            (1184000,0.39177929985155113)
            (1176000,0.6411145618000167)
            (1168000,0.19999999999999996)
            (1160000,0.4611564178891043)
            (1152000,0.4516718427000252)
            (1144000,0.603205166113212)
            (1136000,0.4611564178891043)
            (1128000,0.4250423759249474)
            (1120000,0.3390638692823757)
            (1112000,0.47923190379189406)
            (1104000,0.47190279418224135)
            (1096000,0.3092864416649963)
            (1088000,0.24884785568784107)
            (1080000,0.6000000000000001)
            (1072000,0.5297827113355732)
            (1064000,0.4611564178891043)
            (1056000,0.5297827113355732)
            (1048000,0.41715728752538095)
            (1040000,0.4425112614897678)
            (1032000,0.4611564178891043)
            (1024000,0.5654792120088286)
            (1016000,0.5297827113355732)
            (1008000,0.6326355864667228)
            (1000000,0.4433520605161735)
            (992000,0.4991681084241541)
            (984000,0.3038452737205678)
            (976000,0.3528914553240774)
            (968000,0.3038452737205678)
            (960000,0.5090019920397774)
            (952000,0.4992319037918941)
            (944000,0.5090019920397774)
            (936000,0.575060984680808)
            (928000,0.4992319037918941)
            (920000,0.3766849822379379)
            (912000,0.39999999999999997)
            (904000,0.3164887192536466)
            (896000,0.39177929985155113)
            (888000,0.5297827113355732)
            (880000,0.4250423759249474)
            (872000,0.5654792120088286)
            (864000,0.4991681084241541)
            (856000,0.4425112614897678)
            (848000,0.4211564178891042)
            (840000,0.3654792120088285)
            (832000,0.3450490243203607)
            (824000,0.35190279418224135)
            (816000,0.3654792120088285)
            (808000,0.19289145532407748)
            (800000,0.3919649149801724)
            (792000,0.4876461593832866)
            (784000,0.49999999999999994)
            (776000,0.4876461593832865)
            (768000,0.37100200804022526)
            (760000,0.42091097699793356)
            (752000,0.4526355864667228)
            (744000,0.5276461593832865)
            (736000,0.419168108424154)
            (728000,0.3792319037918939)
            (720000,0.35190279418224124)
            (712000,0.36981487827787407)
            (704000,0.5450641131038207)
            (696000,0.4090019920397773)
            (688000,0.44091097699793347)
            (680000,0.4878679656440357)
            (672000,0.39364357873447287)
            (664000,0.49999999999999994)
            (656000,0.44091097699793347)
            (648000,0.503205166113212)
            (640000,0.4425112614897678)
            (632000,0.503205166113212)
            (624000,0.3792319037918941)
            (616000,0.3190638692823758)
            (608000,0.45196491498017244)
            (600000,0.588342491118969)
            (592000,0.476393202250021)
            (584000,0.3354248688935409)
            (576000,0.46320516611321205)
            (568000,0.45263558646672275)
            (560000,0.37923190379189403)
            (552000,0.2850423759249474)
            (544000,0.5450641131038207)
            (536000,0.28981487827787417)
            (528000,0.2464466094067262)
            (520000,0.3992319037918941)
            (512000,0.641886116991581)
            (504000,0.4750609846808081)
            (496000,0.25289145532407753)
            (488000,0.4326355864667228)
            (480000,0.3550510257216822)
            (472000,0.4191681084241541)
            (464000,0.5876461593832866)
            (456000,0.12384527372056775)
            (448000,0.42091097699793356)
            (440000,0.24251126148976787)
            (432000,0.4412532722737336)
            (424000,0.3792319037918941)
            (416000,0.4583409787541505)
            (408000,0.4556832327484503)
            (400000,0.4258359213500126)
            (392000,0.4704554884989668)
            (384000,0.19364357873447302)
            (376000,0.5585786437626904)
            (368000,0.3156832327484503)
            (360000,0.3526355864667227)
            (352000,0.3783409787541505)
            (344000,0.42764615938328643)
            (336000,0.5011145618000168)
            (328000,0.42978271133557316)
            (320000,0.3025112614897679)
            (312000,0.34188611699158106)
            (304000,0.49633399734659245)
            (296000,0.5276461593832865)
            (288000,0.5775255128608411)
            (280000,0.33263558646672275)
            (272000,0.4926679946931848)
            (264000,0.47752551286084116)
            (256000,0.3783409787541505)
            (248000,0.3526355864667228)
            (240000,0.4926679946931848)
            (232000,0.32764615938328645)
            (224000,0.44091097699793347)
            (216000,0.36981487827787407)
            (208000,0.31916810842415405)
            (200000,0.42764615938328643)
            (192000,0.46320516611321205)
            (184000,0.4450641131038207)
            (176000,0.5704554884989667)
            (168000,0.5156832327484502)
            (160000,0.4259824574900861)
            (152000,0.3878679656440357)
            (144000,0.6)
            (136000,0.43167603025808676)
            (128000,0.30834249111896905)
            (120000,0.4352786404500042)
            (112000,0.3716760302580868)
            (104000,0.34188611699158106)
            (96000,0.4011145618000169)
            (88000,0.23906386928237577)
            (80000,0.28834249111896904)
            (72000,0.33167603025808673)
            (64000,0.29923190379189396)
            (56000,0.10978271133557321)
            (48000,0.05568323274845019)
            (40000,0.040910976997933585)
            (32000,0.012917130661302928)
            (24000,0.05055728090000841)
            (16000,0.07752551286084111)
            (8000,-0.05493588689617929)
            (8000,0.13999999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.13999999999999999)
            (16000,0.2)
            (24000,0.13999999999999999)
            (32000,0.2)
            (40000,0.26)
            (48000,0.22000000000000003)
            (56000,0.33999999999999997)
            (64000,0.5599999999999999)
            (72000,0.48)
            (80000,0.44000000000000006)
            (88000,0.56)
            (96000,0.5800000000000001)
            (104000,0.5)
            (112000,0.52)
            (120000,0.48)
            (128000,0.4600000000000001)
            (136000,0.5800000000000001)
            (144000,0.6)
            (152000,0.6)
            (160000,0.5399999999999999)
            (168000,0.68)
            (176000,0.6799999999999999)
            (184000,0.64)
            (192000,0.68)
            (200000,0.6199999999999999)
            (208000,0.5599999999999999)
            (216000,0.64)
            (224000,0.6599999999999999)
            (232000,0.5199999999999999)
            (240000,0.6599999999999999)
            (248000,0.5599999999999999)
            (256000,0.56)
            (264000,0.6000000000000001)
            (272000,0.6599999999999999)
            (280000,0.5399999999999999)
            (288000,0.7)
            (296000,0.72)
            (304000,0.58)
            (312000,0.5)
            (320000,0.5800000000000001)
            (328000,0.6599999999999999)
            (336000,0.68)
            (344000,0.6199999999999999)
            (352000,0.56)
            (360000,0.5599999999999999)
            (368000,0.4800000000000001)
            (376000,0.7)
            (384000,0.4800000000000001)
            (392000,0.58)
            (400000,0.5599999999999999)
            (408000,0.6200000000000001)
            (416000,0.64)
            (424000,0.64)
            (432000,0.68)
            (440000,0.52)
            (448000,0.64)
            (456000,0.45999999999999996)
            (464000,0.78)
            (472000,0.66)
            (480000,0.6)
            (488000,0.64)
            (496000,0.5800000000000001)
            (504000,0.68)
            (512000,0.8)
            (520000,0.66)
            (528000,0.6)
            (536000,0.56)
            (544000,0.74)
            (552000,0.58)
            (560000,0.64)
            (568000,0.6599999999999999)
            (576000,0.68)
            (584000,0.6)
            (592000,0.7)
            (600000,0.74)
            (608000,0.68)
            (616000,0.64)
            (624000,0.64)
            (632000,0.72)
            (640000,0.72)
            (648000,0.72)
            (656000,0.6599999999999999)
            (664000,0.7)
            (672000,0.6799999999999999)
            (680000,0.7)
            (688000,0.6599999999999999)
            (696000,0.6599999999999999)
            (704000,0.74)
            (712000,0.64)
            (720000,0.6399999999999999)
            (728000,0.6399999999999999)
            (736000,0.6599999999999999)
            (744000,0.72)
            (752000,0.66)
            (760000,0.64)
            (768000,0.6199999999999999)
            (776000,0.6799999999999999)
            (784000,0.7)
            (792000,0.68)
            (800000,0.62)
            (808000,0.52)
            (816000,0.6)
            (824000,0.64)
            (832000,0.6)
            (840000,0.6)
            (848000,0.6799999999999999)
            (856000,0.72)
            (864000,0.74)
            (872000,0.8)
            (880000,0.72)
            (888000,0.76)
            (896000,0.7)
            (904000,0.6599999999999999)
            (912000,0.7)
            (920000,0.6799999999999999)
            (928000,0.76)
            (936000,0.78)
            (944000,0.76)
            (952000,0.76)
            (960000,0.76)
            (968000,0.64)
            (976000,0.6799999999999999)
            (984000,0.64)
            (992000,0.74)
            (1000000,0.74)
            (1008000,0.8400000000000001)
            (1016000,0.76)
            (1024000,0.8)
            (1032000,0.72)
            (1040000,0.72)
            (1048000,0.7)
            (1056000,0.76)
            (1064000,0.72)
            (1072000,0.76)
            (1080000,0.8)
            (1088000,0.64)
            (1096000,0.6599999999999999)
            (1104000,0.76)
            (1112000,0.74)
            (1120000,0.6599999999999999)
            (1128000,0.72)
            (1136000,0.72)
            (1144000,0.82)
            (1152000,0.72)
            (1160000,0.72)
            (1168000,0.6)
            (1176000,0.82)
            (1184000,0.7)
            (1192000,0.6599999999999999)
            (1200000,0.72)
            (1200000,0.9974887385102321)
            (1192000,1.0107135583350035)
            (1184000,1.0082207001484487)
            (1176000,0.9988854381999832)
            (1168000,1.0)
            (1160000,0.9788435821108956)
            (1152000,0.9883281572999747)
            (1144000,1.036794833886788)
            (1136000,0.9788435821108956)
            (1128000,1.0149576240750524)
            (1120000,0.9809361307176241)
            (1112000,1.0007680962081058)
            (1104000,1.0480972058177587)
            (1096000,1.0107135583350035)
            (1088000,1.031152144312159)
            (1080000,1.0)
            (1072000,0.9902172886644268)
            (1064000,0.9788435821108956)
            (1056000,0.9902172886644268)
            (1048000,0.982842712474619)
            (1040000,0.9974887385102321)
            (1032000,0.9788435821108956)
            (1024000,1.0345207879911715)
            (1016000,0.9902172886644268)
            (1008000,1.0473644135332774)
            (1000000,1.0366479394838266)
            (992000,0.9808318915758458)
            (984000,0.9761547262794322)
            (976000,1.0071085446759225)
            (968000,0.9761547262794322)
            (960000,1.0109980079602225)
            (952000,1.0207680962081058)
            (944000,1.0109980079602225)
            (936000,0.984939015319192)
            (928000,1.0207680962081058)
            (920000,0.983315017762062)
            (912000,1.0)
            (904000,1.0035112807463533)
            (896000,1.0082207001484487)
            (888000,0.9902172886644268)
            (880000,1.0149576240750524)
            (872000,1.0345207879911715)
            (864000,0.9808318915758458)
            (856000,0.9974887385102321)
            (848000,0.9388435821108957)
            (840000,0.8345207879911715)
            (832000,0.8549509756796392)
            (824000,0.9280972058177587)
            (816000,0.8345207879911715)
            (808000,0.8471085446759226)
            (800000,0.8480350850198276)
            (792000,0.8723538406167135)
            (784000,0.8999999999999999)
            (776000,0.8723538406167134)
            (768000,0.8689979919597746)
            (760000,0.8590890230020665)
            (752000,0.8673644135332772)
            (744000,0.9123538406167134)
            (736000,0.9008318915758459)
            (728000,0.9007680962081059)
            (720000,0.9280972058177586)
            (712000,0.910185121722126)
            (704000,0.9349358868961792)
            (696000,0.9109980079602226)
            (688000,0.8790890230020664)
            (680000,0.9121320343559642)
            (672000,0.966356421265527)
            (664000,0.8999999999999999)
            (656000,0.8790890230020664)
            (648000,0.936794833886788)
            (640000,0.9974887385102321)
            (632000,0.936794833886788)
            (624000,0.9007680962081059)
            (616000,0.9609361307176243)
            (608000,0.9080350850198277)
            (600000,0.891657508881031)
            (592000,0.9236067977499789)
            (584000,0.8645751311064591)
            (576000,0.896794833886788)
            (568000,0.8673644135332771)
            (560000,0.9007680962081059)
            (552000,0.8749576240750525)
            (544000,0.9349358868961792)
            (536000,0.8301851217221259)
            (528000,0.9535533905932738)
            (520000,0.920768096208106)
            (512000,0.958113883008419)
            (504000,0.8849390153191921)
            (496000,0.9071085446759226)
            (488000,0.8473644135332772)
            (480000,0.8449489742783178)
            (472000,0.900831891575846)
            (464000,0.9723538406167135)
            (456000,0.7961547262794322)
            (448000,0.8590890230020665)
            (440000,0.7974887385102322)
            (432000,0.9187467277262664)
            (424000,0.9007680962081059)
            (416000,0.8216590212458496)
            (408000,0.7843167672515499)
            (400000,0.6941640786499873)
            (392000,0.6895445115010331)
            (384000,0.7663564212655272)
            (376000,0.8414213562373095)
            (368000,0.64431676725155)
            (360000,0.7673644135332771)
            (352000,0.7416590212458496)
            (344000,0.8123538406167133)
            (336000,0.8588854381999833)
            (328000,0.8902172886644266)
            (320000,0.8574887385102322)
            (312000,0.658113883008419)
            (304000,0.6636660026534075)
            (296000,0.9123538406167134)
            (288000,0.8224744871391588)
            (280000,0.7473644135332771)
            (272000,0.827332005306815)
            (264000,0.722474487139159)
            (256000,0.7416590212458496)
            (248000,0.7673644135332771)
            (240000,0.827332005306815)
            (232000,0.7123538406167134)
            (224000,0.8790890230020664)
            (216000,0.910185121722126)
            (208000,0.8008318915758459)
            (200000,0.8123538406167133)
            (192000,0.896794833886788)
            (184000,0.8349358868961794)
            (176000,0.7895445115010332)
            (168000,0.8443167672515499)
            (160000,0.6540175425099137)
            (152000,0.8121320343559643)
            (144000,0.6)
            (136000,0.7283239697419134)
            (128000,0.6116575088810311)
            (120000,0.5247213595499958)
            (112000,0.6683239697419132)
            (104000,0.658113883008419)
            (96000,0.7588854381999832)
            (88000,0.8809361307176243)
            (80000,0.5916575088810311)
            (72000,0.6283239697419132)
            (64000,0.8207680962081059)
            (56000,0.5702172886644268)
            (48000,0.38431676725154984)
            (40000,0.47908902300206646)
            (32000,0.38708286933869707)
            (24000,0.22944271909999156)
            (16000,0.32247448713915894)
            (8000,0.33493588689617926)
            (8000,0.13999999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f103e234-8ba7-45c9-9d99-feb9ac53fd50}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.13999999999999999  \\
            16000.0  0.2  \\
            24000.0  0.13999999999999999  \\
            32000.0  0.2  \\
            40000.0  0.26  \\
            48000.0  0.22000000000000003  \\
            56000.0  0.33999999999999997  \\
            64000.0  0.5599999999999999  \\
            72000.0  0.48  \\
            80000.0  0.44000000000000006  \\
            88000.0  0.56  \\
            96000.0  0.5800000000000001  \\
            104000.0  0.5  \\
            112000.0  0.52  \\
            120000.0  0.48  \\
            128000.0  0.4600000000000001  \\
            136000.0  0.5800000000000001  \\
            144000.0  0.6  \\
            152000.0  0.6  \\
            160000.0  0.5399999999999999  \\
            168000.0  0.68  \\
            176000.0  0.6799999999999999  \\
            184000.0  0.64  \\
            192000.0  0.68  \\
            200000.0  0.6199999999999999  \\
            208000.0  0.5599999999999999  \\
            216000.0  0.64  \\
            224000.0  0.6599999999999999  \\
            232000.0  0.5199999999999999  \\
            240000.0  0.6599999999999999  \\
            248000.0  0.5599999999999999  \\
            256000.0  0.56  \\
            264000.0  0.6000000000000001  \\
            272000.0  0.6599999999999999  \\
            280000.0  0.5399999999999999  \\
            288000.0  0.7  \\
            296000.0  0.72  \\
            304000.0  0.58  \\
            312000.0  0.5  \\
            320000.0  0.5800000000000001  \\
            328000.0  0.6599999999999999  \\
            336000.0  0.68  \\
            344000.0  0.6199999999999999  \\
            352000.0  0.56  \\
            360000.0  0.5599999999999999  \\
            368000.0  0.4800000000000001  \\
            376000.0  0.7  \\
            384000.0  0.4800000000000001  \\
            392000.0  0.58  \\
            400000.0  0.5599999999999999  \\
            408000.0  0.6200000000000001  \\
            416000.0  0.64  \\
            424000.0  0.64  \\
            432000.0  0.68  \\
            440000.0  0.52  \\
            448000.0  0.64  \\
            456000.0  0.45999999999999996  \\
            464000.0  0.78  \\
            472000.0  0.66  \\
            480000.0  0.6  \\
            488000.0  0.64  \\
            496000.0  0.5800000000000001  \\
            504000.0  0.68  \\
            512000.0  0.8  \\
            520000.0  0.66  \\
            528000.0  0.6  \\
            536000.0  0.56  \\
            544000.0  0.74  \\
            552000.0  0.58  \\
            560000.0  0.64  \\
            568000.0  0.6599999999999999  \\
            576000.0  0.68  \\
            584000.0  0.6  \\
            592000.0  0.7  \\
            600000.0  0.74  \\
            608000.0  0.68  \\
            616000.0  0.64  \\
            624000.0  0.64  \\
            632000.0  0.72  \\
            640000.0  0.72  \\
            648000.0  0.72  \\
            656000.0  0.6599999999999999  \\
            664000.0  0.7  \\
            672000.0  0.6799999999999999  \\
            680000.0  0.7  \\
            688000.0  0.6599999999999999  \\
            696000.0  0.6599999999999999  \\
            704000.0  0.74  \\
            712000.0  0.64  \\
            720000.0  0.6399999999999999  \\
            728000.0  0.6399999999999999  \\
            736000.0  0.6599999999999999  \\
            744000.0  0.72  \\
            752000.0  0.66  \\
            760000.0  0.64  \\
            768000.0  0.6199999999999999  \\
            776000.0  0.6799999999999999  \\
            784000.0  0.7  \\
            792000.0  0.68  \\
            800000.0  0.62  \\
            808000.0  0.52  \\
            816000.0  0.6  \\
            824000.0  0.64  \\
            832000.0  0.6  \\
            840000.0  0.6  \\
            848000.0  0.6799999999999999  \\
            856000.0  0.72  \\
            864000.0  0.74  \\
            872000.0  0.8  \\
            880000.0  0.72  \\
            888000.0  0.76  \\
            896000.0  0.7  \\
            904000.0  0.6599999999999999  \\
            912000.0  0.7  \\
            920000.0  0.6799999999999999  \\
            928000.0  0.76  \\
            936000.0  0.78  \\
            944000.0  0.76  \\
            952000.0  0.76  \\
            960000.0  0.76  \\
            968000.0  0.64  \\
            976000.0  0.6799999999999999  \\
            984000.0  0.64  \\
            992000.0  0.74  \\
            1.0e6  0.74  \\
            1.008e6  0.8400000000000001  \\
            1.016e6  0.76  \\
            1.024e6  0.8  \\
            1.032e6  0.72  \\
            1.04e6  0.72  \\
            1.048e6  0.7  \\
            1.056e6  0.76  \\
            1.064e6  0.72  \\
            1.072e6  0.76  \\
            1.08e6  0.8  \\
            1.088e6  0.64  \\
            1.096e6  0.6599999999999999  \\
            1.104e6  0.76  \\
            1.112e6  0.74  \\
            1.12e6  0.6599999999999999  \\
            1.128e6  0.72  \\
            1.136e6  0.72  \\
            1.144e6  0.82  \\
            1.152e6  0.72  \\
            1.16e6  0.72  \\
            1.168e6  0.6  \\
            1.176e6  0.82  \\
            1.184e6  0.7  \\
            1.192e6  0.6599999999999999  \\
            1.2e6  0.72  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.06)
            (16000,0.06)
            (24000,0.1)
            (32000,0.08)
            (40000,0.12000000000000002)
            (48000,0.06)
            (56000,0.18)
            (64000,0.06)
            (72000,0.08)
            (80000,0.1)
            (88000,0.1)
            (96000,0.24000000000000005)
            (104000,0.44000000000000006)
            (112000,0.36)
            (120000,0.5800000000000001)
            (128000,0.42000000000000004)
            (136000,0.58)
            (144000,0.64)
            (152000,0.56)
            (160000,0.6)
            (168000,0.68)
            (176000,0.6199999999999999)
            (184000,0.7200000000000001)
            (192000,0.43999999999999995)
            (200000,0.54)
            (208000,0.6599999999999999)
            (216000,0.64)
            (224000,0.7000000000000001)
            (232000,0.6599999999999999)
            (240000,0.68)
            (248000,0.5800000000000001)
            (256000,0.6)
            (264000,0.74)
            (272000,0.64)
            (280000,0.72)
            (288000,0.5599999999999999)
            (296000,0.6)
            (304000,0.72)
            (312000,0.5199999999999999)
            (320000,0.62)
            (328000,0.62)
            (336000,0.6)
            (344000,0.6399999999999999)
            (352000,0.6399999999999999)
            (360000,0.6599999999999999)
            (368000,0.64)
            (376000,0.66)
            (384000,0.52)
            (392000,0.6599999999999999)
            (400000,0.5800000000000001)
            (408000,0.6)
            (416000,0.6599999999999999)
            (424000,0.64)
            (432000,0.6399999999999999)
            (440000,0.5599999999999999)
            (448000,0.54)
            (456000,0.68)
            (464000,0.66)
            (472000,0.6399999999999999)
            (480000,0.6399999999999999)
            (488000,0.7799999999999999)
            (496000,0.72)
            (504000,0.6799999999999999)
            (512000,0.6599999999999999)
            (520000,0.74)
            (528000,0.7200000000000001)
            (536000,0.76)
            (544000,0.74)
            (552000,0.78)
            (560000,0.76)
            (568000,0.8)
            (576000,0.76)
            (584000,0.7)
            (592000,0.76)
            (600000,0.82)
            (608000,0.76)
            (616000,0.72)
            (624000,0.76)
            (632000,0.8200000000000001)
            (640000,0.82)
            (648000,0.74)
            (656000,0.72)
            (664000,0.76)
            (672000,0.78)
            (680000,0.86)
            (688000,0.74)
            (696000,0.74)
            (704000,0.74)
            (712000,0.76)
            (720000,0.7)
            (728000,0.76)
            (736000,0.76)
            (744000,0.78)
            (752000,0.8200000000000001)
            (760000,0.86)
            (768000,0.78)
            (776000,0.76)
            (784000,0.86)
            (792000,0.76)
            (800000,0.8400000000000001)
            (808000,0.76)
            (816000,0.76)
            (824000,0.82)
            (832000,0.6799999999999999)
            (840000,0.74)
            (848000,0.8)
            (856000,0.76)
            (864000,0.76)
            (872000,0.76)
            (880000,0.72)
            (888000,0.78)
            (896000,0.8)
            (904000,0.76)
            (912000,0.76)
            (920000,0.8)
            (928000,0.72)
            (936000,0.72)
            (944000,0.8800000000000001)
            (952000,0.78)
            (960000,0.8400000000000001)
            (968000,0.74)
            (976000,0.82)
            (984000,0.76)
            (992000,0.82)
            (1000000,0.8400000000000001)
            (1008000,0.86)
            (1016000,0.82)
            (1024000,0.82)
            (1032000,0.9)
            (1040000,0.8800000000000001)
            (1048000,0.86)
            (1056000,0.82)
            (1064000,0.8400000000000001)
            (1072000,0.8800000000000001)
            (1080000,0.82)
            (1088000,0.8)
            (1096000,0.8400000000000001)
            (1104000,0.8400000000000001)
            (1112000,0.8400000000000001)
            (1120000,0.86)
            (1128000,0.82)
            (1136000,0.8400000000000001)
            (1144000,0.8400000000000001)
            (1152000,0.8800000000000001)
            (1160000,0.82)
            (1168000,0.8400000000000001)
            (1176000,0.8400000000000001)
            (1184000,0.8400000000000001)
            (1192000,0.8400000000000001)
            (1200000,0.9)
            (1200000,0.676393202250021)
            (1192000,0.4822291236000337)
            (1184000,0.4822291236000337)
            (1176000,0.4822291236000337)
            (1168000,0.4822291236000337)
            (1160000,0.4175077640500378)
            (1152000,0.6116718427000254)
            (1144000,0.4822291236000337)
            (1136000,0.4822291236000337)
            (1128000,0.4175077640500378)
            (1120000,0.5469504831500294)
            (1112000,0.4822291236000337)
            (1104000,0.4822291236000337)
            (1096000,0.4822291236000337)
            (1088000,0.352786404500042)
            (1080000,0.4175077640500378)
            (1072000,0.6116718427000254)
            (1064000,0.4822291236000337)
            (1056000,0.4175077640500378)
            (1048000,0.5469504831500294)
            (1040000,0.6116718427000254)
            (1032000,0.676393202250021)
            (1024000,0.4175077640500378)
            (1016000,0.4175077640500378)
            (1008000,0.5469504831500294)
            (1000000,0.4822291236000337)
            (992000,0.5166849822379378)
            (984000,0.36884785568784106)
            (976000,0.5166849822379378)
            (968000,0.36851648757986577)
            (960000,0.5792319037918942)
            (952000,0.476684982237938)
            (944000,0.6632051661132121)
            (936000,0.28182195399586707)
            (928000,0.28182195399586707)
            (920000,0.4917792998515512)
            (912000,0.36884785568784106)
            (904000,0.36884785568784106)
            (896000,0.517157287525381)
            (888000,0.4307150160685404)
            (880000,0.31134366516594897)
            (872000,0.40222912360003366)
            (864000,0.40222912360003366)
            (856000,0.36884785568784106)
            (848000,0.4535898384862246)
            (840000,0.38222912360003364)
            (832000,0.23615317957655696)
            (824000,0.5710020080402253)
            (816000,0.4238452737205678)
            (808000,0.36884785568784106)
            (800000,0.6097827113355733)
            (792000,0.36884785568784106)
            (784000,0.6650641131038206)
            (776000,0.4238452737205678)
            (768000,0.4307150160685404)
            (760000,0.6409109769979335)
            (752000,0.47071501606854044)
            (744000,0.4307150160685404)
            (736000,0.36884785568784106)
            (728000,0.36884785568784106)
            (720000,0.25278640450004203)
            (712000,0.36884785568784106)
            (704000,0.34250786171296416)
            (696000,0.34250786171296416)
            (688000,0.36851648757986577)
            (680000,0.6409109769979335)
            (672000,0.4606256115465738)
            (664000,0.40222912360003366)
            (656000,0.33012822620764143)
            (648000,0.34250786171296416)
            (640000,0.5710020080402253)
            (632000,0.47071501606854044)
            (624000,0.326410332226424)
            (616000,0.31134366516594897)
            (608000,0.36884785568784106)
            (600000,0.5166849822379378)
            (592000,0.40222912360003366)
            (584000,0.25278640450004203)
            (576000,0.40222912360003366)
            (568000,0.4535898384862246)
            (560000,0.40222912360003366)
            (552000,0.4606256115465738)
            (544000,0.34250786171296416)
            (536000,0.36884785568784106)
            (528000,0.38533598938636987)
            (520000,0.41906386928237577)
            (512000,0.28184659197621914)
            (504000,0.2652711729334455)
            (496000,0.2992863206407474)
            (488000,0.49364357873447284)
            (480000,0.28928644166499623)
            (472000,0.3038452737205677)
            (464000,0.3633520605161735)
            (456000,0.3850423759249475)
            (448000,0.16851648757986587)
            (440000,0.29923190379189396)
            (432000,0.3038452737205677)
            (424000,0.35190279418224135)
            (416000,0.3238452737205677)
            (408000,0.29177929985155115)
            (400000,0.2379473724702587)
            (392000,0.3238452737205677)
            (384000,0.19289145532407748)
            (376000,0.3633520605161735)
            (368000,0.36981487827787407)
            (360000,0.3238452737205677)
            (352000,0.33504098636046176)
            (344000,0.3190638692823756)
            (336000,0.2464466094067262)
            (328000,0.2853359893863698)
            (320000,0.30855176995205125)
            (312000,0.14986488953356497)
            (304000,0.4516718427000252)
            (296000,0.2464466094067262)
            (288000,0.23906386928237572)
            (280000,0.40855176995205117)
            (272000,0.26184659197621923)
            (264000,0.49916810842415404)
            (256000,0.23257653858252325)
            (248000,0.24533598938636986)
            (240000,0.42115641788910435)
            (232000,0.34695048315002935)
            (224000,0.42613872124741703)
            (216000,0.40978271133557326)
            (208000,0.3164887192536466)
            (200000,0.16851648757986587)
            (192000,0.10384527372056773)
            (184000,0.5032051661132121)
            (176000,0.3250423759249474)
            (168000,0.40251126148976785)
            (160000,0.30845240525773493)
            (152000,0.20222912360003364)
            (144000,0.31136646549690034)
            (136000,0.28504237592494747)
            (128000,0.07071501606854041)
            (120000,0.20986488953356514)
            (112000,-0.04373258476372699)
            (104000,0.28834249111896904)
            (96000,-0.0109980079602226)
            (88000,-0.07320508075688775)
            (80000,-0.12360679774997901)
            (72000,-0.0036660026534075657)
            (64000,-0.07416407864998739)
            (56000,-0.06899799195977466)
            (48000,-0.07416407864998739)
            (40000,-0.05888543819998318)
            (32000,-0.09888543819998317)
            (24000,-0.022474487139158894)
            (16000,-0.07416407864998739)
            (8000,-0.07416407864998739)
            (8000,0.06)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (8000,0.06)
            (16000,0.06)
            (24000,0.1)
            (32000,0.08)
            (40000,0.12000000000000002)
            (48000,0.06)
            (56000,0.18)
            (64000,0.06)
            (72000,0.08)
            (80000,0.1)
            (88000,0.1)
            (96000,0.24000000000000005)
            (104000,0.44000000000000006)
            (112000,0.36)
            (120000,0.5800000000000001)
            (128000,0.42000000000000004)
            (136000,0.58)
            (144000,0.64)
            (152000,0.56)
            (160000,0.6)
            (168000,0.68)
            (176000,0.6199999999999999)
            (184000,0.7200000000000001)
            (192000,0.43999999999999995)
            (200000,0.54)
            (208000,0.6599999999999999)
            (216000,0.64)
            (224000,0.7000000000000001)
            (232000,0.6599999999999999)
            (240000,0.68)
            (248000,0.5800000000000001)
            (256000,0.6)
            (264000,0.74)
            (272000,0.64)
            (280000,0.72)
            (288000,0.5599999999999999)
            (296000,0.6)
            (304000,0.72)
            (312000,0.5199999999999999)
            (320000,0.62)
            (328000,0.62)
            (336000,0.6)
            (344000,0.6399999999999999)
            (352000,0.6399999999999999)
            (360000,0.6599999999999999)
            (368000,0.64)
            (376000,0.66)
            (384000,0.52)
            (392000,0.6599999999999999)
            (400000,0.5800000000000001)
            (408000,0.6)
            (416000,0.6599999999999999)
            (424000,0.64)
            (432000,0.6399999999999999)
            (440000,0.5599999999999999)
            (448000,0.54)
            (456000,0.68)
            (464000,0.66)
            (472000,0.6399999999999999)
            (480000,0.6399999999999999)
            (488000,0.7799999999999999)
            (496000,0.72)
            (504000,0.6799999999999999)
            (512000,0.6599999999999999)
            (520000,0.74)
            (528000,0.7200000000000001)
            (536000,0.76)
            (544000,0.74)
            (552000,0.78)
            (560000,0.76)
            (568000,0.8)
            (576000,0.76)
            (584000,0.7)
            (592000,0.76)
            (600000,0.82)
            (608000,0.76)
            (616000,0.72)
            (624000,0.76)
            (632000,0.8200000000000001)
            (640000,0.82)
            (648000,0.74)
            (656000,0.72)
            (664000,0.76)
            (672000,0.78)
            (680000,0.86)
            (688000,0.74)
            (696000,0.74)
            (704000,0.74)
            (712000,0.76)
            (720000,0.7)
            (728000,0.76)
            (736000,0.76)
            (744000,0.78)
            (752000,0.8200000000000001)
            (760000,0.86)
            (768000,0.78)
            (776000,0.76)
            (784000,0.86)
            (792000,0.76)
            (800000,0.8400000000000001)
            (808000,0.76)
            (816000,0.76)
            (824000,0.82)
            (832000,0.6799999999999999)
            (840000,0.74)
            (848000,0.8)
            (856000,0.76)
            (864000,0.76)
            (872000,0.76)
            (880000,0.72)
            (888000,0.78)
            (896000,0.8)
            (904000,0.76)
            (912000,0.76)
            (920000,0.8)
            (928000,0.72)
            (936000,0.72)
            (944000,0.8800000000000001)
            (952000,0.78)
            (960000,0.8400000000000001)
            (968000,0.74)
            (976000,0.82)
            (984000,0.76)
            (992000,0.82)
            (1000000,0.8400000000000001)
            (1008000,0.86)
            (1016000,0.82)
            (1024000,0.82)
            (1032000,0.9)
            (1040000,0.8800000000000001)
            (1048000,0.86)
            (1056000,0.82)
            (1064000,0.8400000000000001)
            (1072000,0.8800000000000001)
            (1080000,0.82)
            (1088000,0.8)
            (1096000,0.8400000000000001)
            (1104000,0.8400000000000001)
            (1112000,0.8400000000000001)
            (1120000,0.86)
            (1128000,0.82)
            (1136000,0.8400000000000001)
            (1144000,0.8400000000000001)
            (1152000,0.8800000000000001)
            (1160000,0.82)
            (1168000,0.8400000000000001)
            (1176000,0.8400000000000001)
            (1184000,0.8400000000000001)
            (1192000,0.8400000000000001)
            (1200000,0.9)
            (1200000,1.123606797749979)
            (1192000,1.1977708763999664)
            (1184000,1.1977708763999664)
            (1176000,1.1977708763999664)
            (1168000,1.1977708763999664)
            (1160000,1.2224922359499621)
            (1152000,1.1483281572999748)
            (1144000,1.1977708763999664)
            (1136000,1.1977708763999664)
            (1128000,1.2224922359499621)
            (1120000,1.1730495168499706)
            (1112000,1.1977708763999664)
            (1104000,1.1977708763999664)
            (1096000,1.1977708763999664)
            (1088000,1.2472135954999581)
            (1080000,1.2224922359499621)
            (1072000,1.1483281572999748)
            (1064000,1.1977708763999664)
            (1056000,1.2224922359499621)
            (1048000,1.1730495168499706)
            (1040000,1.1483281572999748)
            (1032000,1.123606797749979)
            (1024000,1.2224922359499621)
            (1016000,1.2224922359499621)
            (1008000,1.1730495168499706)
            (1000000,1.1977708763999664)
            (992000,1.123315017762062)
            (984000,1.1511521443121588)
            (976000,1.123315017762062)
            (968000,1.111483512420134)
            (960000,1.100768096208106)
            (952000,1.083315017762062)
            (944000,1.0967948338867881)
            (936000,1.1581780460041329)
            (928000,1.1581780460041329)
            (920000,1.1082207001484488)
            (912000,1.1511521443121588)
            (904000,1.1511521443121588)
            (896000,1.0828427124746192)
            (888000,1.1292849839314596)
            (880000,1.128656334834051)
            (872000,1.1177708763999663)
            (864000,1.1177708763999663)
            (856000,1.1511521443121588)
            (848000,1.1464101615137756)
            (840000,1.0977708763999663)
            (832000,1.1238468204234429)
            (824000,1.0689979919597745)
            (816000,1.0961547262794322)
            (808000,1.1511521443121588)
            (800000,1.0702172886644268)
            (792000,1.1511521443121588)
            (784000,1.0549358868961793)
            (776000,1.0961547262794322)
            (768000,1.1292849839314596)
            (760000,1.0790890230020664)
            (752000,1.1692849839314596)
            (744000,1.1292849839314596)
            (736000,1.1511521443121588)
            (728000,1.1511521443121588)
            (720000,1.1472135954999578)
            (712000,1.1511521443121588)
            (704000,1.1374921382870358)
            (696000,1.1374921382870358)
            (688000,1.111483512420134)
            (680000,1.0790890230020664)
            (672000,1.0993743884534264)
            (664000,1.1177708763999663)
            (656000,1.1098717737923585)
            (648000,1.1374921382870358)
            (640000,1.0689979919597745)
            (632000,1.1692849839314596)
            (624000,1.193589667773576)
            (616000,1.128656334834051)
            (608000,1.1511521443121588)
            (600000,1.123315017762062)
            (592000,1.1177708763999663)
            (584000,1.1472135954999578)
            (576000,1.1177708763999663)
            (568000,1.1464101615137756)
            (560000,1.1177708763999663)
            (552000,1.0993743884534264)
            (544000,1.1374921382870358)
            (536000,1.1511521443121588)
            (528000,1.0546640106136302)
            (520000,1.0609361307176242)
            (512000,1.0381534080237806)
            (504000,1.0947288270665543)
            (496000,1.1407136793592525)
            (488000,1.066356421265527)
            (480000,0.9907135583350035)
            (472000,0.9761547262794321)
            (464000,0.9566479394838265)
            (456000,0.9749576240750526)
            (448000,0.9114835124201341)
            (440000,0.8207680962081059)
            (432000,0.9761547262794321)
            (424000,0.9280972058177587)
            (416000,0.9961547262794321)
            (408000,0.9082207001484488)
            (400000,0.9220526275297414)
            (392000,0.9961547262794321)
            (384000,0.8471085446759226)
            (376000,0.9566479394838265)
            (368000,0.910185121722126)
            (360000,0.9961547262794321)
            (352000,0.944959013639538)
            (344000,0.9609361307176242)
            (336000,0.9535533905932738)
            (328000,0.9546640106136302)
            (320000,0.9314482300479487)
            (312000,0.8901351104664348)
            (304000,0.9883281572999747)
            (296000,0.9535533905932738)
            (288000,0.8809361307176242)
            (280000,1.0314482300479488)
            (272000,1.0181534080237808)
            (264000,0.9808318915758459)
            (256000,0.9674234614174767)
            (248000,0.9146640106136303)
            (240000,0.9388435821108958)
            (232000,0.9730495168499704)
            (224000,0.9738612787525831)
            (216000,0.8702172886644268)
            (208000,1.0035112807463533)
            (200000,0.9114835124201341)
            (192000,0.7761547262794322)
            (184000,0.9367948338867881)
            (176000,0.9149576240750523)
            (168000,0.9574887385102322)
            (160000,0.8915475947422651)
            (152000,0.9177708763999665)
            (144000,0.9686335345030996)
            (136000,0.8749576240750525)
            (128000,0.7692849839314597)
            (120000,0.9501351104664351)
            (112000,0.763732584763727)
            (104000,0.5916575088810311)
            (96000,0.4909980079602227)
            (88000,0.27320508075688776)
            (80000,0.323606797749979)
            (72000,0.16366600265340758)
            (64000,0.1941640786499874)
            (56000,0.4289979919597746)
            (48000,0.1941640786499874)
            (40000,0.29888543819998326)
            (32000,0.25888543819998316)
            (24000,0.2224744871391589)
            (16000,0.1941640786499874)
            (8000,0.1941640786499874)
            (8000,0.06)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={eae237ac-1bbe-46f7-9fc6-0eadc64af07b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8000.0  0.06  \\
            16000.0  0.06  \\
            24000.0  0.1  \\
            32000.0  0.08  \\
            40000.0  0.12000000000000002  \\
            48000.0  0.06  \\
            56000.0  0.18  \\
            64000.0  0.06  \\
            72000.0  0.08  \\
            80000.0  0.1  \\
            88000.0  0.1  \\
            96000.0  0.24000000000000005  \\
            104000.0  0.44000000000000006  \\
            112000.0  0.36  \\
            120000.0  0.5800000000000001  \\
            128000.0  0.42000000000000004  \\
            136000.0  0.58  \\
            144000.0  0.64  \\
            152000.0  0.56  \\
            160000.0  0.6  \\
            168000.0  0.68  \\
            176000.0  0.6199999999999999  \\
            184000.0  0.7200000000000001  \\
            192000.0  0.43999999999999995  \\
            200000.0  0.54  \\
            208000.0  0.6599999999999999  \\
            216000.0  0.64  \\
            224000.0  0.7000000000000001  \\
            232000.0  0.6599999999999999  \\
            240000.0  0.68  \\
            248000.0  0.5800000000000001  \\
            256000.0  0.6  \\
            264000.0  0.74  \\
            272000.0  0.64  \\
            280000.0  0.72  \\
            288000.0  0.5599999999999999  \\
            296000.0  0.6  \\
            304000.0  0.72  \\
            312000.0  0.5199999999999999  \\
            320000.0  0.62  \\
            328000.0  0.62  \\
            336000.0  0.6  \\
            344000.0  0.6399999999999999  \\
            352000.0  0.6399999999999999  \\
            360000.0  0.6599999999999999  \\
            368000.0  0.64  \\
            376000.0  0.66  \\
            384000.0  0.52  \\
            392000.0  0.6599999999999999  \\
            400000.0  0.5800000000000001  \\
            408000.0  0.6  \\
            416000.0  0.6599999999999999  \\
            424000.0  0.64  \\
            432000.0  0.6399999999999999  \\
            440000.0  0.5599999999999999  \\
            448000.0  0.54  \\
            456000.0  0.68  \\
            464000.0  0.66  \\
            472000.0  0.6399999999999999  \\
            480000.0  0.6399999999999999  \\
            488000.0  0.7799999999999999  \\
            496000.0  0.72  \\
            504000.0  0.6799999999999999  \\
            512000.0  0.6599999999999999  \\
            520000.0  0.74  \\
            528000.0  0.7200000000000001  \\
            536000.0  0.76  \\
            544000.0  0.74  \\
            552000.0  0.78  \\
            560000.0  0.76  \\
            568000.0  0.8  \\
            576000.0  0.76  \\
            584000.0  0.7  \\
            592000.0  0.76  \\
            600000.0  0.82  \\
            608000.0  0.76  \\
            616000.0  0.72  \\
            624000.0  0.76  \\
            632000.0  0.8200000000000001  \\
            640000.0  0.82  \\
            648000.0  0.74  \\
            656000.0  0.72  \\
            664000.0  0.76  \\
            672000.0  0.78  \\
            680000.0  0.86  \\
            688000.0  0.74  \\
            696000.0  0.74  \\
            704000.0  0.74  \\
            712000.0  0.76  \\
            720000.0  0.7  \\
            728000.0  0.76  \\
            736000.0  0.76  \\
            744000.0  0.78  \\
            752000.0  0.8200000000000001  \\
            760000.0  0.86  \\
            768000.0  0.78  \\
            776000.0  0.76  \\
            784000.0  0.86  \\
            792000.0  0.76  \\
            800000.0  0.8400000000000001  \\
            808000.0  0.76  \\
            816000.0  0.76  \\
            824000.0  0.82  \\
            832000.0  0.6799999999999999  \\
            840000.0  0.74  \\
            848000.0  0.8  \\
            856000.0  0.76  \\
            864000.0  0.76  \\
            872000.0  0.76  \\
            880000.0  0.72  \\
            888000.0  0.78  \\
            896000.0  0.8  \\
            904000.0  0.76  \\
            912000.0  0.76  \\
            920000.0  0.8  \\
            928000.0  0.72  \\
            936000.0  0.72  \\
            944000.0  0.8800000000000001  \\
            952000.0  0.78  \\
            960000.0  0.8400000000000001  \\
            968000.0  0.74  \\
            976000.0  0.82  \\
            984000.0  0.76  \\
            992000.0  0.82  \\
            1.0e6  0.8400000000000001  \\
            1.008e6  0.86  \\
            1.016e6  0.82  \\
            1.024e6  0.82  \\
            1.032e6  0.9  \\
            1.04e6  0.8800000000000001  \\
            1.048e6  0.86  \\
            1.056e6  0.82  \\
            1.064e6  0.8400000000000001  \\
            1.072e6  0.8800000000000001  \\
            1.08e6  0.82  \\
            1.088e6  0.8  \\
            1.096e6  0.8400000000000001  \\
            1.104e6  0.8400000000000001  \\
            1.112e6  0.8400000000000001  \\
            1.12e6  0.86  \\
            1.128e6  0.82  \\
            1.136e6  0.8400000000000001  \\
            1.144e6  0.8400000000000001  \\
            1.152e6  0.8800000000000001  \\
            1.16e6  0.82  \\
            1.168e6  0.8400000000000001  \\
            1.176e6  0.8400000000000001  \\
            1.184e6  0.8400000000000001  \\
            1.192e6  0.8400000000000001  \\
            1.2e6  0.9  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2d}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1500000}, xticklabels={{$0$,$1\times10^{^{6}}$}}, xtick={{0.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.02)
            (130000,0.02)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.04)
            (180000,0.06)
            (190000,0.0)
            (200000,0.04)
            (210000,0.0)
            (220000,0.04)
            (230000,0.02)
            (240000,0.02)
            (250000,0.02)
            (260000,0.04)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.06000000000000001)
            (320000,0.1)
            (330000,0.06000000000000001)
            (340000,0.13999999999999999)
            (350000,0.04)
            (360000,0.02)
            (370000,0.13999999999999999)
            (380000,0.12000000000000002)
            (390000,0.12000000000000002)
            (400000,0.22000000000000003)
            (410000,0.12)
            (420000,0.08)
            (430000,0.13999999999999999)
            (440000,0.1)
            (450000,0.12000000000000002)
            (460000,0.16)
            (470000,0.16)
            (480000,0.1)
            (490000,0.22000000000000003)
            (500000,0.13999999999999999)
            (510000,0.24)
            (520000,0.18)
            (530000,0.24)
            (540000,0.16)
            (550000,0.1)
            (560000,0.16)
            (570000,0.22000000000000003)
            (580000,0.16)
            (590000,0.22000000000000003)
            (600000,0.28)
            (610000,0.24)
            (620000,0.14)
            (630000,0.2)
            (640000,0.36)
            (650000,0.34)
            (660000,0.22000000000000003)
            (670000,0.25999999999999995)
            (680000,0.32)
            (690000,0.32)
            (700000,0.3)
            (710000,0.31999999999999995)
            (720000,0.26)
            (730000,0.27999999999999997)
            (740000,0.3)
            (750000,0.26)
            (760000,0.32)
            (770000,0.38)
            (780000,0.3)
            (790000,0.24000000000000005)
            (800000,0.32)
            (810000,0.38)
            (820000,0.3)
            (830000,0.4)
            (840000,0.4)
            (850000,0.3)
            (860000,0.3)
            (870000,0.45999999999999996)
            (880000,0.4)
            (890000,0.38)
            (900000,0.38)
            (910000,0.4)
            (920000,0.36)
            (930000,0.33999999999999997)
            (940000,0.45999999999999996)
            (950000,0.54)
            (960000,0.58)
            (970000,0.48)
            (980000,0.58)
            (990000,0.54)
            (1000000,0.52)
            (1010000,0.5)
            (1020000,0.54)
            (1030000,0.54)
            (1040000,0.52)
            (1050000,0.58)
            (1060000,0.58)
            (1070000,0.5599999999999999)
            (1080000,0.58)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,0.05227744249483379)
            (1490000,0.05227744249483379)
            (1480000,0.05227744249483379)
            (1470000,0.05227744249483379)
            (1460000,0.05227744249483379)
            (1450000,0.05227744249483379)
            (1440000,0.05227744249483379)
            (1430000,0.05227744249483379)
            (1420000,0.05227744249483379)
            (1410000,0.05227744249483379)
            (1400000,0.05227744249483379)
            (1390000,0.05227744249483379)
            (1380000,0.05227744249483379)
            (1370000,0.05227744249483379)
            (1360000,0.05227744249483379)
            (1350000,0.05227744249483379)
            (1340000,0.05227744249483379)
            (1330000,0.05227744249483379)
            (1320000,0.05227744249483379)
            (1310000,0.05227744249483379)
            (1300000,0.05227744249483379)
            (1290000,0.05227744249483379)
            (1280000,0.05227744249483379)
            (1270000,0.05227744249483379)
            (1260000,0.05227744249483379)
            (1250000,0.05227744249483379)
            (1240000,0.05227744249483379)
            (1230000,0.05227744249483379)
            (1220000,0.05227744249483379)
            (1210000,0.05227744249483379)
            (1200000,0.05227744249483379)
            (1190000,0.05227744249483379)
            (1180000,0.05227744249483379)
            (1170000,0.05227744249483379)
            (1160000,0.05227744249483379)
            (1150000,0.05227744249483379)
            (1140000,0.05227744249483379)
            (1130000,0.05227744249483379)
            (1120000,0.05227744249483379)
            (1110000,0.05227744249483379)
            (1100000,0.05227744249483379)
            (1090000,0.05227744249483379)
            (1080000,0.04896327810592982)
            (1070000,0.042312835778208546)
            (1060000,0.04896327810592982)
            (1050000,0.04896327810592982)
            (1040000,0.018003984079554725)
            (1030000,0.032062996031988256)
            (1020000,0.032062996031988256)
            (1010000,0.0)
            (1000000,0.018003984079554725)
            (990000,0.032062996031988256)
            (980000,0.04896327810592982)
            (970000,-0.02199601592044531)
            (960000,0.04896327810592982)
            (950000,0.032062996031988256)
            (940000,0.015028090774260261)
            (930000,-0.010713558335003648)
            (920000,0.023845273720567772)
            (910000,-0.006201920231797997)
            (900000,0.0031711263716645566)
            (890000,-0.0581780460041329)
            (880000,0.01921134470680458)
            (870000,0.02641033222642397)
            (860000,0.017157287525380982)
            (850000,-0.04641016151377547)
            (840000,0.006299606299409455)
            (830000,0.006299606299409455)
            (820000,0.0)
            (810000,-0.028656334834051)
            (800000,-0.043318042491699016)
            (790000,-0.02076809620810588)
            (780000,0.0)
            (770000,0.03071501606854038)
            (760000,-0.007108544675922479)
            (750000,-0.0366479394838265)
            (740000,-0.03166247903553998)
            (730000,-0.06205262752974139)
            (720000,-0.06863353450309967)
            (710000,-0.007108544675922535)
            (700000,0.0)
            (690000,-0.02205262752974141)
            (680000,0.008551769952051258)
            (670000,-0.028097205817758708)
            (660000,-0.02899799195977462)
            (650000,0.02695048315002946)
            (640000,0.023845273720567772)
            (630000,-0.05495097567963925)
            (620000,-0.02733200530681512)
            (610000,-0.010998007960222655)
            (600000,-0.05466401061363024)
            (590000,-0.06635642126552704)
            (580000,-0.047364413533277194)
            (570000,-0.08331501776206202)
            (560000,-0.07021728866442675)
            (550000,-0.07320508075688775)
            (540000,0.008342491118969009)
            (530000,-0.010998007960222655)
            (520000,-0.036794833886788)
            (510000,-0.04809720581775867)
            (500000,-0.12076809620810594)
            (490000,-0.07495762407505246)
            (480000,-0.07320508075688775)
            (470000,-0.09099800796022264)
            (460000,-0.007332005306815131)
            (450000,-0.04431676725154984)
            (440000,-0.12360679774997899)
            (430000,-0.05493588689617929)
            (420000,-0.0036660026534075657)
            (410000,-0.010384048104052968)
            (400000,-0.04832815729997475)
            (390000,-0.05888543819998318)
            (380000,-0.01038404810405294)
            (370000,-0.054935886896179315)
            (360000,-0.024721359549995794)
            (350000,-0.014772255750516612)
            (340000,-0.054935886896179315)
            (330000,0.005227744249483399)
            (320000,-0.041421356237309526)
            (310000,-0.02944271909999159)
            (300000,-0.024721359549995794)
            (290000,-0.024721359549995794)
            (280000,0.0)
            (270000,-0.024721359549995794)
            (260000,-0.04944271909999159)
            (250000,-0.024721359549995794)
            (240000,-0.024721359549995794)
            (230000,-0.024721359549995794)
            (220000,-0.04944271909999159)
            (210000,0.0)
            (200000,-0.014772255750516612)
            (190000,0.0)
            (180000,-0.07416407864998739)
            (170000,-0.04944271909999159)
            (160000,-0.024721359549995794)
            (150000,0.0)
            (140000,0.0)
            (130000,-0.024721359549995794)
            (120000,-0.024721359549995794)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,-0.024721359549995794)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.02)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.0)
            (120000,0.02)
            (130000,0.02)
            (140000,0.0)
            (150000,0.0)
            (160000,0.02)
            (170000,0.04)
            (180000,0.06)
            (190000,0.0)
            (200000,0.04)
            (210000,0.0)
            (220000,0.04)
            (230000,0.02)
            (240000,0.02)
            (250000,0.02)
            (260000,0.04)
            (270000,0.02)
            (280000,0.0)
            (290000,0.02)
            (300000,0.02)
            (310000,0.06000000000000001)
            (320000,0.1)
            (330000,0.06000000000000001)
            (340000,0.13999999999999999)
            (350000,0.04)
            (360000,0.02)
            (370000,0.13999999999999999)
            (380000,0.12000000000000002)
            (390000,0.12000000000000002)
            (400000,0.22000000000000003)
            (410000,0.12)
            (420000,0.08)
            (430000,0.13999999999999999)
            (440000,0.1)
            (450000,0.12000000000000002)
            (460000,0.16)
            (470000,0.16)
            (480000,0.1)
            (490000,0.22000000000000003)
            (500000,0.13999999999999999)
            (510000,0.24)
            (520000,0.18)
            (530000,0.24)
            (540000,0.16)
            (550000,0.1)
            (560000,0.16)
            (570000,0.22000000000000003)
            (580000,0.16)
            (590000,0.22000000000000003)
            (600000,0.28)
            (610000,0.24)
            (620000,0.14)
            (630000,0.2)
            (640000,0.36)
            (650000,0.34)
            (660000,0.22000000000000003)
            (670000,0.25999999999999995)
            (680000,0.32)
            (690000,0.32)
            (700000,0.3)
            (710000,0.31999999999999995)
            (720000,0.26)
            (730000,0.27999999999999997)
            (740000,0.3)
            (750000,0.26)
            (760000,0.32)
            (770000,0.38)
            (780000,0.3)
            (790000,0.24000000000000005)
            (800000,0.32)
            (810000,0.38)
            (820000,0.3)
            (830000,0.4)
            (840000,0.4)
            (850000,0.3)
            (860000,0.3)
            (870000,0.45999999999999996)
            (880000,0.4)
            (890000,0.38)
            (900000,0.38)
            (910000,0.4)
            (920000,0.36)
            (930000,0.33999999999999997)
            (940000,0.45999999999999996)
            (950000,0.54)
            (960000,0.58)
            (970000,0.48)
            (980000,0.58)
            (990000,0.54)
            (1000000,0.52)
            (1010000,0.5)
            (1020000,0.54)
            (1030000,0.54)
            (1040000,0.52)
            (1050000,0.58)
            (1060000,0.58)
            (1070000,0.5599999999999999)
            (1080000,0.58)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,1.1477225575051662)
            (1490000,1.1477225575051662)
            (1480000,1.1477225575051662)
            (1470000,1.1477225575051662)
            (1460000,1.1477225575051662)
            (1450000,1.1477225575051662)
            (1440000,1.1477225575051662)
            (1430000,1.1477225575051662)
            (1420000,1.1477225575051662)
            (1410000,1.1477225575051662)
            (1400000,1.1477225575051662)
            (1390000,1.1477225575051662)
            (1380000,1.1477225575051662)
            (1370000,1.1477225575051662)
            (1360000,1.1477225575051662)
            (1350000,1.1477225575051662)
            (1340000,1.1477225575051662)
            (1330000,1.1477225575051662)
            (1320000,1.1477225575051662)
            (1310000,1.1477225575051662)
            (1300000,1.1477225575051662)
            (1290000,1.1477225575051662)
            (1280000,1.1477225575051662)
            (1270000,1.1477225575051662)
            (1260000,1.1477225575051662)
            (1250000,1.1477225575051662)
            (1240000,1.1477225575051662)
            (1230000,1.1477225575051662)
            (1220000,1.1477225575051662)
            (1210000,1.1477225575051662)
            (1200000,1.1477225575051662)
            (1190000,1.1477225575051662)
            (1180000,1.1477225575051662)
            (1170000,1.1477225575051662)
            (1160000,1.1477225575051662)
            (1150000,1.1477225575051662)
            (1140000,1.1477225575051662)
            (1130000,1.1477225575051662)
            (1120000,1.1477225575051662)
            (1110000,1.1477225575051662)
            (1100000,1.1477225575051662)
            (1090000,1.1477225575051662)
            (1080000,1.1110367218940702)
            (1070000,1.0776871642217913)
            (1060000,1.1110367218940702)
            (1050000,1.1110367218940702)
            (1040000,1.0219960159204453)
            (1030000,1.0479370039680118)
            (1020000,1.0479370039680118)
            (1010000,1.0)
            (1000000,1.0219960159204453)
            (990000,1.0479370039680118)
            (980000,1.1110367218940702)
            (970000,0.9819960159204453)
            (960000,1.1110367218940702)
            (950000,1.0479370039680118)
            (940000,0.9049719092257397)
            (930000,0.6907135583350036)
            (920000,0.6961547262794322)
            (910000,0.806201920231798)
            (900000,0.7568288736283355)
            (890000,0.8181780460041329)
            (880000,0.7807886552931955)
            (870000,0.893589667773576)
            (860000,0.5828427124746189)
            (850000,0.6464101615137754)
            (840000,0.7937003937005906)
            (830000,0.7937003937005906)
            (820000,0.6)
            (810000,0.788656334834051)
            (800000,0.683318042491699)
            (790000,0.500768096208106)
            (780000,0.6)
            (770000,0.7292849839314597)
            (760000,0.6471085446759225)
            (750000,0.5566479394838265)
            (740000,0.63166247903554)
            (730000,0.6220526275297413)
            (720000,0.5886335345030997)
            (710000,0.6471085446759224)
            (700000,0.6)
            (690000,0.6620526275297414)
            (680000,0.6314482300479487)
            (670000,0.5480972058177587)
            (660000,0.46899799195977465)
            (650000,0.6530495168499706)
            (640000,0.6961547262794322)
            (630000,0.45495097567963927)
            (620000,0.30733200530681515)
            (610000,0.49099800796022264)
            (600000,0.6146640106136303)
            (590000,0.5063564212655272)
            (580000,0.3673644135332772)
            (570000,0.523315017762062)
            (560000,0.39021728866442673)
            (550000,0.27320508075688776)
            (540000,0.311657508881031)
            (530000,0.49099800796022264)
            (520000,0.396794833886788)
            (510000,0.5280972058177587)
            (500000,0.40076809620810594)
            (490000,0.5149576240750525)
            (480000,0.27320508075688776)
            (470000,0.4109980079602227)
            (460000,0.32733200530681517)
            (450000,0.28431676725154986)
            (440000,0.323606797749979)
            (430000,0.33493588689617926)
            (420000,0.16366600265340758)
            (410000,0.25038404810405296)
            (400000,0.4883281572999748)
            (390000,0.29888543819998326)
            (380000,0.250384048104053)
            (370000,0.33493588689617926)
            (360000,0.06472135954999579)
            (350000,0.09477225575051662)
            (340000,0.33493588689617926)
            (330000,0.11477225575051662)
            (320000,0.24142135623730954)
            (310000,0.14944271909999163)
            (300000,0.06472135954999579)
            (290000,0.06472135954999579)
            (280000,0.0)
            (270000,0.06472135954999579)
            (260000,0.12944271909999158)
            (250000,0.06472135954999579)
            (240000,0.06472135954999579)
            (230000,0.06472135954999579)
            (220000,0.12944271909999158)
            (210000,0.0)
            (200000,0.09477225575051662)
            (190000,0.0)
            (180000,0.1941640786499874)
            (170000,0.12944271909999158)
            (160000,0.06472135954999579)
            (150000,0.0)
            (140000,0.0)
            (130000,0.06472135954999579)
            (120000,0.06472135954999579)
            (110000,0.0)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.06472135954999579)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b77c4af-e44a-4fbc-9794-bdc14948c1fd}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.02  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            120000.0  0.02  \\
            130000.0  0.02  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            160000.0  0.02  \\
            170000.0  0.04  \\
            180000.0  0.06  \\
            190000.0  0.0  \\
            200000.0  0.04  \\
            210000.0  0.0  \\
            220000.0  0.04  \\
            230000.0  0.02  \\
            240000.0  0.02  \\
            250000.0  0.02  \\
            260000.0  0.04  \\
            270000.0  0.02  \\
            280000.0  0.0  \\
            290000.0  0.02  \\
            300000.0  0.02  \\
            310000.0  0.06000000000000001  \\
            320000.0  0.1  \\
            330000.0  0.06000000000000001  \\
            340000.0  0.13999999999999999  \\
            350000.0  0.04  \\
            360000.0  0.02  \\
            370000.0  0.13999999999999999  \\
            380000.0  0.12000000000000002  \\
            390000.0  0.12000000000000002  \\
            400000.0  0.22000000000000003  \\
            410000.0  0.12  \\
            420000.0  0.08  \\
            430000.0  0.13999999999999999  \\
            440000.0  0.1  \\
            450000.0  0.12000000000000002  \\
            460000.0  0.16  \\
            470000.0  0.16  \\
            480000.0  0.1  \\
            490000.0  0.22000000000000003  \\
            500000.0  0.13999999999999999  \\
            510000.0  0.24  \\
            520000.0  0.18  \\
            530000.0  0.24  \\
            540000.0  0.16  \\
            550000.0  0.1  \\
            560000.0  0.16  \\
            570000.0  0.22000000000000003  \\
            580000.0  0.16  \\
            590000.0  0.22000000000000003  \\
            600000.0  0.28  \\
            610000.0  0.24  \\
            620000.0  0.14  \\
            630000.0  0.2  \\
            640000.0  0.36  \\
            650000.0  0.34  \\
            660000.0  0.22000000000000003  \\
            670000.0  0.25999999999999995  \\
            680000.0  0.32  \\
            690000.0  0.32  \\
            700000.0  0.3  \\
            710000.0  0.31999999999999995  \\
            720000.0  0.26  \\
            730000.0  0.27999999999999997  \\
            740000.0  0.3  \\
            750000.0  0.26  \\
            760000.0  0.32  \\
            770000.0  0.38  \\
            780000.0  0.3  \\
            790000.0  0.24000000000000005  \\
            800000.0  0.32  \\
            810000.0  0.38  \\
            820000.0  0.3  \\
            830000.0  0.4  \\
            840000.0  0.4  \\
            850000.0  0.3  \\
            860000.0  0.3  \\
            870000.0  0.45999999999999996  \\
            880000.0  0.4  \\
            890000.0  0.38  \\
            900000.0  0.38  \\
            910000.0  0.4  \\
            920000.0  0.36  \\
            930000.0  0.33999999999999997  \\
            940000.0  0.45999999999999996  \\
            950000.0  0.54  \\
            960000.0  0.58  \\
            970000.0  0.48  \\
            980000.0  0.58  \\
            990000.0  0.54  \\
            1.0e6  0.52  \\
            1.01e6  0.5  \\
            1.02e6  0.54  \\
            1.03e6  0.54  \\
            1.04e6  0.52  \\
            1.05e6  0.58  \\
            1.06e6  0.58  \\
            1.07e6  0.5599999999999999  \\
            1.08e6  0.58  \\
            1.09e6  0.6  \\
            1.1e6  0.6  \\
            1.11e6  0.6  \\
            1.12e6  0.6  \\
            1.13e6  0.6  \\
            1.14e6  0.6  \\
            1.15e6  0.6  \\
            1.16e6  0.6  \\
            1.17e6  0.6  \\
            1.18e6  0.6  \\
            1.19e6  0.6  \\
            1.2e6  0.6  \\
            1.21e6  0.6  \\
            1.22e6  0.6  \\
            1.23e6  0.6  \\
            1.24e6  0.6  \\
            1.25e6  0.6  \\
            1.26e6  0.6  \\
            1.27e6  0.6  \\
            1.28e6  0.6  \\
            1.29e6  0.6  \\
            1.3e6  0.6  \\
            1.31e6  0.6  \\
            1.32e6  0.6  \\
            1.33e6  0.6  \\
            1.34e6  0.6  \\
            1.35e6  0.6  \\
            1.36e6  0.6  \\
            1.37e6  0.6  \\
            1.38e6  0.6  \\
            1.39e6  0.6  \\
            1.4e6  0.6  \\
            1.41e6  0.6  \\
            1.42e6  0.6  \\
            1.43e6  0.6  \\
            1.44e6  0.6  \\
            1.45e6  0.6  \\
            1.46e6  0.6  \\
            1.47e6  0.6  \\
            1.48e6  0.6  \\
            1.49e6  0.6  \\
            1.5e6  0.6  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.02)
            (120000,0.04)
            (130000,0.02)
            (140000,0.04)
            (150000,0.06000000000000001)
            (160000,0.04)
            (170000,0.06000000000000001)
            (180000,0.02)
            (190000,0.02)
            (200000,0.02)
            (210000,0.1)
            (220000,0.08)
            (230000,0.08)
            (240000,0.2)
            (250000,0.1)
            (260000,0.12)
            (270000,0.06000000000000001)
            (280000,0.13999999999999999)
            (290000,0.3)
            (300000,0.14)
            (310000,0.18)
            (320000,0.1)
            (330000,0.12000000000000002)
            (340000,0.22000000000000003)
            (350000,0.24)
            (360000,0.27999999999999997)
            (370000,0.27999999999999997)
            (380000,0.2)
            (390000,0.32)
            (400000,0.27999999999999997)
            (410000,0.2)
            (420000,0.36)
            (430000,0.26)
            (440000,0.32)
            (450000,0.36)
            (460000,0.27999999999999997)
            (470000,0.38)
            (480000,0.36)
            (490000,0.36)
            (500000,0.32)
            (510000,0.42000000000000004)
            (520000,0.4)
            (530000,0.34)
            (540000,0.4)
            (550000,0.44000000000000006)
            (560000,0.5)
            (570000,0.48)
            (580000,0.45999999999999996)
            (590000,0.44000000000000006)
            (600000,0.5)
            (610000,0.5)
            (620000,0.52)
            (630000,0.52)
            (640000,0.54)
            (650000,0.52)
            (660000,0.5)
            (670000,0.52)
            (680000,0.54)
            (690000,0.52)
            (700000,0.5599999999999999)
            (710000,0.5599999999999999)
            (720000,0.5599999999999999)
            (730000,0.5)
            (740000,0.5)
            (750000,0.5599999999999999)
            (760000,0.6)
            (770000,0.6)
            (780000,0.6)
            (790000,0.6)
            (800000,0.6)
            (810000,0.6)
            (820000,0.6)
            (830000,0.6)
            (840000,0.6)
            (850000,0.6)
            (860000,0.6)
            (870000,0.6)
            (880000,0.6)
            (890000,0.6)
            (900000,0.6)
            (910000,0.6)
            (920000,0.6)
            (930000,0.6)
            (940000,0.6)
            (950000,0.6)
            (960000,0.6)
            (970000,0.6)
            (980000,0.6)
            (990000,0.6)
            (1000000,0.6)
            (1010000,0.6)
            (1020000,0.6)
            (1030000,0.6)
            (1040000,0.6)
            (1050000,0.6)
            (1060000,0.6)
            (1070000,0.6)
            (1080000,0.6)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,0.05227744249483379)
            (1490000,0.05227744249483379)
            (1480000,0.05227744249483379)
            (1470000,0.05227744249483379)
            (1460000,0.05227744249483379)
            (1450000,0.05227744249483379)
            (1440000,0.05227744249483379)
            (1430000,0.05227744249483379)
            (1420000,0.05227744249483379)
            (1410000,0.05227744249483379)
            (1400000,0.05227744249483379)
            (1390000,0.05227744249483379)
            (1380000,0.05227744249483379)
            (1370000,0.05227744249483379)
            (1360000,0.05227744249483379)
            (1350000,0.05227744249483379)
            (1340000,0.05227744249483379)
            (1330000,0.05227744249483379)
            (1320000,0.05227744249483379)
            (1310000,0.05227744249483379)
            (1300000,0.05227744249483379)
            (1290000,0.05227744249483379)
            (1280000,0.05227744249483379)
            (1270000,0.05227744249483379)
            (1260000,0.05227744249483379)
            (1250000,0.05227744249483379)
            (1240000,0.05227744249483379)
            (1230000,0.05227744249483379)
            (1220000,0.05227744249483379)
            (1210000,0.05227744249483379)
            (1200000,0.05227744249483379)
            (1190000,0.05227744249483379)
            (1180000,0.05227744249483379)
            (1170000,0.05227744249483379)
            (1160000,0.05227744249483379)
            (1150000,0.05227744249483379)
            (1140000,0.05227744249483379)
            (1130000,0.05227744249483379)
            (1120000,0.05227744249483379)
            (1110000,0.05227744249483379)
            (1100000,0.05227744249483379)
            (1090000,0.05227744249483379)
            (1080000,0.05227744249483379)
            (1070000,0.05227744249483379)
            (1060000,0.05227744249483379)
            (1050000,0.05227744249483379)
            (1040000,0.05227744249483379)
            (1030000,0.05227744249483379)
            (1020000,0.05227744249483379)
            (1010000,0.05227744249483379)
            (1000000,0.05227744249483379)
            (990000,0.05227744249483379)
            (980000,0.05227744249483379)
            (970000,0.05227744249483379)
            (960000,0.05227744249483379)
            (950000,0.05227744249483379)
            (940000,0.05227744249483379)
            (930000,0.05227744249483379)
            (920000,0.05227744249483379)
            (910000,0.05227744249483379)
            (900000,0.05227744249483379)
            (890000,0.05227744249483379)
            (880000,0.05227744249483379)
            (870000,0.05227744249483379)
            (860000,0.05227744249483379)
            (850000,0.05227744249483379)
            (840000,0.05227744249483379)
            (830000,0.05227744249483379)
            (820000,0.05227744249483379)
            (810000,0.05227744249483379)
            (800000,0.05227744249483379)
            (790000,0.05227744249483379)
            (780000,0.05227744249483379)
            (770000,0.05227744249483379)
            (760000,0.05227744249483379)
            (750000,0.042312835778208546)
            (740000,0.0)
            (730000,0.0)
            (720000,0.042312835778208546)
            (710000,0.042312835778208546)
            (700000,0.042312835778208546)
            (690000,0.018003984079554725)
            (680000,0.03206299603198837)
            (670000,0.018003984079554725)
            (660000,0.0)
            (650000,0.018003984079554725)
            (640000,0.03206299603198837)
            (630000,0.018003984079554725)
            (620000,0.018003984079554725)
            (610000,0.0)
            (600000,0.0)
            (590000,-0.07768716422179134)
            (580000,-0.047937003968011704)
            (570000,-0.02199601592044531)
            (560000,0.0)
            (550000,0.006410332226424065)
            (540000,-0.024264068711928488)
            (530000,-0.06987803063838394)
            (520000,-0.04158804331639232)
            (510000,-0.006614580154030769)
            (500000,-0.09472882706655439)
            (490000,0.009286441664996314)
            (480000,0.023845273720567772)
            (470000,0.016681957508300982)
            (460000,0.0025112614897678243)
            (450000,-0.018153408023780793)
            (440000,0.016684982237937962)
            (430000,-0.019284800875378816)
            (420000,-0.018153408023780793)
            (410000,0.0)
            (400000,-0.014957624075052522)
            (390000,0.016684982237937962)
            (380000,-0.012132034355964244)
            (370000,0.021156417889104273)
            (360000,-0.06205262752974139)
            (350000,0.009782711335573208)
            (340000,0.0032051661132120324)
            (330000,-0.04431676725154984)
            (320000,-0.041421356237309526)
            (310000,0.001114561800016789)
            (300000,-0.02733200530681512)
            (290000,-0.03166247903553998)
            (280000,-0.02733200530681512)
            (270000,-0.02944271909999159)
            (260000,-0.010384048104052968)
            (250000,0.0)
            (240000,-0.034520787991171475)
            (230000,-0.029544511501033224)
            (220000,-0.05038404810405296)
            (210000,0.02928932188134524)
            (200000,-0.024721359549995794)
            (190000,-0.024721359549995794)
            (180000,-0.024721359549995794)
            (170000,-0.02944271909999159)
            (160000,-0.014772255750516612)
            (150000,-0.02944271909999159)
            (140000,-0.04944271909999159)
            (130000,-0.024721359549995794)
            (120000,-0.014772255750516619)
            (110000,-0.024721359549995794)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,-0.024721359549995794)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.02)
            (70000,0.0)
            (80000,0.0)
            (90000,0.0)
            (100000,0.0)
            (110000,0.02)
            (120000,0.04)
            (130000,0.02)
            (140000,0.04)
            (150000,0.06000000000000001)
            (160000,0.04)
            (170000,0.06000000000000001)
            (180000,0.02)
            (190000,0.02)
            (200000,0.02)
            (210000,0.1)
            (220000,0.08)
            (230000,0.08)
            (240000,0.2)
            (250000,0.1)
            (260000,0.12)
            (270000,0.06000000000000001)
            (280000,0.13999999999999999)
            (290000,0.3)
            (300000,0.14)
            (310000,0.18)
            (320000,0.1)
            (330000,0.12000000000000002)
            (340000,0.22000000000000003)
            (350000,0.24)
            (360000,0.27999999999999997)
            (370000,0.27999999999999997)
            (380000,0.2)
            (390000,0.32)
            (400000,0.27999999999999997)
            (410000,0.2)
            (420000,0.36)
            (430000,0.26)
            (440000,0.32)
            (450000,0.36)
            (460000,0.27999999999999997)
            (470000,0.38)
            (480000,0.36)
            (490000,0.36)
            (500000,0.32)
            (510000,0.42000000000000004)
            (520000,0.4)
            (530000,0.34)
            (540000,0.4)
            (550000,0.44000000000000006)
            (560000,0.5)
            (570000,0.48)
            (580000,0.45999999999999996)
            (590000,0.44000000000000006)
            (600000,0.5)
            (610000,0.5)
            (620000,0.52)
            (630000,0.52)
            (640000,0.54)
            (650000,0.52)
            (660000,0.5)
            (670000,0.52)
            (680000,0.54)
            (690000,0.52)
            (700000,0.5599999999999999)
            (710000,0.5599999999999999)
            (720000,0.5599999999999999)
            (730000,0.5)
            (740000,0.5)
            (750000,0.5599999999999999)
            (760000,0.6)
            (770000,0.6)
            (780000,0.6)
            (790000,0.6)
            (800000,0.6)
            (810000,0.6)
            (820000,0.6)
            (830000,0.6)
            (840000,0.6)
            (850000,0.6)
            (860000,0.6)
            (870000,0.6)
            (880000,0.6)
            (890000,0.6)
            (900000,0.6)
            (910000,0.6)
            (920000,0.6)
            (930000,0.6)
            (940000,0.6)
            (950000,0.6)
            (960000,0.6)
            (970000,0.6)
            (980000,0.6)
            (990000,0.6)
            (1000000,0.6)
            (1010000,0.6)
            (1020000,0.6)
            (1030000,0.6)
            (1040000,0.6)
            (1050000,0.6)
            (1060000,0.6)
            (1070000,0.6)
            (1080000,0.6)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.6)
            (1150000,0.6)
            (1160000,0.6)
            (1170000,0.6)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.6)
            (1210000,0.6)
            (1220000,0.6)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.6)
            (1270000,0.6)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.6)
            (1310000,0.6)
            (1320000,0.6)
            (1330000,0.6)
            (1340000,0.6)
            (1350000,0.6)
            (1360000,0.6)
            (1370000,0.6)
            (1380000,0.6)
            (1390000,0.6)
            (1400000,0.6)
            (1410000,0.6)
            (1420000,0.6)
            (1430000,0.6)
            (1440000,0.6)
            (1450000,0.6)
            (1460000,0.6)
            (1470000,0.6)
            (1480000,0.6)
            (1490000,0.6)
            (1500000,0.6)
            (1500000,1.1477225575051662)
            (1490000,1.1477225575051662)
            (1480000,1.1477225575051662)
            (1470000,1.1477225575051662)
            (1460000,1.1477225575051662)
            (1450000,1.1477225575051662)
            (1440000,1.1477225575051662)
            (1430000,1.1477225575051662)
            (1420000,1.1477225575051662)
            (1410000,1.1477225575051662)
            (1400000,1.1477225575051662)
            (1390000,1.1477225575051662)
            (1380000,1.1477225575051662)
            (1370000,1.1477225575051662)
            (1360000,1.1477225575051662)
            (1350000,1.1477225575051662)
            (1340000,1.1477225575051662)
            (1330000,1.1477225575051662)
            (1320000,1.1477225575051662)
            (1310000,1.1477225575051662)
            (1300000,1.1477225575051662)
            (1290000,1.1477225575051662)
            (1280000,1.1477225575051662)
            (1270000,1.1477225575051662)
            (1260000,1.1477225575051662)
            (1250000,1.1477225575051662)
            (1240000,1.1477225575051662)
            (1230000,1.1477225575051662)
            (1220000,1.1477225575051662)
            (1210000,1.1477225575051662)
            (1200000,1.1477225575051662)
            (1190000,1.1477225575051662)
            (1180000,1.1477225575051662)
            (1170000,1.1477225575051662)
            (1160000,1.1477225575051662)
            (1150000,1.1477225575051662)
            (1140000,1.1477225575051662)
            (1130000,1.1477225575051662)
            (1120000,1.1477225575051662)
            (1110000,1.1477225575051662)
            (1100000,1.1477225575051662)
            (1090000,1.1477225575051662)
            (1080000,1.1477225575051662)
            (1070000,1.1477225575051662)
            (1060000,1.1477225575051662)
            (1050000,1.1477225575051662)
            (1040000,1.1477225575051662)
            (1030000,1.1477225575051662)
            (1020000,1.1477225575051662)
            (1010000,1.1477225575051662)
            (1000000,1.1477225575051662)
            (990000,1.1477225575051662)
            (980000,1.1477225575051662)
            (970000,1.1477225575051662)
            (960000,1.1477225575051662)
            (950000,1.1477225575051662)
            (940000,1.1477225575051662)
            (930000,1.1477225575051662)
            (920000,1.1477225575051662)
            (910000,1.1477225575051662)
            (900000,1.1477225575051662)
            (890000,1.1477225575051662)
            (880000,1.1477225575051662)
            (870000,1.1477225575051662)
            (860000,1.1477225575051662)
            (850000,1.1477225575051662)
            (840000,1.1477225575051662)
            (830000,1.1477225575051662)
            (820000,1.1477225575051662)
            (810000,1.1477225575051662)
            (800000,1.1477225575051662)
            (790000,1.1477225575051662)
            (780000,1.1477225575051662)
            (770000,1.1477225575051662)
            (760000,1.1477225575051662)
            (750000,1.0776871642217913)
            (740000,1.0)
            (730000,1.0)
            (720000,1.0776871642217913)
            (710000,1.0776871642217913)
            (700000,1.0776871642217913)
            (690000,1.0219960159204453)
            (680000,1.0479370039680118)
            (670000,1.0219960159204453)
            (660000,1.0)
            (650000,1.0219960159204453)
            (640000,1.0479370039680118)
            (630000,1.0219960159204453)
            (620000,1.0219960159204453)
            (610000,1.0)
            (600000,1.0)
            (590000,0.9576871642217915)
            (580000,0.9679370039680116)
            (570000,0.9819960159204453)
            (560000,1.0)
            (550000,0.873589667773576)
            (540000,0.8242640687119285)
            (530000,0.749878030638384)
            (520000,0.8415880433163924)
            (510000,0.8466145801540308)
            (500000,0.7347288270665544)
            (490000,0.7107135583350037)
            (480000,0.6961547262794322)
            (470000,0.743318042491699)
            (460000,0.5574887385102321)
            (450000,0.7381534080237808)
            (440000,0.6233150177620621)
            (430000,0.5392848008753788)
            (420000,0.7381534080237808)
            (410000,0.4)
            (400000,0.5749576240750525)
            (390000,0.6233150177620621)
            (380000,0.41213203435596424)
            (370000,0.5388435821108957)
            (360000,0.6220526275297413)
            (350000,0.4702172886644268)
            (340000,0.436794833886788)
            (330000,0.28431676725154986)
            (320000,0.24142135623730954)
            (310000,0.3588854381999832)
            (300000,0.30733200530681515)
            (290000,0.63166247903554)
            (280000,0.3073320053068151)
            (270000,0.14944271909999163)
            (260000,0.25038404810405296)
            (250000,0.2)
            (240000,0.4345207879911715)
            (230000,0.18954451150103324)
            (220000,0.21038404810405298)
            (210000,0.17071067811865476)
            (200000,0.06472135954999579)
            (190000,0.06472135954999579)
            (180000,0.06472135954999579)
            (170000,0.14944271909999163)
            (160000,0.09477225575051662)
            (150000,0.14944271909999163)
            (140000,0.12944271909999158)
            (130000,0.06472135954999579)
            (120000,0.09477225575051662)
            (110000,0.06472135954999579)
            (100000,0.0)
            (90000,0.0)
            (80000,0.0)
            (70000,0.0)
            (60000,0.06472135954999579)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={97f1c19e-0787-4a3c-a2f2-c5ab2efac73e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.02  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            110000.0  0.02  \\
            120000.0  0.04  \\
            130000.0  0.02  \\
            140000.0  0.04  \\
            150000.0  0.06000000000000001  \\
            160000.0  0.04  \\
            170000.0  0.06000000000000001  \\
            180000.0  0.02  \\
            190000.0  0.02  \\
            200000.0  0.02  \\
            210000.0  0.1  \\
            220000.0  0.08  \\
            230000.0  0.08  \\
            240000.0  0.2  \\
            250000.0  0.1  \\
            260000.0  0.12  \\
            270000.0  0.06000000000000001  \\
            280000.0  0.13999999999999999  \\
            290000.0  0.3  \\
            300000.0  0.14  \\
            310000.0  0.18  \\
            320000.0  0.1  \\
            330000.0  0.12000000000000002  \\
            340000.0  0.22000000000000003  \\
            350000.0  0.24  \\
            360000.0  0.27999999999999997  \\
            370000.0  0.27999999999999997  \\
            380000.0  0.2  \\
            390000.0  0.32  \\
            400000.0  0.27999999999999997  \\
            410000.0  0.2  \\
            420000.0  0.36  \\
            430000.0  0.26  \\
            440000.0  0.32  \\
            450000.0  0.36  \\
            460000.0  0.27999999999999997  \\
            470000.0  0.38  \\
            480000.0  0.36  \\
            490000.0  0.36  \\
            500000.0  0.32  \\
            510000.0  0.42000000000000004  \\
            520000.0  0.4  \\
            530000.0  0.34  \\
            540000.0  0.4  \\
            550000.0  0.44000000000000006  \\
            560000.0  0.5  \\
            570000.0  0.48  \\
            580000.0  0.45999999999999996  \\
            590000.0  0.44000000000000006  \\
            600000.0  0.5  \\
            610000.0  0.5  \\
            620000.0  0.52  \\
            630000.0  0.52  \\
            640000.0  0.54  \\
            650000.0  0.52  \\
            660000.0  0.5  \\
            670000.0  0.52  \\
            680000.0  0.54  \\
            690000.0  0.52  \\
            700000.0  0.5599999999999999  \\
            710000.0  0.5599999999999999  \\
            720000.0  0.5599999999999999  \\
            730000.0  0.5  \\
            740000.0  0.5  \\
            750000.0  0.5599999999999999  \\
            760000.0  0.6  \\
            770000.0  0.6  \\
            780000.0  0.6  \\
            790000.0  0.6  \\
            800000.0  0.6  \\
            810000.0  0.6  \\
            820000.0  0.6  \\
            830000.0  0.6  \\
            840000.0  0.6  \\
            850000.0  0.6  \\
            860000.0  0.6  \\
            870000.0  0.6  \\
            880000.0  0.6  \\
            890000.0  0.6  \\
            900000.0  0.6  \\
            910000.0  0.6  \\
            920000.0  0.6  \\
            930000.0  0.6  \\
            940000.0  0.6  \\
            950000.0  0.6  \\
            960000.0  0.6  \\
            970000.0  0.6  \\
            980000.0  0.6  \\
            990000.0  0.6  \\
            1.0e6  0.6  \\
            1.01e6  0.6  \\
            1.02e6  0.6  \\
            1.03e6  0.6  \\
            1.04e6  0.6  \\
            1.05e6  0.6  \\
            1.06e6  0.6  \\
            1.07e6  0.6  \\
            1.08e6  0.6  \\
            1.09e6  0.6  \\
            1.1e6  0.6  \\
            1.11e6  0.6  \\
            1.12e6  0.6  \\
            1.13e6  0.6  \\
            1.14e6  0.6  \\
            1.15e6  0.6  \\
            1.16e6  0.6  \\
            1.17e6  0.6  \\
            1.18e6  0.6  \\
            1.19e6  0.6  \\
            1.2e6  0.6  \\
            1.21e6  0.6  \\
            1.22e6  0.6  \\
            1.23e6  0.6  \\
            1.24e6  0.6  \\
            1.25e6  0.6  \\
            1.26e6  0.6  \\
            1.27e6  0.6  \\
            1.28e6  0.6  \\
            1.29e6  0.6  \\
            1.3e6  0.6  \\
            1.31e6  0.6  \\
            1.32e6  0.6  \\
            1.33e6  0.6  \\
            1.34e6  0.6  \\
            1.35e6  0.6  \\
            1.36e6  0.6  \\
            1.37e6  0.6  \\
            1.38e6  0.6  \\
            1.39e6  0.6  \\
            1.4e6  0.6  \\
            1.41e6  0.6  \\
            1.42e6  0.6  \\
            1.43e6  0.6  \\
            1.44e6  0.6  \\
            1.45e6  0.6  \\
            1.46e6  0.6  \\
            1.47e6  0.6  \\
            1.48e6  0.6  \\
            1.49e6  0.6  \\
            1.5e6  0.6  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.02)
            (90000,0.04)
            (100000,0.0)
            (110000,0.1)
            (120000,0.08)
            (130000,0.12)
            (140000,0.16)
            (150000,0.24)
            (160000,0.22000000000000003)
            (170000,0.26)
            (180000,0.24000000000000005)
            (190000,0.18)
            (200000,0.36)
            (210000,0.36000000000000004)
            (220000,0.18)
            (230000,0.26000000000000006)
            (240000,0.5199999999999999)
            (250000,0.4)
            (260000,0.4600000000000001)
            (270000,0.39999999999999997)
            (280000,0.48)
            (290000,0.5199999999999999)
            (300000,0.45999999999999996)
            (310000,0.58)
            (320000,0.5)
            (330000,0.6599999999999999)
            (340000,0.42000000000000004)
            (350000,0.62)
            (360000,0.5)
            (370000,0.5599999999999999)
            (380000,0.72)
            (390000,0.6)
            (400000,0.52)
            (410000,0.5999999999999999)
            (420000,0.54)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.6399999999999999)
            (460000,0.54)
            (470000,0.68)
            (480000,0.6)
            (490000,0.6799999999999999)
            (500000,0.74)
            (510000,0.74)
            (520000,0.74)
            (530000,0.8)
            (540000,0.62)
            (550000,0.7)
            (560000,0.74)
            (570000,0.6799999999999999)
            (580000,0.76)
            (590000,0.8799999999999999)
            (600000,0.8400000000000001)
            (610000,0.9200000000000002)
            (620000,0.76)
            (630000,0.8799999999999999)
            (640000,0.86)
            (650000,0.8400000000000001)
            (660000,0.9400000000000001)
            (670000,0.96)
            (680000,0.96)
            (690000,0.8800000000000001)
            (700000,0.9800000000000001)
            (710000,0.9400000000000001)
            (720000,0.96)
            (730000,0.9400000000000001)
            (740000,0.9199999999999999)
            (750000,1.0)
            (750000,1.0)
            (740000,0.7411145618000168)
            (730000,0.8058359213500127)
            (720000,0.8705572809000084)
            (710000,0.8058359213500127)
            (700000,0.9352786404500043)
            (690000,0.6116718427000254)
            (680000,0.8705572809000084)
            (670000,0.8705572809000084)
            (660000,0.8505572809000085)
            (650000,0.6097827113355734)
            (640000,0.6650641131038206)
            (630000,0.7704554884989667)
            (620000,0.42384527372056774)
            (610000,0.8363339973465926)
            (600000,0.6883424911189691)
            (590000,0.71568323274845)
            (580000,0.499231903791894)
            (570000,0.41167184270002516)
            (560000,0.5726679946931849)
            (550000,0.476393202250021)
            (540000,0.38125327227373357)
            (530000,0.6585786437626905)
            (520000,0.5450641131038207)
            (510000,0.588342491118969)
            (500000,0.5583409787541505)
            (490000,0.4876461593832865)
            (480000,0.39999999999999997)
            (470000,0.5704554884989668)
            (460000,0.24335206051617353)
            (450000,0.4326355864667227)
            (440000,0.4926679946931848)
            (430000,0.589615951895947)
            (420000,0.388342491118969)
            (410000,0.35505102572168207)
            (400000,0.38961595189594705)
            (390000,0.5)
            (380000,0.5411145618000168)
            (370000,0.3297827113355732)
            (360000,0.2878679656440358)
            (350000,0.415060984680808)
            (340000,0.2716760302580868)
            (330000,0.5459824574900861)
            (320000,0.16088350084373654)
            (310000,0.4156832327484501)
            (300000,0.29266799469318483)
            (290000,0.31506098468080795)
            (280000,0.25196491498017237)
            (270000,0.18786796564403574)
            (260000,0.20900199203977743)
            (250000,0.27752551286084115)
            (240000,0.32764615938328645)
            (230000,0.14598245749008626)
            (220000,0.03167603025808674)
            (210000,0.0898148782778741)
            (200000,0.1191681084241541)
            (190000,0.09633399734659244)
            (180000,0.07266799469318494)
            (170000,0.0783409787541505)
            (160000,0.07167603025808678)
            (150000,0.05834097875415048)
            (140000,0.025835921350012614)
            (130000,0.010455488498966783)
            (120000,-0.05038404810405296)
            (110000,-0.022474487139158894)
            (100000,0.0)
            (90000,-0.014772255750516619)
            (80000,-0.024721359549995794)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.0)
            (70000,0.0)
            (80000,0.02)
            (90000,0.04)
            (100000,0.0)
            (110000,0.1)
            (120000,0.08)
            (130000,0.12)
            (140000,0.16)
            (150000,0.24)
            (160000,0.22000000000000003)
            (170000,0.26)
            (180000,0.24000000000000005)
            (190000,0.18)
            (200000,0.36)
            (210000,0.36000000000000004)
            (220000,0.18)
            (230000,0.26000000000000006)
            (240000,0.5199999999999999)
            (250000,0.4)
            (260000,0.4600000000000001)
            (270000,0.39999999999999997)
            (280000,0.48)
            (290000,0.5199999999999999)
            (300000,0.45999999999999996)
            (310000,0.58)
            (320000,0.5)
            (330000,0.6599999999999999)
            (340000,0.42000000000000004)
            (350000,0.62)
            (360000,0.5)
            (370000,0.5599999999999999)
            (380000,0.72)
            (390000,0.6)
            (400000,0.52)
            (410000,0.5999999999999999)
            (420000,0.54)
            (430000,0.72)
            (440000,0.6599999999999999)
            (450000,0.6399999999999999)
            (460000,0.54)
            (470000,0.68)
            (480000,0.6)
            (490000,0.6799999999999999)
            (500000,0.74)
            (510000,0.74)
            (520000,0.74)
            (530000,0.8)
            (540000,0.62)
            (550000,0.7)
            (560000,0.74)
            (570000,0.6799999999999999)
            (580000,0.76)
            (590000,0.8799999999999999)
            (600000,0.8400000000000001)
            (610000,0.9200000000000002)
            (620000,0.76)
            (630000,0.8799999999999999)
            (640000,0.86)
            (650000,0.8400000000000001)
            (660000,0.9400000000000001)
            (670000,0.96)
            (680000,0.96)
            (690000,0.8800000000000001)
            (700000,0.9800000000000001)
            (710000,0.9400000000000001)
            (720000,0.96)
            (730000,0.9400000000000001)
            (740000,0.9199999999999999)
            (750000,1.0)
            (750000,1.0)
            (740000,1.098885438199983)
            (730000,1.0741640786499875)
            (720000,1.0494427190999915)
            (710000,1.0741640786499875)
            (700000,1.024721359549996)
            (690000,1.1483281572999748)
            (680000,1.0494427190999915)
            (670000,1.0494427190999915)
            (660000,1.0294427190999915)
            (650000,1.0702172886644268)
            (640000,1.0549358868961793)
            (630000,0.9895445115010331)
            (620000,1.0961547262794322)
            (610000,1.0036660026534077)
            (600000,0.9916575088810311)
            (590000,1.0443167672515496)
            (580000,1.020768096208106)
            (570000,0.9483281572999747)
            (560000,0.9073320053068151)
            (550000,0.9236067977499789)
            (540000,0.8587467277262664)
            (530000,0.9414213562373096)
            (520000,0.9349358868961792)
            (510000,0.891657508881031)
            (500000,0.9216590212458495)
            (490000,0.8723538406167134)
            (480000,0.8)
            (470000,0.7895445115010333)
            (460000,0.8366479394838265)
            (450000,0.8473644135332772)
            (440000,0.827332005306815)
            (430000,0.850384048104053)
            (420000,0.6916575088810311)
            (410000,0.8449489742783176)
            (400000,0.650384048104053)
            (390000,0.7)
            (380000,0.8988854381999831)
            (370000,0.7902172886644268)
            (360000,0.7121320343559643)
            (350000,0.824939015319192)
            (340000,0.5683239697419133)
            (330000,0.7740175425099137)
            (320000,0.8391164991562634)
            (310000,0.7443167672515498)
            (300000,0.6273320053068151)
            (290000,0.7249390153191919)
            (280000,0.7080350850198276)
            (270000,0.6121320343559642)
            (260000,0.7109980079602227)
            (250000,0.5224744871391589)
            (240000,0.7123538406167134)
            (230000,0.37401754250991387)
            (220000,0.32832396974191325)
            (210000,0.6301851217221259)
            (200000,0.6008318915758459)
            (190000,0.26366600265340756)
            (180000,0.4073320053068151)
            (170000,0.44165902124584955)
            (160000,0.3683239697419133)
            (150000,0.42165902124584953)
            (140000,0.2941640786499874)
            (130000,0.22954451150103322)
            (120000,0.21038404810405298)
            (110000,0.2224744871391589)
            (100000,0.0)
            (90000,0.09477225575051662)
            (80000,0.06472135954999579)
            (70000,0.0)
            (60000,0.0)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4007db65-23b5-424b-96dc-8ca7be321d08}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            80000.0  0.02  \\
            90000.0  0.04  \\
            100000.0  0.0  \\
            110000.0  0.1  \\
            120000.0  0.08  \\
            130000.0  0.12  \\
            140000.0  0.16  \\
            150000.0  0.24  \\
            160000.0  0.22000000000000003  \\
            170000.0  0.26  \\
            180000.0  0.24000000000000005  \\
            190000.0  0.18  \\
            200000.0  0.36  \\
            210000.0  0.36000000000000004  \\
            220000.0  0.18  \\
            230000.0  0.26000000000000006  \\
            240000.0  0.5199999999999999  \\
            250000.0  0.4  \\
            260000.0  0.4600000000000001  \\
            270000.0  0.39999999999999997  \\
            280000.0  0.48  \\
            290000.0  0.5199999999999999  \\
            300000.0  0.45999999999999996  \\
            310000.0  0.58  \\
            320000.0  0.5  \\
            330000.0  0.6599999999999999  \\
            340000.0  0.42000000000000004  \\
            350000.0  0.62  \\
            360000.0  0.5  \\
            370000.0  0.5599999999999999  \\
            380000.0  0.72  \\
            390000.0  0.6  \\
            400000.0  0.52  \\
            410000.0  0.5999999999999999  \\
            420000.0  0.54  \\
            430000.0  0.72  \\
            440000.0  0.6599999999999999  \\
            450000.0  0.6399999999999999  \\
            460000.0  0.54  \\
            470000.0  0.68  \\
            480000.0  0.6  \\
            490000.0  0.6799999999999999  \\
            500000.0  0.74  \\
            510000.0  0.74  \\
            520000.0  0.74  \\
            530000.0  0.8  \\
            540000.0  0.62  \\
            550000.0  0.7  \\
            560000.0  0.74  \\
            570000.0  0.6799999999999999  \\
            580000.0  0.76  \\
            590000.0  0.8799999999999999  \\
            600000.0  0.8400000000000001  \\
            610000.0  0.9200000000000002  \\
            620000.0  0.76  \\
            630000.0  0.8799999999999999  \\
            640000.0  0.86  \\
            650000.0  0.8400000000000001  \\
            660000.0  0.9400000000000001  \\
            670000.0  0.96  \\
            680000.0  0.96  \\
            690000.0  0.8800000000000001  \\
            700000.0  0.9800000000000001  \\
            710000.0  0.9400000000000001  \\
            720000.0  0.96  \\
            730000.0  0.9400000000000001  \\
            740000.0  0.9199999999999999  \\
            750000.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb2d34e0-b8fd-4743-86c5-6b6877a493ca}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {pure RL}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a3fbd0f9-2d44-4b4d-a526-179912f86177}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL with pre-training}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d907c1a9-82ae-4bf2-896d-39301e9d70a4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {RL with demos (ours)}
\end{axis}
\end{tikzpicture}


==> images/tikz/pareto_ablation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.958)
            (0.25,0.9564)
            (0.45,0.9545999999999999)
            (0.65,0.9426)
            (0.85,0.9453999999999999)
            (1.05,0.9432)
            (1.25,0.9481999999999999)
            (1.45,0.9507999999999999)
            (1.65,0.9538)
            (1.85,0.9551999999999999)
            (2.05,0.952)
            (2.05,0.9264755019637996)
            (1.85,0.9352200100100124)
            (1.65,0.932312794504636)
            (1.45,0.9266090926172662)
            (1.25,0.9247863287799627)
            (1.05,0.9226768423482156)
            (0.85,0.9206351054918458)
            (0.65,0.8908863654342494)
            (0.45,0.939309480061162)
            (0.25,0.9306939695791047)
            (0.05,0.9397654174711896)
            (0.05,0.958)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.958)
            (0.25,0.9564)
            (0.45,0.9545999999999999)
            (0.65,0.9426)
            (0.85,0.9453999999999999)
            (1.05,0.9432)
            (1.25,0.9481999999999999)
            (1.45,0.9507999999999999)
            (1.65,0.9538)
            (1.85,0.9551999999999999)
            (2.05,0.952)
            (2.05,0.9775244980362003)
            (1.85,0.9751799899899875)
            (1.65,0.975287205495364)
            (1.45,0.9749909073827335)
            (1.25,0.9716136712200372)
            (1.05,0.9637231576517845)
            (0.85,0.970164894508154)
            (0.65,0.9943136345657506)
            (0.45,0.9698905199388378)
            (0.25,0.9821060304208954)
            (0.05,0.9762345825288103)
            (0.05,0.958)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c15ab102-a010-414f-9cd2-d8bb8d622792}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.958  \\
            0.25  0.9564  \\
            0.45  0.9545999999999999  \\
            0.65  0.9426  \\
            0.85  0.9453999999999999  \\
            1.05  0.9432  \\
            1.25  0.9481999999999999  \\
            1.45  0.9507999999999999  \\
            1.65  0.9538  \\
            1.85  0.9551999999999999  \\
            2.05  0.952  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.9461999999999999)
            (1.2,0.9461999999999999)
            (1.2,0.9256646645997685)
            (0.2,0.9256646645997685)
            (0.2,0.9461999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.9461999999999999)
            (1.2,0.9461999999999999)
            (1.2,0.9667353354002314)
            (0.2,0.9667353354002314)
            (0.2,0.9461999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a007a01b-b108-4fd4-aebb-e97e7942133f}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.9461999999999999  \\
            1.2  0.9461999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9431999999999998)
            (0.25,0.9128000000000001)
            (0.45,0.8936)
            (0.65,0.8816)
            (0.85,0.7774000000000001)
            (1.05,0.7794)
            (1.25,0.7081999999999999)
            (1.45,0.7003999999999999)
            (1.65,0.4168)
            (1.85,0.6214000000000001)
            (2.05,0.5974)
            (2.05,0.41915634653654565)
            (1.85,0.4718195868437315)
            (1.65,0.13921451767068221)
            (1.45,0.5542654729367491)
            (1.25,0.4404506769382973)
            (1.05,0.6461190936405368)
            (0.85,0.6500960330547395)
            (0.65,0.8281603143721822)
            (0.45,0.855327294320887)
            (0.25,0.8899701949197985)
            (0.05,0.9158741880267025)
            (0.05,0.9431999999999998)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9431999999999998)
            (0.25,0.9128000000000001)
            (0.45,0.8936)
            (0.65,0.8816)
            (0.85,0.7774000000000001)
            (1.05,0.7794)
            (1.25,0.7081999999999999)
            (1.45,0.7003999999999999)
            (1.65,0.4168)
            (1.85,0.6214000000000001)
            (2.05,0.5974)
            (2.05,0.7756436534634544)
            (1.85,0.7709804131562686)
            (1.65,0.6943854823293178)
            (1.45,0.8465345270632507)
            (1.25,0.9759493230617026)
            (1.05,0.9126809063594632)
            (0.85,0.9047039669452607)
            (0.65,0.9350396856278179)
            (0.45,0.9318727056791128)
            (0.25,0.9356298050802017)
            (0.05,0.9705258119732971)
            (0.05,0.9431999999999998)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8d9cf8ed-f174-4a5b-a42c-e527b9470cff}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.9431999999999998  \\
            0.25  0.9128000000000001  \\
            0.45  0.8936  \\
            0.65  0.8816  \\
            0.85  0.7774000000000001  \\
            1.05  0.7794  \\
            1.25  0.7081999999999999  \\
            1.45  0.7003999999999999  \\
            1.65  0.4168  \\
            1.85  0.6214000000000001  \\
            2.05  0.5974  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8103999999999999)
            (1.2,0.8103999999999999)
            (1.2,0.673450009127419)
            (0.2,0.673450009127419)
            (0.2,0.8103999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8103999999999999)
            (1.2,0.8103999999999999)
            (1.2,0.9473499908725808)
            (0.2,0.9473499908725808)
            (0.2,0.8103999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be5d8f6c-7280-4793-b554-9e8a71f48359}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.8103999999999999  \\
            1.2  0.8103999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f7452a35-a8e9-48ef-a288-a88a4bef70e3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {fixed parameter}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ed8ae89-82cd-4092-81f9-c4040e4cffd4}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {variable parameter (ours)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9486000000000001)
            (0.25,0.944)
            (0.45,0.933)
            (0.65,0.9381999999999999)
            (0.85,0.8712)
            (1.05,0.8385999999999999)
            (1.25,0.8423999999999999)
            (1.45,0.8460000000000001)
            (1.65,0.804)
            (1.85,0.7624000000000001)
            (2.05,0.8699999999999999)
            (2.05,0.7861340355090337)
            (1.85,0.5581898141619768)
            (1.65,0.6183242072859254)
            (1.45,0.7837987138396642)
            (1.25,0.6446923876022979)
            (1.05,0.6438224345567487)
            (0.85,0.7572078950102245)
            (0.65,0.9183203621763373)
            (0.45,0.9037168990713075)
            (0.25,0.9226107503637926)
            (0.05,0.9299104307165736)
            (0.05,0.9486000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9486000000000001)
            (0.25,0.944)
            (0.45,0.933)
            (0.65,0.9381999999999999)
            (0.85,0.8712)
            (1.05,0.8385999999999999)
            (1.25,0.8423999999999999)
            (1.45,0.8460000000000001)
            (1.65,0.804)
            (1.85,0.7624000000000001)
            (2.05,0.8699999999999999)
            (2.05,0.9538659644909661)
            (1.85,0.9666101858380234)
            (1.65,0.9896757927140747)
            (1.45,0.908201286160336)
            (1.25,1.040107612397702)
            (1.05,1.033377565443251)
            (0.85,0.9851921049897755)
            (0.65,0.9580796378236626)
            (0.45,0.9622831009286926)
            (0.25,0.9653892496362073)
            (0.05,0.9672895692834266)
            (0.05,0.9486000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0d9ad3b3-5ef5-4df2-90a5-625c241ade05}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.9486000000000001  \\
            0.25  0.944  \\
            0.45  0.933  \\
            0.65  0.9381999999999999  \\
            0.85  0.8712  \\
            1.05  0.8385999999999999  \\
            1.25  0.8423999999999999  \\
            1.45  0.8460000000000001  \\
            1.65  0.804  \\
            1.85  0.7624000000000001  \\
            2.05  0.8699999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8422000000000001)
            (1.2,0.8422000000000001)
            (1.2,0.6793221316445971)
            (0.2,0.6793221316445971)
            (0.2,0.8422000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8422000000000001)
            (1.2,0.8422000000000001)
            (1.2,1.0050778683554031)
            (0.2,1.0050778683554031)
            (0.2,0.8422000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8f3af32-dfed-4c68-9d7f-458d8fff8997}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.8422000000000001  \\
            1.2  0.8422000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9394)
            (0.25,0.9352)
            (0.45,0.9354000000000001)
            (0.65,0.89)
            (0.85,0.9242000000000001)
            (1.05,0.9076000000000001)
            (1.25,0.8917999999999999)
            (1.45,0.8606)
            (1.65,0.8764)
            (1.85,0.8446000000000001)
            (2.05,0.8009999999999999)
            (2.05,0.6907117413320891)
            (1.85,0.7480194636585613)
            (1.65,0.7792207841151205)
            (1.45,0.8228932366809348)
            (1.25,0.8412658531288001)
            (1.05,0.8522122757282808)
            (0.85,0.8918781807442714)
            (0.65,0.8155587479954831)
            (0.45,0.9187026948282068)
            (0.25,0.9133093627319807)
            (0.05,0.9177713153428139)
            (0.05,0.9394)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9394)
            (0.25,0.9352)
            (0.45,0.9354000000000001)
            (0.65,0.89)
            (0.85,0.9242000000000001)
            (1.05,0.9076000000000001)
            (1.25,0.8917999999999999)
            (1.45,0.8606)
            (1.65,0.8764)
            (1.85,0.8446000000000001)
            (2.05,0.8009999999999999)
            (2.05,0.9112882586679107)
            (1.85,0.941180536341439)
            (1.65,0.9735792158848794)
            (1.45,0.8983067633190652)
            (1.25,0.9423341468711998)
            (1.05,0.9629877242717193)
            (0.85,0.9565218192557289)
            (0.65,0.9644412520045169)
            (0.45,0.9520973051717935)
            (0.25,0.9570906372680194)
            (0.05,0.9610286846571862)
            (0.05,0.9394)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f963d504-171c-4867-9f4c-b4f14d26496a}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.9394  \\
            0.25  0.9352  \\
            0.45  0.9354000000000001  \\
            0.65  0.89  \\
            0.85  0.9242000000000001  \\
            1.05  0.9076000000000001  \\
            1.25  0.8917999999999999  \\
            1.45  0.8606  \\
            1.65  0.8764  \\
            1.85  0.8446000000000001  \\
            2.05  0.8009999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8911999999999999)
            (1.2,0.8911999999999999)
            (1.2,0.8162286721472801)
            (0.2,0.8162286721472801)
            (0.2,0.8911999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8911999999999999)
            (1.2,0.8911999999999999)
            (1.2,0.9661713278527196)
            (0.2,0.9661713278527196)
            (0.2,0.8911999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd4e4813-4cff-4abf-87df-e8026770a517}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.8911999999999999  \\
            1.2  0.8911999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9507999999999999)
            (0.25,0.9506)
            (0.45,0.933)
            (0.65,0.9373999999999999)
            (0.85,0.945)
            (1.05,0.9097999999999999)
            (1.25,0.8907999999999999)
            (1.45,0.7376)
            (1.65,0.8106)
            (1.85,0.7546)
            (2.05,0.7064)
            (2.05,0.47499170282809655)
            (1.85,0.5656653552150903)
            (1.65,0.6475500076663602)
            (1.45,0.48176646036924714)
            (1.25,0.7733661888551683)
            (1.05,0.8292040943967995)
            (0.85,0.9278535718005178)
            (0.65,0.9227268953523802)
            (0.45,0.9156218528030173)
            (0.25,0.9169800654373035)
            (0.05,0.9380446089828652)
            (0.05,0.9507999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9507999999999999)
            (0.25,0.9506)
            (0.45,0.933)
            (0.65,0.9373999999999999)
            (0.85,0.945)
            (1.05,0.9097999999999999)
            (1.25,0.8907999999999999)
            (1.45,0.7376)
            (1.65,0.8106)
            (1.85,0.7546)
            (2.05,0.7064)
            (2.05,0.9378082971719035)
            (1.85,0.9435346447849098)
            (1.65,0.9736499923336398)
            (1.45,0.993433539630753)
            (1.25,1.0082338111448317)
            (1.05,0.9903959056032003)
            (0.85,0.9621464281994822)
            (0.65,0.9520731046476196)
            (0.45,0.9503781471969828)
            (0.25,0.9842199345626965)
            (0.05,0.9635553910171345)
            (0.05,0.9507999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4e4d14f7-b89d-4645-a0f9-998cef42be43}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.9507999999999999  \\
            0.25  0.9506  \\
            0.45  0.933  \\
            0.65  0.9373999999999999  \\
            0.85  0.945  \\
            1.05  0.9097999999999999  \\
            1.25  0.8907999999999999  \\
            1.45  0.7376  \\
            1.65  0.8106  \\
            1.85  0.7546  \\
            2.05  0.7064  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8850000000000001)
            (1.2,0.8850000000000001)
            (1.2,0.8030396437294226)
            (0.2,0.8030396437294226)
            (0.2,0.8850000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8850000000000001)
            (1.2,0.8850000000000001)
            (1.2,0.9669603562705776)
            (0.2,0.9669603562705776)
            (0.2,0.8850000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24c3fa7e-ce35-46cc-8ef4-6edeb61e3b20}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.8850000000000001  \\
            1.2  0.8850000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={Pareto parameter}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.891)
            (0.25,0.867)
            (0.45,0.8821999999999999)
            (0.65,0.8713999999999998)
            (0.85,0.8764)
            (1.05,0.745)
            (1.25,0.8526)
            (1.45,0.842)
            (1.65,0.8088)
            (1.85,0.85)
            (2.05,0.5418)
            (2.05,0.11107886051413718)
            (1.85,0.7936617359159869)
            (1.65,0.7244868930711245)
            (1.45,0.8019313089807016)
            (1.25,0.7905814543866111)
            (1.05,0.48734810305375204)
            (0.85,0.8448357797498497)
            (0.65,0.8352433961771848)
            (0.45,0.8565738414896027)
            (0.25,0.8575395560357877)
            (0.05,0.8647797787957462)
            (0.05,0.891)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.891)
            (0.25,0.867)
            (0.45,0.8821999999999999)
            (0.65,0.8713999999999998)
            (0.85,0.8764)
            (1.05,0.745)
            (1.25,0.8526)
            (1.45,0.842)
            (1.65,0.8088)
            (1.85,0.85)
            (2.05,0.5418)
            (2.05,0.9725211394858627)
            (1.85,0.9063382640840131)
            (1.65,0.8931131069288755)
            (1.45,0.8820686910192983)
            (1.25,0.914618545613389)
            (1.05,1.002651896946248)
            (0.85,0.9079642202501502)
            (0.65,0.9075566038228149)
            (0.45,0.907826158510397)
            (0.25,0.8764604439642123)
            (0.05,0.9172202212042538)
            (0.05,0.891)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={02a253d0-42e7-4a3d-be51-20183ad719ba}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.891  \\
            0.25  0.867  \\
            0.45  0.8821999999999999  \\
            0.65  0.8713999999999998  \\
            0.85  0.8764  \\
            1.05  0.745  \\
            1.25  0.8526  \\
            1.45  0.842  \\
            1.65  0.8088  \\
            1.85  0.85  \\
            2.05  0.5418  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8324)
            (1.2,0.8324)
            (1.2,0.778736231962338)
            (0.2,0.778736231962338)
            (0.2,0.8324)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8324)
            (1.2,0.8324)
            (1.2,0.8860637680376621)
            (0.2,0.8860637680376621)
            (0.2,0.8324)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={82da9169-4e22-4e66-9a77-efe7f1c68b40}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.8324  \\
            1.2  0.8324  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={Pareto parameter}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9154)
            (0.25,0.9199999999999999)
            (0.45,0.8692)
            (0.65,0.8790000000000001)
            (0.85,0.8638)
            (1.05,0.9044000000000001)
            (1.25,0.8625999999999999)
            (1.45,0.8785999999999999)
            (1.65,0.8527999999999999)
            (1.85,0.8273999999999999)
            (2.05,0.8314)
            (2.05,0.7548212823298797)
            (1.85,0.7443018652435567)
            (1.65,0.7911785751544156)
            (1.45,0.8127152521443695)
            (1.25,0.7890384611362704)
            (1.05,0.8879591970998981)
            (0.85,0.7854086739492181)
            (0.65,0.8217374467911185)
            (0.45,0.8006018950699073)
            (0.25,0.8892510162769564)
            (0.05,0.8807618707202597)
            (0.05,0.9154)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.9154)
            (0.25,0.9199999999999999)
            (0.45,0.8692)
            (0.65,0.8790000000000001)
            (0.85,0.8638)
            (1.05,0.9044000000000001)
            (1.25,0.8625999999999999)
            (1.45,0.8785999999999999)
            (1.65,0.8527999999999999)
            (1.85,0.8273999999999999)
            (2.05,0.8314)
            (2.05,0.9079787176701204)
            (1.85,0.9104981347564431)
            (1.65,0.9144214248455842)
            (1.45,0.9444847478556304)
            (1.25,0.9361615388637294)
            (1.05,0.9208408029001021)
            (0.85,0.9421913260507819)
            (0.65,0.9362625532088817)
            (0.45,0.9377981049300926)
            (0.25,0.9507489837230435)
            (0.05,0.9500381292797403)
            (0.05,0.9154)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={90c10e05-6050-4192-9a51-2aacb76dbee0}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.9154  \\
            0.25  0.9199999999999999  \\
            0.45  0.8692  \\
            0.65  0.8790000000000001  \\
            0.85  0.8638  \\
            1.05  0.9044000000000001  \\
            1.25  0.8625999999999999  \\
            1.45  0.8785999999999999  \\
            1.65  0.8527999999999999  \\
            1.85  0.8273999999999999  \\
            2.05  0.8314  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.9122)
            (1.2,0.9122)
            (1.2,0.8786038692704056)
            (0.2,0.8786038692704056)
            (0.2,0.9122)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.9122)
            (1.2,0.9122)
            (1.2,0.9457961307295945)
            (0.2,0.9457961307295945)
            (0.2,0.9122)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5fa888ac-6e72-4695-a0b1-134cc68db13e}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.9122  \\
            1.2  0.9122  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={Pareto parameter}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={2.1}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.8922000000000001)
            (0.25,0.8984)
            (0.45,0.8985999999999998)
            (0.65,0.8423999999999999)
            (0.85,0.8824)
            (1.05,0.8668000000000001)
            (1.25,0.7565999999999999)
            (1.45,0.6314)
            (1.65,0.7154)
            (1.85,0.6516)
            (2.05,0.5404)
            (2.05,0.15511010913858642)
            (1.85,0.3717593310471117)
            (1.65,0.41013159351154604)
            (1.45,0.35694089557823006)
            (1.25,0.43865613703044987)
            (1.05,0.8105265604392269)
            (0.85,0.841110776224298)
            (0.65,0.7690426554460972)
            (0.45,0.848897887368845)
            (0.25,0.8467540901909938)
            (0.05,0.8067178381181198)
            (0.05,0.8922000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.05,0.8922000000000001)
            (0.25,0.8984)
            (0.45,0.8985999999999998)
            (0.65,0.8423999999999999)
            (0.85,0.8824)
            (1.05,0.8668000000000001)
            (1.25,0.7565999999999999)
            (1.45,0.6314)
            (1.65,0.7154)
            (1.85,0.6516)
            (2.05,0.5404)
            (2.05,0.9256898908614135)
            (1.85,0.9314406689528882)
            (1.65,1.0206684064884541)
            (1.45,0.9058591044217699)
            (1.25,1.07454386296955)
            (1.05,0.9230734395607734)
            (0.85,0.923689223775702)
            (0.65,0.9157573445539027)
            (0.45,0.9483021126311547)
            (0.25,0.9500459098090062)
            (0.05,0.9776821618818804)
            (0.05,0.8922000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9f8d162c-cf58-4158-a0eb-25c082a9ddb0}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05  0.8922000000000001  \\
            0.25  0.8984  \\
            0.45  0.8985999999999998  \\
            0.65  0.8423999999999999  \\
            0.85  0.8824  \\
            1.05  0.8668000000000001  \\
            1.25  0.7565999999999999  \\
            1.45  0.6314  \\
            1.65  0.7154  \\
            1.85  0.6516  \\
            2.05  0.5404  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8456000000000001)
            (1.2,0.8456000000000001)
            (1.2,0.7610405534549807)
            (0.2,0.7610405534549807)
            (0.2,0.8456000000000001)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.2,0.8456000000000001)
            (1.2,0.8456000000000001)
            (1.2,0.9301594465450196)
            (0.2,0.9301594465450196)
            (0.2,0.8456000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8b4d69d-c5d4-408a-ba33-d47cab8ca1bc}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.2  0.8456000000000001  \\
            1.2  0.8456000000000001  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/planner_comp_add.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={Planar hand 90$\textnormal{\textdegree}$}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-209.46000000000004}, xmax={7191.46}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={search progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (14.0,0.009820000000000006)
            (15.0,0.05162)
            (16.0,0.05294000000000001)
            (17.0,0.09802)
            (18.0,0.13542)
            (19.0,0.22366000000000003)
            (20.0,0.26111999999999996)
            (21.0,0.28598)
            (22.0,0.29174)
            (28.0,0.3001)
            (29.0,0.30720000000000003)
            (30.0,0.31838)
            (33.0,0.32438)
            (34.0,0.33594)
            (35.0,0.33936)
            (38.0,0.34806)
            (44.0,0.36938)
            (45.0,0.39640000000000003)
            (47.0,0.39642000000000005)
            (48.0,0.39774000000000004)
            (49.0,0.40034000000000003)
            (51.0,0.41494)
            (52.0,0.4181800000000001)
            (54.0,0.4439)
            (55.0,0.45036000000000004)
            (58.0,0.49030000000000007)
            (59.0,0.5045599999999999)
            (60.0,0.5146599999999999)
            (61.0,0.57774)
            (62.0,0.5801999999999999)
            (63.0,0.5812)
            (64.0,0.58214)
            (67.0,0.58304)
            (68.0,0.5839)
            (75.0,0.5886199999999999)
            (76.0,0.5976199999999999)
            (77.0,0.69482)
            (82.0,0.70604)
            (83.0,0.71954)
            (84.0,0.72516)
            (85.0,0.7264999999999999)
            (86.0,0.729)
            (87.0,0.76796)
            (88.0,0.8386800000000001)
            (90.0,0.8493)
            (91.0,0.85246)
            (94.0,0.85254)
            (95.0,0.8603400000000001)
            (98.0,0.8611000000000001)
            (99.0,0.8618200000000001)
            (100.0,0.8625000000000002)
            (101.0,0.86316)
            (104.0,0.8676)
            (105.0,0.8692399999999999)
            (108.0,0.8699199999999999)
            (109.0,0.87008)
            (110.0,0.8739000000000001)
            (111.0,0.87396)
            (114.0,0.88012)
            (115.0,0.891)
            (116.0,0.89132)
            (122.0,0.8913399999999999)
            (124.0,0.8930199999999999)
            (125.0,0.89388)
            (126.0,0.89584)
            (128.0,0.8969400000000001)
            (132.0,0.8972200000000001)
            (133.0,0.89742)
            (134.0,0.8977600000000001)
            (135.0,0.8981)
            (136.0,0.8985799999999999)
            (137.0,0.89868)
            (138.0,0.8987400000000001)
            (140.0,0.8989)
            (141.0,0.8995599999999999)
            (142.0,0.90108)
            (143.0,0.9016400000000001)
            (145.0,0.90174)
            (146.0,0.90228)
            (147.0,0.9028)
            (148.0,0.9033599999999999)
            (150.0,0.9037200000000001)
            (151.0,0.90374)
            (164.0,0.9046)
            (165.0,0.9078200000000001)
            (169.0,0.90786)
            (170.0,0.90832)
            (173.0,0.9087799999999999)
            (174.0,0.90922)
            (175.0,0.90962)
            (176.0,0.9100199999999999)
            (191.0,0.9101800000000001)
            (197.0,0.91056)
            (198.0,0.91092)
            (199.0,0.91128)
            (200.0,0.9116)
            (201.0,0.9119200000000001)
            (205.0,0.9122199999999999)
            (206.0,0.91252)
            (207.0,0.9128000000000001)
            (208.0,0.9130800000000001)
            (209.0,0.91334)
            (210.0,0.91464)
            (211.0,0.9148799999999999)
            (212.0,0.9155)
            (213.0,0.91572)
            (220.0,0.91594)
            (221.0,0.9161400000000001)
            (222.0,0.9189)
            (223.0,0.9190200000000001)
            (230.0,0.9242000000000001)
            (231.0,0.9510799999999999)
            (262.0,0.9518000000000001)
            (274.0,0.9539799999999999)
            (282.0,0.97188)
            (291.0,0.97224)
            (292.0,0.9809599999999999)
            (293.0,0.9866400000000001)
            (294.0,0.9879200000000001)
            (321.0,0.99092)
            (334.0,0.9921)
            (335.0,0.9930199999999999)
            (336.0,0.9930999999999999)
            (337.0,0.99322)
            (341.0,0.9933799999999999)
            (342.0,0.9935600000000001)
            (343.0,0.99366)
            (344.0,0.99368)
            (345.0,0.9936999999999999)
            (383.0,0.9940999999999999)
            (525.0,0.9944)
            (527.0,0.9971)
            (528.0,0.9972399999999999)
            (533.0,0.9973599999999999)
            (1139.0,0.9974399999999999)
            (1162.0,0.9983000000000001)
            (1163.0,0.99832)
            (1694.0,0.99848)
            (1967.0,0.99854)
            (2038.0,0.9986200000000001)
            (2125.0,0.99864)
            (2206.0,0.9986599999999999)
            (2238.0,0.9986799999999999)
            (2249.0,0.9987199999999999)
            (2258.0,0.99874)
            (2341.0,0.99888)
            (2490.0,0.9992000000000001)
            (2496.0,0.99922)
            (2695.0,0.99932)
            (2876.0,0.9994799999999999)
            (2994.0,0.9995200000000001)
            (4086.0,0.9998000000000001)
            (5482.0,0.9998006394000001)
            (5482.0,0.9996775057564993)
            (4086.0,0.999677525512861)
            (2994.0,0.9988820344836906)
            (2876.0,0.9987540523434847)
            (2695.0,0.9985940523434848)
            (2496.0,0.9984094446348336)
            (2490.0,0.998409430584958)
            (2341.0,0.9980694446348336)
            (2258.0,0.9981091275881765)
            (2249.0,0.9980665476298918)
            (2238.0,0.9979750177307193)
            (2206.0,0.9979265151671642)
            (2125.0,0.9978764556332471)
            (2038.0,0.997825015723426)
            (1967.0,0.9976083348240918)
            (1694.0,0.9974374070784817)
            (1163.0,0.9974442146381676)
            (1162.0,0.9974368661749184)
            (1139.0,0.9955471185985381)
            (533.0,0.9955152777986915)
            (528.0,0.9953392106902657)
            (527.0,0.9950900248757758)
            (525.0,0.9872855780276961)
            (383.0,0.9863353364528782)
            (345.0,0.9850634497627814)
            (344.0,0.9850453604591738)
            (343.0,0.9850270399051079)
            (342.0,0.9849319643023456)
            (341.0,0.9847462290973179)
            (337.0,0.9845654058442929)
            (336.0,0.9844201382499488)
            (335.0,0.9843187357240455)
            (334.0,0.982902717792739)
            (321.0,0.9805100528339478)
            (294.0,0.97270431730089)
            (293.0,0.9689919689483502)
            (292.0,0.9515689639515719)
            (291.0,0.9238696268362544)
            (282.0,0.9227173414063071)
            (274.0,0.8651347862853603)
            (262.0,0.8641827642526884)
            (231.0,0.8618602039903699)
            (230.0,0.7750370689480796)
            (223.0,0.7582915893191251)
            (222.0,0.7582350069243459)
            (221.0,0.7568158084909891)
            (220.0,0.7561697962697675)
            (213.0,0.755459175092601)
            (212.0,0.7547485458852705)
            (211.0,0.7538138893497455)
            (210.0,0.7530387995094097)
            (209.0,0.7518807853357388)
            (208.0,0.7510407856103962)
            (207.0,0.7501361595190867)
            (206.0,0.749231522145621)
            (205.0,0.7482622554436661)
            (201.0,0.7472929760944456)
            (200.0,0.7462590643548912)
            (199.0,0.7452251385836597)
            (198.0,0.7440619555430424)
            (197.0,0.7428987552235162)
            (191.0,0.7416709141915487)
            (176.0,0.7415824982374768)
            (175.0,0.7402901089588728)
            (174.0,0.7389976982883852)
            (173.0,0.7375760222424723)
            (170.0,0.7360896977881071)
            (169.0,0.734603346448109)
            (165.0,0.734474097250613)
            (164.0,0.7332142217102013)
            (151.0,0.7328302050788195)
            (150.0,0.7328198917495955)
            (148.0,0.7326522585235221)
            (147.0,0.7310048894758643)
            (146.0,0.7293236991607417)
            (145.0,0.727577825576275)
            (143.0,0.7272545132185595)
            (142.0,0.7254439501696761)
            (141.0,0.7233381994190275)
            (140.0,0.7230067795507741)
            (138.0,0.7229267098311394)
            (137.0,0.7228960786647425)
            (136.0,0.7228448100123369)
            (135.0,0.7225949430927986)
            (134.0,0.7224243419038787)
            (133.0,0.7222506048420558)
            (132.0,0.7221469381086857)
            (128.0,0.7219999731336479)
            (126.0,0.7214144485460917)
            (125.0,0.7202885341959462)
            (124.0,0.7197943177239586)
            (122.0,0.7189055689834538)
            (116.0,0.7188935316141979)
            (115.0,0.7178624390838313)
            (114.0,0.7094359439197674)
            (111.0,0.7036308979651451)
            (110.0,0.7035688812929359)
            (109.0,0.6995288434515907)
            (108.0,0.6993649003987273)
            (105.0,0.6992200952829345)
            (104.0,0.6984599101336411)
            (101.0,0.6960208723248802)
            (100.0,0.6939703586902294)
            (99.0,0.6918562038550564)
            (98.0,0.6896160648923638)
            (95.0,0.6872497114220444)
            (94.0,0.6816583801574903)
            (91.0,0.6815769756821937)
            (90.0,0.6769861148949395)
            (88.0,0.6635695719838479)
            (87.0,0.558016941053056)
            (86.0,0.4954520605956884)
            (85.0,0.4906140953765994)
            (84.0,0.4880716451615559)
            (83.0,0.4763897419289874)
            (82.0,0.4464140228713621)
            (77.0,0.41972541263049173)
            (76.0,0.37418408748815685)
            (75.0,0.36178513275071655)
            (68.0,0.36096522254255614)
            (67.0,0.3599850897200423)
            (64.0,0.3589416957949725)
            (63.0,0.3578326680107407)
            (62.0,0.3566784350448484)
            (61.0,0.3535062536548078)
            (60.0,0.22959261673772624)
            (59.0,0.21844907221149334)
            (58.0,0.1962002890174831)
            (55.0,0.11293006208695716)
            (54.0,0.10795993838185958)
            (52.0,0.0747682107440108)
            (51.0,0.0714113796493806)
            (49.0,0.08500704422150868)
            (48.0,0.08733666077827068)
            (47.0,0.08850758225755173)
            (45.0,0.0885252608608495)
            (44.0,0.05550261629738279)
            (38.0,0.0214812836083772)
            (35.0,0.005774908906288179)
            (34.0,0.0011115767740140226)
            (33.0,-0.015891945655236106)
            (30.0,-0.025450186283868914)
            (29.0,-0.04591180240824572)
            (28.0,-0.059981726834339666)
            (22.0,-0.07623658621167728)
            (21.0,-0.08509771692733042)
            (20.0,-0.1090211987336725)
            (19.0,-0.14769620097151998)
            (18.0,-0.05541027013553168)
            (17.0,-0.03196177564566502)
            (16.0,-0.056406915822989685)
            (15.0,-0.05846352283607205)
            (14.0,-0.007240832336084885)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (14.0,0.009820000000000006)
            (15.0,0.05162)
            (16.0,0.05294000000000001)
            (17.0,0.09802)
            (18.0,0.13542)
            (19.0,0.22366000000000003)
            (20.0,0.26111999999999996)
            (21.0,0.28598)
            (22.0,0.29174)
            (28.0,0.3001)
            (29.0,0.30720000000000003)
            (30.0,0.31838)
            (33.0,0.32438)
            (34.0,0.33594)
            (35.0,0.33936)
            (38.0,0.34806)
            (44.0,0.36938)
            (45.0,0.39640000000000003)
            (47.0,0.39642000000000005)
            (48.0,0.39774000000000004)
            (49.0,0.40034000000000003)
            (51.0,0.41494)
            (52.0,0.4181800000000001)
            (54.0,0.4439)
            (55.0,0.45036000000000004)
            (58.0,0.49030000000000007)
            (59.0,0.5045599999999999)
            (60.0,0.5146599999999999)
            (61.0,0.57774)
            (62.0,0.5801999999999999)
            (63.0,0.5812)
            (64.0,0.58214)
            (67.0,0.58304)
            (68.0,0.5839)
            (75.0,0.5886199999999999)
            (76.0,0.5976199999999999)
            (77.0,0.69482)
            (82.0,0.70604)
            (83.0,0.71954)
            (84.0,0.72516)
            (85.0,0.7264999999999999)
            (86.0,0.729)
            (87.0,0.76796)
            (88.0,0.8386800000000001)
            (90.0,0.8493)
            (91.0,0.85246)
            (94.0,0.85254)
            (95.0,0.8603400000000001)
            (98.0,0.8611000000000001)
            (99.0,0.8618200000000001)
            (100.0,0.8625000000000002)
            (101.0,0.86316)
            (104.0,0.8676)
            (105.0,0.8692399999999999)
            (108.0,0.8699199999999999)
            (109.0,0.87008)
            (110.0,0.8739000000000001)
            (111.0,0.87396)
            (114.0,0.88012)
            (115.0,0.891)
            (116.0,0.89132)
            (122.0,0.8913399999999999)
            (124.0,0.8930199999999999)
            (125.0,0.89388)
            (126.0,0.89584)
            (128.0,0.8969400000000001)
            (132.0,0.8972200000000001)
            (133.0,0.89742)
            (134.0,0.8977600000000001)
            (135.0,0.8981)
            (136.0,0.8985799999999999)
            (137.0,0.89868)
            (138.0,0.8987400000000001)
            (140.0,0.8989)
            (141.0,0.8995599999999999)
            (142.0,0.90108)
            (143.0,0.9016400000000001)
            (145.0,0.90174)
            (146.0,0.90228)
            (147.0,0.9028)
            (148.0,0.9033599999999999)
            (150.0,0.9037200000000001)
            (151.0,0.90374)
            (164.0,0.9046)
            (165.0,0.9078200000000001)
            (169.0,0.90786)
            (170.0,0.90832)
            (173.0,0.9087799999999999)
            (174.0,0.90922)
            (175.0,0.90962)
            (176.0,0.9100199999999999)
            (191.0,0.9101800000000001)
            (197.0,0.91056)
            (198.0,0.91092)
            (199.0,0.91128)
            (200.0,0.9116)
            (201.0,0.9119200000000001)
            (205.0,0.9122199999999999)
            (206.0,0.91252)
            (207.0,0.9128000000000001)
            (208.0,0.9130800000000001)
            (209.0,0.91334)
            (210.0,0.91464)
            (211.0,0.9148799999999999)
            (212.0,0.9155)
            (213.0,0.91572)
            (220.0,0.91594)
            (221.0,0.9161400000000001)
            (222.0,0.9189)
            (223.0,0.9190200000000001)
            (230.0,0.9242000000000001)
            (231.0,0.9510799999999999)
            (262.0,0.9518000000000001)
            (274.0,0.9539799999999999)
            (282.0,0.97188)
            (291.0,0.97224)
            (292.0,0.9809599999999999)
            (293.0,0.9866400000000001)
            (294.0,0.9879200000000001)
            (321.0,0.99092)
            (334.0,0.9921)
            (335.0,0.9930199999999999)
            (336.0,0.9930999999999999)
            (337.0,0.99322)
            (341.0,0.9933799999999999)
            (342.0,0.9935600000000001)
            (343.0,0.99366)
            (344.0,0.99368)
            (345.0,0.9936999999999999)
            (383.0,0.9940999999999999)
            (525.0,0.9944)
            (527.0,0.9971)
            (528.0,0.9972399999999999)
            (533.0,0.9973599999999999)
            (1139.0,0.9974399999999999)
            (1162.0,0.9983000000000001)
            (1163.0,0.99832)
            (1694.0,0.99848)
            (1967.0,0.99854)
            (2038.0,0.9986200000000001)
            (2125.0,0.99864)
            (2206.0,0.9986599999999999)
            (2238.0,0.9986799999999999)
            (2249.0,0.9987199999999999)
            (2258.0,0.99874)
            (2341.0,0.99888)
            (2490.0,0.9992000000000001)
            (2496.0,0.99922)
            (2695.0,0.99932)
            (2876.0,0.9994799999999999)
            (2994.0,0.9995200000000001)
            (4086.0,0.9998000000000001)
            (5482.0,0.9998006394000001)
            (5482.0,0.9999237730435009)
            (4086.0,0.9999224744871392)
            (2994.0,1.0001579655163095)
            (2876.0,1.0002059476565153)
            (2695.0,1.0000459476565153)
            (2496.0,1.0000305553651663)
            (2490.0,0.9999905694150422)
            (2341.0,0.9996905553651664)
            (2258.0,0.9993708724118234)
            (2249.0,0.9993734523701081)
            (2238.0,0.9993849822692805)
            (2206.0,0.9993934848328355)
            (2125.0,0.9994035443667528)
            (2038.0,0.9994149842765742)
            (1967.0,0.9994716651759081)
            (1694.0,0.9995225929215183)
            (1163.0,0.9991957853618324)
            (1162.0,0.9991631338250817)
            (1139.0,0.9993328814014617)
            (533.0,0.9992047222013083)
            (528.0,0.9991407893097342)
            (527.0,0.9991099751242242)
            (525.0,1.0015144219723038)
            (383.0,1.0018646635471216)
            (345.0,1.0023365502372183)
            (344.0,1.0023146395408262)
            (343.0,1.002292960094892)
            (342.0,1.0021880356976545)
            (341.0,1.002013770902682)
            (337.0,1.001874594155707)
            (336.0,1.0017798617500508)
            (335.0,1.0017212642759543)
            (334.0,1.001297282207261)
            (321.0,1.0013299471660524)
            (294.0,1.0031356826991102)
            (293.0,1.00428803105165)
            (292.0,1.010351036048428)
            (291.0,1.0206103731637455)
            (282.0,1.0210426585936927)
            (274.0,1.0428252137146397)
            (262.0,1.0394172357473117)
            (231.0,1.04029979600963)
            (230.0,1.0733629310519208)
            (223.0,1.079748410680875)
            (222.0,1.0795649930756541)
            (221.0,1.075464191509011)
            (220.0,1.0757102037302324)
            (213.0,1.075980824907399)
            (212.0,1.0762514541147294)
            (211.0,1.0759461106502544)
            (210.0,1.0762412004905904)
            (209.0,1.0747992146642613)
            (208.0,1.075119214389604)
            (207.0,1.0754638404809134)
            (206.0,1.075808477854379)
            (205.0,1.0761777445563339)
            (201.0,1.0765470239055546)
            (200.0,1.0769409356451087)
            (199.0,1.0773348614163403)
            (198.0,1.0777780444569574)
            (197.0,1.0782212447764838)
            (191.0,1.0786890858084515)
            (176.0,1.078457501762523)
            (175.0,1.0789498910411273)
            (174.0,1.0794423017116148)
            (173.0,1.0799839777575275)
            (170.0,1.080550302211893)
            (169.0,1.081116653551891)
            (165.0,1.0811659027493872)
            (164.0,1.0759857782897986)
            (151.0,1.0746497949211806)
            (150.0,1.0746201082504045)
            (148.0,1.0740677414764779)
            (147.0,1.0745951105241358)
            (146.0,1.0752363008392583)
            (145.0,1.075902174423725)
            (143.0,1.0760254867814407)
            (142.0,1.0767160498303239)
            (141.0,1.0757818005809723)
            (140.0,1.074793220449226)
            (138.0,1.0745532901688608)
            (137.0,1.0744639213352576)
            (136.0,1.0743151899876628)
            (135.0,1.0736050569072013)
            (134.0,1.0730956580961215)
            (133.0,1.0725893951579442)
            (132.0,1.0722930618913145)
            (128.0,1.0718800268663522)
            (126.0,1.0702655514539083)
            (125.0,1.0674714658040538)
            (124.0,1.0662456822760413)
            (122.0,1.063774431016546)
            (116.0,1.063746468385802)
            (115.0,1.0641375609161687)
            (114.0,1.0508040560802328)
            (111.0,1.0442891020348548)
            (110.0,1.0442311187070643)
            (109.0,1.0406311565484092)
            (108.0,1.0404750996012724)
            (105.0,1.0392599047170652)
            (104.0,1.036740089866359)
            (101.0,1.0302991276751199)
            (100.0,1.0310296413097708)
            (99.0,1.0317837961449439)
            (98.0,1.0325839351076365)
            (95.0,1.0334302885779558)
            (94.0,1.0234216198425097)
            (91.0,1.0233430243178063)
            (90.0,1.0216138851050607)
            (88.0,1.0137904280161523)
            (87.0,0.977903058946944)
            (86.0,0.9625479394043115)
            (85.0,0.9623859046234005)
            (84.0,0.9622483548384442)
            (83.0,0.9626902580710125)
            (82.0,0.9656659771286379)
            (77.0,0.9699145873695083)
            (76.0,0.8210559125118431)
            (75.0,0.8154548672492833)
            (68.0,0.8068347774574438)
            (67.0,0.8060949102799577)
            (64.0,0.8053383042050275)
            (63.0,0.8045673319892594)
            (62.0,0.8037215649551515)
            (61.0,0.8019737463451923)
            (60.0,0.7997273832622736)
            (59.0,0.7906709277885065)
            (58.0,0.784399710982517)
            (55.0,0.7877899379130429)
            (54.0,0.7798400616181405)
            (52.0,0.7615917892559894)
            (51.0,0.7584686203506193)
            (49.0,0.7156729557784913)
            (48.0,0.7081433392217293)
            (47.0,0.7043324177424484)
            (45.0,0.7042747391391506)
            (44.0,0.6832573837026172)
            (38.0,0.6746387163916228)
            (35.0,0.6729450910937118)
            (34.0,0.6707684232259861)
            (33.0,0.6646519456552361)
            (30.0,0.662210186283869)
            (29.0,0.6603118024082457)
            (28.0,0.6601817268343396)
            (22.0,0.6597165862116773)
            (21.0,0.6570577169273304)
            (20.0,0.6312611987336725)
            (19.0,0.5950162009715201)
            (18.0,0.3262502701355317)
            (17.0,0.228001775645665)
            (16.0,0.1622869158229897)
            (15.0,0.16170352283607203)
            (14.0,0.026880832336084896)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e3966bcf-9627-4161-9d4c-ac3ccbb729c1}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            14.0  0.009820000000000006  \\
            15.0  0.05162  \\
            16.0  0.05294000000000001  \\
            17.0  0.09802  \\
            18.0  0.13542  \\
            19.0  0.22366000000000003  \\
            20.0  0.26111999999999996  \\
            21.0  0.28598  \\
            22.0  0.29174  \\
            28.0  0.3001  \\
            29.0  0.30720000000000003  \\
            30.0  0.31838  \\
            33.0  0.32438  \\
            34.0  0.33594  \\
            35.0  0.33936  \\
            38.0  0.34806  \\
            44.0  0.36938  \\
            45.0  0.39640000000000003  \\
            47.0  0.39642000000000005  \\
            48.0  0.39774000000000004  \\
            49.0  0.40034000000000003  \\
            51.0  0.41494  \\
            52.0  0.4181800000000001  \\
            54.0  0.4439  \\
            55.0  0.45036000000000004  \\
            58.0  0.49030000000000007  \\
            59.0  0.5045599999999999  \\
            60.0  0.5146599999999999  \\
            61.0  0.57774  \\
            62.0  0.5801999999999999  \\
            63.0  0.5812  \\
            64.0  0.58214  \\
            67.0  0.58304  \\
            68.0  0.5839  \\
            75.0  0.5886199999999999  \\
            76.0  0.5976199999999999  \\
            77.0  0.69482  \\
            82.0  0.70604  \\
            83.0  0.71954  \\
            84.0  0.72516  \\
            85.0  0.7264999999999999  \\
            86.0  0.729  \\
            87.0  0.76796  \\
            88.0  0.8386800000000001  \\
            90.0  0.8493  \\
            91.0  0.85246  \\
            94.0  0.85254  \\
            95.0  0.8603400000000001  \\
            98.0  0.8611000000000001  \\
            99.0  0.8618200000000001  \\
            100.0  0.8625000000000002  \\
            101.0  0.86316  \\
            104.0  0.8676  \\
            105.0  0.8692399999999999  \\
            108.0  0.8699199999999999  \\
            109.0  0.87008  \\
            110.0  0.8739000000000001  \\
            111.0  0.87396  \\
            114.0  0.88012  \\
            115.0  0.891  \\
            116.0  0.89132  \\
            122.0  0.8913399999999999  \\
            124.0  0.8930199999999999  \\
            125.0  0.89388  \\
            126.0  0.89584  \\
            128.0  0.8969400000000001  \\
            132.0  0.8972200000000001  \\
            133.0  0.89742  \\
            134.0  0.8977600000000001  \\
            135.0  0.8981  \\
            136.0  0.8985799999999999  \\
            137.0  0.89868  \\
            138.0  0.8987400000000001  \\
            140.0  0.8989  \\
            141.0  0.8995599999999999  \\
            142.0  0.90108  \\
            143.0  0.9016400000000001  \\
            145.0  0.90174  \\
            146.0  0.90228  \\
            147.0  0.9028  \\
            148.0  0.9033599999999999  \\
            150.0  0.9037200000000001  \\
            151.0  0.90374  \\
            164.0  0.9046  \\
            165.0  0.9078200000000001  \\
            169.0  0.90786  \\
            170.0  0.90832  \\
            173.0  0.9087799999999999  \\
            174.0  0.90922  \\
            175.0  0.90962  \\
            176.0  0.9100199999999999  \\
            191.0  0.9101800000000001  \\
            197.0  0.91056  \\
            198.0  0.91092  \\
            199.0  0.91128  \\
            200.0  0.9116  \\
            201.0  0.9119200000000001  \\
            205.0  0.9122199999999999  \\
            206.0  0.91252  \\
            207.0  0.9128000000000001  \\
            208.0  0.9130800000000001  \\
            209.0  0.91334  \\
            210.0  0.91464  \\
            211.0  0.9148799999999999  \\
            212.0  0.9155  \\
            213.0  0.91572  \\
            220.0  0.91594  \\
            221.0  0.9161400000000001  \\
            222.0  0.9189  \\
            223.0  0.9190200000000001  \\
            230.0  0.9242000000000001  \\
            231.0  0.9510799999999999  \\
            262.0  0.9518000000000001  \\
            274.0  0.9539799999999999  \\
            282.0  0.97188  \\
            291.0  0.97224  \\
            292.0  0.9809599999999999  \\
            293.0  0.9866400000000001  \\
            294.0  0.9879200000000001  \\
            321.0  0.99092  \\
            334.0  0.9921  \\
            335.0  0.9930199999999999  \\
            336.0  0.9930999999999999  \\
            337.0  0.99322  \\
            341.0  0.9933799999999999  \\
            342.0  0.9935600000000001  \\
            343.0  0.99366  \\
            344.0  0.99368  \\
            345.0  0.9936999999999999  \\
            383.0  0.9940999999999999  \\
            525.0  0.9944  \\
            527.0  0.9971  \\
            528.0  0.9972399999999999  \\
            533.0  0.9973599999999999  \\
            1139.0  0.9974399999999999  \\
            1162.0  0.9983000000000001  \\
            1163.0  0.99832  \\
            1694.0  0.99848  \\
            1967.0  0.99854  \\
            2038.0  0.9986200000000001  \\
            2125.0  0.99864  \\
            2206.0  0.9986599999999999  \\
            2238.0  0.9986799999999999  \\
            2249.0  0.9987199999999999  \\
            2258.0  0.99874  \\
            2341.0  0.99888  \\
            2490.0  0.9992000000000001  \\
            2496.0  0.99922  \\
            2695.0  0.99932  \\
            2876.0  0.9994799999999999  \\
            2994.0  0.9995200000000001  \\
            4086.0  0.9998000000000001  \\
            5482.0  0.9998006394000001  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (2.0,0.002742175000000002)
            (3.0,0.019584456800000004)
            (4.0,0.02694824579999997)
            (5.0,0.037123132199999964)
            (6.0,0.050380665600000006)
            (7.0,0.05210789580000001)
            (8.0,0.05600719360000002)
            (10.0,0.07041627700000001)
            (12.0,0.07770551)
            (15.0,0.106610642)
            (17.0,0.11974951980000001)
            (18.0,0.13587168840000002)
            (22.0,0.14705288)
            (23.0,0.16059466520000001)
            (25.0,0.1610609186)
            (27.0,0.1635302546)
            (28.0,0.16973938940000002)
            (36.0,0.1713441732)
            (49.0,0.17953141520000002)
            (51.0,0.17998426800000003)
            (54.0,0.182008326)
            (56.0,0.1861295752)
            (60.0,0.188894148)
            (64.0,0.19319804640000002)
            (68.0,0.19420266540000003)
            (69.0,0.19981578120000001)
            (116.0,0.1999577408)
            (120.0,0.20173668760000002)
            (121.0,0.2029544156)
            (137.0,0.2043401862)
            (138.0,0.20749095720000002)
            (180.0,0.20808604600000002)
            (191.0,0.215483942)
            (224.0,0.21640124199999997)
            (242.0,0.22841726920000002)
            (266.0,0.22864151279999997)
            (317.0,0.23074996539999998)
            (390.0,0.2479626342)
            (396.0,0.2570359668)
            (481.0,0.25891863600000004)
            (547.0,0.2677280196)
            (581.0,0.2842327662)
            (954.0,0.285051085)
            (957.0,0.2885710058)
            (988.0,0.29029214799999997)
            (1136.0,0.3070093754)
            (1348.0,0.30772322259999996)
            (1863.0,0.3102291654)
            (1869.0,0.3217076244)
            (1882.0,0.32306179999999995)
            (1886.0,0.32648089)
            (1939.0,0.3310257084)
            (2114.0,0.33612563419999997)
            (2152.0,0.3434279986)
            (2155.0,0.34576161839999997)
            (2176.0,0.35029859879999997)
            (2177.0,0.3513729778)
            (2178.0,0.35288446120000005)
            (2205.0,0.35317953519999995)
            (2256.0,0.357343817)
            (2289.0,0.36032025619999997)
            (2348.0,0.3641034322)
            (2402.0,0.37654021680000005)
            (2604.0,0.3798324106)
            (2849.0,0.384841949)
            (2895.0,0.3880577424)
            (2906.0,0.39234336480000004)
            (2975.0,0.39495728120000007)
            (2980.0,0.40382028820000004)
            (3026.0,0.41888552920000005)
            (3041.0,0.4291411212)
            (3046.0,0.4363004744)
            (3096.0,0.43734933)
            (3233.0,0.43807122640000007)
            (3243.0,0.4461468998)
            (3281.0,0.46188819600000003)
            (3358.0,0.46378562380000005)
            (3599.0,0.46410266060000005)
            (3815.0,0.46849435120000005)
            (4051.0,0.46851554600000006)
            (4071.0,0.46854642960000004)
            (4168.0,0.47123467659999996)
            (4178.0,0.4716933308)
            (4191.0,0.4716993414)
            (4284.0,0.473366791)
            (4301.0,0.47353927960000003)
            (4304.0,0.47503299219999995)
            (4317.0,0.5009978712)
            (4324.0,0.5010292452)
            (4371.0,0.5022529737999999)
            (4407.0,0.5045612858)
            (4419.0,0.5122336658)
            (4439.0,0.512540897)
            (4462.0,0.5191079467999999)
            (4463.0,0.5264306852)
            (4467.0,0.5272647354)
            (4479.0,0.5277368210000001)
            (4490.0,0.5377480606)
            (4504.0,0.5400865078000001)
            (4508.0,0.5419923314)
            (4519.0,0.5429597380000001)
            (4646.0,0.5486055422)
            (4693.0,0.5510683162000001)
            (4698.0,0.5514099956)
            (4763.0,0.5566526914000001)
            (4932.0,0.5581509474)
            (4945.0,0.5595916828)
            (5126.0,0.5620444019999999)
            (5228.0,0.5767729356)
            (5231.0,0.599940076)
            (5234.0,0.6169152548)
            (5285.0,0.6176843240000001)
            (5308.0,0.6184020106)
            (5324.0,0.6195973518)
            (5368.0,0.6209693632000001)
            (5392.0,0.6216651262000001)
            (5412.0,0.6246365876000001)
            (5490.0,0.6459475892000001)
            (5688.0,0.6459763649999999)
            (5771.0,0.6464436856)
            (5897.0,0.6483681898)
            (5988.0,0.6490334762)
            (6113.0,0.6496464496)
            (6209.0,0.6583185954)
            (6216.0,0.6606408826)
            (6309.0,0.6670274694)
            (6343.0,0.6681055953999999)
            (6346.0,0.6868694924)
            (6377.0,0.6906976276)
            (6400.0,0.6916589686)
            (6413.0,0.6999829132000001)
            (6453.0,0.7032887760000001)
            (6513.0,0.7047231602)
            (6596.0,0.70999488)
            (6608.0,0.7109669766000001)
            (6709.0,0.7144618222)
            (6802.0,0.7152765756000001)
            (6982.0,0.7165331225999999)
            (6982.0,0.4029384565929742)
            (6802.0,0.40294569129146657)
            (6709.0,0.4026453001343974)
            (6608.0,0.40124488526812646)
            (6596.0,0.40082276583739257)
            (6513.0,0.3982821507574843)
            (6453.0,0.39751644024830335)
            (6413.0,0.39767194416117146)
            (6400.0,0.3927381999723653)
            (6377.0,0.39209613293587464)
            (6346.0,0.39229655479505593)
            (6343.0,0.37703747772664314)
            (6309.0,0.3771593550800491)
            (6216.0,0.3706222359991496)
            (6209.0,0.3708962411697329)
            (6113.0,0.3712764905656187)
            (5988.0,0.37064019920058333)
            (5897.0,0.3694053188533804)
            (5771.0,0.3673697530452578)
            (5688.0,0.36686545854168334)
            (5490.0,0.36681221457900987)
            (5412.0,0.32412652595633684)
            (5392.0,0.3241108405101834)
            (5368.0,0.3234277040923506)
            (5324.0,0.3233842034975358)
            (5308.0,0.32332517865281324)
            (5285.0,0.32328018819732657)
            (5234.0,0.3225263857920553)
            (5231.0,0.31930755232293273)
            (5228.0,0.30731242303997625)
            (5126.0,0.29466338950933796)
            (4945.0,0.2928202603015114)
            (4932.0,0.29138244482815656)
            (4763.0,0.2902118304297822)
            (4698.0,0.2857859743863544)
            (4693.0,0.28547965631923083)
            (4646.0,0.283206832952786)
            (4519.0,0.2775654055954229)
            (4508.0,0.2765384900033506)
            (4504.0,0.2744639276252952)
            (4490.0,0.27182526057806816)
            (4479.0,0.2593782891200715)
            (4467.0,0.25874580978912837)
            (4463.0,0.2576184886260114)
            (4462.0,0.2471848155533682)
            (4439.0,0.23702890427832135)
            (4419.0,0.23736585842262975)
            (4407.0,0.2306765024220495)
            (4371.0,0.22700791789147656)
            (4324.0,0.2250266205699401)
            (4317.0,0.22506234010347437)
            (4304.0,0.19494286077633116)
            (4301.0,0.19284647282463074)
            (4284.0,0.19305768581784294)
            (4191.0,0.1906724549700462)
            (4178.0,0.1906798253051391)
            (4168.0,0.19001539091496766)
            (4071.0,0.1860491726927836)
            (4051.0,0.1860871117218067)
            (3815.0,0.18611314845586852)
            (3599.0,0.17835432867688716)
            (3358.0,0.17789495337465322)
            (3281.0,0.18021259385835464)
            (3243.0,0.15459182467572335)
            (3233.0,0.16437939568481252)
            (3096.0,0.16525307083112994)
            (3046.0,0.1665220532150739)
            (3041.0,0.17517048946822344)
            (3026.0,0.187510992777771)
            (2980.0,0.20549895026230242)
            (2975.0,0.21597098306058948)
            (2906.0,0.21903859167118364)
            (2895.0,0.22404321603013017)
            (2849.0,0.22777542687602112)
            (2604.0,0.233542691807657)
            (2402.0,0.23729632987203786)
            (2348.0,0.22036351643772464)
            (2289.0,0.22480081658982312)
            (2256.0,0.22827018543395222)
            (2205.0,0.2330857147808419)
            (2178.0,0.2334250075267555)
            (2177.0,0.23515855426498822)
            (2176.0,0.23638601331160858)
            (2155.0,0.24151938323801664)
            (2152.0,0.24412286632917657)
            (2114.0,0.2520500987202487)
            (1939.0,0.25730687887222725)
            (1886.0,0.26169444308314094)
            (1882.0,0.2647292027844853)
            (1869.0,0.2658479560078268)
            (1863.0,0.2719777927333912)
            (1348.0,0.27199358076958663)
            (1136.0,0.2705855434667189)
            (988.0,0.2642617068840401)
            (957.0,0.2608324212225082)
            (954.0,0.2526550507723852)
            (581.0,0.2505821265543302)
            (547.0,0.2452957258733391)
            (481.0,0.2329246003318512)
            (396.0,0.22851931657841826)
            (390.0,0.21074454212082827)
            (317.0,0.20429115146351062)
            (266.0,0.20000876524211902)
            (242.0,0.19954576651839956)
            (224.0,0.18256800466698567)
            (191.0,0.18109498296914867)
            (180.0,0.17206203418201574)
            (138.0,0.17090830148973798)
            (137.0,0.16418973064138417)
            (121.0,0.16237505237521707)
            (120.0,0.16368821697014663)
            (116.0,0.15952845155957665)
            (69.0,0.15918573341028985)
            (68.0,0.1522868329238652)
            (64.0,0.15002673675425426)
            (60.0,0.14435997637546608)
            (56.0,0.13994008980556386)
            (54.0,0.132132995093742)
            (51.0,0.12808567000901366)
            (49.0,0.12720557628069573)
            (36.0,0.13486739745943935)
            (28.0,0.13308888371508257)
            (27.0,0.12008283045599673)
            (25.0,0.11384060836946122)
            (23.0,0.11414261555009884)
            (22.0,0.10145495214258783)
            (18.0,0.0939405441834128)
            (17.0,0.08821442183271128)
            (15.0,0.0780337396038315)
            (12.0,0.046177337121535614)
            (10.0,0.030474128244822214)
            (8.0,0.019278106941510435)
            (7.0,0.012074414140369971)
            (6.0,0.008621400178813167)
            (5.0,0.007488133813004665)
            (4.0,0.008672005446766749)
            (3.0,-0.001972466478809113)
            (2.0,-0.00012180599109107336)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (2.0,0.002742175000000002)
            (3.0,0.019584456800000004)
            (4.0,0.02694824579999997)
            (5.0,0.037123132199999964)
            (6.0,0.050380665600000006)
            (7.0,0.05210789580000001)
            (8.0,0.05600719360000002)
            (10.0,0.07041627700000001)
            (12.0,0.07770551)
            (15.0,0.106610642)
            (17.0,0.11974951980000001)
            (18.0,0.13587168840000002)
            (22.0,0.14705288)
            (23.0,0.16059466520000001)
            (25.0,0.1610609186)
            (27.0,0.1635302546)
            (28.0,0.16973938940000002)
            (36.0,0.1713441732)
            (49.0,0.17953141520000002)
            (51.0,0.17998426800000003)
            (54.0,0.182008326)
            (56.0,0.1861295752)
            (60.0,0.188894148)
            (64.0,0.19319804640000002)
            (68.0,0.19420266540000003)
            (69.0,0.19981578120000001)
            (116.0,0.1999577408)
            (120.0,0.20173668760000002)
            (121.0,0.2029544156)
            (137.0,0.2043401862)
            (138.0,0.20749095720000002)
            (180.0,0.20808604600000002)
            (191.0,0.215483942)
            (224.0,0.21640124199999997)
            (242.0,0.22841726920000002)
            (266.0,0.22864151279999997)
            (317.0,0.23074996539999998)
            (390.0,0.2479626342)
            (396.0,0.2570359668)
            (481.0,0.25891863600000004)
            (547.0,0.2677280196)
            (581.0,0.2842327662)
            (954.0,0.285051085)
            (957.0,0.2885710058)
            (988.0,0.29029214799999997)
            (1136.0,0.3070093754)
            (1348.0,0.30772322259999996)
            (1863.0,0.3102291654)
            (1869.0,0.3217076244)
            (1882.0,0.32306179999999995)
            (1886.0,0.32648089)
            (1939.0,0.3310257084)
            (2114.0,0.33612563419999997)
            (2152.0,0.3434279986)
            (2155.0,0.34576161839999997)
            (2176.0,0.35029859879999997)
            (2177.0,0.3513729778)
            (2178.0,0.35288446120000005)
            (2205.0,0.35317953519999995)
            (2256.0,0.357343817)
            (2289.0,0.36032025619999997)
            (2348.0,0.3641034322)
            (2402.0,0.37654021680000005)
            (2604.0,0.3798324106)
            (2849.0,0.384841949)
            (2895.0,0.3880577424)
            (2906.0,0.39234336480000004)
            (2975.0,0.39495728120000007)
            (2980.0,0.40382028820000004)
            (3026.0,0.41888552920000005)
            (3041.0,0.4291411212)
            (3046.0,0.4363004744)
            (3096.0,0.43734933)
            (3233.0,0.43807122640000007)
            (3243.0,0.4461468998)
            (3281.0,0.46188819600000003)
            (3358.0,0.46378562380000005)
            (3599.0,0.46410266060000005)
            (3815.0,0.46849435120000005)
            (4051.0,0.46851554600000006)
            (4071.0,0.46854642960000004)
            (4168.0,0.47123467659999996)
            (4178.0,0.4716933308)
            (4191.0,0.4716993414)
            (4284.0,0.473366791)
            (4301.0,0.47353927960000003)
            (4304.0,0.47503299219999995)
            (4317.0,0.5009978712)
            (4324.0,0.5010292452)
            (4371.0,0.5022529737999999)
            (4407.0,0.5045612858)
            (4419.0,0.5122336658)
            (4439.0,0.512540897)
            (4462.0,0.5191079467999999)
            (4463.0,0.5264306852)
            (4467.0,0.5272647354)
            (4479.0,0.5277368210000001)
            (4490.0,0.5377480606)
            (4504.0,0.5400865078000001)
            (4508.0,0.5419923314)
            (4519.0,0.5429597380000001)
            (4646.0,0.5486055422)
            (4693.0,0.5510683162000001)
            (4698.0,0.5514099956)
            (4763.0,0.5566526914000001)
            (4932.0,0.5581509474)
            (4945.0,0.5595916828)
            (5126.0,0.5620444019999999)
            (5228.0,0.5767729356)
            (5231.0,0.599940076)
            (5234.0,0.6169152548)
            (5285.0,0.6176843240000001)
            (5308.0,0.6184020106)
            (5324.0,0.6195973518)
            (5368.0,0.6209693632000001)
            (5392.0,0.6216651262000001)
            (5412.0,0.6246365876000001)
            (5490.0,0.6459475892000001)
            (5688.0,0.6459763649999999)
            (5771.0,0.6464436856)
            (5897.0,0.6483681898)
            (5988.0,0.6490334762)
            (6113.0,0.6496464496)
            (6209.0,0.6583185954)
            (6216.0,0.6606408826)
            (6309.0,0.6670274694)
            (6343.0,0.6681055953999999)
            (6346.0,0.6868694924)
            (6377.0,0.6906976276)
            (6400.0,0.6916589686)
            (6413.0,0.6999829132000001)
            (6453.0,0.7032887760000001)
            (6513.0,0.7047231602)
            (6596.0,0.70999488)
            (6608.0,0.7109669766000001)
            (6709.0,0.7144618222)
            (6802.0,0.7152765756000001)
            (6982.0,0.7165331225999999)
            (6982.0,1.0301277886070257)
            (6802.0,1.0276074599085336)
            (6709.0,1.0262783442656025)
            (6608.0,1.0206890679318736)
            (6596.0,1.0191669941626074)
            (6513.0,1.0111641696425158)
            (6453.0,1.0090611117516968)
            (6413.0,1.0022938822388285)
            (6400.0,0.9905797372276346)
            (6377.0,0.9892991222641253)
            (6346.0,0.981442430004944)
            (6343.0,0.9591737130733566)
            (6309.0,0.9568955837199509)
            (6216.0,0.9506595292008504)
            (6209.0,0.9457409496302671)
            (6113.0,0.9280164086343812)
            (5988.0,0.9274267531994166)
            (5897.0,0.9273310607466196)
            (5771.0,0.9255176181547422)
            (5688.0,0.9250872714583165)
            (5490.0,0.9250829638209903)
            (5412.0,0.9251466492436633)
            (5392.0,0.9192194118898169)
            (5368.0,0.9185110223076496)
            (5324.0,0.9158105001024641)
            (5308.0,0.9134788425471867)
            (5285.0,0.9120884598026735)
            (5234.0,0.9113041238079447)
            (5231.0,0.8805725996770672)
            (5228.0,0.8462334481600238)
            (5126.0,0.8294254144906619)
            (4945.0,0.8263631052984887)
            (4932.0,0.8249194499718435)
            (4763.0,0.8230935523702179)
            (4698.0,0.8170340168136456)
            (4693.0,0.8166569760807694)
            (4646.0,0.8140042514472141)
            (4519.0,0.8083540704045773)
            (4508.0,0.8074461727966494)
            (4504.0,0.8057090879747051)
            (4490.0,0.8036708606219318)
            (4479.0,0.7960953528799286)
            (4467.0,0.7957836610108715)
            (4463.0,0.7952428817739887)
            (4462.0,0.7910310780466316)
            (4439.0,0.7880528897216788)
            (4419.0,0.7871014731773702)
            (4407.0,0.7784460691779506)
            (4371.0,0.7774980297085232)
            (4324.0,0.77703186983006)
            (4317.0,0.7769334022965255)
            (4304.0,0.7551231236236687)
            (4301.0,0.7542320863753693)
            (4284.0,0.753675896182157)
            (4191.0,0.7527262278299538)
            (4178.0,0.7527068362948608)
            (4168.0,0.7524539622850323)
            (4071.0,0.7510436865072165)
            (4051.0,0.7509439802781934)
            (3815.0,0.7508755539441316)
            (3599.0,0.7498509925231129)
            (3358.0,0.7496762942253469)
            (3281.0,0.7435637981416454)
            (3243.0,0.7377019749242766)
            (3233.0,0.7117630571151876)
            (3096.0,0.70944558916887)
            (3046.0,0.7060788955849262)
            (3041.0,0.6831117529317765)
            (3026.0,0.650260065622229)
            (2980.0,0.6021416261376977)
            (2975.0,0.5739435793394106)
            (2906.0,0.5656481379288164)
            (2895.0,0.5520722687698698)
            (2849.0,0.5419084711239789)
            (2604.0,0.526122129392343)
            (2402.0,0.5157841037279622)
            (2348.0,0.5078433479622754)
            (2289.0,0.49583969581017684)
            (2256.0,0.4864174485660478)
            (2205.0,0.473273355619158)
            (2178.0,0.4723439148732446)
            (2177.0,0.46758740133501175)
            (2176.0,0.46421118428839137)
            (2155.0,0.4500038535619833)
            (2152.0,0.44273313087082344)
            (2114.0,0.42020116967975124)
            (1939.0,0.40474453792777276)
            (1886.0,0.3912673369168591)
            (1882.0,0.3813943972155146)
            (1869.0,0.3775672927921732)
            (1863.0,0.34848053806660884)
            (1348.0,0.3434528644304133)
            (1136.0,0.3434332073332811)
            (988.0,0.31632258911595984)
            (957.0,0.3163095903774918)
            (954.0,0.31744711922761476)
            (581.0,0.31788340584566976)
            (547.0,0.29016031332666087)
            (481.0,0.2849126716681489)
            (396.0,0.2855526170215818)
            (390.0,0.28518072627917174)
            (317.0,0.25720877933648933)
            (266.0,0.2572742603578809)
            (242.0,0.2572887718816005)
            (224.0,0.25023447933301424)
            (191.0,0.24987290103085136)
            (180.0,0.2441100578179843)
            (138.0,0.24407361291026206)
            (137.0,0.24449064175861582)
            (121.0,0.24353377882478291)
            (120.0,0.2397851582298534)
            (116.0,0.24038703004042336)
            (69.0,0.24044582898971018)
            (68.0,0.23611849787613487)
            (64.0,0.23636935604574577)
            (60.0,0.23342831962453395)
            (56.0,0.23231906059443616)
            (54.0,0.231883656906258)
            (51.0,0.2318828659909864)
            (49.0,0.2318572541193043)
            (36.0,0.20782094894056066)
            (28.0,0.20638989508491748)
            (27.0,0.2069776787440033)
            (25.0,0.20828122883053876)
            (23.0,0.20704671484990117)
            (22.0,0.19265080785741218)
            (18.0,0.17780283261658725)
            (17.0,0.15128461776728874)
            (15.0,0.1351875443961685)
            (12.0,0.1092336828784644)
            (10.0,0.11035842575517782)
            (8.0,0.0927362802584896)
            (7.0,0.09214137745963005)
            (6.0,0.09213993102118684)
            (5.0,0.06675813058699526)
            (4.0,0.0452244861532332)
            (3.0,0.04114138007880912)
            (2.0,0.005606155991091077)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={81b454f3-df03-4e3e-b67a-8e7889ab4b60}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            2.0  0.002742175000000002  \\
            3.0  0.019584456800000004  \\
            4.0  0.02694824579999997  \\
            5.0  0.037123132199999964  \\
            6.0  0.050380665600000006  \\
            7.0  0.05210789580000001  \\
            8.0  0.05600719360000002  \\
            10.0  0.07041627700000001  \\
            12.0  0.07770551  \\
            15.0  0.106610642  \\
            17.0  0.11974951980000001  \\
            18.0  0.13587168840000002  \\
            22.0  0.14705288  \\
            23.0  0.16059466520000001  \\
            25.0  0.1610609186  \\
            27.0  0.1635302546  \\
            28.0  0.16973938940000002  \\
            36.0  0.1713441732  \\
            49.0  0.17953141520000002  \\
            51.0  0.17998426800000003  \\
            54.0  0.182008326  \\
            56.0  0.1861295752  \\
            60.0  0.188894148  \\
            64.0  0.19319804640000002  \\
            68.0  0.19420266540000003  \\
            69.0  0.19981578120000001  \\
            116.0  0.1999577408  \\
            120.0  0.20173668760000002  \\
            121.0  0.2029544156  \\
            137.0  0.2043401862  \\
            138.0  0.20749095720000002  \\
            180.0  0.20808604600000002  \\
            191.0  0.215483942  \\
            224.0  0.21640124199999997  \\
            242.0  0.22841726920000002  \\
            266.0  0.22864151279999997  \\
            317.0  0.23074996539999998  \\
            390.0  0.2479626342  \\
            396.0  0.2570359668  \\
            481.0  0.25891863600000004  \\
            547.0  0.2677280196  \\
            581.0  0.2842327662  \\
            954.0  0.285051085  \\
            957.0  0.2885710058  \\
            988.0  0.29029214799999997  \\
            1136.0  0.3070093754  \\
            1348.0  0.30772322259999996  \\
            1863.0  0.3102291654  \\
            1869.0  0.3217076244  \\
            1882.0  0.32306179999999995  \\
            1886.0  0.32648089  \\
            1939.0  0.3310257084  \\
            2114.0  0.33612563419999997  \\
            2152.0  0.3434279986  \\
            2155.0  0.34576161839999997  \\
            2176.0  0.35029859879999997  \\
            2177.0  0.3513729778  \\
            2178.0  0.35288446120000005  \\
            2205.0  0.35317953519999995  \\
            2256.0  0.357343817  \\
            2289.0  0.36032025619999997  \\
            2348.0  0.3641034322  \\
            2402.0  0.37654021680000005  \\
            2604.0  0.3798324106  \\
            2849.0  0.384841949  \\
            2895.0  0.3880577424  \\
            2906.0  0.39234336480000004  \\
            2975.0  0.39495728120000007  \\
            2980.0  0.40382028820000004  \\
            3026.0  0.41888552920000005  \\
            3041.0  0.4291411212  \\
            3046.0  0.4363004744  \\
            3096.0  0.43734933  \\
            3233.0  0.43807122640000007  \\
            3243.0  0.4461468998  \\
            3281.0  0.46188819600000003  \\
            3358.0  0.46378562380000005  \\
            3599.0  0.46410266060000005  \\
            3815.0  0.46849435120000005  \\
            4051.0  0.46851554600000006  \\
            4071.0  0.46854642960000004  \\
            4168.0  0.47123467659999996  \\
            4178.0  0.4716933308  \\
            4191.0  0.4716993414  \\
            4284.0  0.473366791  \\
            4301.0  0.47353927960000003  \\
            4304.0  0.47503299219999995  \\
            4317.0  0.5009978712  \\
            4324.0  0.5010292452  \\
            4371.0  0.5022529737999999  \\
            4407.0  0.5045612858  \\
            4419.0  0.5122336658  \\
            4439.0  0.512540897  \\
            4462.0  0.5191079467999999  \\
            4463.0  0.5264306852  \\
            4467.0  0.5272647354  \\
            4479.0  0.5277368210000001  \\
            4490.0  0.5377480606  \\
            4504.0  0.5400865078000001  \\
            4508.0  0.5419923314  \\
            4519.0  0.5429597380000001  \\
            4646.0  0.5486055422  \\
            4693.0  0.5510683162000001  \\
            4698.0  0.5514099956  \\
            4763.0  0.5566526914000001  \\
            4932.0  0.5581509474  \\
            4945.0  0.5595916828  \\
            5126.0  0.5620444019999999  \\
            5228.0  0.5767729356  \\
            5231.0  0.599940076  \\
            5234.0  0.6169152548  \\
            5285.0  0.6176843240000001  \\
            5308.0  0.6184020106  \\
            5324.0  0.6195973518  \\
            5368.0  0.6209693632000001  \\
            5392.0  0.6216651262000001  \\
            5412.0  0.6246365876000001  \\
            5490.0  0.6459475892000001  \\
            5688.0  0.6459763649999999  \\
            5771.0  0.6464436856  \\
            5897.0  0.6483681898  \\
            5988.0  0.6490334762  \\
            6113.0  0.6496464496  \\
            6209.0  0.6583185954  \\
            6216.0  0.6606408826  \\
            6309.0  0.6670274694  \\
            6343.0  0.6681055953999999  \\
            6346.0  0.6868694924  \\
            6377.0  0.6906976276  \\
            6400.0  0.6916589686  \\
            6413.0  0.6999829132000001  \\
            6453.0  0.7032887760000001  \\
            6513.0  0.7047231602  \\
            6596.0  0.70999488  \\
            6608.0  0.7109669766000001  \\
            6709.0  0.7144618222  \\
            6802.0  0.7152765756000001  \\
            6982.0  0.7165331225999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={Planar hand 180$\textnormal{\textdegree}$}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-209.73000000000002}, xmax={7200.73}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (15.0,0.0008)
            (16.0,0.023799999999999998)
            (17.0,0.0546)
            (18.0,0.0984)
            (26.0,0.1096)
            (27.0,0.11599999999999999)
            (28.0,0.1308)
            (29.0,0.1504)
            (30.0,0.16240000000000002)
            (33.0,0.21760000000000002)
            (37.0,0.22480000000000003)
            (38.0,0.2254)
            (40.0,0.24379999999999996)
            (41.0,0.2598)
            (42.0,0.2608)
            (43.0,0.2732)
            (44.0,0.2852)
            (53.0,0.28819999999999996)
            (54.0,0.2998)
            (56.0,0.2998)
            (57.0,0.2998)
            (58.0,0.3014)
            (61.0,0.3048)
            (62.0,0.3054)
            (63.0,0.3468)
            (64.0,0.4034000000000001)
            (66.0,0.404)
            (67.0,0.404)
            (72.0,0.40619999999999995)
            (81.0,0.40619999999999995)
            (88.0,0.44939999999999997)
            (89.0,0.4518)
            (90.0,0.4518)
            (91.0,0.4518)
            (94.0,0.4518)
            (95.0,0.45199999999999996)
            (96.0,0.45220000000000005)
            (97.0,0.45220000000000005)
            (100.0,0.45359999999999995)
            (103.0,0.46099999999999997)
            (104.0,0.46559999999999996)
            (112.0,0.46579999999999994)
            (113.0,0.46579999999999994)
            (114.0,0.4659999999999999)
            (115.0,0.49899999999999994)
            (116.0,0.5095999999999999)
            (119.0,0.5142)
            (121.0,0.5144)
            (122.0,0.5194)
            (137.0,0.5196)
            (138.0,0.529)
            (141.0,0.5452)
            (142.0,0.5614)
            (152.0,0.5614)
            (163.0,0.5614)
            (164.0,0.5668)
            (165.0,0.5668)
            (170.0,0.5668)
            (184.0,0.595)
            (185.0,0.5984)
            (187.0,0.5984)
            (189.0,0.5984)
            (199.0,0.5984)
            (201.0,0.5986)
            (205.0,0.5998)
            (206.0,0.6142000000000001)
            (212.0,0.6174000000000001)
            (213.0,0.6234)
            (216.0,0.6275999999999999)
            (222.0,0.6275999999999999)
            (225.0,0.6324)
            (226.0,0.6376)
            (232.0,0.6386)
            (237.0,0.6529999999999999)
            (238.0,0.659)
            (239.0,0.6604)
            (240.0,0.6746000000000001)
            (241.0,0.6846)
            (246.0,0.6849999999999999)
            (268.0,0.6918)
            (277.0,0.716)
            (278.0,0.7363999999999999)
            (279.0,0.7478)
            (308.0,0.7535999999999999)
            (317.0,0.7537999999999999)
            (340.0,0.7539999999999999)
            (341.0,0.7544)
            (354.0,0.7544)
            (356.0,0.7544)
            (357.0,0.7545999999999999)
            (358.0,0.7545999999999999)
            (373.0,0.7548)
            (374.0,0.7548)
            (375.0,0.7548)
            (377.0,0.7548)
            (378.0,0.7548)
            (402.0,0.7548)
            (408.0,0.7548)
            (421.0,0.7548)
            (428.0,0.7548)
            (481.0,0.7548)
            (482.0,0.7548)
            (483.0,0.7548)
            (529.0,0.7548)
            (611.0,0.7548)
            (612.0,0.7548)
            (613.0,0.7548)
            (614.0,0.7548)
            (615.0,0.7548)
            (763.0,0.7548)
            (792.0,0.7554)
            (797.0,0.7556)
            (798.0,0.7558)
            (822.0,0.756)
            (841.0,0.7575999999999999)
            (842.0,0.7577999999999999)
            (843.0,0.7577999999999999)
            (899.0,0.7891999999999999)
            (972.0,0.7916)
            (973.0,0.8036)
            (974.0,0.8096)
            (995.0,0.8224)
            (996.0,0.8248)
            (997.0,0.8284)
            (998.0,0.8428000000000001)
            (1002.0,0.8452)
            (1003.0,0.8459999999999999)
            (1005.0,0.8462)
            (1006.0,0.8462)
            (1026.0,0.8497999999999999)
            (1522.0,0.8497999999999999)
            (2167.0,0.8497999999999999)
            (2293.0,0.8503999999999999)
            (2311.0,0.8506)
            (2330.0,0.8507999999999999)
            (2444.0,0.8507999999999999)
            (2445.0,0.8507999999999999)
            (2513.0,0.8507999999999999)
            (3034.0,0.8507999999999999)
            (3035.0,0.851)
            (3059.0,0.851)
            (4383.0,0.851)
            (5174.0,0.8512000000000001)
            (5433.0,0.8522000000000001)
            (5608.0,0.859)
            (5638.0,0.8708)
            (5639.0,0.8756)
            (5649.0,0.8756)
            (5650.0,0.8878)
            (5651.0,0.8954000000000001)
            (5687.0,0.8977999999999999)
            (5688.0,0.9004)
            (5724.0,0.9061999999999999)
            (5746.0,0.9088)
            (5747.0,0.9126)
            (5767.0,0.9228)
            (5771.0,0.9314)
            (5772.0,0.9359999999999999)
            (5782.0,0.9378)
            (5792.0,0.9401999999999999)
            (5793.0,0.9416)
            (5797.0,0.942)
            (5798.0,0.942)
            (5799.0,0.942)
            (5800.0,0.9422)
            (5804.0,0.9422)
            (5805.0,0.9422)
            (5806.0,0.9422)
            (5807.0,0.9422)
            (5808.0,0.9423999999999999)
            (5812.0,0.9423999999999999)
            (5813.0,0.9423999999999999)
            (5814.0,0.9423999999999999)
            (5815.0,0.9423999999999999)
            (5816.0,0.9423999999999999)
            (5817.0,0.9423999999999999)
            (5824.0,0.9423999999999999)
            (5825.0,0.9423999999999999)
            (5837.0,0.9423999999999999)
            (5839.0,0.9423999999999999)
            (5853.0,0.9423999999999999)
            (5854.0,0.9423999999999999)
            (5855.0,0.9423999999999999)
            (5856.0,0.9423999999999999)
            (5873.0,0.945)
            (5882.0,0.945)
            (5883.0,0.945)
            (5897.0,0.945)
            (5898.0,0.945)
            (5899.0,0.945)
            (5900.0,0.9475999999999999)
            (5904.0,0.9625999999999999)
            (5905.0,0.9642)
            (5911.0,0.9644)
            (5912.0,0.9645999999999999)
            (5923.0,0.9645999999999999)
            (5924.0,0.9645999999999999)
            (5925.0,0.9645999999999999)
            (5933.0,0.9645999999999999)
            (5953.0,0.9645999999999999)
            (5954.0,0.9645999999999999)
            (5955.0,0.9645999999999999)
            (5979.0,0.9645999999999999)
            (5980.0,0.9645999999999999)
            (5984.0,0.9648)
            (5985.0,0.9648)
            (5996.0,0.9648)
            (5997.0,0.9648)
            (5998.0,0.9648)
            (5999.0,0.9649999999999999)
            (6005.0,0.9649999999999999)
            (6028.0,0.9649999999999999)
            (6029.0,0.9649999999999999)
            (6032.0,0.9652)
            (6033.0,0.9652)
            (6034.0,0.9667999999999999)
            (6122.0,0.9667999999999999)
            (6149.0,0.9667999999999999)
            (6222.0,0.9667999999999999)
            (6222.0,0.9549593919075073)
            (6149.0,0.9549593919075073)
            (6122.0,0.9549593919075073)
            (6034.0,0.9549593919075073)
            (6033.0,0.9522308057305011)
            (6032.0,0.9522308057305011)
            (6029.0,0.9517146697444134)
            (6028.0,0.9517146697444134)
            (6005.0,0.9517146697444134)
            (5999.0,0.9517146697444134)
            (5998.0,0.9513203857621962)
            (5997.0,0.9513203857621962)
            (5996.0,0.9513203857621962)
            (5985.0,0.9513203857621962)
            (5984.0,0.9513203857621962)
            (5980.0,0.9508050733963531)
            (5979.0,0.9508050733963531)
            (5955.0,0.9508050733963531)
            (5954.0,0.9508050733963531)
            (5953.0,0.9508050733963531)
            (5933.0,0.9508050733963531)
            (5925.0,0.9508050733963531)
            (5924.0,0.9508050733963531)
            (5923.0,0.9508050733963531)
            (5912.0,0.9508050733963531)
            (5911.0,0.9502826348067354)
            (5905.0,0.9497535471481751)
            (5904.0,0.9453286364174683)
            (5900.0,0.8987809463426419)
            (5899.0,0.8904701916379674)
            (5898.0,0.8904701916379674)
            (5897.0,0.8904701916379674)
            (5883.0,0.8904701916379674)
            (5882.0,0.8904701916379674)
            (5873.0,0.8904701916379674)
            (5856.0,0.8821397311655514)
            (5855.0,0.8821397311655514)
            (5854.0,0.8821397311655514)
            (5853.0,0.8821397311655514)
            (5839.0,0.8821397311655514)
            (5837.0,0.8821397311655514)
            (5825.0,0.8821397311655514)
            (5824.0,0.8821397311655514)
            (5817.0,0.8821397311655514)
            (5816.0,0.8821397311655514)
            (5815.0,0.8821397311655514)
            (5814.0,0.8821397311655514)
            (5813.0,0.8821397311655514)
            (5812.0,0.8821397311655514)
            (5808.0,0.8821397311655514)
            (5807.0,0.8819862142030581)
            (5806.0,0.8819862142030581)
            (5805.0,0.8819862142030581)
            (5804.0,0.8819862142030581)
            (5800.0,0.8819862142030581)
            (5799.0,0.8818294091769077)
            (5798.0,0.8818294091769077)
            (5797.0,0.8818294091769077)
            (5793.0,0.8815059071122626)
            (5792.0,0.8802692065795887)
            (5782.0,0.8777691745850517)
            (5772.0,0.8755806322442877)
            (5771.0,0.8688116624282127)
            (5767.0,0.8522046743757067)
            (5747.0,0.8277041814928439)
            (5746.0,0.8176863347241481)
            (5724.0,0.810629607095084)
            (5688.0,0.7944127366142516)
            (5687.0,0.7869681453732726)
            (5651.0,0.7800167256488186)
            (5650.0,0.7575936253480653)
            (5649.0,0.7206635614195293)
            (5639.0,0.7206635614195293)
            (5638.0,0.705913069044269)
            (5608.0,0.6692883767398529)
            (5433.0,0.6480047503001112)
            (5174.0,0.6448660473891901)
            (4383.0,0.6442380595950986)
            (3059.0,0.6442380595950986)
            (3035.0,0.6442380595950986)
            (3034.0,0.6441911908944828)
            (2513.0,0.6441911908944828)
            (2445.0,0.6441911908944828)
            (2444.0,0.6441911908944828)
            (2330.0,0.6441911908944828)
            (2311.0,0.6441434670445132)
            (2293.0,0.644094886151603)
            (2167.0,0.6439439823565994)
            (1522.0,0.6439439823565994)
            (1026.0,0.6439439823565994)
            (1006.0,0.6428734154125437)
            (1005.0,0.6428734154125437)
            (1003.0,0.6428055118857796)
            (1002.0,0.6425248905267349)
            (998.0,0.6415956262900829)
            (997.0,0.6331340275419192)
            (996.0,0.6302127445077659)
            (995.0,0.6280811897936796)
            (974.0,0.6142137159368652)
            (973.0,0.6062809689867701)
            (972.0,0.5878040235922211)
            (899.0,0.5837122874719756)
            (843.0,0.5199120011433951)
            (842.0,0.5199120011433951)
            (841.0,0.5199420525208551)
            (822.0,0.5162574297293032)
            (798.0,0.5157943750659164)
            (797.0,0.515330776003251)
            (792.0,0.5148666343311181)
            (763.0,0.5149235734800104)
            (615.0,0.5149235734800104)
            (614.0,0.5149235734800104)
            (613.0,0.5149235734800104)
            (612.0,0.5149235734800104)
            (611.0,0.5149235734800104)
            (529.0,0.5149235734800104)
            (483.0,0.5149235734800104)
            (482.0,0.5149235734800104)
            (481.0,0.5149235734800104)
            (428.0,0.5149235734800104)
            (421.0,0.5149235734800104)
            (408.0,0.5149235734800104)
            (402.0,0.5149235734800104)
            (378.0,0.5149235734800104)
            (377.0,0.5149235734800104)
            (375.0,0.5149235734800104)
            (374.0,0.5149235734800104)
            (373.0,0.5149235734800104)
            (358.0,0.5149412843228938)
            (357.0,0.5149412843228938)
            (356.0,0.5149719314700133)
            (354.0,0.5149719314700133)
            (341.0,0.5149719314700133)
            (340.0,0.5150313828135584)
            (317.0,0.5150601834632521)
            (308.0,0.5150883650636724)
            (279.0,0.5156282962977616)
            (278.0,0.5149981029891568)
            (277.0,0.507383126281693)
            (268.0,0.4858978387680207)
            (246.0,0.47731393884037376)
            (241.0,0.4764695120843657)
            (240.0,0.474516767319198)
            (239.0,0.4678206656985231)
            (238.0,0.46678657695155634)
            (237.0,0.45907733500181047)
            (232.0,0.4369597262449785)
            (226.0,0.4352443724528522)
            (225.0,0.43201337369974013)
            (222.0,0.4284447841506529)
            (216.0,0.4284447841506529)
            (213.0,0.4212099903556063)
            (212.0,0.4160873079013646)
            (206.0,0.41299065628057935)
            (205.0,0.39592454782392267)
            (201.0,0.3942747690567805)
            (199.0,0.3945206238973643)
            (189.0,0.3945206238973643)
            (187.0,0.3945206238973643)
            (185.0,0.3945206238973643)
            (184.0,0.3986992103938448)
            (170.0,0.4332515069347467)
            (165.0,0.4332515069347467)
            (164.0,0.4332515069347467)
            (163.0,0.42571543934551725)
            (152.0,0.42571543934551725)
            (142.0,0.42571543934551725)
            (141.0,0.4457153278137783)
            (138.0,0.46568728405762394)
            (137.0,0.4772349200402029)
            (122.0,0.4769111779405453)
            (121.0,0.46751930034651784)
            (119.0,0.4672351195040379)
            (116.0,0.4724207046866135)
            (115.0,0.44501852169493683)
            (114.0,0.34403074157805164)
            (113.0,0.3438934784353191)
            (112.0,0.3438934784353191)
            (104.0,0.3432611263743204)
            (103.0,0.33954218839448813)
            (100.0,0.33833161751807217)
            (97.0,0.33380996663570034)
            (96.0,0.33380996663570034)
            (95.0,0.333163978525028)
            (94.0,0.33251798123774057)
            (91.0,0.33251798123774057)
            (90.0,0.33251798123774057)
            (89.0,0.33251798123774057)
            (88.0,0.3247653338753619)
            (81.0,0.1851022840461711)
            (72.0,0.1851022840461711)
            (67.0,0.17798672605353466)
            (66.0,0.17798672605353466)
            (64.0,0.17769488264551916)
            (63.0,0.11841501800687507)
            (62.0,0.09158980379785439)
            (61.0,0.0909561317222306)
            (58.0,0.08720662942098326)
            (57.0,0.08534907321254123)
            (56.0,0.08534907321254123)
            (54.0,0.08534907321254123)
            (53.0,0.07110048364862712)
            (44.0,0.0667195660934371)
            (43.0,0.04728032400873092)
            (42.0,0.024222951239981833)
            (41.0,0.022975803601067796)
            (40.0,0.0002477468796479865)
            (38.0,-0.031451708189764616)
            (37.0,-0.03259599841489377)
            (33.0,-0.04564570271896179)
            (30.0,-0.0451531257292937)
            (29.0,-0.053095208788806636)
            (28.0,-0.07555091470599301)
            (27.0,-0.09474036158268306)
            (26.0,-0.10465522163998708)
            (18.0,-0.12162908898597931)
            (17.0,-0.06748931157148852)
            (16.0,-0.02941841786449499)
            (15.0,-0.0009888543819998319)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (15.0,0.0008)
            (16.0,0.023799999999999998)
            (17.0,0.0546)
            (18.0,0.0984)
            (26.0,0.1096)
            (27.0,0.11599999999999999)
            (28.0,0.1308)
            (29.0,0.1504)
            (30.0,0.16240000000000002)
            (33.0,0.21760000000000002)
            (37.0,0.22480000000000003)
            (38.0,0.2254)
            (40.0,0.24379999999999996)
            (41.0,0.2598)
            (42.0,0.2608)
            (43.0,0.2732)
            (44.0,0.2852)
            (53.0,0.28819999999999996)
            (54.0,0.2998)
            (56.0,0.2998)
            (57.0,0.2998)
            (58.0,0.3014)
            (61.0,0.3048)
            (62.0,0.3054)
            (63.0,0.3468)
            (64.0,0.4034000000000001)
            (66.0,0.404)
            (67.0,0.404)
            (72.0,0.40619999999999995)
            (81.0,0.40619999999999995)
            (88.0,0.44939999999999997)
            (89.0,0.4518)
            (90.0,0.4518)
            (91.0,0.4518)
            (94.0,0.4518)
            (95.0,0.45199999999999996)
            (96.0,0.45220000000000005)
            (97.0,0.45220000000000005)
            (100.0,0.45359999999999995)
            (103.0,0.46099999999999997)
            (104.0,0.46559999999999996)
            (112.0,0.46579999999999994)
            (113.0,0.46579999999999994)
            (114.0,0.4659999999999999)
            (115.0,0.49899999999999994)
            (116.0,0.5095999999999999)
            (119.0,0.5142)
            (121.0,0.5144)
            (122.0,0.5194)
            (137.0,0.5196)
            (138.0,0.529)
            (141.0,0.5452)
            (142.0,0.5614)
            (152.0,0.5614)
            (163.0,0.5614)
            (164.0,0.5668)
            (165.0,0.5668)
            (170.0,0.5668)
            (184.0,0.595)
            (185.0,0.5984)
            (187.0,0.5984)
            (189.0,0.5984)
            (199.0,0.5984)
            (201.0,0.5986)
            (205.0,0.5998)
            (206.0,0.6142000000000001)
            (212.0,0.6174000000000001)
            (213.0,0.6234)
            (216.0,0.6275999999999999)
            (222.0,0.6275999999999999)
            (225.0,0.6324)
            (226.0,0.6376)
            (232.0,0.6386)
            (237.0,0.6529999999999999)
            (238.0,0.659)
            (239.0,0.6604)
            (240.0,0.6746000000000001)
            (241.0,0.6846)
            (246.0,0.6849999999999999)
            (268.0,0.6918)
            (277.0,0.716)
            (278.0,0.7363999999999999)
            (279.0,0.7478)
            (308.0,0.7535999999999999)
            (317.0,0.7537999999999999)
            (340.0,0.7539999999999999)
            (341.0,0.7544)
            (354.0,0.7544)
            (356.0,0.7544)
            (357.0,0.7545999999999999)
            (358.0,0.7545999999999999)
            (373.0,0.7548)
            (374.0,0.7548)
            (375.0,0.7548)
            (377.0,0.7548)
            (378.0,0.7548)
            (402.0,0.7548)
            (408.0,0.7548)
            (421.0,0.7548)
            (428.0,0.7548)
            (481.0,0.7548)
            (482.0,0.7548)
            (483.0,0.7548)
            (529.0,0.7548)
            (611.0,0.7548)
            (612.0,0.7548)
            (613.0,0.7548)
            (614.0,0.7548)
            (615.0,0.7548)
            (763.0,0.7548)
            (792.0,0.7554)
            (797.0,0.7556)
            (798.0,0.7558)
            (822.0,0.756)
            (841.0,0.7575999999999999)
            (842.0,0.7577999999999999)
            (843.0,0.7577999999999999)
            (899.0,0.7891999999999999)
            (972.0,0.7916)
            (973.0,0.8036)
            (974.0,0.8096)
            (995.0,0.8224)
            (996.0,0.8248)
            (997.0,0.8284)
            (998.0,0.8428000000000001)
            (1002.0,0.8452)
            (1003.0,0.8459999999999999)
            (1005.0,0.8462)
            (1006.0,0.8462)
            (1026.0,0.8497999999999999)
            (1522.0,0.8497999999999999)
            (2167.0,0.8497999999999999)
            (2293.0,0.8503999999999999)
            (2311.0,0.8506)
            (2330.0,0.8507999999999999)
            (2444.0,0.8507999999999999)
            (2445.0,0.8507999999999999)
            (2513.0,0.8507999999999999)
            (3034.0,0.8507999999999999)
            (3035.0,0.851)
            (3059.0,0.851)
            (4383.0,0.851)
            (5174.0,0.8512000000000001)
            (5433.0,0.8522000000000001)
            (5608.0,0.859)
            (5638.0,0.8708)
            (5639.0,0.8756)
            (5649.0,0.8756)
            (5650.0,0.8878)
            (5651.0,0.8954000000000001)
            (5687.0,0.8977999999999999)
            (5688.0,0.9004)
            (5724.0,0.9061999999999999)
            (5746.0,0.9088)
            (5747.0,0.9126)
            (5767.0,0.9228)
            (5771.0,0.9314)
            (5772.0,0.9359999999999999)
            (5782.0,0.9378)
            (5792.0,0.9401999999999999)
            (5793.0,0.9416)
            (5797.0,0.942)
            (5798.0,0.942)
            (5799.0,0.942)
            (5800.0,0.9422)
            (5804.0,0.9422)
            (5805.0,0.9422)
            (5806.0,0.9422)
            (5807.0,0.9422)
            (5808.0,0.9423999999999999)
            (5812.0,0.9423999999999999)
            (5813.0,0.9423999999999999)
            (5814.0,0.9423999999999999)
            (5815.0,0.9423999999999999)
            (5816.0,0.9423999999999999)
            (5817.0,0.9423999999999999)
            (5824.0,0.9423999999999999)
            (5825.0,0.9423999999999999)
            (5837.0,0.9423999999999999)
            (5839.0,0.9423999999999999)
            (5853.0,0.9423999999999999)
            (5854.0,0.9423999999999999)
            (5855.0,0.9423999999999999)
            (5856.0,0.9423999999999999)
            (5873.0,0.945)
            (5882.0,0.945)
            (5883.0,0.945)
            (5897.0,0.945)
            (5898.0,0.945)
            (5899.0,0.945)
            (5900.0,0.9475999999999999)
            (5904.0,0.9625999999999999)
            (5905.0,0.9642)
            (5911.0,0.9644)
            (5912.0,0.9645999999999999)
            (5923.0,0.9645999999999999)
            (5924.0,0.9645999999999999)
            (5925.0,0.9645999999999999)
            (5933.0,0.9645999999999999)
            (5953.0,0.9645999999999999)
            (5954.0,0.9645999999999999)
            (5955.0,0.9645999999999999)
            (5979.0,0.9645999999999999)
            (5980.0,0.9645999999999999)
            (5984.0,0.9648)
            (5985.0,0.9648)
            (5996.0,0.9648)
            (5997.0,0.9648)
            (5998.0,0.9648)
            (5999.0,0.9649999999999999)
            (6005.0,0.9649999999999999)
            (6028.0,0.9649999999999999)
            (6029.0,0.9649999999999999)
            (6032.0,0.9652)
            (6033.0,0.9652)
            (6034.0,0.9667999999999999)
            (6122.0,0.9667999999999999)
            (6149.0,0.9667999999999999)
            (6222.0,0.9667999999999999)
            (6222.0,0.9786406080924924)
            (6149.0,0.9786406080924924)
            (6122.0,0.9786406080924924)
            (6034.0,0.9786406080924924)
            (6033.0,0.9781691942694988)
            (6032.0,0.9781691942694988)
            (6029.0,0.9782853302555863)
            (6028.0,0.9782853302555863)
            (6005.0,0.9782853302555863)
            (5999.0,0.9782853302555863)
            (5998.0,0.9782796142378037)
            (5997.0,0.9782796142378037)
            (5996.0,0.9782796142378037)
            (5985.0,0.9782796142378037)
            (5984.0,0.9782796142378037)
            (5980.0,0.9783949266036467)
            (5979.0,0.9783949266036467)
            (5955.0,0.9783949266036467)
            (5954.0,0.9783949266036467)
            (5953.0,0.9783949266036467)
            (5933.0,0.9783949266036467)
            (5925.0,0.9783949266036467)
            (5924.0,0.9783949266036467)
            (5923.0,0.9783949266036467)
            (5912.0,0.9783949266036467)
            (5911.0,0.9785173651932647)
            (5905.0,0.9786464528518248)
            (5904.0,0.9798713635825315)
            (5900.0,0.9964190536573578)
            (5899.0,0.9995298083620325)
            (5898.0,0.9995298083620325)
            (5897.0,0.9995298083620325)
            (5883.0,0.9995298083620325)
            (5882.0,0.9995298083620325)
            (5873.0,0.9995298083620325)
            (5856.0,1.0026602688344484)
            (5855.0,1.0026602688344484)
            (5854.0,1.0026602688344484)
            (5853.0,1.0026602688344484)
            (5839.0,1.0026602688344484)
            (5837.0,1.0026602688344484)
            (5825.0,1.0026602688344484)
            (5824.0,1.0026602688344484)
            (5817.0,1.0026602688344484)
            (5816.0,1.0026602688344484)
            (5815.0,1.0026602688344484)
            (5814.0,1.0026602688344484)
            (5813.0,1.0026602688344484)
            (5812.0,1.0026602688344484)
            (5808.0,1.0026602688344484)
            (5807.0,1.002413785796942)
            (5806.0,1.002413785796942)
            (5805.0,1.002413785796942)
            (5804.0,1.002413785796942)
            (5800.0,1.002413785796942)
            (5799.0,1.0021705908230922)
            (5798.0,1.0021705908230922)
            (5797.0,1.0021705908230922)
            (5793.0,1.0016940928877374)
            (5792.0,1.0001307934204111)
            (5782.0,0.9978308254149483)
            (5772.0,0.9964193677557122)
            (5771.0,0.9939883375717873)
            (5767.0,0.9933953256242932)
            (5747.0,0.9974958185071561)
            (5746.0,0.999913665275852)
            (5724.0,1.0017703929049158)
            (5688.0,1.0063872633857485)
            (5687.0,1.0086318546267272)
            (5651.0,1.0107832743511815)
            (5650.0,1.0180063746519348)
            (5649.0,1.0305364385804707)
            (5639.0,1.0305364385804707)
            (5638.0,1.035686930955731)
            (5608.0,1.048711623260147)
            (5433.0,1.056395249699889)
            (5174.0,1.05753395261081)
            (4383.0,1.0577619404049015)
            (3059.0,1.0577619404049015)
            (3035.0,1.0577619404049015)
            (3034.0,1.057408809105517)
            (2513.0,1.057408809105517)
            (2445.0,1.057408809105517)
            (2444.0,1.057408809105517)
            (2330.0,1.057408809105517)
            (2311.0,1.0570565329554868)
            (2293.0,1.0567051138483967)
            (2167.0,1.0556560176434004)
            (1522.0,1.0556560176434004)
            (1026.0,1.0556560176434004)
            (1006.0,1.0495265845874562)
            (1005.0,1.0495265845874562)
            (1003.0,1.0491944881142201)
            (1002.0,1.047875109473265)
            (998.0,1.0440043737099172)
            (997.0,1.023665972458081)
            (996.0,1.019387255492234)
            (995.0,1.0167188102063205)
            (974.0,1.0049862840631347)
            (973.0,1.0009190310132299)
            (972.0,0.9953959764077789)
            (899.0,0.9946877125280242)
            (843.0,0.9956879988566048)
            (842.0,0.9956879988566048)
            (841.0,0.9952579474791448)
            (822.0,0.9957425702706968)
            (798.0,0.9958056249340836)
            (797.0,0.9958692239967492)
            (792.0,0.9959333656688818)
            (763.0,0.9946764265199897)
            (615.0,0.9946764265199897)
            (614.0,0.9946764265199897)
            (613.0,0.9946764265199897)
            (612.0,0.9946764265199897)
            (611.0,0.9946764265199897)
            (529.0,0.9946764265199897)
            (483.0,0.9946764265199897)
            (482.0,0.9946764265199897)
            (481.0,0.9946764265199897)
            (428.0,0.9946764265199897)
            (421.0,0.9946764265199897)
            (408.0,0.9946764265199897)
            (402.0,0.9946764265199897)
            (378.0,0.9946764265199897)
            (377.0,0.9946764265199897)
            (375.0,0.9946764265199897)
            (374.0,0.9946764265199897)
            (373.0,0.9946764265199897)
            (358.0,0.9942587156771061)
            (357.0,0.9942587156771061)
            (356.0,0.9938280685299866)
            (354.0,0.9938280685299866)
            (341.0,0.9938280685299866)
            (340.0,0.9929686171864414)
            (317.0,0.9925398165367477)
            (308.0,0.9921116349363275)
            (279.0,0.9799717037022384)
            (278.0,0.9578018970108431)
            (277.0,0.9246168737183069)
            (268.0,0.8977021612319793)
            (246.0,0.8926860611596261)
            (241.0,0.8927304879156343)
            (240.0,0.8746832326808022)
            (239.0,0.8529793343014769)
            (238.0,0.8512134230484437)
            (237.0,0.8469226649981894)
            (232.0,0.8402402737550214)
            (226.0,0.8399556275471477)
            (225.0,0.8327866263002598)
            (222.0,0.826755215849347)
            (216.0,0.826755215849347)
            (213.0,0.8255900096443936)
            (212.0,0.8187126920986355)
            (206.0,0.8154093437194208)
            (205.0,0.8036754521760774)
            (201.0,0.8029252309432195)
            (199.0,0.8022793761026358)
            (189.0,0.8022793761026358)
            (187.0,0.8022793761026358)
            (185.0,0.8022793761026358)
            (184.0,0.7913007896061551)
            (170.0,0.7003484930652533)
            (165.0,0.7003484930652533)
            (164.0,0.7003484930652533)
            (163.0,0.6970845606544828)
            (152.0,0.6970845606544828)
            (142.0,0.6970845606544828)
            (141.0,0.6446846721862217)
            (138.0,0.5923127159423761)
            (137.0,0.561965079959797)
            (122.0,0.5618888220594546)
            (121.0,0.561280699653482)
            (119.0,0.561164880495962)
            (116.0,0.5467792953133864)
            (115.0,0.5529814783050631)
            (114.0,0.5879692584219481)
            (113.0,0.5877065215646808)
            (112.0,0.5877065215646808)
            (104.0,0.5879388736256795)
            (103.0,0.5824578116055118)
            (100.0,0.5688683824819277)
            (97.0,0.5705900333642998)
            (96.0,0.5705900333642998)
            (95.0,0.5708360214749719)
            (94.0,0.5710820187622594)
            (91.0,0.5710820187622594)
            (90.0,0.5710820187622594)
            (89.0,0.5710820187622594)
            (88.0,0.574034666124638)
            (81.0,0.6272977159538288)
            (72.0,0.6272977159538288)
            (67.0,0.6300132739464654)
            (66.0,0.6300132739464654)
            (64.0,0.629105117354481)
            (63.0,0.575184981993125)
            (62.0,0.5192101962021456)
            (61.0,0.5186438682777694)
            (58.0,0.5155933705790168)
            (57.0,0.5142509267874588)
            (56.0,0.5142509267874588)
            (54.0,0.5142509267874588)
            (53.0,0.5052995163513728)
            (44.0,0.5036804339065629)
            (43.0,0.49911967599126905)
            (42.0,0.4973770487600181)
            (41.0,0.4966241963989322)
            (40.0,0.4873522531203519)
            (38.0,0.4822517081897646)
            (37.0,0.4821959984148938)
            (33.0,0.4808457027189618)
            (30.0,0.36995312572929373)
            (29.0,0.35389520878880665)
            (28.0,0.337150914705993)
            (27.0,0.32674036158268305)
            (26.0,0.3238552216399871)
            (18.0,0.3184290889859793)
            (17.0,0.17668931157148854)
            (16.0,0.07701841786449498)
            (15.0,0.0025888543819998317)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ff65a536-9c0b-4f9e-9a5d-3e7c50ee08b2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            15.0  0.0008  \\
            16.0  0.023799999999999998  \\
            17.0  0.0546  \\
            18.0  0.0984  \\
            26.0  0.1096  \\
            27.0  0.11599999999999999  \\
            28.0  0.1308  \\
            29.0  0.1504  \\
            30.0  0.16240000000000002  \\
            33.0  0.21760000000000002  \\
            37.0  0.22480000000000003  \\
            38.0  0.2254  \\
            40.0  0.24379999999999996  \\
            41.0  0.2598  \\
            42.0  0.2608  \\
            43.0  0.2732  \\
            44.0  0.2852  \\
            53.0  0.28819999999999996  \\
            54.0  0.2998  \\
            56.0  0.2998  \\
            57.0  0.2998  \\
            58.0  0.3014  \\
            61.0  0.3048  \\
            62.0  0.3054  \\
            63.0  0.3468  \\
            64.0  0.4034000000000001  \\
            66.0  0.404  \\
            67.0  0.404  \\
            72.0  0.40619999999999995  \\
            81.0  0.40619999999999995  \\
            88.0  0.44939999999999997  \\
            89.0  0.4518  \\
            90.0  0.4518  \\
            91.0  0.4518  \\
            94.0  0.4518  \\
            95.0  0.45199999999999996  \\
            96.0  0.45220000000000005  \\
            97.0  0.45220000000000005  \\
            100.0  0.45359999999999995  \\
            103.0  0.46099999999999997  \\
            104.0  0.46559999999999996  \\
            112.0  0.46579999999999994  \\
            113.0  0.46579999999999994  \\
            114.0  0.4659999999999999  \\
            115.0  0.49899999999999994  \\
            116.0  0.5095999999999999  \\
            119.0  0.5142  \\
            121.0  0.5144  \\
            122.0  0.5194  \\
            137.0  0.5196  \\
            138.0  0.529  \\
            141.0  0.5452  \\
            142.0  0.5614  \\
            152.0  0.5614  \\
            163.0  0.5614  \\
            164.0  0.5668  \\
            165.0  0.5668  \\
            170.0  0.5668  \\
            184.0  0.595  \\
            185.0  0.5984  \\
            187.0  0.5984  \\
            189.0  0.5984  \\
            199.0  0.5984  \\
            201.0  0.5986  \\
            205.0  0.5998  \\
            206.0  0.6142000000000001  \\
            212.0  0.6174000000000001  \\
            213.0  0.6234  \\
            216.0  0.6275999999999999  \\
            222.0  0.6275999999999999  \\
            225.0  0.6324  \\
            226.0  0.6376  \\
            232.0  0.6386  \\
            237.0  0.6529999999999999  \\
            238.0  0.659  \\
            239.0  0.6604  \\
            240.0  0.6746000000000001  \\
            241.0  0.6846  \\
            246.0  0.6849999999999999  \\
            268.0  0.6918  \\
            277.0  0.716  \\
            278.0  0.7363999999999999  \\
            279.0  0.7478  \\
            308.0  0.7535999999999999  \\
            317.0  0.7537999999999999  \\
            340.0  0.7539999999999999  \\
            341.0  0.7544  \\
            354.0  0.7544  \\
            356.0  0.7544  \\
            357.0  0.7545999999999999  \\
            358.0  0.7545999999999999  \\
            373.0  0.7548  \\
            374.0  0.7548  \\
            375.0  0.7548  \\
            377.0  0.7548  \\
            378.0  0.7548  \\
            402.0  0.7548  \\
            408.0  0.7548  \\
            421.0  0.7548  \\
            428.0  0.7548  \\
            481.0  0.7548  \\
            482.0  0.7548  \\
            483.0  0.7548  \\
            529.0  0.7548  \\
            611.0  0.7548  \\
            612.0  0.7548  \\
            613.0  0.7548  \\
            614.0  0.7548  \\
            615.0  0.7548  \\
            763.0  0.7548  \\
            792.0  0.7554  \\
            797.0  0.7556  \\
            798.0  0.7558  \\
            822.0  0.756  \\
            841.0  0.7575999999999999  \\
            842.0  0.7577999999999999  \\
            843.0  0.7577999999999999  \\
            899.0  0.7891999999999999  \\
            972.0  0.7916  \\
            973.0  0.8036  \\
            974.0  0.8096  \\
            995.0  0.8224  \\
            996.0  0.8248  \\
            997.0  0.8284  \\
            998.0  0.8428000000000001  \\
            1002.0  0.8452  \\
            1003.0  0.8459999999999999  \\
            1005.0  0.8462  \\
            1006.0  0.8462  \\
            1026.0  0.8497999999999999  \\
            1522.0  0.8497999999999999  \\
            2167.0  0.8497999999999999  \\
            2293.0  0.8503999999999999  \\
            2311.0  0.8506  \\
            2330.0  0.8507999999999999  \\
            2444.0  0.8507999999999999  \\
            2445.0  0.8507999999999999  \\
            2513.0  0.8507999999999999  \\
            3034.0  0.8507999999999999  \\
            3035.0  0.851  \\
            3059.0  0.851  \\
            4383.0  0.851  \\
            5174.0  0.8512000000000001  \\
            5433.0  0.8522000000000001  \\
            5608.0  0.859  \\
            5638.0  0.8708  \\
            5639.0  0.8756  \\
            5649.0  0.8756  \\
            5650.0  0.8878  \\
            5651.0  0.8954000000000001  \\
            5687.0  0.8977999999999999  \\
            5688.0  0.9004  \\
            5724.0  0.9061999999999999  \\
            5746.0  0.9088  \\
            5747.0  0.9126  \\
            5767.0  0.9228  \\
            5771.0  0.9314  \\
            5772.0  0.9359999999999999  \\
            5782.0  0.9378  \\
            5792.0  0.9401999999999999  \\
            5793.0  0.9416  \\
            5797.0  0.942  \\
            5798.0  0.942  \\
            5799.0  0.942  \\
            5800.0  0.9422  \\
            5804.0  0.9422  \\
            5805.0  0.9422  \\
            5806.0  0.9422  \\
            5807.0  0.9422  \\
            5808.0  0.9423999999999999  \\
            5812.0  0.9423999999999999  \\
            5813.0  0.9423999999999999  \\
            5814.0  0.9423999999999999  \\
            5815.0  0.9423999999999999  \\
            5816.0  0.9423999999999999  \\
            5817.0  0.9423999999999999  \\
            5824.0  0.9423999999999999  \\
            5825.0  0.9423999999999999  \\
            5837.0  0.9423999999999999  \\
            5839.0  0.9423999999999999  \\
            5853.0  0.9423999999999999  \\
            5854.0  0.9423999999999999  \\
            5855.0  0.9423999999999999  \\
            5856.0  0.9423999999999999  \\
            5873.0  0.945  \\
            5882.0  0.945  \\
            5883.0  0.945  \\
            5897.0  0.945  \\
            5898.0  0.945  \\
            5899.0  0.945  \\
            5900.0  0.9475999999999999  \\
            5904.0  0.9625999999999999  \\
            5905.0  0.9642  \\
            5911.0  0.9644  \\
            5912.0  0.9645999999999999  \\
            5923.0  0.9645999999999999  \\
            5924.0  0.9645999999999999  \\
            5925.0  0.9645999999999999  \\
            5933.0  0.9645999999999999  \\
            5953.0  0.9645999999999999  \\
            5954.0  0.9645999999999999  \\
            5955.0  0.9645999999999999  \\
            5979.0  0.9645999999999999  \\
            5980.0  0.9645999999999999  \\
            5984.0  0.9648  \\
            5985.0  0.9648  \\
            5996.0  0.9648  \\
            5997.0  0.9648  \\
            5998.0  0.9648  \\
            5999.0  0.9649999999999999  \\
            6005.0  0.9649999999999999  \\
            6028.0  0.9649999999999999  \\
            6029.0  0.9649999999999999  \\
            6032.0  0.9652  \\
            6033.0  0.9652  \\
            6034.0  0.9667999999999999  \\
            6122.0  0.9667999999999999  \\
            6149.0  0.9667999999999999  \\
            6222.0  0.9667999999999999  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (2.0,0.00471101519999999)
            (3.0,0.012296760199999989)
            (4.0,0.026910158399999974)
            (5.0,0.036343319399999977)
            (6.0,0.03773447699999999)
            (9.0,0.042409801000000004)
            (11.0,0.04287395199999999)
            (13.0,0.047545954599999996)
            (14.0,0.0476939786)
            (15.0,0.050293451600000004)
            (16.0,0.0505910002)
            (20.0,0.051023742200000013)
            (26.0,0.057097917799999995)
            (28.0,0.0575586224)
            (29.0,0.06441185440000001)
            (30.0,0.06941298740000001)
            (33.0,0.069480056)
            (35.0,0.0713802056)
            (45.0,0.07196836079999999)
            (46.0,0.0784331546)
            (47.0,0.0815644164)
            (50.0,0.0821016184)
            (60.0,0.08270985480000001)
            (66.0,0.08995990400000001)
            (68.0,0.0915536656)
            (71.0,0.0928010436)
            (106.0,0.0928817612)
            (139.0,0.095452999)
            (195.0,0.09955155919999999)
            (198.0,0.1006958676)
            (200.0,0.1037377634)
            (218.0,0.10432080799999999)
            (278.0,0.10554189639999997)
            (286.0,0.10682096959999998)
            (331.0,0.10784798559999997)
            (352.0,0.10962741959999997)
            (383.0,0.11717807539999998)
            (493.0,0.11748367139999998)
            (560.0,0.118230639)
            (724.0,0.120551962)
            (903.0,0.12081031680000001)
            (1046.0,0.12131181220000001)
            (1163.0,0.12162907240000001)
            (1257.0,0.1246640658)
            (1767.0,0.129005039)
            (1848.0,0.1292069282)
            (1973.0,0.1307009306)
            (2011.0,0.131743522)
            (2394.0,0.1332191852)
            (2761.0,0.1383178088)
            (2762.0,0.1450793414)
            (2763.0,0.146633821)
            (2764.0,0.1474793466)
            (2771.0,0.15201044560000002)
            (2782.0,0.1533840018)
            (2793.0,0.1557591846)
            (2804.0,0.1571395854)
            (2840.0,0.1594633164)
            (2943.0,0.1672325802)
            (2990.0,0.1721318738)
            (3011.0,0.17793409799999998)
            (3063.0,0.1794199906)
            (3204.0,0.180967751)
            (3228.0,0.1809711388)
            (3261.0,0.18286262179999999)
            (3276.0,0.1845856334)
            (3406.0,0.1846516834)
            (3487.0,0.1929377714)
            (3504.0,0.1935519474)
            (3539.0,0.2002671974)
            (3616.0,0.2069678152)
            (3712.0,0.21560742859999998)
            (3792.0,0.22224347020000002)
            (3880.0,0.223562073)
            (3899.0,0.22505814659999998)
            (3962.0,0.22626096680000002)
            (4664.0,0.2306267692)
            (4864.0,0.2399242376)
            (5287.0,0.24898825680000006)
            (5371.0,0.25257993380000004)
            (5576.0,0.2595860012)
            (6488.0,0.2664316264)
            (6524.0,0.27368262200000004)
            (6539.0,0.2765463234)
            (6560.0,0.2793179588)
            (6991.0,0.2793179588)
            (6991.0,0.047269693859447154)
            (6560.0,0.047269693859447154)
            (6539.0,0.050693129442709955)
            (6524.0,0.05423013406696284)
            (6488.0,0.06318519016547788)
            (5576.0,0.07163839580692813)
            (5371.0,0.08028816610233103)
            (5287.0,0.08472173677916287)
            (4864.0,0.0959074062405558)
            (4664.0,0.10737499585506952)
            (3962.0,0.1127566979699268)
            (3899.0,0.11423895269203964)
            (3880.0,0.11608227340140514)
            (3792.0,0.1177066170517584)
            (3712.0,0.10650399339340916)
            (3616.0,0.11695560309382612)
            (3539.0,0.12498157546240789)
            (3504.0,0.13289891615707444)
            (3487.0,0.13361347657730702)
            (3406.0,0.11854224602241532)
            (3276.0,0.11842469377858356)
            (3261.0,0.12029909137245608)
            (3228.0,0.1223194010114921)
            (3204.0,0.12232297998358463)
            (3063.0,0.12394139291741967)
            (3011.0,0.12546008278771487)
            (2990.0,0.11723446147349983)
            (2943.0,0.12218131635766843)
            (2840.0,0.12846090407373695)
            (2804.0,0.1241824116038599)
            (2793.0,0.12491331422452992)
            (2782.0,0.12573830639130512)
            (2771.0,0.12589947339480026)
            (2764.0,0.12416843173904754)
            (2763.0,0.12338933873033174)
            (2762.0,0.12155757027088886)
            (2761.0,0.10847112337047357)
            (2394.0,0.09517037773444843)
            (2011.0,0.09403697046868967)
            (1973.0,0.09275890462213024)
            (1848.0,0.09136995233027354)
            (1767.0,0.09111588064189682)
            (1257.0,0.09440484837101837)
            (1163.0,0.0910724503589518)
            (1046.0,0.09086840232429205)
            (903.0,0.0905128261547255)
            (724.0,0.09031368466797018)
            (560.0,0.08686018890982698)
            (493.0,0.08628813920134648)
            (383.0,0.0860285617194299)
            (352.0,0.090301237424549)
            (331.0,0.09007527334458171)
            (286.0,0.08981758587522394)
            (278.0,0.08909370826743662)
            (218.0,0.08794774293732532)
            (200.0,0.08719120828009956)
            (198.0,0.0842307153931507)
            (195.0,0.08306052431533245)
            (139.0,0.0836839093847633)
            (106.0,0.08436162685139399)
            (71.0,0.08436703532968241)
            (68.0,0.08343406624107702)
            (66.0,0.08321675589854044)
            (60.0,0.06032894727319908)
            (50.0,0.05992244277297194)
            (47.0,0.05961507370028682)
            (46.0,0.056522172964794684)
            (45.0,0.046092723713598946)
            (35.0,0.044718774692766555)
            (33.0,0.044935018043328764)
            (30.0,0.04492706270062766)
            (29.0,0.04236511258338385)
            (28.0,0.03644305207106588)
            (26.0,0.036762721062831745)
            (20.0,0.03243614912184556)
            (16.0,0.03297065314742862)
            (15.0,0.03333814606807589)
            (14.0,0.028507251416489552)
            (13.0,0.028187328832628106)
            (11.0,0.0329892711551113)
            (9.0,0.033348755648040754)
            (6.0,0.03102138733164517)
            (5.0,0.030410754665374077)
            (4.0,0.013332575689026986)
            (3.0,0.009230685424150724)
            (2.0,0.0005902891486914575)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (2.0,0.00471101519999999)
            (3.0,0.012296760199999989)
            (4.0,0.026910158399999974)
            (5.0,0.036343319399999977)
            (6.0,0.03773447699999999)
            (9.0,0.042409801000000004)
            (11.0,0.04287395199999999)
            (13.0,0.047545954599999996)
            (14.0,0.0476939786)
            (15.0,0.050293451600000004)
            (16.0,0.0505910002)
            (20.0,0.051023742200000013)
            (26.0,0.057097917799999995)
            (28.0,0.0575586224)
            (29.0,0.06441185440000001)
            (30.0,0.06941298740000001)
            (33.0,0.069480056)
            (35.0,0.0713802056)
            (45.0,0.07196836079999999)
            (46.0,0.0784331546)
            (47.0,0.0815644164)
            (50.0,0.0821016184)
            (60.0,0.08270985480000001)
            (66.0,0.08995990400000001)
            (68.0,0.0915536656)
            (71.0,0.0928010436)
            (106.0,0.0928817612)
            (139.0,0.095452999)
            (195.0,0.09955155919999999)
            (198.0,0.1006958676)
            (200.0,0.1037377634)
            (218.0,0.10432080799999999)
            (278.0,0.10554189639999997)
            (286.0,0.10682096959999998)
            (331.0,0.10784798559999997)
            (352.0,0.10962741959999997)
            (383.0,0.11717807539999998)
            (493.0,0.11748367139999998)
            (560.0,0.118230639)
            (724.0,0.120551962)
            (903.0,0.12081031680000001)
            (1046.0,0.12131181220000001)
            (1163.0,0.12162907240000001)
            (1257.0,0.1246640658)
            (1767.0,0.129005039)
            (1848.0,0.1292069282)
            (1973.0,0.1307009306)
            (2011.0,0.131743522)
            (2394.0,0.1332191852)
            (2761.0,0.1383178088)
            (2762.0,0.1450793414)
            (2763.0,0.146633821)
            (2764.0,0.1474793466)
            (2771.0,0.15201044560000002)
            (2782.0,0.1533840018)
            (2793.0,0.1557591846)
            (2804.0,0.1571395854)
            (2840.0,0.1594633164)
            (2943.0,0.1672325802)
            (2990.0,0.1721318738)
            (3011.0,0.17793409799999998)
            (3063.0,0.1794199906)
            (3204.0,0.180967751)
            (3228.0,0.1809711388)
            (3261.0,0.18286262179999999)
            (3276.0,0.1845856334)
            (3406.0,0.1846516834)
            (3487.0,0.1929377714)
            (3504.0,0.1935519474)
            (3539.0,0.2002671974)
            (3616.0,0.2069678152)
            (3712.0,0.21560742859999998)
            (3792.0,0.22224347020000002)
            (3880.0,0.223562073)
            (3899.0,0.22505814659999998)
            (3962.0,0.22626096680000002)
            (4664.0,0.2306267692)
            (4864.0,0.2399242376)
            (5287.0,0.24898825680000006)
            (5371.0,0.25257993380000004)
            (5576.0,0.2595860012)
            (6488.0,0.2664316264)
            (6524.0,0.27368262200000004)
            (6539.0,0.2765463234)
            (6560.0,0.2793179588)
            (6991.0,0.2793179588)
            (6991.0,0.5113662237405528)
            (6560.0,0.5113662237405528)
            (6539.0,0.50239951735729)
            (6524.0,0.4931351099330372)
            (6488.0,0.46967806263452216)
            (5576.0,0.44753360659307195)
            (5371.0,0.42487170149766906)
            (5287.0,0.4132547768208372)
            (4864.0,0.38394106895944424)
            (4664.0,0.35387854254493045)
            (3962.0,0.3397652356300732)
            (3899.0,0.3358773405079603)
            (3880.0,0.33104187259859486)
            (3792.0,0.32678032334824164)
            (3712.0,0.3247108638065908)
            (3616.0,0.29698002730617384)
            (3539.0,0.2755528193375921)
            (3504.0,0.25420497864292557)
            (3487.0,0.252262066222693)
            (3406.0,0.25076112077758467)
            (3276.0,0.25074657302141645)
            (3261.0,0.24542615222754388)
            (3228.0,0.2396228765885079)
            (3204.0,0.2396125220164154)
            (3063.0,0.2348985882825803)
            (3011.0,0.2304081132122851)
            (2990.0,0.22702928612650017)
            (2943.0,0.21228384404233158)
            (2840.0,0.19046572872626305)
            (2804.0,0.1900967591961401)
            (2793.0,0.18660505497547006)
            (2782.0,0.18102969720869488)
            (2771.0,0.17812141780519977)
            (2764.0,0.17079026146095247)
            (2763.0,0.16987830326966824)
            (2762.0,0.16860111252911114)
            (2761.0,0.16816449422952642)
            (2394.0,0.1712679926655516)
            (2011.0,0.16945007353131034)
            (1973.0,0.16864295657786973)
            (1848.0,0.16704390406972644)
            (1767.0,0.16689419735810315)
            (1257.0,0.15492328322898163)
            (1163.0,0.15218569444104824)
            (1046.0,0.15175522207570796)
            (903.0,0.15110780744527452)
            (724.0,0.1507902393320298)
            (560.0,0.149601089090173)
            (493.0,0.14867920359865347)
            (383.0,0.14832758908057006)
            (352.0,0.12895360177545095)
            (331.0,0.12562069785541824)
            (286.0,0.12382435332477602)
            (278.0,0.12199008453256333)
            (218.0,0.12069387306267465)
            (200.0,0.12028431851990044)
            (198.0,0.1171610198068493)
            (195.0,0.11604259408466752)
            (139.0,0.10722208861523669)
            (106.0,0.101401895548606)
            (71.0,0.10123505187031757)
            (68.0,0.09967326495892298)
            (66.0,0.09670305210145957)
            (60.0,0.10509076232680094)
            (50.0,0.10428079402702807)
            (47.0,0.10351375909971319)
            (46.0,0.10034413623520531)
            (45.0,0.09784399788640104)
            (35.0,0.09804163650723344)
            (33.0,0.09402509395667123)
            (30.0,0.09389891209937237)
            (29.0,0.08645859621661617)
            (28.0,0.07867419272893413)
            (26.0,0.07743311453716825)
            (20.0,0.06961133527815447)
            (16.0,0.06821134725257139)
            (15.0,0.06724875713192412)
            (14.0,0.06688070578351045)
            (13.0,0.06690458036737189)
            (11.0,0.05275863284488869)
            (9.0,0.051470846351959254)
            (6.0,0.04444756666835481)
            (5.0,0.04227588413462587)
            (4.0,0.04048774111097296)
            (3.0,0.015362834975849254)
            (2.0,0.008831741251308523)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={021dc196-c841-4188-a2f3-768ef57011c4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            2.0  0.00471101519999999  \\
            3.0  0.012296760199999989  \\
            4.0  0.026910158399999974  \\
            5.0  0.036343319399999977  \\
            6.0  0.03773447699999999  \\
            9.0  0.042409801000000004  \\
            11.0  0.04287395199999999  \\
            13.0  0.047545954599999996  \\
            14.0  0.0476939786  \\
            15.0  0.050293451600000004  \\
            16.0  0.0505910002  \\
            20.0  0.051023742200000013  \\
            26.0  0.057097917799999995  \\
            28.0  0.0575586224  \\
            29.0  0.06441185440000001  \\
            30.0  0.06941298740000001  \\
            33.0  0.069480056  \\
            35.0  0.0713802056  \\
            45.0  0.07196836079999999  \\
            46.0  0.0784331546  \\
            47.0  0.0815644164  \\
            50.0  0.0821016184  \\
            60.0  0.08270985480000001  \\
            66.0  0.08995990400000001  \\
            68.0  0.0915536656  \\
            71.0  0.0928010436  \\
            106.0  0.0928817612  \\
            139.0  0.095452999  \\
            195.0  0.09955155919999999  \\
            198.0  0.1006958676  \\
            200.0  0.1037377634  \\
            218.0  0.10432080799999999  \\
            278.0  0.10554189639999997  \\
            286.0  0.10682096959999998  \\
            331.0  0.10784798559999997  \\
            352.0  0.10962741959999997  \\
            383.0  0.11717807539999998  \\
            493.0  0.11748367139999998  \\
            560.0  0.118230639  \\
            724.0  0.120551962  \\
            903.0  0.12081031680000001  \\
            1046.0  0.12131181220000001  \\
            1163.0  0.12162907240000001  \\
            1257.0  0.1246640658  \\
            1767.0  0.129005039  \\
            1848.0  0.1292069282  \\
            1973.0  0.1307009306  \\
            2011.0  0.131743522  \\
            2394.0  0.1332191852  \\
            2761.0  0.1383178088  \\
            2762.0  0.1450793414  \\
            2763.0  0.146633821  \\
            2764.0  0.1474793466  \\
            2771.0  0.15201044560000002  \\
            2782.0  0.1533840018  \\
            2793.0  0.1557591846  \\
            2804.0  0.1571395854  \\
            2840.0  0.1594633164  \\
            2943.0  0.1672325802  \\
            2990.0  0.1721318738  \\
            3011.0  0.17793409799999998  \\
            3063.0  0.1794199906  \\
            3204.0  0.180967751  \\
            3228.0  0.1809711388  \\
            3261.0  0.18286262179999999  \\
            3276.0  0.1845856334  \\
            3406.0  0.1846516834  \\
            3487.0  0.1929377714  \\
            3504.0  0.1935519474  \\
            3539.0  0.2002671974  \\
            3616.0  0.2069678152  \\
            3712.0  0.21560742859999998  \\
            3792.0  0.22224347020000002  \\
            3880.0  0.223562073  \\
            3899.0  0.22505814659999998  \\
            3962.0  0.22626096680000002  \\
            4664.0  0.2306267692  \\
            4864.0  0.2399242376  \\
            5287.0  0.24898825680000006  \\
            5371.0  0.25257993380000004  \\
            5576.0  0.2595860012  \\
            6488.0  0.2664316264  \\
            6524.0  0.27368262200000004  \\
            6539.0  0.2765463234  \\
            6560.0  0.2793179588  \\
            6991.0  0.2793179588  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={Planar hand throw}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.6, 0.35)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-208.80000000000018}, xmax={7168.8}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (21.0,0.0011800000000000033)
            (35.0,0.001980000000000004)
            (48.0,0.02298)
            (49.0,0.02369999999999999)
            (50.0,0.024780000000000003)
            (51.0,0.025019999999999997)
            (52.0,0.025059999999999992)
            (60.0,0.029059999999999996)
            (73.0,0.03586)
            (76.0,0.03618000000000001)
            (79.0,0.03738000000000001)
            (80.0,0.039139999999999994)
            (81.0,0.03926)
            (89.0,0.041160000000000016)
            (90.0,0.046520000000000006)
            (97.0,0.04790000000000001)
            (98.0,0.051260000000000014)
            (104.0,0.05350000000000001)
            (105.0,0.057520000000000016)
            (106.0,0.06268)
            (107.0,0.06658000000000001)
            (108.0,0.06818000000000002)
            (109.0,0.06834)
            (120.0,0.079)
            (125.0,0.08898000000000002)
            (127.0,0.09206)
            (128.0,0.09328)
            (136.0,0.09594)
            (144.0,0.10432000000000001)
            (145.0,0.11640000000000002)
            (161.0,0.11642000000000001)
            (169.0,0.12058000000000002)
            (176.0,0.14806000000000002)
            (177.0,0.15314)
            (178.0,0.15416000000000002)
            (209.0,0.17176000000000002)
            (210.0,0.17660000000000003)
            (258.0,0.19332000000000002)
            (259.0,0.19632000000000002)
            (267.0,0.19696000000000002)
            (269.0,0.19824000000000003)
            (270.0,0.2008)
            (291.0,0.20256000000000002)
            (346.0,0.21200000000000002)
            (353.0,0.21814)
            (405.0,0.22082000000000002)
            (423.0,0.23840000000000003)
            (442.0,0.23858000000000001)
            (463.0,0.23938)
            (493.0,0.25032)
            (505.0,0.26372)
            (507.0,0.26736)
            (513.0,0.26806)
            (518.0,0.27378)
            (523.0,0.2786)
            (535.0,0.27888)
            (554.0,0.3358)
            (555.0,0.34941999999999995)
            (559.0,0.36247999999999997)
            (586.0,0.37043999999999994)
            (598.0,0.38221999999999995)
            (617.0,0.47004)
            (668.0,0.50628)
            (722.0,0.52336)
            (818.0,0.54374)
            (819.0,0.5477)
            (847.0,0.55038)
            (881.0,0.55274)
            (901.0,0.5665)
            (1065.0,0.5910399999999999)
            (1072.0,0.5977599999999998)
            (1073.0,0.60164)
            (1452.0,0.6109199999999999)
            (1477.0,0.6432399999999999)
            (1478.0,0.64954)
            (1479.0,0.67272)
            (1529.0,0.6791)
            (1561.0,0.6812400000000001)
            (1897.0,0.68808)
            (1913.0,0.69058)
            (1924.0,0.6992800000000001)
            (2000.0,0.717)
            (2932.0,0.7228)
            (2966.0,0.73308)
            (2976.0,0.7336)
            (3541.0,0.74228)
            (3831.0,0.7451800000000001)
            (4378.0,0.76258)
            (4434.0,0.77798)
            (4447.0,0.7788)
            (4454.0,0.81484)
            (4632.0,0.8179399999999999)
            (5135.0,0.84124)
            (5677.0,0.8421200000000001)
            (6960.0,0.8436600000000001)
            (6960.0,0.721978066254682)
            (5677.0,0.7187812915585704)
            (5135.0,0.7165108815071637)
            (4632.0,0.7123732770234861)
            (4454.0,0.7101194528280147)
            (4447.0,0.6213816878504919)
            (4434.0,0.6208951598657592)
            (4378.0,0.5768173099893308)
            (3831.0,0.5629780323926221)
            (3541.0,0.5635332182107886)
            (2976.0,0.5384161891959275)
            (2966.0,0.5384760380670527)
            (2932.0,0.5235668200324053)
            (2000.0,0.5140497351566152)
            (1924.0,0.48055640273623895)
            (1913.0,0.4619868526836379)
            (1897.0,0.45642626702770367)
            (1561.0,0.44074701049718734)
            (1529.0,0.4410709156426468)
            (1479.0,0.4416040723792495)
            (1478.0,0.4372736036957333)
            (1477.0,0.43416064186056047)
            (1452.0,0.40339611703709854)
            (1073.0,0.3899554752940121)
            (1072.0,0.38207175739044086)
            (1065.0,0.3677888006751139)
            (901.0,0.31524169665461804)
            (881.0,0.29565389963671707)
            (847.0,0.2912655909062562)
            (819.0,0.28531026125246434)
            (818.0,0.27783807635144875)
            (722.0,0.23572633020454653)
            (668.0,0.19641925385747872)
            (617.0,0.1403934043858484)
            (598.0,0.1539517214328719)
            (586.0,0.12689897060248756)
            (559.0,0.12214020512615892)
            (555.0,0.10036062555286135)
            (554.0,0.0744614934610669)
            (535.0,0.11484208669944623)
            (523.0,0.11487167319000663)
            (518.0,0.11002076514590087)
            (513.0,0.11193068500758738)
            (507.0,0.11211779246609507)
            (505.0,0.10350343718578905)
            (493.0,0.10470246328137531)
            (463.0,0.0929290457525114)
            (442.0,0.09190811448679062)
            (423.0,0.09167544513613274)
            (405.0,0.06398109538765581)
            (353.0,0.06556297682809514)
            (346.0,0.06871938372550182)
            (291.0,0.04765453528038466)
            (270.0,0.04836872040161841)
            (269.0,0.04929523507017783)
            (267.0,0.04970599156559444)
            (259.0,0.049897710030200715)
            (258.0,0.0506695986686333)
            (210.0,0.050422169142119166)
            (209.0,0.048631112244120436)
            (178.0,0.017087161698606412)
            (177.0,0.01670767978224516)
            (176.0,0.014283215765963364)
            (169.0,0.034955575914345574)
            (161.0,0.03648038528989524)
            (145.0,0.03648476365548309)
            (144.0,0.03530190816894459)
            (136.0,0.028895850367090192)
            (128.0,0.025778170395166333)
            (127.0,0.0241747438687899)
            (125.0,0.01965697352250123)
            (120.0,0.010922654282059449)
            (109.0,0.023447205477938896)
            (108.0,0.02327491120151306)
            (107.0,0.021396075867627463)
            (106.0,0.01566865030654832)
            (105.0,0.006372888644616527)
            (104.0,-0.000909006607362324)
            (98.0,-0.005505376771408797)
            (97.0,-0.010411405402373883)
            (90.0,-0.011597613509159152)
            (89.0,-0.005719131817899528)
            (81.0,-0.003732301636455791)
            (80.0,-0.003930732522212807)
            (79.0,-0.007011801044787512)
            (76.0,-0.009286163242569714)
            (73.0,-0.009914971327134647)
            (60.0,-0.01655872422591407)
            (52.0,-0.022391743908943954)
            (51.0,-0.022441057721041147)
            (50.0,-0.02274043770842183)
            (49.0,-0.02416125781882462)
            (48.0,-0.02517445981422696)
            (35.0,-0.0008132060432413527)
            (21.0,-0.0014585602134497562)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (21.0,0.0011800000000000033)
            (35.0,0.001980000000000004)
            (48.0,0.02298)
            (49.0,0.02369999999999999)
            (50.0,0.024780000000000003)
            (51.0,0.025019999999999997)
            (52.0,0.025059999999999992)
            (60.0,0.029059999999999996)
            (73.0,0.03586)
            (76.0,0.03618000000000001)
            (79.0,0.03738000000000001)
            (80.0,0.039139999999999994)
            (81.0,0.03926)
            (89.0,0.041160000000000016)
            (90.0,0.046520000000000006)
            (97.0,0.04790000000000001)
            (98.0,0.051260000000000014)
            (104.0,0.05350000000000001)
            (105.0,0.057520000000000016)
            (106.0,0.06268)
            (107.0,0.06658000000000001)
            (108.0,0.06818000000000002)
            (109.0,0.06834)
            (120.0,0.079)
            (125.0,0.08898000000000002)
            (127.0,0.09206)
            (128.0,0.09328)
            (136.0,0.09594)
            (144.0,0.10432000000000001)
            (145.0,0.11640000000000002)
            (161.0,0.11642000000000001)
            (169.0,0.12058000000000002)
            (176.0,0.14806000000000002)
            (177.0,0.15314)
            (178.0,0.15416000000000002)
            (209.0,0.17176000000000002)
            (210.0,0.17660000000000003)
            (258.0,0.19332000000000002)
            (259.0,0.19632000000000002)
            (267.0,0.19696000000000002)
            (269.0,0.19824000000000003)
            (270.0,0.2008)
            (291.0,0.20256000000000002)
            (346.0,0.21200000000000002)
            (353.0,0.21814)
            (405.0,0.22082000000000002)
            (423.0,0.23840000000000003)
            (442.0,0.23858000000000001)
            (463.0,0.23938)
            (493.0,0.25032)
            (505.0,0.26372)
            (507.0,0.26736)
            (513.0,0.26806)
            (518.0,0.27378)
            (523.0,0.2786)
            (535.0,0.27888)
            (554.0,0.3358)
            (555.0,0.34941999999999995)
            (559.0,0.36247999999999997)
            (586.0,0.37043999999999994)
            (598.0,0.38221999999999995)
            (617.0,0.47004)
            (668.0,0.50628)
            (722.0,0.52336)
            (818.0,0.54374)
            (819.0,0.5477)
            (847.0,0.55038)
            (881.0,0.55274)
            (901.0,0.5665)
            (1065.0,0.5910399999999999)
            (1072.0,0.5977599999999998)
            (1073.0,0.60164)
            (1452.0,0.6109199999999999)
            (1477.0,0.6432399999999999)
            (1478.0,0.64954)
            (1479.0,0.67272)
            (1529.0,0.6791)
            (1561.0,0.6812400000000001)
            (1897.0,0.68808)
            (1913.0,0.69058)
            (1924.0,0.6992800000000001)
            (2000.0,0.717)
            (2932.0,0.7228)
            (2966.0,0.73308)
            (2976.0,0.7336)
            (3541.0,0.74228)
            (3831.0,0.7451800000000001)
            (4378.0,0.76258)
            (4434.0,0.77798)
            (4447.0,0.7788)
            (4454.0,0.81484)
            (4632.0,0.8179399999999999)
            (5135.0,0.84124)
            (5677.0,0.8421200000000001)
            (6960.0,0.8436600000000001)
            (6960.0,0.9653419337453182)
            (5677.0,0.9654587084414298)
            (5135.0,0.9659691184928363)
            (4632.0,0.9235067229765137)
            (4454.0,0.9195605471719853)
            (4447.0,0.9362183121495082)
            (4434.0,0.9350648401342408)
            (4378.0,0.9483426900106693)
            (3831.0,0.927381967607378)
            (3541.0,0.9210267817892115)
            (2976.0,0.9287838108040726)
            (2966.0,0.9276839619329472)
            (2932.0,0.9220331799675947)
            (2000.0,0.9199502648433847)
            (1924.0,0.9180035972637612)
            (1913.0,0.919173147316362)
            (1897.0,0.9197337329722963)
            (1561.0,0.9217329895028128)
            (1529.0,0.9171290843573533)
            (1479.0,0.9038359276207505)
            (1478.0,0.8618063963042667)
            (1477.0,0.8523193581394394)
            (1452.0,0.8184438829629013)
            (1073.0,0.8133245247059878)
            (1072.0,0.8134482426095588)
            (1065.0,0.8142911993248859)
            (901.0,0.8177583033453819)
            (881.0,0.809826100363283)
            (847.0,0.8094944090937437)
            (819.0,0.8100897387475356)
            (818.0,0.8096419236485513)
            (722.0,0.8109936697954536)
            (668.0,0.8161407461425212)
            (617.0,0.7996865956141517)
            (598.0,0.610488278567128)
            (586.0,0.6139810293975123)
            (559.0,0.602819794873841)
            (555.0,0.5984793744471386)
            (554.0,0.5971385065389331)
            (535.0,0.4429179133005538)
            (523.0,0.4423283268099934)
            (518.0,0.4375392348540992)
            (513.0,0.42418931499241264)
            (507.0,0.4226022075339049)
            (505.0,0.423936562814211)
            (493.0,0.39593753671862464)
            (463.0,0.3858309542474886)
            (442.0,0.38525188551320944)
            (423.0,0.3851245548638673)
            (405.0,0.3776589046123442)
            (353.0,0.37071702317190486)
            (346.0,0.35528061627449825)
            (291.0,0.3574654647196154)
            (270.0,0.35323127959838163)
            (269.0,0.3471847649298222)
            (267.0,0.34421400843440564)
            (259.0,0.34274228996979933)
            (258.0,0.33597040133136674)
            (210.0,0.3027778308578809)
            (209.0,0.2948888877558796)
            (178.0,0.2912328383013936)
            (177.0,0.2895723202177548)
            (176.0,0.2818367842340367)
            (169.0,0.20620442408565448)
            (161.0,0.19635961471010477)
            (145.0,0.19631523634451695)
            (144.0,0.17333809183105542)
            (136.0,0.1629841496329098)
            (128.0,0.16078182960483367)
            (127.0,0.1599452561312101)
            (125.0,0.1583030264774988)
            (120.0,0.14707734571794057)
            (109.0,0.1132327945220611)
            (108.0,0.11308508879848697)
            (107.0,0.11176392413237257)
            (106.0,0.10969134969345168)
            (105.0,0.10866711135538351)
            (104.0,0.10790900660736236)
            (98.0,0.10802537677140883)
            (97.0,0.1062114054023739)
            (90.0,0.10463761350915916)
            (89.0,0.08803913181789956)
            (81.0,0.0822523016364558)
            (80.0,0.0822107325222128)
            (79.0,0.08177180104478754)
            (76.0,0.08164616324256974)
            (73.0,0.08163497132713465)
            (60.0,0.07467872422591407)
            (52.0,0.07251174390894394)
            (51.0,0.07248105772104114)
            (50.0,0.07230043770842184)
            (49.0,0.0715612578188246)
            (48.0,0.07113445981422696)
            (35.0,0.0047732060432413605)
            (21.0,0.0038185602134497626)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={93d4084c-58a9-41a3-ae05-338be8076d0d}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            21.0  0.0011800000000000033  \\
            35.0  0.001980000000000004  \\
            48.0  0.02298  \\
            49.0  0.02369999999999999  \\
            50.0  0.024780000000000003  \\
            51.0  0.025019999999999997  \\
            52.0  0.025059999999999992  \\
            60.0  0.029059999999999996  \\
            73.0  0.03586  \\
            76.0  0.03618000000000001  \\
            79.0  0.03738000000000001  \\
            80.0  0.039139999999999994  \\
            81.0  0.03926  \\
            89.0  0.041160000000000016  \\
            90.0  0.046520000000000006  \\
            97.0  0.04790000000000001  \\
            98.0  0.051260000000000014  \\
            104.0  0.05350000000000001  \\
            105.0  0.057520000000000016  \\
            106.0  0.06268  \\
            107.0  0.06658000000000001  \\
            108.0  0.06818000000000002  \\
            109.0  0.06834  \\
            120.0  0.079  \\
            125.0  0.08898000000000002  \\
            127.0  0.09206  \\
            128.0  0.09328  \\
            136.0  0.09594  \\
            144.0  0.10432000000000001  \\
            145.0  0.11640000000000002  \\
            161.0  0.11642000000000001  \\
            169.0  0.12058000000000002  \\
            176.0  0.14806000000000002  \\
            177.0  0.15314  \\
            178.0  0.15416000000000002  \\
            209.0  0.17176000000000002  \\
            210.0  0.17660000000000003  \\
            258.0  0.19332000000000002  \\
            259.0  0.19632000000000002  \\
            267.0  0.19696000000000002  \\
            269.0  0.19824000000000003  \\
            270.0  0.2008  \\
            291.0  0.20256000000000002  \\
            346.0  0.21200000000000002  \\
            353.0  0.21814  \\
            405.0  0.22082000000000002  \\
            423.0  0.23840000000000003  \\
            442.0  0.23858000000000001  \\
            463.0  0.23938  \\
            493.0  0.25032  \\
            505.0  0.26372  \\
            507.0  0.26736  \\
            513.0  0.26806  \\
            518.0  0.27378  \\
            523.0  0.2786  \\
            535.0  0.27888  \\
            554.0  0.3358  \\
            555.0  0.34941999999999995  \\
            559.0  0.36247999999999997  \\
            586.0  0.37043999999999994  \\
            598.0  0.38221999999999995  \\
            617.0  0.47004  \\
            668.0  0.50628  \\
            722.0  0.52336  \\
            818.0  0.54374  \\
            819.0  0.5477  \\
            847.0  0.55038  \\
            881.0  0.55274  \\
            901.0  0.5665  \\
            1065.0  0.5910399999999999  \\
            1072.0  0.5977599999999998  \\
            1073.0  0.60164  \\
            1452.0  0.6109199999999999  \\
            1477.0  0.6432399999999999  \\
            1478.0  0.64954  \\
            1479.0  0.67272  \\
            1529.0  0.6791  \\
            1561.0  0.6812400000000001  \\
            1897.0  0.68808  \\
            1913.0  0.69058  \\
            1924.0  0.6992800000000001  \\
            2000.0  0.717  \\
            2932.0  0.7228  \\
            2966.0  0.73308  \\
            2976.0  0.7336  \\
            3541.0  0.74228  \\
            3831.0  0.7451800000000001  \\
            4378.0  0.76258  \\
            4434.0  0.77798  \\
            4447.0  0.7788  \\
            4454.0  0.81484  \\
            4632.0  0.8179399999999999  \\
            5135.0  0.84124  \\
            5677.0  0.8421200000000001  \\
            6960.0  0.8436600000000001  \\
        }
        ;
    \addlegendentry {ours}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (4.0,0.0019041118000000079)
            (5.0,0.03351049879999999)
            (6.0,0.03796226199999999)
            (7.0,0.0467855766)
            (8.0,0.05289110099999998)
            (10.0,0.05851042339999999)
            (11.0,0.06840115839999998)
            (13.0,0.08363045919999998)
            (14.0,0.09594499099999998)
            (15.0,0.1009559234)
            (16.0,0.11436673179999998)
            (21.0,0.1269280786)
            (25.0,0.138932317)
            (27.0,0.1520939684)
            (31.0,0.1525059406)
            (35.0,0.1594158642)
            (38.0,0.1620727746)
            (40.0,0.165433131)
            (51.0,0.1756246726)
            (55.0,0.1821544886)
            (58.0,0.19375882100000003)
            (72.0,0.20350525680000003)
            (82.0,0.212435683)
            (84.0,0.21626225899999998)
            (85.0,0.218445087)
            (122.0,0.2219884034)
            (124.0,0.22590513540000004)
            (179.0,0.2335489614)
            (184.0,0.23489198160000005)
            (201.0,0.23520031760000001)
            (221.0,0.24833919060000004)
            (222.0,0.2597703388)
            (287.0,0.2605969302)
            (301.0,0.2739933412)
            (360.0,0.28192397680000003)
            (404.0,0.2910180946)
            (405.0,0.3108460422)
            (442.0,0.3118661646)
            (464.0,0.31582050640000003)
            (466.0,0.3264444864)
            (469.0,0.336527697)
            (505.0,0.34217829)
            (519.0,0.3521327608)
            (525.0,0.35681629179999996)
            (546.0,0.36800293460000005)
            (635.0,0.3720000924)
            (640.0,0.3756313746)
            (697.0,0.3846195206)
            (786.0,0.3868521356)
            (815.0,0.39497461159999997)
            (887.0,0.3981719628)
            (932.0,0.40085215500000004)
            (1067.0,0.404324028)
            (1179.0,0.41701970839999997)
            (1191.0,0.4230639814)
            (1222.0,0.42998844859999996)
            (1230.0,0.43363436679999995)
            (1282.0,0.4371207246)
            (1319.0,0.4487276638)
            (1421.0,0.45392073239999997)
            (1447.0,0.462838217)
            (1484.0,0.4845963418)
            (1495.0,0.4872043374)
            (1703.0,0.5048375678)
            (1771.0,0.5113082136)
            (1785.0,0.530202374)
            (1864.0,0.5310491039999999)
            (1951.0,0.5358444149999999)
            (2122.0,0.5416926056)
            (2308.0,0.5433588225999999)
            (2463.0,0.5501460798)
            (2599.0,0.5510433805999999)
            (2659.0,0.554850002)
            (2947.0,0.5565154574)
            (3108.0,0.5617436754)
            (3356.0,0.5669488523999999)
            (3416.0,0.574306921)
            (3580.0,0.5765457898)
            (3601.0,0.5770095548)
            (3789.0,0.5924358862)
            (4105.0,0.6064215162000001)
            (5583.0,0.6085778316)
            (5626.0,0.6090683554)
            (5796.0,0.6101454174)
            (6000.0,0.6125372106)
            (6836.0,0.6129132434)
            (6836.0,0.5948406088430014)
            (6000.0,0.594517374690947)
            (5796.0,0.5873058152719093)
            (5626.0,0.5864088621900581)
            (5583.0,0.5860362233083085)
            (4105.0,0.5835319018989885)
            (3789.0,0.5698209721277243)
            (3601.0,0.5462033050921558)
            (3580.0,0.546141837612868)
            (3416.0,0.5424465652877514)
            (3356.0,0.52208979275434)
            (3108.0,0.5065642198960237)
            (2947.0,0.5013628867776838)
            (2659.0,0.501112619748273)
            (2599.0,0.4898170711831846)
            (2463.0,0.48711664000280447)
            (2308.0,0.4663638673593168)
            (2122.0,0.465837860734118)
            (1951.0,0.4626189462703164)
            (1864.0,0.46365292895704535)
            (1785.0,0.46097476091065054)
            (1771.0,0.44998443651002124)
            (1703.0,0.4464926422483406)
            (1495.0,0.4342141391024731)
            (1484.0,0.43533888773509183)
            (1447.0,0.4193303710993378)
            (1421.0,0.3950844233378562)
            (1319.0,0.38613025123618644)
            (1282.0,0.38021068254762774)
            (1230.0,0.37367181702347274)
            (1222.0,0.36975320687051255)
            (1191.0,0.37392283843691204)
            (1179.0,0.36175187196715963)
            (1067.0,0.3262968921274104)
            (932.0,0.32263057103734916)
            (887.0,0.3190779811845477)
            (815.0,0.31975225448198136)
            (786.0,0.2959954594710778)
            (697.0,0.2937349171527564)
            (640.0,0.2928823988441236)
            (635.0,0.2818904042026137)
            (546.0,0.2826386818187013)
            (525.0,0.2476203013429339)
            (519.0,0.2432667716346939)
            (505.0,0.2341387489669921)
            (469.0,0.2329637904491768)
            (466.0,0.20208315535798735)
            (464.0,0.196313947731364)
            (442.0,0.18414252516348903)
            (405.0,0.18098927357648514)
            (404.0,0.16943109769173562)
            (360.0,0.16410764556209623)
            (301.0,0.16179082258540162)
            (287.0,0.15276063185323402)
            (222.0,0.15267337660330257)
            (221.0,0.14405543532349072)
            (201.0,0.13888165805978878)
            (184.0,0.13861521990040865)
            (179.0,0.13762137219165732)
            (124.0,0.13898408414067448)
            (122.0,0.13603665474601093)
            (85.0,0.1360569116469131)
            (84.0,0.1351988515338412)
            (82.0,0.13302120776606619)
            (72.0,0.12439315123341652)
            (58.0,0.11593063778170455)
            (55.0,0.11692176317521555)
            (51.0,0.11371002454988456)
            (40.0,0.10197416408748622)
            (38.0,0.0996574623563341)
            (35.0,0.10126223135870756)
            (31.0,0.10376120759764312)
            (27.0,0.10381182726442684)
            (25.0,0.09207450013900612)
            (21.0,0.06707368792846499)
            (16.0,0.05079761731180854)
            (15.0,0.05360686429484376)
            (14.0,0.05087556961354737)
            (13.0,0.0617411225461853)
            (11.0,0.04719508474495354)
            (10.0,0.023785265086304692)
            (8.0,0.02564484294909088)
            (7.0,0.022357915981543887)
            (6.0,0.005638297948206014)
            (5.0,0.0027025043732197065)
            (4.0,-0.0016371703785462253)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (4.0,0.0019041118000000079)
            (5.0,0.03351049879999999)
            (6.0,0.03796226199999999)
            (7.0,0.0467855766)
            (8.0,0.05289110099999998)
            (10.0,0.05851042339999999)
            (11.0,0.06840115839999998)
            (13.0,0.08363045919999998)
            (14.0,0.09594499099999998)
            (15.0,0.1009559234)
            (16.0,0.11436673179999998)
            (21.0,0.1269280786)
            (25.0,0.138932317)
            (27.0,0.1520939684)
            (31.0,0.1525059406)
            (35.0,0.1594158642)
            (38.0,0.1620727746)
            (40.0,0.165433131)
            (51.0,0.1756246726)
            (55.0,0.1821544886)
            (58.0,0.19375882100000003)
            (72.0,0.20350525680000003)
            (82.0,0.212435683)
            (84.0,0.21626225899999998)
            (85.0,0.218445087)
            (122.0,0.2219884034)
            (124.0,0.22590513540000004)
            (179.0,0.2335489614)
            (184.0,0.23489198160000005)
            (201.0,0.23520031760000001)
            (221.0,0.24833919060000004)
            (222.0,0.2597703388)
            (287.0,0.2605969302)
            (301.0,0.2739933412)
            (360.0,0.28192397680000003)
            (404.0,0.2910180946)
            (405.0,0.3108460422)
            (442.0,0.3118661646)
            (464.0,0.31582050640000003)
            (466.0,0.3264444864)
            (469.0,0.336527697)
            (505.0,0.34217829)
            (519.0,0.3521327608)
            (525.0,0.35681629179999996)
            (546.0,0.36800293460000005)
            (635.0,0.3720000924)
            (640.0,0.3756313746)
            (697.0,0.3846195206)
            (786.0,0.3868521356)
            (815.0,0.39497461159999997)
            (887.0,0.3981719628)
            (932.0,0.40085215500000004)
            (1067.0,0.404324028)
            (1179.0,0.41701970839999997)
            (1191.0,0.4230639814)
            (1222.0,0.42998844859999996)
            (1230.0,0.43363436679999995)
            (1282.0,0.4371207246)
            (1319.0,0.4487276638)
            (1421.0,0.45392073239999997)
            (1447.0,0.462838217)
            (1484.0,0.4845963418)
            (1495.0,0.4872043374)
            (1703.0,0.5048375678)
            (1771.0,0.5113082136)
            (1785.0,0.530202374)
            (1864.0,0.5310491039999999)
            (1951.0,0.5358444149999999)
            (2122.0,0.5416926056)
            (2308.0,0.5433588225999999)
            (2463.0,0.5501460798)
            (2599.0,0.5510433805999999)
            (2659.0,0.554850002)
            (2947.0,0.5565154574)
            (3108.0,0.5617436754)
            (3356.0,0.5669488523999999)
            (3416.0,0.574306921)
            (3580.0,0.5765457898)
            (3601.0,0.5770095548)
            (3789.0,0.5924358862)
            (4105.0,0.6064215162000001)
            (5583.0,0.6085778316)
            (5626.0,0.6090683554)
            (5796.0,0.6101454174)
            (6000.0,0.6125372106)
            (6836.0,0.6129132434)
            (6836.0,0.6309858779569986)
            (6000.0,0.630557046509053)
            (5796.0,0.6329850195280906)
            (5626.0,0.631727848609942)
            (5583.0,0.6311194398916915)
            (4105.0,0.6293111305010116)
            (3789.0,0.6150508002722757)
            (3601.0,0.6078158045078443)
            (3580.0,0.606949741987132)
            (3416.0,0.6061672767122487)
            (3356.0,0.6118079120456599)
            (3108.0,0.6169231309039763)
            (2947.0,0.6116680280223161)
            (2659.0,0.608587384251727)
            (2599.0,0.6122696900168152)
            (2463.0,0.6131755195971955)
            (2308.0,0.620353777840683)
            (2122.0,0.6175473504658819)
            (1951.0,0.6090698837296834)
            (1864.0,0.5984452790429545)
            (1785.0,0.5994299870893496)
            (1771.0,0.5726319906899788)
            (1703.0,0.5631824933516594)
            (1495.0,0.540194535697527)
            (1484.0,0.5338537958649082)
            (1447.0,0.5063460629006622)
            (1421.0,0.5127570414621437)
            (1319.0,0.5113250763638135)
            (1282.0,0.4940307666523723)
            (1230.0,0.49359691657652716)
            (1222.0,0.49022369032948737)
            (1191.0,0.472205124363088)
            (1179.0,0.4722875448328403)
            (1067.0,0.4823511638725896)
            (932.0,0.47907373896265093)
            (887.0,0.4772659444154523)
            (815.0,0.4701969687180186)
            (786.0,0.47770881172892216)
            (697.0,0.47550412404724357)
            (640.0,0.45838035035587643)
            (635.0,0.4621097805973863)
            (546.0,0.45336718738129883)
            (525.0,0.46601228225706604)
            (519.0,0.4609987499653061)
            (505.0,0.4502178310330079)
            (469.0,0.4400916035508232)
            (466.0,0.45080581744201265)
            (464.0,0.43532706506863605)
            (442.0,0.43958980403651093)
            (405.0,0.44070281082351487)
            (404.0,0.4126050915082644)
            (360.0,0.39974030803790384)
            (301.0,0.3861958598145984)
            (287.0,0.368433228546766)
            (222.0,0.3668673009966974)
            (221.0,0.35262294587650933)
            (201.0,0.3315189771402113)
            (184.0,0.33116874329959145)
            (179.0,0.3294765506083427)
            (124.0,0.3128261866593256)
            (122.0,0.30794015205398906)
            (85.0,0.30083326235308694)
            (84.0,0.29732566646615877)
            (82.0,0.2918501582339338)
            (72.0,0.2826173623665835)
            (58.0,0.2715870042182955)
            (55.0,0.24738721402478445)
            (51.0,0.23753932065011546)
            (40.0,0.2288920979125138)
            (38.0,0.2244880868436659)
            (35.0,0.21756949704129247)
            (31.0,0.20125067360235688)
            (27.0,0.20037610953557317)
            (25.0,0.18579013386099388)
            (21.0,0.186782469271535)
            (16.0,0.17793584628819142)
            (15.0,0.14830498250515622)
            (14.0,0.1410144123864526)
            (13.0,0.10551979585381466)
            (11.0,0.08960723205504642)
            (10.0,0.09323558171369528)
            (8.0,0.08013735905090909)
            (7.0,0.07121323721845613)
            (6.0,0.07028622605179397)
            (5.0,0.06431849322678027)
            (4.0,0.005445393978546241)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={de2184da-8d28-4903-836b-786cbbe0d659}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            4.0  0.0019041118000000079  \\
            5.0  0.03351049879999999  \\
            6.0  0.03796226199999999  \\
            7.0  0.0467855766  \\
            8.0  0.05289110099999998  \\
            10.0  0.05851042339999999  \\
            11.0  0.06840115839999998  \\
            13.0  0.08363045919999998  \\
            14.0  0.09594499099999998  \\
            15.0  0.1009559234  \\
            16.0  0.11436673179999998  \\
            21.0  0.1269280786  \\
            25.0  0.138932317  \\
            27.0  0.1520939684  \\
            31.0  0.1525059406  \\
            35.0  0.1594158642  \\
            38.0  0.1620727746  \\
            40.0  0.165433131  \\
            51.0  0.1756246726  \\
            55.0  0.1821544886  \\
            58.0  0.19375882100000003  \\
            72.0  0.20350525680000003  \\
            82.0  0.212435683  \\
            84.0  0.21626225899999998  \\
            85.0  0.218445087  \\
            122.0  0.2219884034  \\
            124.0  0.22590513540000004  \\
            179.0  0.2335489614  \\
            184.0  0.23489198160000005  \\
            201.0  0.23520031760000001  \\
            221.0  0.24833919060000004  \\
            222.0  0.2597703388  \\
            287.0  0.2605969302  \\
            301.0  0.2739933412  \\
            360.0  0.28192397680000003  \\
            404.0  0.2910180946  \\
            405.0  0.3108460422  \\
            442.0  0.3118661646  \\
            464.0  0.31582050640000003  \\
            466.0  0.3264444864  \\
            469.0  0.336527697  \\
            505.0  0.34217829  \\
            519.0  0.3521327608  \\
            525.0  0.35681629179999996  \\
            546.0  0.36800293460000005  \\
            635.0  0.3720000924  \\
            640.0  0.3756313746  \\
            697.0  0.3846195206  \\
            786.0  0.3868521356  \\
            815.0  0.39497461159999997  \\
            887.0  0.3981719628  \\
            932.0  0.40085215500000004  \\
            1067.0  0.404324028  \\
            1179.0  0.41701970839999997  \\
            1191.0  0.4230639814  \\
            1222.0  0.42998844859999996  \\
            1230.0  0.43363436679999995  \\
            1282.0  0.4371207246  \\
            1319.0  0.4487276638  \\
            1421.0  0.45392073239999997  \\
            1447.0  0.462838217  \\
            1484.0  0.4845963418  \\
            1495.0  0.4872043374  \\
            1703.0  0.5048375678  \\
            1771.0  0.5113082136  \\
            1785.0  0.530202374  \\
            1864.0  0.5310491039999999  \\
            1951.0  0.5358444149999999  \\
            2122.0  0.5416926056  \\
            2308.0  0.5433588225999999  \\
            2463.0  0.5501460798  \\
            2599.0  0.5510433805999999  \\
            2659.0  0.554850002  \\
            2947.0  0.5565154574  \\
            3108.0  0.5617436754  \\
            3356.0  0.5669488523999999  \\
            3416.0  0.574306921  \\
            3580.0  0.5765457898  \\
            3601.0  0.5770095548  \\
            3789.0  0.5924358862  \\
            4105.0  0.6064215162000001  \\
            5583.0  0.6085778316  \\
            5626.0  0.6090683554  \\
            5796.0  0.6101454174  \\
            6000.0  0.6125372106  \\
            6836.0  0.6129132434  \\
        }
        ;
    \addlegendentry {quasi-static}
\end{axis}
\end{tikzpicture}


==> images/tikz/planner_results.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={relative distance}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (15.0,0.0008)
            (16.0,0.023799999999999998)
            (17.0,0.0546)
            (18.0,0.0984)
            (26.0,0.1096)
            (27.0,0.11599999999999999)
            (28.0,0.1308)
            (29.0,0.1504)
            (30.0,0.16240000000000002)
            (33.0,0.21760000000000002)
            (37.0,0.22480000000000003)
            (38.0,0.2254)
            (40.0,0.24379999999999996)
            (41.0,0.2598)
            (42.0,0.2608)
            (43.0,0.2732)
            (44.0,0.2852)
            (53.0,0.28819999999999996)
            (54.0,0.2998)
            (56.0,0.2998)
            (57.0,0.2998)
            (58.0,0.3014)
            (61.0,0.3048)
            (62.0,0.3054)
            (63.0,0.3468)
            (64.0,0.4034000000000001)
            (66.0,0.404)
            (67.0,0.404)
            (72.0,0.40619999999999995)
            (81.0,0.40619999999999995)
            (88.0,0.44939999999999997)
            (89.0,0.4518)
            (90.0,0.4518)
            (91.0,0.4518)
            (94.0,0.4518)
            (95.0,0.45199999999999996)
            (96.0,0.45220000000000005)
            (97.0,0.45220000000000005)
            (100.0,0.45359999999999995)
            (103.0,0.46099999999999997)
            (104.0,0.46559999999999996)
            (112.0,0.46579999999999994)
            (113.0,0.46579999999999994)
            (114.0,0.4659999999999999)
            (115.0,0.49899999999999994)
            (116.0,0.5095999999999999)
            (119.0,0.5142)
            (121.0,0.5144)
            (122.0,0.5194)
            (137.0,0.5196)
            (138.0,0.529)
            (141.0,0.5452)
            (142.0,0.5614)
            (152.0,0.5614)
            (163.0,0.5614)
            (164.0,0.5668)
            (165.0,0.5668)
            (170.0,0.5668)
            (184.0,0.595)
            (185.0,0.5984)
            (187.0,0.5984)
            (189.0,0.5984)
            (199.0,0.5984)
            (201.0,0.5986)
            (205.0,0.5998)
            (206.0,0.6142000000000001)
            (212.0,0.6174000000000001)
            (213.0,0.6234)
            (216.0,0.6275999999999999)
            (222.0,0.6275999999999999)
            (225.0,0.6324)
            (226.0,0.6376)
            (232.0,0.6386)
            (237.0,0.6529999999999999)
            (238.0,0.659)
            (239.0,0.6604)
            (240.0,0.6746000000000001)
            (241.0,0.6846)
            (246.0,0.6849999999999999)
            (268.0,0.6918)
            (277.0,0.716)
            (278.0,0.7363999999999999)
            (279.0,0.7478)
            (308.0,0.7535999999999999)
            (317.0,0.7537999999999999)
            (340.0,0.7539999999999999)
            (341.0,0.7544)
            (354.0,0.7544)
            (356.0,0.7544)
            (357.0,0.7545999999999999)
            (358.0,0.7545999999999999)
            (373.0,0.7548)
            (374.0,0.7548)
            (375.0,0.7548)
            (377.0,0.7548)
            (378.0,0.7548)
            (402.0,0.7548)
            (408.0,0.7548)
            (421.0,0.7548)
            (428.0,0.7548)
            (481.0,0.7548)
            (482.0,0.7548)
            (483.0,0.7548)
            (529.0,0.7548)
            (611.0,0.7548)
            (612.0,0.7548)
            (613.0,0.7548)
            (614.0,0.7548)
            (615.0,0.7548)
            (763.0,0.7548)
            (792.0,0.7554)
            (797.0,0.7556)
            (798.0,0.7558)
            (822.0,0.756)
            (841.0,0.7575999999999999)
            (842.0,0.7577999999999999)
            (843.0,0.7577999999999999)
            (899.0,0.7891999999999999)
            (972.0,0.7916)
            (973.0,0.8036)
            (974.0,0.8096)
            (995.0,0.8224)
            (996.0,0.8248)
            (997.0,0.8284)
            (998.0,0.8428000000000001)
            (1002.0,0.8452)
            (1003.0,0.8459999999999999)
            (1005.0,0.8462)
            (1006.0,0.8462)
            (1026.0,0.8497999999999999)
            (1522.0,0.8497999999999999)
            (2167.0,0.8497999999999999)
            (2293.0,0.8503999999999999)
            (2311.0,0.8506)
            (2330.0,0.8507999999999999)
            (2444.0,0.8507999999999999)
            (2445.0,0.8507999999999999)
            (2513.0,0.8507999999999999)
            (3034.0,0.8507999999999999)
            (3035.0,0.851)
            (3059.0,0.851)
            (4383.0,0.851)
            (5174.0,0.8512000000000001)
            (5433.0,0.8522000000000001)
            (5608.0,0.859)
            (5638.0,0.8708)
            (5639.0,0.8756)
            (5649.0,0.8756)
            (5650.0,0.8878)
            (5651.0,0.8954000000000001)
            (5687.0,0.8977999999999999)
            (5688.0,0.9004)
            (5724.0,0.9061999999999999)
            (5746.0,0.9088)
            (5747.0,0.9126)
            (5767.0,0.9228)
            (5771.0,0.9314)
            (5772.0,0.9359999999999999)
            (5782.0,0.9378)
            (5792.0,0.9401999999999999)
            (5793.0,0.9416)
            (5797.0,0.942)
            (5798.0,0.942)
            (5799.0,0.942)
            (5800.0,0.9422)
            (5804.0,0.9422)
            (5805.0,0.9422)
            (5806.0,0.9422)
            (5807.0,0.9422)
            (5808.0,0.9423999999999999)
            (5812.0,0.9423999999999999)
            (5813.0,0.9423999999999999)
            (5814.0,0.9423999999999999)
            (5815.0,0.9423999999999999)
            (5816.0,0.9423999999999999)
            (5817.0,0.9423999999999999)
            (5824.0,0.9423999999999999)
            (5825.0,0.9423999999999999)
            (5837.0,0.9423999999999999)
            (5839.0,0.9423999999999999)
            (5853.0,0.9423999999999999)
            (5854.0,0.9423999999999999)
            (5855.0,0.9423999999999999)
            (5856.0,0.9423999999999999)
            (5873.0,0.945)
            (5882.0,0.945)
            (5883.0,0.945)
            (5897.0,0.945)
            (5898.0,0.945)
            (5899.0,0.945)
            (5900.0,0.9475999999999999)
            (5904.0,0.9625999999999999)
            (5905.0,0.9642)
            (5911.0,0.9644)
            (5912.0,0.9645999999999999)
            (5923.0,0.9645999999999999)
            (5924.0,0.9645999999999999)
            (5925.0,0.9645999999999999)
            (5933.0,0.9645999999999999)
            (5953.0,0.9645999999999999)
            (5954.0,0.9645999999999999)
            (5955.0,0.9645999999999999)
            (5979.0,0.9645999999999999)
            (5980.0,0.9645999999999999)
            (5984.0,0.9648)
            (5985.0,0.9648)
            (5996.0,0.9648)
            (5997.0,0.9648)
            (5998.0,0.9648)
            (5999.0,0.9649999999999999)
            (6005.0,0.9649999999999999)
            (6028.0,0.9649999999999999)
            (6029.0,0.9649999999999999)
            (6032.0,0.9652)
            (6033.0,0.9652)
            (6034.0,0.9667999999999999)
            (6122.0,0.9667999999999999)
            (6149.0,0.9667999999999999)
            (6222.0,0.9667999999999999)
            (6222.0,0.9549593919075073)
            (6149.0,0.9549593919075073)
            (6122.0,0.9549593919075073)
            (6034.0,0.9549593919075073)
            (6033.0,0.9522308057305011)
            (6032.0,0.9522308057305011)
            (6029.0,0.9517146697444134)
            (6028.0,0.9517146697444134)
            (6005.0,0.9517146697444134)
            (5999.0,0.9517146697444134)
            (5998.0,0.9513203857621962)
            (5997.0,0.9513203857621962)
            (5996.0,0.9513203857621962)
            (5985.0,0.9513203857621962)
            (5984.0,0.9513203857621962)
            (5980.0,0.9508050733963531)
            (5979.0,0.9508050733963531)
            (5955.0,0.9508050733963531)
            (5954.0,0.9508050733963531)
            (5953.0,0.9508050733963531)
            (5933.0,0.9508050733963531)
            (5925.0,0.9508050733963531)
            (5924.0,0.9508050733963531)
            (5923.0,0.9508050733963531)
            (5912.0,0.9508050733963531)
            (5911.0,0.9502826348067354)
            (5905.0,0.9497535471481751)
            (5904.0,0.9453286364174683)
            (5900.0,0.8987809463426419)
            (5899.0,0.8904701916379674)
            (5898.0,0.8904701916379674)
            (5897.0,0.8904701916379674)
            (5883.0,0.8904701916379674)
            (5882.0,0.8904701916379674)
            (5873.0,0.8904701916379674)
            (5856.0,0.8821397311655514)
            (5855.0,0.8821397311655514)
            (5854.0,0.8821397311655514)
            (5853.0,0.8821397311655514)
            (5839.0,0.8821397311655514)
            (5837.0,0.8821397311655514)
            (5825.0,0.8821397311655514)
            (5824.0,0.8821397311655514)
            (5817.0,0.8821397311655514)
            (5816.0,0.8821397311655514)
            (5815.0,0.8821397311655514)
            (5814.0,0.8821397311655514)
            (5813.0,0.8821397311655514)
            (5812.0,0.8821397311655514)
            (5808.0,0.8821397311655514)
            (5807.0,0.8819862142030581)
            (5806.0,0.8819862142030581)
            (5805.0,0.8819862142030581)
            (5804.0,0.8819862142030581)
            (5800.0,0.8819862142030581)
            (5799.0,0.8818294091769077)
            (5798.0,0.8818294091769077)
            (5797.0,0.8818294091769077)
            (5793.0,0.8815059071122626)
            (5792.0,0.8802692065795887)
            (5782.0,0.8777691745850517)
            (5772.0,0.8755806322442877)
            (5771.0,0.8688116624282127)
            (5767.0,0.8522046743757067)
            (5747.0,0.8277041814928439)
            (5746.0,0.8176863347241481)
            (5724.0,0.810629607095084)
            (5688.0,0.7944127366142516)
            (5687.0,0.7869681453732726)
            (5651.0,0.7800167256488186)
            (5650.0,0.7575936253480653)
            (5649.0,0.7206635614195293)
            (5639.0,0.7206635614195293)
            (5638.0,0.705913069044269)
            (5608.0,0.6692883767398529)
            (5433.0,0.6480047503001112)
            (5174.0,0.6448660473891901)
            (4383.0,0.6442380595950986)
            (3059.0,0.6442380595950986)
            (3035.0,0.6442380595950986)
            (3034.0,0.6441911908944828)
            (2513.0,0.6441911908944828)
            (2445.0,0.6441911908944828)
            (2444.0,0.6441911908944828)
            (2330.0,0.6441911908944828)
            (2311.0,0.6441434670445132)
            (2293.0,0.644094886151603)
            (2167.0,0.6439439823565994)
            (1522.0,0.6439439823565994)
            (1026.0,0.6439439823565994)
            (1006.0,0.6428734154125437)
            (1005.0,0.6428734154125437)
            (1003.0,0.6428055118857796)
            (1002.0,0.6425248905267349)
            (998.0,0.6415956262900829)
            (997.0,0.6331340275419192)
            (996.0,0.6302127445077659)
            (995.0,0.6280811897936796)
            (974.0,0.6142137159368652)
            (973.0,0.6062809689867701)
            (972.0,0.5878040235922211)
            (899.0,0.5837122874719756)
            (843.0,0.5199120011433951)
            (842.0,0.5199120011433951)
            (841.0,0.5199420525208551)
            (822.0,0.5162574297293032)
            (798.0,0.5157943750659164)
            (797.0,0.515330776003251)
            (792.0,0.5148666343311181)
            (763.0,0.5149235734800104)
            (615.0,0.5149235734800104)
            (614.0,0.5149235734800104)
            (613.0,0.5149235734800104)
            (612.0,0.5149235734800104)
            (611.0,0.5149235734800104)
            (529.0,0.5149235734800104)
            (483.0,0.5149235734800104)
            (482.0,0.5149235734800104)
            (481.0,0.5149235734800104)
            (428.0,0.5149235734800104)
            (421.0,0.5149235734800104)
            (408.0,0.5149235734800104)
            (402.0,0.5149235734800104)
            (378.0,0.5149235734800104)
            (377.0,0.5149235734800104)
            (375.0,0.5149235734800104)
            (374.0,0.5149235734800104)
            (373.0,0.5149235734800104)
            (358.0,0.5149412843228938)
            (357.0,0.5149412843228938)
            (356.0,0.5149719314700133)
            (354.0,0.5149719314700133)
            (341.0,0.5149719314700133)
            (340.0,0.5150313828135584)
            (317.0,0.5150601834632521)
            (308.0,0.5150883650636724)
            (279.0,0.5156282962977616)
            (278.0,0.5149981029891568)
            (277.0,0.507383126281693)
            (268.0,0.4858978387680207)
            (246.0,0.47731393884037376)
            (241.0,0.4764695120843657)
            (240.0,0.474516767319198)
            (239.0,0.4678206656985231)
            (238.0,0.46678657695155634)
            (237.0,0.45907733500181047)
            (232.0,0.4369597262449785)
            (226.0,0.4352443724528522)
            (225.0,0.43201337369974013)
            (222.0,0.4284447841506529)
            (216.0,0.4284447841506529)
            (213.0,0.4212099903556063)
            (212.0,0.4160873079013646)
            (206.0,0.41299065628057935)
            (205.0,0.39592454782392267)
            (201.0,0.3942747690567805)
            (199.0,0.3945206238973643)
            (189.0,0.3945206238973643)
            (187.0,0.3945206238973643)
            (185.0,0.3945206238973643)
            (184.0,0.3986992103938448)
            (170.0,0.4332515069347467)
            (165.0,0.4332515069347467)
            (164.0,0.4332515069347467)
            (163.0,0.42571543934551725)
            (152.0,0.42571543934551725)
            (142.0,0.42571543934551725)
            (141.0,0.4457153278137783)
            (138.0,0.46568728405762394)
            (137.0,0.4772349200402029)
            (122.0,0.4769111779405453)
            (121.0,0.46751930034651784)
            (119.0,0.4672351195040379)
            (116.0,0.4724207046866135)
            (115.0,0.44501852169493683)
            (114.0,0.34403074157805164)
            (113.0,0.3438934784353191)
            (112.0,0.3438934784353191)
            (104.0,0.3432611263743204)
            (103.0,0.33954218839448813)
            (100.0,0.33833161751807217)
            (97.0,0.33380996663570034)
            (96.0,0.33380996663570034)
            (95.0,0.333163978525028)
            (94.0,0.33251798123774057)
            (91.0,0.33251798123774057)
            (90.0,0.33251798123774057)
            (89.0,0.33251798123774057)
            (88.0,0.3247653338753619)
            (81.0,0.1851022840461711)
            (72.0,0.1851022840461711)
            (67.0,0.17798672605353466)
            (66.0,0.17798672605353466)
            (64.0,0.17769488264551916)
            (63.0,0.11841501800687507)
            (62.0,0.09158980379785439)
            (61.0,0.0909561317222306)
            (58.0,0.08720662942098326)
            (57.0,0.08534907321254123)
            (56.0,0.08534907321254123)
            (54.0,0.08534907321254123)
            (53.0,0.07110048364862712)
            (44.0,0.0667195660934371)
            (43.0,0.04728032400873092)
            (42.0,0.024222951239981833)
            (41.0,0.022975803601067796)
            (40.0,0.0002477468796479865)
            (38.0,-0.031451708189764616)
            (37.0,-0.03259599841489377)
            (33.0,-0.04564570271896179)
            (30.0,-0.0451531257292937)
            (29.0,-0.053095208788806636)
            (28.0,-0.07555091470599301)
            (27.0,-0.09474036158268306)
            (26.0,-0.10465522163998708)
            (18.0,-0.12162908898597931)
            (17.0,-0.06748931157148852)
            (16.0,-0.02941841786449499)
            (15.0,-0.0009888543819998319)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (15.0,0.0008)
            (16.0,0.023799999999999998)
            (17.0,0.0546)
            (18.0,0.0984)
            (26.0,0.1096)
            (27.0,0.11599999999999999)
            (28.0,0.1308)
            (29.0,0.1504)
            (30.0,0.16240000000000002)
            (33.0,0.21760000000000002)
            (37.0,0.22480000000000003)
            (38.0,0.2254)
            (40.0,0.24379999999999996)
            (41.0,0.2598)
            (42.0,0.2608)
            (43.0,0.2732)
            (44.0,0.2852)
            (53.0,0.28819999999999996)
            (54.0,0.2998)
            (56.0,0.2998)
            (57.0,0.2998)
            (58.0,0.3014)
            (61.0,0.3048)
            (62.0,0.3054)
            (63.0,0.3468)
            (64.0,0.4034000000000001)
            (66.0,0.404)
            (67.0,0.404)
            (72.0,0.40619999999999995)
            (81.0,0.40619999999999995)
            (88.0,0.44939999999999997)
            (89.0,0.4518)
            (90.0,0.4518)
            (91.0,0.4518)
            (94.0,0.4518)
            (95.0,0.45199999999999996)
            (96.0,0.45220000000000005)
            (97.0,0.45220000000000005)
            (100.0,0.45359999999999995)
            (103.0,0.46099999999999997)
            (104.0,0.46559999999999996)
            (112.0,0.46579999999999994)
            (113.0,0.46579999999999994)
            (114.0,0.4659999999999999)
            (115.0,0.49899999999999994)
            (116.0,0.5095999999999999)
            (119.0,0.5142)
            (121.0,0.5144)
            (122.0,0.5194)
            (137.0,0.5196)
            (138.0,0.529)
            (141.0,0.5452)
            (142.0,0.5614)
            (152.0,0.5614)
            (163.0,0.5614)
            (164.0,0.5668)
            (165.0,0.5668)
            (170.0,0.5668)
            (184.0,0.595)
            (185.0,0.5984)
            (187.0,0.5984)
            (189.0,0.5984)
            (199.0,0.5984)
            (201.0,0.5986)
            (205.0,0.5998)
            (206.0,0.6142000000000001)
            (212.0,0.6174000000000001)
            (213.0,0.6234)
            (216.0,0.6275999999999999)
            (222.0,0.6275999999999999)
            (225.0,0.6324)
            (226.0,0.6376)
            (232.0,0.6386)
            (237.0,0.6529999999999999)
            (238.0,0.659)
            (239.0,0.6604)
            (240.0,0.6746000000000001)
            (241.0,0.6846)
            (246.0,0.6849999999999999)
            (268.0,0.6918)
            (277.0,0.716)
            (278.0,0.7363999999999999)
            (279.0,0.7478)
            (308.0,0.7535999999999999)
            (317.0,0.7537999999999999)
            (340.0,0.7539999999999999)
            (341.0,0.7544)
            (354.0,0.7544)
            (356.0,0.7544)
            (357.0,0.7545999999999999)
            (358.0,0.7545999999999999)
            (373.0,0.7548)
            (374.0,0.7548)
            (375.0,0.7548)
            (377.0,0.7548)
            (378.0,0.7548)
            (402.0,0.7548)
            (408.0,0.7548)
            (421.0,0.7548)
            (428.0,0.7548)
            (481.0,0.7548)
            (482.0,0.7548)
            (483.0,0.7548)
            (529.0,0.7548)
            (611.0,0.7548)
            (612.0,0.7548)
            (613.0,0.7548)
            (614.0,0.7548)
            (615.0,0.7548)
            (763.0,0.7548)
            (792.0,0.7554)
            (797.0,0.7556)
            (798.0,0.7558)
            (822.0,0.756)
            (841.0,0.7575999999999999)
            (842.0,0.7577999999999999)
            (843.0,0.7577999999999999)
            (899.0,0.7891999999999999)
            (972.0,0.7916)
            (973.0,0.8036)
            (974.0,0.8096)
            (995.0,0.8224)
            (996.0,0.8248)
            (997.0,0.8284)
            (998.0,0.8428000000000001)
            (1002.0,0.8452)
            (1003.0,0.8459999999999999)
            (1005.0,0.8462)
            (1006.0,0.8462)
            (1026.0,0.8497999999999999)
            (1522.0,0.8497999999999999)
            (2167.0,0.8497999999999999)
            (2293.0,0.8503999999999999)
            (2311.0,0.8506)
            (2330.0,0.8507999999999999)
            (2444.0,0.8507999999999999)
            (2445.0,0.8507999999999999)
            (2513.0,0.8507999999999999)
            (3034.0,0.8507999999999999)
            (3035.0,0.851)
            (3059.0,0.851)
            (4383.0,0.851)
            (5174.0,0.8512000000000001)
            (5433.0,0.8522000000000001)
            (5608.0,0.859)
            (5638.0,0.8708)
            (5639.0,0.8756)
            (5649.0,0.8756)
            (5650.0,0.8878)
            (5651.0,0.8954000000000001)
            (5687.0,0.8977999999999999)
            (5688.0,0.9004)
            (5724.0,0.9061999999999999)
            (5746.0,0.9088)
            (5747.0,0.9126)
            (5767.0,0.9228)
            (5771.0,0.9314)
            (5772.0,0.9359999999999999)
            (5782.0,0.9378)
            (5792.0,0.9401999999999999)
            (5793.0,0.9416)
            (5797.0,0.942)
            (5798.0,0.942)
            (5799.0,0.942)
            (5800.0,0.9422)
            (5804.0,0.9422)
            (5805.0,0.9422)
            (5806.0,0.9422)
            (5807.0,0.9422)
            (5808.0,0.9423999999999999)
            (5812.0,0.9423999999999999)
            (5813.0,0.9423999999999999)
            (5814.0,0.9423999999999999)
            (5815.0,0.9423999999999999)
            (5816.0,0.9423999999999999)
            (5817.0,0.9423999999999999)
            (5824.0,0.9423999999999999)
            (5825.0,0.9423999999999999)
            (5837.0,0.9423999999999999)
            (5839.0,0.9423999999999999)
            (5853.0,0.9423999999999999)
            (5854.0,0.9423999999999999)
            (5855.0,0.9423999999999999)
            (5856.0,0.9423999999999999)
            (5873.0,0.945)
            (5882.0,0.945)
            (5883.0,0.945)
            (5897.0,0.945)
            (5898.0,0.945)
            (5899.0,0.945)
            (5900.0,0.9475999999999999)
            (5904.0,0.9625999999999999)
            (5905.0,0.9642)
            (5911.0,0.9644)
            (5912.0,0.9645999999999999)
            (5923.0,0.9645999999999999)
            (5924.0,0.9645999999999999)
            (5925.0,0.9645999999999999)
            (5933.0,0.9645999999999999)
            (5953.0,0.9645999999999999)
            (5954.0,0.9645999999999999)
            (5955.0,0.9645999999999999)
            (5979.0,0.9645999999999999)
            (5980.0,0.9645999999999999)
            (5984.0,0.9648)
            (5985.0,0.9648)
            (5996.0,0.9648)
            (5997.0,0.9648)
            (5998.0,0.9648)
            (5999.0,0.9649999999999999)
            (6005.0,0.9649999999999999)
            (6028.0,0.9649999999999999)
            (6029.0,0.9649999999999999)
            (6032.0,0.9652)
            (6033.0,0.9652)
            (6034.0,0.9667999999999999)
            (6122.0,0.9667999999999999)
            (6149.0,0.9667999999999999)
            (6222.0,0.9667999999999999)
            (6222.0,0.9786406080924924)
            (6149.0,0.9786406080924924)
            (6122.0,0.9786406080924924)
            (6034.0,0.9786406080924924)
            (6033.0,0.9781691942694988)
            (6032.0,0.9781691942694988)
            (6029.0,0.9782853302555863)
            (6028.0,0.9782853302555863)
            (6005.0,0.9782853302555863)
            (5999.0,0.9782853302555863)
            (5998.0,0.9782796142378037)
            (5997.0,0.9782796142378037)
            (5996.0,0.9782796142378037)
            (5985.0,0.9782796142378037)
            (5984.0,0.9782796142378037)
            (5980.0,0.9783949266036467)
            (5979.0,0.9783949266036467)
            (5955.0,0.9783949266036467)
            (5954.0,0.9783949266036467)
            (5953.0,0.9783949266036467)
            (5933.0,0.9783949266036467)
            (5925.0,0.9783949266036467)
            (5924.0,0.9783949266036467)
            (5923.0,0.9783949266036467)
            (5912.0,0.9783949266036467)
            (5911.0,0.9785173651932647)
            (5905.0,0.9786464528518248)
            (5904.0,0.9798713635825315)
            (5900.0,0.9964190536573578)
            (5899.0,0.9995298083620325)
            (5898.0,0.9995298083620325)
            (5897.0,0.9995298083620325)
            (5883.0,0.9995298083620325)
            (5882.0,0.9995298083620325)
            (5873.0,0.9995298083620325)
            (5856.0,1.0026602688344484)
            (5855.0,1.0026602688344484)
            (5854.0,1.0026602688344484)
            (5853.0,1.0026602688344484)
            (5839.0,1.0026602688344484)
            (5837.0,1.0026602688344484)
            (5825.0,1.0026602688344484)
            (5824.0,1.0026602688344484)
            (5817.0,1.0026602688344484)
            (5816.0,1.0026602688344484)
            (5815.0,1.0026602688344484)
            (5814.0,1.0026602688344484)
            (5813.0,1.0026602688344484)
            (5812.0,1.0026602688344484)
            (5808.0,1.0026602688344484)
            (5807.0,1.002413785796942)
            (5806.0,1.002413785796942)
            (5805.0,1.002413785796942)
            (5804.0,1.002413785796942)
            (5800.0,1.002413785796942)
            (5799.0,1.0021705908230922)
            (5798.0,1.0021705908230922)
            (5797.0,1.0021705908230922)
            (5793.0,1.0016940928877374)
            (5792.0,1.0001307934204111)
            (5782.0,0.9978308254149483)
            (5772.0,0.9964193677557122)
            (5771.0,0.9939883375717873)
            (5767.0,0.9933953256242932)
            (5747.0,0.9974958185071561)
            (5746.0,0.999913665275852)
            (5724.0,1.0017703929049158)
            (5688.0,1.0063872633857485)
            (5687.0,1.0086318546267272)
            (5651.0,1.0107832743511815)
            (5650.0,1.0180063746519348)
            (5649.0,1.0305364385804707)
            (5639.0,1.0305364385804707)
            (5638.0,1.035686930955731)
            (5608.0,1.048711623260147)
            (5433.0,1.056395249699889)
            (5174.0,1.05753395261081)
            (4383.0,1.0577619404049015)
            (3059.0,1.0577619404049015)
            (3035.0,1.0577619404049015)
            (3034.0,1.057408809105517)
            (2513.0,1.057408809105517)
            (2445.0,1.057408809105517)
            (2444.0,1.057408809105517)
            (2330.0,1.057408809105517)
            (2311.0,1.0570565329554868)
            (2293.0,1.0567051138483967)
            (2167.0,1.0556560176434004)
            (1522.0,1.0556560176434004)
            (1026.0,1.0556560176434004)
            (1006.0,1.0495265845874562)
            (1005.0,1.0495265845874562)
            (1003.0,1.0491944881142201)
            (1002.0,1.047875109473265)
            (998.0,1.0440043737099172)
            (997.0,1.023665972458081)
            (996.0,1.019387255492234)
            (995.0,1.0167188102063205)
            (974.0,1.0049862840631347)
            (973.0,1.0009190310132299)
            (972.0,0.9953959764077789)
            (899.0,0.9946877125280242)
            (843.0,0.9956879988566048)
            (842.0,0.9956879988566048)
            (841.0,0.9952579474791448)
            (822.0,0.9957425702706968)
            (798.0,0.9958056249340836)
            (797.0,0.9958692239967492)
            (792.0,0.9959333656688818)
            (763.0,0.9946764265199897)
            (615.0,0.9946764265199897)
            (614.0,0.9946764265199897)
            (613.0,0.9946764265199897)
            (612.0,0.9946764265199897)
            (611.0,0.9946764265199897)
            (529.0,0.9946764265199897)
            (483.0,0.9946764265199897)
            (482.0,0.9946764265199897)
            (481.0,0.9946764265199897)
            (428.0,0.9946764265199897)
            (421.0,0.9946764265199897)
            (408.0,0.9946764265199897)
            (402.0,0.9946764265199897)
            (378.0,0.9946764265199897)
            (377.0,0.9946764265199897)
            (375.0,0.9946764265199897)
            (374.0,0.9946764265199897)
            (373.0,0.9946764265199897)
            (358.0,0.9942587156771061)
            (357.0,0.9942587156771061)
            (356.0,0.9938280685299866)
            (354.0,0.9938280685299866)
            (341.0,0.9938280685299866)
            (340.0,0.9929686171864414)
            (317.0,0.9925398165367477)
            (308.0,0.9921116349363275)
            (279.0,0.9799717037022384)
            (278.0,0.9578018970108431)
            (277.0,0.9246168737183069)
            (268.0,0.8977021612319793)
            (246.0,0.8926860611596261)
            (241.0,0.8927304879156343)
            (240.0,0.8746832326808022)
            (239.0,0.8529793343014769)
            (238.0,0.8512134230484437)
            (237.0,0.8469226649981894)
            (232.0,0.8402402737550214)
            (226.0,0.8399556275471477)
            (225.0,0.8327866263002598)
            (222.0,0.826755215849347)
            (216.0,0.826755215849347)
            (213.0,0.8255900096443936)
            (212.0,0.8187126920986355)
            (206.0,0.8154093437194208)
            (205.0,0.8036754521760774)
            (201.0,0.8029252309432195)
            (199.0,0.8022793761026358)
            (189.0,0.8022793761026358)
            (187.0,0.8022793761026358)
            (185.0,0.8022793761026358)
            (184.0,0.7913007896061551)
            (170.0,0.7003484930652533)
            (165.0,0.7003484930652533)
            (164.0,0.7003484930652533)
            (163.0,0.6970845606544828)
            (152.0,0.6970845606544828)
            (142.0,0.6970845606544828)
            (141.0,0.6446846721862217)
            (138.0,0.5923127159423761)
            (137.0,0.561965079959797)
            (122.0,0.5618888220594546)
            (121.0,0.561280699653482)
            (119.0,0.561164880495962)
            (116.0,0.5467792953133864)
            (115.0,0.5529814783050631)
            (114.0,0.5879692584219481)
            (113.0,0.5877065215646808)
            (112.0,0.5877065215646808)
            (104.0,0.5879388736256795)
            (103.0,0.5824578116055118)
            (100.0,0.5688683824819277)
            (97.0,0.5705900333642998)
            (96.0,0.5705900333642998)
            (95.0,0.5708360214749719)
            (94.0,0.5710820187622594)
            (91.0,0.5710820187622594)
            (90.0,0.5710820187622594)
            (89.0,0.5710820187622594)
            (88.0,0.574034666124638)
            (81.0,0.6272977159538288)
            (72.0,0.6272977159538288)
            (67.0,0.6300132739464654)
            (66.0,0.6300132739464654)
            (64.0,0.629105117354481)
            (63.0,0.575184981993125)
            (62.0,0.5192101962021456)
            (61.0,0.5186438682777694)
            (58.0,0.5155933705790168)
            (57.0,0.5142509267874588)
            (56.0,0.5142509267874588)
            (54.0,0.5142509267874588)
            (53.0,0.5052995163513728)
            (44.0,0.5036804339065629)
            (43.0,0.49911967599126905)
            (42.0,0.4973770487600181)
            (41.0,0.4966241963989322)
            (40.0,0.4873522531203519)
            (38.0,0.4822517081897646)
            (37.0,0.4821959984148938)
            (33.0,0.4808457027189618)
            (30.0,0.36995312572929373)
            (29.0,0.35389520878880665)
            (28.0,0.337150914705993)
            (27.0,0.32674036158268305)
            (26.0,0.3238552216399871)
            (18.0,0.3184290889859793)
            (17.0,0.17668931157148854)
            (16.0,0.07701841786449498)
            (15.0,0.0025888543819998317)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9b3927f2-7103-49da-8843-475bd9e4368a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            15.0  0.0008  \\
            16.0  0.023799999999999998  \\
            17.0  0.0546  \\
            18.0  0.0984  \\
            26.0  0.1096  \\
            27.0  0.11599999999999999  \\
            28.0  0.1308  \\
            29.0  0.1504  \\
            30.0  0.16240000000000002  \\
            33.0  0.21760000000000002  \\
            37.0  0.22480000000000003  \\
            38.0  0.2254  \\
            40.0  0.24379999999999996  \\
            41.0  0.2598  \\
            42.0  0.2608  \\
            43.0  0.2732  \\
            44.0  0.2852  \\
            53.0  0.28819999999999996  \\
            54.0  0.2998  \\
            56.0  0.2998  \\
            57.0  0.2998  \\
            58.0  0.3014  \\
            61.0  0.3048  \\
            62.0  0.3054  \\
            63.0  0.3468  \\
            64.0  0.4034000000000001  \\
            66.0  0.404  \\
            67.0  0.404  \\
            72.0  0.40619999999999995  \\
            81.0  0.40619999999999995  \\
            88.0  0.44939999999999997  \\
            89.0  0.4518  \\
            90.0  0.4518  \\
            91.0  0.4518  \\
            94.0  0.4518  \\
            95.0  0.45199999999999996  \\
            96.0  0.45220000000000005  \\
            97.0  0.45220000000000005  \\
            100.0  0.45359999999999995  \\
            103.0  0.46099999999999997  \\
            104.0  0.46559999999999996  \\
            112.0  0.46579999999999994  \\
            113.0  0.46579999999999994  \\
            114.0  0.4659999999999999  \\
            115.0  0.49899999999999994  \\
            116.0  0.5095999999999999  \\
            119.0  0.5142  \\
            121.0  0.5144  \\
            122.0  0.5194  \\
            137.0  0.5196  \\
            138.0  0.529  \\
            141.0  0.5452  \\
            142.0  0.5614  \\
            152.0  0.5614  \\
            163.0  0.5614  \\
            164.0  0.5668  \\
            165.0  0.5668  \\
            170.0  0.5668  \\
            184.0  0.595  \\
            185.0  0.5984  \\
            187.0  0.5984  \\
            189.0  0.5984  \\
            199.0  0.5984  \\
            201.0  0.5986  \\
            205.0  0.5998  \\
            206.0  0.6142000000000001  \\
            212.0  0.6174000000000001  \\
            213.0  0.6234  \\
            216.0  0.6275999999999999  \\
            222.0  0.6275999999999999  \\
            225.0  0.6324  \\
            226.0  0.6376  \\
            232.0  0.6386  \\
            237.0  0.6529999999999999  \\
            238.0  0.659  \\
            239.0  0.6604  \\
            240.0  0.6746000000000001  \\
            241.0  0.6846  \\
            246.0  0.6849999999999999  \\
            268.0  0.6918  \\
            277.0  0.716  \\
            278.0  0.7363999999999999  \\
            279.0  0.7478  \\
            308.0  0.7535999999999999  \\
            317.0  0.7537999999999999  \\
            340.0  0.7539999999999999  \\
            341.0  0.7544  \\
            354.0  0.7544  \\
            356.0  0.7544  \\
            357.0  0.7545999999999999  \\
            358.0  0.7545999999999999  \\
            373.0  0.7548  \\
            374.0  0.7548  \\
            375.0  0.7548  \\
            377.0  0.7548  \\
            378.0  0.7548  \\
            402.0  0.7548  \\
            408.0  0.7548  \\
            421.0  0.7548  \\
            428.0  0.7548  \\
            481.0  0.7548  \\
            482.0  0.7548  \\
            483.0  0.7548  \\
            529.0  0.7548  \\
            611.0  0.7548  \\
            612.0  0.7548  \\
            613.0  0.7548  \\
            614.0  0.7548  \\
            615.0  0.7548  \\
            763.0  0.7548  \\
            792.0  0.7554  \\
            797.0  0.7556  \\
            798.0  0.7558  \\
            822.0  0.756  \\
            841.0  0.7575999999999999  \\
            842.0  0.7577999999999999  \\
            843.0  0.7577999999999999  \\
            899.0  0.7891999999999999  \\
            972.0  0.7916  \\
            973.0  0.8036  \\
            974.0  0.8096  \\
            995.0  0.8224  \\
            996.0  0.8248  \\
            997.0  0.8284  \\
            998.0  0.8428000000000001  \\
            1002.0  0.8452  \\
            1003.0  0.8459999999999999  \\
            1005.0  0.8462  \\
            1006.0  0.8462  \\
            1026.0  0.8497999999999999  \\
            1522.0  0.8497999999999999  \\
            2167.0  0.8497999999999999  \\
            2293.0  0.8503999999999999  \\
            2311.0  0.8506  \\
            2330.0  0.8507999999999999  \\
            2444.0  0.8507999999999999  \\
            2445.0  0.8507999999999999  \\
            2513.0  0.8507999999999999  \\
            3034.0  0.8507999999999999  \\
            3035.0  0.851  \\
            3059.0  0.851  \\
            4383.0  0.851  \\
            5174.0  0.8512000000000001  \\
            5433.0  0.8522000000000001  \\
            5608.0  0.859  \\
            5638.0  0.8708  \\
            5639.0  0.8756  \\
            5649.0  0.8756  \\
            5650.0  0.8878  \\
            5651.0  0.8954000000000001  \\
            5687.0  0.8977999999999999  \\
            5688.0  0.9004  \\
            5724.0  0.9061999999999999  \\
            5746.0  0.9088  \\
            5747.0  0.9126  \\
            5767.0  0.9228  \\
            5771.0  0.9314  \\
            5772.0  0.9359999999999999  \\
            5782.0  0.9378  \\
            5792.0  0.9401999999999999  \\
            5793.0  0.9416  \\
            5797.0  0.942  \\
            5798.0  0.942  \\
            5799.0  0.942  \\
            5800.0  0.9422  \\
            5804.0  0.9422  \\
            5805.0  0.9422  \\
            5806.0  0.9422  \\
            5807.0  0.9422  \\
            5808.0  0.9423999999999999  \\
            5812.0  0.9423999999999999  \\
            5813.0  0.9423999999999999  \\
            5814.0  0.9423999999999999  \\
            5815.0  0.9423999999999999  \\
            5816.0  0.9423999999999999  \\
            5817.0  0.9423999999999999  \\
            5824.0  0.9423999999999999  \\
            5825.0  0.9423999999999999  \\
            5837.0  0.9423999999999999  \\
            5839.0  0.9423999999999999  \\
            5853.0  0.9423999999999999  \\
            5854.0  0.9423999999999999  \\
            5855.0  0.9423999999999999  \\
            5856.0  0.9423999999999999  \\
            5873.0  0.945  \\
            5882.0  0.945  \\
            5883.0  0.945  \\
            5897.0  0.945  \\
            5898.0  0.945  \\
            5899.0  0.945  \\
            5900.0  0.9475999999999999  \\
            5904.0  0.9625999999999999  \\
            5905.0  0.9642  \\
            5911.0  0.9644  \\
            5912.0  0.9645999999999999  \\
            5923.0  0.9645999999999999  \\
            5924.0  0.9645999999999999  \\
            5925.0  0.9645999999999999  \\
            5933.0  0.9645999999999999  \\
            5953.0  0.9645999999999999  \\
            5954.0  0.9645999999999999  \\
            5955.0  0.9645999999999999  \\
            5979.0  0.9645999999999999  \\
            5980.0  0.9645999999999999  \\
            5984.0  0.9648  \\
            5985.0  0.9648  \\
            5996.0  0.9648  \\
            5997.0  0.9648  \\
            5998.0  0.9648  \\
            5999.0  0.9649999999999999  \\
            6005.0  0.9649999999999999  \\
            6028.0  0.9649999999999999  \\
            6029.0  0.9649999999999999  \\
            6032.0  0.9652  \\
            6033.0  0.9652  \\
            6034.0  0.9667999999999999  \\
            6122.0  0.9667999999999999  \\
            6149.0  0.9667999999999999  \\
            6222.0  0.9667999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (8.0,0.0)
            (9.0,0.0)
            (10.0,0.011600000000000001)
            (12.0,0.0122)
            (13.0,0.0122)
            (14.0,0.019200000000000002)
            (15.0,0.0206)
            (16.0,0.021200000000000004)
            (18.0,0.0254)
            (22.0,0.028999999999999998)
            (26.0,0.0376)
            (32.0,0.0378)
            (33.0,0.0418)
            (34.0,0.046799999999999994)
            (37.0,0.047599999999999996)
            (38.0,0.0492)
            (46.0,0.0514)
            (47.0,0.0514)
            (48.0,0.0596)
            (51.0,0.0616)
            (52.0,0.0706)
            (57.0,0.0806)
            (58.0,0.08819999999999999)
            (59.0,0.11679999999999999)
            (62.0,0.1176)
            (63.0,0.12079999999999999)
            (64.0,0.122)
            (65.0,0.1232)
            (66.0,0.128)
            (67.0,0.136)
            (68.0,0.16160000000000002)
            (69.0,0.1618)
            (73.0,0.1632)
            (75.0,0.1632)
            (76.0,0.1752)
            (77.0,0.18760000000000002)
            (78.0,0.2378)
            (95.0,0.2468)
            (96.0,0.2874)
            (97.0,0.3666)
            (100.0,0.3666)
            (101.0,0.4178)
            (102.0,0.42400000000000004)
            (103.0,0.425)
            (104.0,0.4258)
            (105.0,0.42840000000000006)
            (107.0,0.42940000000000006)
            (108.0,0.4474)
            (111.0,0.4474)
            (112.0,0.4528)
            (113.0,0.4553999999999999)
            (123.0,0.4566)
            (125.0,0.45759999999999995)
            (134.0,0.4582)
            (135.0,0.4646)
            (138.0,0.4668)
            (141.0,0.48580000000000007)
            (142.0,0.49139999999999995)
            (143.0,0.49540000000000006)
            (147.0,0.49560000000000004)
            (148.0,0.4992)
            (149.0,0.49960000000000004)
            (150.0,0.49960000000000004)
            (156.0,0.4998)
            (162.0,0.5028)
            (163.0,0.507)
            (164.0,0.507)
            (165.0,0.507)
            (166.0,0.5072)
            (167.0,0.5074)
            (170.0,0.5075999999999999)
            (171.0,0.5322)
            (175.0,0.5438)
            (182.0,0.544)
            (185.0,0.5482)
            (186.0,0.5509999999999999)
            (187.0,0.5509999999999999)
            (188.0,0.5509999999999999)
            (192.0,0.56)
            (193.0,0.5708)
            (201.0,0.5708)
            (202.0,0.571)
            (203.0,0.571)
            (204.0,0.5730000000000001)
            (205.0,0.5748)
            (206.0,0.5946)
            (207.0,0.6054)
            (208.0,0.6054)
            (213.0,0.6282)
            (214.0,0.6778000000000001)
            (215.0,0.6778000000000001)
            (216.0,0.6779999999999999)
            (217.0,0.6779999999999999)
            (218.0,0.681)
            (220.0,0.6811999999999999)
            (223.0,0.6811999999999999)
            (234.0,0.6838)
            (235.0,0.6859999999999999)
            (236.0,0.688)
            (240.0,0.6894)
            (253.0,0.6894)
            (254.0,0.6894)
            (255.0,0.6942)
            (264.0,0.7118)
            (283.0,0.7145999999999999)
            (284.0,0.7187999999999999)
            (290.0,0.7213999999999998)
            (292.0,0.7242)
            (294.0,0.7246)
            (295.0,0.7302)
            (297.0,0.7304)
            (298.0,0.7304)
            (299.0,0.7305999999999999)
            (300.0,0.7305999999999999)
            (306.0,0.7305999999999999)
            (307.0,0.7305999999999999)
            (313.0,0.7314)
            (315.0,0.7318)
            (316.0,0.7365999999999999)
            (330.0,0.7365999999999999)
            (338.0,0.7365999999999999)
            (347.0,0.7398)
            (349.0,0.7514)
            (354.0,0.7592000000000001)
            (367.0,0.7592000000000001)
            (368.0,0.7592000000000001)
            (373.0,0.76)
            (387.0,0.7602)
            (388.0,0.7605999999999999)
            (418.0,0.7684)
            (465.0,0.7706)
            (561.0,0.7708)
            (562.0,0.7708)
            (563.0,0.7708)
            (567.0,0.7778)
            (577.0,0.7778)
            (580.0,0.7912000000000001)
            (581.0,0.8044)
            (582.0,0.8054)
            (583.0,0.8054)
            (584.0,0.8054)
            (585.0,0.8054)
            (590.0,0.8166)
            (591.0,0.8256)
            (592.0,0.8256)
            (593.0,0.8256)
            (594.0,0.8258000000000001)
            (602.0,0.8258000000000001)
            (607.0,0.8258000000000001)
            (608.0,0.8258000000000001)
            (613.0,0.826)
            (630.0,0.826)
            (631.0,0.8262)
            (632.0,0.8262)
            (638.0,0.8262)
            (641.0,0.8262)
            (642.0,0.8262)
            (643.0,0.8262)
            (646.0,0.8262)
            (654.0,0.841)
            (659.0,0.8412)
            (663.0,0.8412)
            (696.0,0.8412)
            (697.0,0.8412)
            (698.0,0.8412)
            (707.0,0.8412)
            (708.0,0.8416)
            (709.0,0.8436)
            (711.0,0.8495999999999999)
            (712.0,0.8644000000000001)
            (721.0,0.865)
            (723.0,0.866)
            (724.0,0.866)
            (726.0,0.866)
            (727.0,0.8664)
            (728.0,0.8666)
            (729.0,0.8666)
            (730.0,0.8666)
            (731.0,0.867)
            (732.0,0.867)
            (733.0,0.8831999999999999)
            (739.0,0.8859999999999999)
            (741.0,0.8892)
            (744.0,0.8892)
            (749.0,0.8892)
            (751.0,0.8906000000000001)
            (752.0,0.8906000000000001)
            (767.0,0.8916000000000001)
            (768.0,0.8916000000000001)
            (769.0,0.8916000000000001)
            (788.0,0.8917999999999999)
            (795.0,0.8917999999999999)
            (796.0,0.8917999999999999)
            (830.0,0.892)
            (831.0,0.8924)
            (832.0,0.8926000000000001)
            (981.0,0.8926000000000001)
            (1141.0,0.8926000000000001)
            (1142.0,0.8926000000000001)
            (1151.0,0.8927999999999999)
            (1152.0,0.893)
            (1295.0,0.8934)
            (1319.0,0.8956)
            (1320.0,0.8972)
            (1321.0,0.8994)
            (1322.0,0.9028)
            (1483.0,0.9065999999999999)
            (1771.0,0.907)
            (1802.0,0.9096)
            (1836.0,0.9119999999999999)
            (1837.0,0.9119999999999999)
            (1838.0,0.9119999999999999)
            (1851.0,0.9126)
            (2052.0,0.9145999999999999)
            (2211.0,0.9145999999999999)
            (2212.0,0.9145999999999999)
            (2213.0,0.9145999999999999)
            (2263.0,0.9145999999999999)
            (2264.0,0.9145999999999999)
            (2277.0,0.9145999999999999)
            (2278.0,0.9145999999999999)
            (2279.0,0.9145999999999999)
            (2283.0,0.9151999999999999)
            (2288.0,0.9151999999999999)
            (2298.0,0.9151999999999999)
            (2299.0,0.9151999999999999)
            (2300.0,0.9151999999999999)
            (2320.0,0.9151999999999999)
            (2321.0,0.9151999999999999)
            (2361.0,0.9151999999999999)
            (2362.0,0.9151999999999999)
            (2363.0,0.9151999999999999)
            (2444.0,0.9151999999999999)
            (2445.0,0.9154)
            (5622.0,0.9182)
            (5623.0,0.9254)
            (5627.0,0.9299999999999999)
            (5637.0,0.9299999999999999)
            (5638.0,0.9299999999999999)
            (5706.0,0.9309999999999998)
            (5708.0,0.9321999999999999)
            (5716.0,0.9356)
            (5717.0,0.9356)
            (5718.0,0.9356)
            (5771.0,0.9372)
            (5772.0,0.9373999999999999)
            (5773.0,0.9373999999999999)
            (5897.0,0.9394)
            (6338.0,0.9394)
            (6396.0,0.9458)
            (6506.0,0.946)
            (6509.0,0.9464)
            (6510.0,0.9464)
            (6523.0,0.9475999999999999)
            (6570.0,0.9475999999999999)
            (6804.0,0.9478)
            (6805.0,0.9478)
            (6847.0,0.9478)
            (6896.0,0.9479999999999998)
            (6958.0,0.9479999999999998)
            (6958.0,0.9064187542274162)
            (6896.0,0.9064187542274162)
            (6847.0,0.9060423659674066)
            (6805.0,0.9060423659674066)
            (6804.0,0.9060423659674066)
            (6570.0,0.9056619504506944)
            (6523.0,0.9056619504506944)
            (6510.0,0.9051471213125678)
            (6509.0,0.9051471213125678)
            (6506.0,0.9043826959066303)
            (6396.0,0.9039944979697648)
            (6338.0,0.889788509395504)
            (5897.0,0.889788509395504)
            (5773.0,0.8847853632531782)
            (5772.0,0.8847853632531782)
            (5771.0,0.8842736360591434)
            (5718.0,0.8801130646007549)
            (5717.0,0.8801130646007549)
            (5716.0,0.8801130646007549)
            (5708.0,0.8709325535051443)
            (5706.0,0.8676004731878855)
            (5638.0,0.8647926384523955)
            (5637.0,0.8647926384523955)
            (5627.0,0.8647926384523955)
            (5623.0,0.8515738528704091)
            (5622.0,0.8301619400486359)
            (2445.0,0.8216700688147057)
            (2444.0,0.8214066100410055)
            (2363.0,0.8214066100410055)
            (2362.0,0.8214066100410055)
            (2361.0,0.8214066100410055)
            (2321.0,0.8214066100410055)
            (2320.0,0.8214066100410055)
            (2300.0,0.8214066100410055)
            (2299.0,0.8214066100410055)
            (2298.0,0.8214066100410055)
            (2288.0,0.8214066100410055)
            (2283.0,0.8214066100410055)
            (2279.0,0.8211799807321791)
            (2278.0,0.8211799807321791)
            (2277.0,0.8211799807321791)
            (2264.0,0.8211799807321791)
            (2263.0,0.8211799807321791)
            (2213.0,0.8211799807321791)
            (2212.0,0.8211799807321791)
            (2211.0,0.8211799807321791)
            (2052.0,0.8211799807321791)
            (1851.0,0.8202945288728778)
            (1838.0,0.8199891310768124)
            (1837.0,0.8199891310768124)
            (1836.0,0.8199891310768124)
            (1802.0,0.8191743399249969)
            (1771.0,0.8177391463182209)
            (1483.0,0.8174860280315145)
            (1322.0,0.8146399183303464)
            (1321.0,0.8114039773626103)
            (1320.0,0.8089605530389045)
            (1319.0,0.8070121904548938)
            (1295.0,0.804101063836124)
            (1152.0,0.8035433065668085)
            (1151.0,0.8035100229589008)
            (1142.0,0.803474807153084)
            (1141.0,0.803474807153084)
            (981.0,0.803474807153084)
            (832.0,0.803474807153084)
            (831.0,0.8034376484123762)
            (830.0,0.8033574594226903)
            (796.0,0.8033144079524807)
            (795.0,0.8033144079524807)
            (788.0,0.8033144079524807)
            (769.0,0.8030347698021397)
            (768.0,0.8030347698021397)
            (767.0,0.8030347698021397)
            (752.0,0.8019980812848841)
            (751.0,0.8019980812848841)
            (749.0,0.8004520422770192)
            (744.0,0.8004520422770192)
            (741.0,0.8004520422770192)
            (739.0,0.7995997685188285)
            (733.0,0.7984108497506903)
            (732.0,0.7825458704384445)
            (731.0,0.7825458704384445)
            (730.0,0.781957811937545)
            (729.0,0.781957811937545)
            (728.0,0.781957811937545)
            (727.0,0.7817932626796187)
            (726.0,0.7814571114758906)
            (724.0,0.7814571114758906)
            (723.0,0.7814571114758906)
            (721.0,0.7805754774961682)
            (712.0,0.7800181299093224)
            (711.0,0.752954772492378)
            (709.0,0.7393680471256534)
            (708.0,0.7378584943236315)
            (707.0,0.7375337084679885)
            (698.0,0.7375337084679885)
            (697.0,0.7375337084679885)
            (696.0,0.7375337084679885)
            (663.0,0.7375337084679885)
            (659.0,0.7375337084679885)
            (654.0,0.737368441100213)
            (646.0,0.6999395548875262)
            (643.0,0.6999395548875262)
            (642.0,0.6999395548875262)
            (641.0,0.6999395548875262)
            (638.0,0.6999395548875262)
            (632.0,0.6999395548875262)
            (631.0,0.6999395548875262)
            (630.0,0.6998116487151052)
            (613.0,0.6998116487151052)
            (608.0,0.6996683227733811)
            (607.0,0.6996683227733811)
            (602.0,0.6996683227733811)
            (594.0,0.6996683227733811)
            (593.0,0.6995234359605244)
            (592.0,0.6995234359605244)
            (591.0,0.6995234359605244)
            (590.0,0.6913650208607834)
            (585.0,0.6611509098815525)
            (584.0,0.6611509098815525)
            (583.0,0.6611509098815525)
            (582.0,0.6611509098815525)
            (581.0,0.6601561093148136)
            (580.0,0.643810380284092)
            (577.0,0.6214759775338417)
            (567.0,0.6214759775338417)
            (563.0,0.604085573509669)
            (562.0,0.604085573509669)
            (561.0,0.604085573509669)
            (465.0,0.6042215158140933)
            (418.0,0.6002949733053767)
            (388.0,0.5853949772409477)
            (387.0,0.5852823050689268)
            (373.0,0.5852244296247328)
            (368.0,0.5836161169127417)
            (367.0,0.5836161169127417)
            (354.0,0.5836161169127417)
            (349.0,0.5672090664554847)
            (347.0,0.5406600994275632)
            (338.0,0.5329476000632449)
            (330.0,0.5329476000632449)
            (316.0,0.5329476000632449)
            (315.0,0.5211042477884283)
            (313.0,0.5201032891879289)
            (307.0,0.5199004508785079)
            (306.0,0.5199004508785079)
            (300.0,0.5199004508785079)
            (299.0,0.5199004508785079)
            (298.0,0.5193992891007237)
            (297.0,0.5193992891007237)
            (295.0,0.5188976100466443)
            (294.0,0.5170950602997606)
            (292.0,0.5160925758171996)
            (290.0,0.5149337800026356)
            (284.0,0.5083797063018872)
            (283.0,0.5063314233975753)
            (264.0,0.5047415541447294)
            (255.0,0.4799310101764607)
            (254.0,0.47721894523779934)
            (253.0,0.47721894523779934)
            (240.0,0.47721894523779934)
            (236.0,0.47632926513095863)
            (235.0,0.4749798587812054)
            (234.0,0.4733880231545742)
            (223.0,0.47136029927585193)
            (220.0,0.47136029927585193)
            (218.0,0.4708964540994132)
            (217.0,0.4692393715280584)
            (216.0,0.4692393715280584)
            (215.0,0.4691215392044499)
            (214.0,0.4691215392044499)
            (213.0,0.35482351966564496)
            (208.0,0.2942323602943263)
            (207.0,0.2942323602943263)
            (206.0,0.29886988655194413)
            (205.0,0.3040432826318062)
            (204.0,0.30426686099403377)
            (203.0,0.30446201021242764)
            (202.0,0.30446201021242764)
            (201.0,0.30440987255530655)
            (193.0,0.30440987255530655)
            (192.0,0.2899305644838721)
            (188.0,0.2851711076650997)
            (187.0,0.2851711076650997)
            (186.0,0.2851711076650997)
            (185.0,0.2849848788538166)
            (182.0,0.2854821089363446)
            (175.0,0.2851937355747158)
            (171.0,0.27661400664355645)
            (170.0,0.27389334626502393)
            (167.0,0.2736184780612462)
            (166.0,0.27365407303915573)
            (165.0,0.2736890486925228)
            (164.0,0.2736890486925228)
            (163.0,0.2736890486925228)
            (162.0,0.27262897662824714)
            (156.0,0.27166144560815686)
            (150.0,0.2717090172911618)
            (149.0,0.2717090172911618)
            (148.0,0.27116995811954947)
            (147.0,0.2717221315091642)
            (143.0,0.27165617326951796)
            (142.0,0.2716528726012556)
            (141.0,0.2713898789702315)
            (138.0,0.2703319364374963)
            (135.0,0.26968899466679674)
            (134.0,0.2677145674861198)
            (125.0,0.2670185213615971)
            (123.0,0.2669218515484717)
            (113.0,0.2655084520048351)
            (112.0,0.26480744695600306)
            (111.0,0.2626845431481166)
            (108.0,0.2626845431481166)
            (107.0,0.2580734112870977)
            (105.0,0.25761124158774384)
            (104.0,0.25689410904293486)
            (103.0,0.2560621416023039)
            (102.0,0.2549955621884443)
            (101.0,0.2525117669039928)
            (100.0,0.19366706502230407)
            (97.0,0.19366706502230407)
            (96.0,0.1300824866710638)
            (95.0,0.06389237304037865)
            (78.0,0.04808126080958686)
            (77.0,-0.003128340841103111)
            (76.0,0.011839356024775649)
            (75.0,-0.007980314288763946)
            (73.0,-0.007980314288763946)
            (69.0,-0.009982420520843749)
            (68.0,-0.00974409823510114)
            (67.0,-0.049132385065390416)
            (66.0,-0.04078981011897606)
            (65.0,-0.03508202677499428)
            (64.0,-0.03741141740791343)
            (63.0,-0.03599668363839842)
            (62.0,-0.039977917234617646)
            (59.0,-0.03903709442876557)
            (58.0,-0.006585019913486326)
            (57.0,0.0012665266107678985)
            (52.0,0.010318991382028124)
            (51.0,0.015831014868144602)
            (48.0,0.016439833179191718)
            (47.0,0.014933577087956652)
            (46.0,0.014933577087956652)
            (38.0,0.01623486690456112)
            (37.0,0.015160826151087013)
            (34.0,0.014478180744271214)
            (33.0,0.01645833470349669)
            (32.0,0.015434848536171279)
            (26.0,0.015299775785880543)
            (22.0,0.0015956207879105552)
            (18.0,0.00018492514387474443)
            (16.0,-0.004591471458604293)
            (15.0,-0.005549569786136063)
            (14.0,-0.008024988521577011)
            (13.0,-0.013435912310662943)
            (12.0,-0.013435912310662943)
            (10.0,-0.01433838853899756)
            (9.0,0.0)
            (8.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (8.0,0.0)
            (9.0,0.0)
            (10.0,0.011600000000000001)
            (12.0,0.0122)
            (13.0,0.0122)
            (14.0,0.019200000000000002)
            (15.0,0.0206)
            (16.0,0.021200000000000004)
            (18.0,0.0254)
            (22.0,0.028999999999999998)
            (26.0,0.0376)
            (32.0,0.0378)
            (33.0,0.0418)
            (34.0,0.046799999999999994)
            (37.0,0.047599999999999996)
            (38.0,0.0492)
            (46.0,0.0514)
            (47.0,0.0514)
            (48.0,0.0596)
            (51.0,0.0616)
            (52.0,0.0706)
            (57.0,0.0806)
            (58.0,0.08819999999999999)
            (59.0,0.11679999999999999)
            (62.0,0.1176)
            (63.0,0.12079999999999999)
            (64.0,0.122)
            (65.0,0.1232)
            (66.0,0.128)
            (67.0,0.136)
            (68.0,0.16160000000000002)
            (69.0,0.1618)
            (73.0,0.1632)
            (75.0,0.1632)
            (76.0,0.1752)
            (77.0,0.18760000000000002)
            (78.0,0.2378)
            (95.0,0.2468)
            (96.0,0.2874)
            (97.0,0.3666)
            (100.0,0.3666)
            (101.0,0.4178)
            (102.0,0.42400000000000004)
            (103.0,0.425)
            (104.0,0.4258)
            (105.0,0.42840000000000006)
            (107.0,0.42940000000000006)
            (108.0,0.4474)
            (111.0,0.4474)
            (112.0,0.4528)
            (113.0,0.4553999999999999)
            (123.0,0.4566)
            (125.0,0.45759999999999995)
            (134.0,0.4582)
            (135.0,0.4646)
            (138.0,0.4668)
            (141.0,0.48580000000000007)
            (142.0,0.49139999999999995)
            (143.0,0.49540000000000006)
            (147.0,0.49560000000000004)
            (148.0,0.4992)
            (149.0,0.49960000000000004)
            (150.0,0.49960000000000004)
            (156.0,0.4998)
            (162.0,0.5028)
            (163.0,0.507)
            (164.0,0.507)
            (165.0,0.507)
            (166.0,0.5072)
            (167.0,0.5074)
            (170.0,0.5075999999999999)
            (171.0,0.5322)
            (175.0,0.5438)
            (182.0,0.544)
            (185.0,0.5482)
            (186.0,0.5509999999999999)
            (187.0,0.5509999999999999)
            (188.0,0.5509999999999999)
            (192.0,0.56)
            (193.0,0.5708)
            (201.0,0.5708)
            (202.0,0.571)
            (203.0,0.571)
            (204.0,0.5730000000000001)
            (205.0,0.5748)
            (206.0,0.5946)
            (207.0,0.6054)
            (208.0,0.6054)
            (213.0,0.6282)
            (214.0,0.6778000000000001)
            (215.0,0.6778000000000001)
            (216.0,0.6779999999999999)
            (217.0,0.6779999999999999)
            (218.0,0.681)
            (220.0,0.6811999999999999)
            (223.0,0.6811999999999999)
            (234.0,0.6838)
            (235.0,0.6859999999999999)
            (236.0,0.688)
            (240.0,0.6894)
            (253.0,0.6894)
            (254.0,0.6894)
            (255.0,0.6942)
            (264.0,0.7118)
            (283.0,0.7145999999999999)
            (284.0,0.7187999999999999)
            (290.0,0.7213999999999998)
            (292.0,0.7242)
            (294.0,0.7246)
            (295.0,0.7302)
            (297.0,0.7304)
            (298.0,0.7304)
            (299.0,0.7305999999999999)
            (300.0,0.7305999999999999)
            (306.0,0.7305999999999999)
            (307.0,0.7305999999999999)
            (313.0,0.7314)
            (315.0,0.7318)
            (316.0,0.7365999999999999)
            (330.0,0.7365999999999999)
            (338.0,0.7365999999999999)
            (347.0,0.7398)
            (349.0,0.7514)
            (354.0,0.7592000000000001)
            (367.0,0.7592000000000001)
            (368.0,0.7592000000000001)
            (373.0,0.76)
            (387.0,0.7602)
            (388.0,0.7605999999999999)
            (418.0,0.7684)
            (465.0,0.7706)
            (561.0,0.7708)
            (562.0,0.7708)
            (563.0,0.7708)
            (567.0,0.7778)
            (577.0,0.7778)
            (580.0,0.7912000000000001)
            (581.0,0.8044)
            (582.0,0.8054)
            (583.0,0.8054)
            (584.0,0.8054)
            (585.0,0.8054)
            (590.0,0.8166)
            (591.0,0.8256)
            (592.0,0.8256)
            (593.0,0.8256)
            (594.0,0.8258000000000001)
            (602.0,0.8258000000000001)
            (607.0,0.8258000000000001)
            (608.0,0.8258000000000001)
            (613.0,0.826)
            (630.0,0.826)
            (631.0,0.8262)
            (632.0,0.8262)
            (638.0,0.8262)
            (641.0,0.8262)
            (642.0,0.8262)
            (643.0,0.8262)
            (646.0,0.8262)
            (654.0,0.841)
            (659.0,0.8412)
            (663.0,0.8412)
            (696.0,0.8412)
            (697.0,0.8412)
            (698.0,0.8412)
            (707.0,0.8412)
            (708.0,0.8416)
            (709.0,0.8436)
            (711.0,0.8495999999999999)
            (712.0,0.8644000000000001)
            (721.0,0.865)
            (723.0,0.866)
            (724.0,0.866)
            (726.0,0.866)
            (727.0,0.8664)
            (728.0,0.8666)
            (729.0,0.8666)
            (730.0,0.8666)
            (731.0,0.867)
            (732.0,0.867)
            (733.0,0.8831999999999999)
            (739.0,0.8859999999999999)
            (741.0,0.8892)
            (744.0,0.8892)
            (749.0,0.8892)
            (751.0,0.8906000000000001)
            (752.0,0.8906000000000001)
            (767.0,0.8916000000000001)
            (768.0,0.8916000000000001)
            (769.0,0.8916000000000001)
            (788.0,0.8917999999999999)
            (795.0,0.8917999999999999)
            (796.0,0.8917999999999999)
            (830.0,0.892)
            (831.0,0.8924)
            (832.0,0.8926000000000001)
            (981.0,0.8926000000000001)
            (1141.0,0.8926000000000001)
            (1142.0,0.8926000000000001)
            (1151.0,0.8927999999999999)
            (1152.0,0.893)
            (1295.0,0.8934)
            (1319.0,0.8956)
            (1320.0,0.8972)
            (1321.0,0.8994)
            (1322.0,0.9028)
            (1483.0,0.9065999999999999)
            (1771.0,0.907)
            (1802.0,0.9096)
            (1836.0,0.9119999999999999)
            (1837.0,0.9119999999999999)
            (1838.0,0.9119999999999999)
            (1851.0,0.9126)
            (2052.0,0.9145999999999999)
            (2211.0,0.9145999999999999)
            (2212.0,0.9145999999999999)
            (2213.0,0.9145999999999999)
            (2263.0,0.9145999999999999)
            (2264.0,0.9145999999999999)
            (2277.0,0.9145999999999999)
            (2278.0,0.9145999999999999)
            (2279.0,0.9145999999999999)
            (2283.0,0.9151999999999999)
            (2288.0,0.9151999999999999)
            (2298.0,0.9151999999999999)
            (2299.0,0.9151999999999999)
            (2300.0,0.9151999999999999)
            (2320.0,0.9151999999999999)
            (2321.0,0.9151999999999999)
            (2361.0,0.9151999999999999)
            (2362.0,0.9151999999999999)
            (2363.0,0.9151999999999999)
            (2444.0,0.9151999999999999)
            (2445.0,0.9154)
            (5622.0,0.9182)
            (5623.0,0.9254)
            (5627.0,0.9299999999999999)
            (5637.0,0.9299999999999999)
            (5638.0,0.9299999999999999)
            (5706.0,0.9309999999999998)
            (5708.0,0.9321999999999999)
            (5716.0,0.9356)
            (5717.0,0.9356)
            (5718.0,0.9356)
            (5771.0,0.9372)
            (5772.0,0.9373999999999999)
            (5773.0,0.9373999999999999)
            (5897.0,0.9394)
            (6338.0,0.9394)
            (6396.0,0.9458)
            (6506.0,0.946)
            (6509.0,0.9464)
            (6510.0,0.9464)
            (6523.0,0.9475999999999999)
            (6570.0,0.9475999999999999)
            (6804.0,0.9478)
            (6805.0,0.9478)
            (6847.0,0.9478)
            (6896.0,0.9479999999999998)
            (6958.0,0.9479999999999998)
            (6958.0,0.9895812457725834)
            (6896.0,0.9895812457725834)
            (6847.0,0.9895576340325933)
            (6805.0,0.9895576340325933)
            (6804.0,0.9895576340325933)
            (6570.0,0.9895380495493054)
            (6523.0,0.9895380495493054)
            (6510.0,0.9876528786874322)
            (6509.0,0.9876528786874322)
            (6506.0,0.9876173040933696)
            (6396.0,0.9876055020302351)
            (6338.0,0.989011490604496)
            (5897.0,0.989011490604496)
            (5773.0,0.9900146367468216)
            (5772.0,0.9900146367468216)
            (5771.0,0.9901263639408566)
            (5718.0,0.9910869353992451)
            (5717.0,0.9910869353992451)
            (5716.0,0.9910869353992451)
            (5708.0,0.9934674464948555)
            (5706.0,0.9943995268121142)
            (5638.0,0.9952073615476044)
            (5637.0,0.9952073615476044)
            (5627.0,0.9952073615476044)
            (5623.0,0.9992261471295909)
            (5622.0,1.0062380599513643)
            (2445.0,1.0091299311852941)
            (2444.0,1.0089933899589942)
            (2363.0,1.0089933899589942)
            (2362.0,1.0089933899589942)
            (2361.0,1.0089933899589942)
            (2321.0,1.0089933899589942)
            (2320.0,1.0089933899589942)
            (2300.0,1.0089933899589942)
            (2299.0,1.0089933899589942)
            (2298.0,1.0089933899589942)
            (2288.0,1.0089933899589942)
            (2283.0,1.0089933899589942)
            (2279.0,1.0080200192678206)
            (2278.0,1.0080200192678206)
            (2277.0,1.0080200192678206)
            (2264.0,1.0080200192678206)
            (2263.0,1.0080200192678206)
            (2213.0,1.0080200192678206)
            (2212.0,1.0080200192678206)
            (2211.0,1.0080200192678206)
            (2052.0,1.0080200192678206)
            (1851.0,1.0049054711271221)
            (1838.0,1.0040108689231875)
            (1837.0,1.0040108689231875)
            (1836.0,1.0040108689231875)
            (1802.0,1.000025660075003)
            (1771.0,0.9962608536817792)
            (1483.0,0.9957139719684852)
            (1322.0,0.9909600816696537)
            (1321.0,0.9873960226373897)
            (1320.0,0.9854394469610955)
            (1319.0,0.9841878095451061)
            (1295.0,0.9826989361638759)
            (1152.0,0.9824566934331915)
            (1151.0,0.982089977041099)
            (1142.0,0.9817251928469162)
            (1141.0,0.9817251928469162)
            (981.0,0.9817251928469162)
            (832.0,0.9817251928469162)
            (831.0,0.9813623515876237)
            (830.0,0.9806425405773097)
            (796.0,0.9802855920475192)
            (795.0,0.9802855920475192)
            (788.0,0.9802855920475192)
            (769.0,0.9801652301978604)
            (768.0,0.9801652301978604)
            (767.0,0.9801652301978604)
            (752.0,0.979201918715116)
            (751.0,0.979201918715116)
            (749.0,0.9779479577229808)
            (744.0,0.9779479577229808)
            (741.0,0.9779479577229808)
            (739.0,0.9724002314811713)
            (733.0,0.9679891502493094)
            (732.0,0.9514541295615555)
            (731.0,0.9514541295615555)
            (730.0,0.9512421880624551)
            (729.0,0.9512421880624551)
            (728.0,0.9512421880624551)
            (727.0,0.9510067373203812)
            (726.0,0.9505428885241094)
            (724.0,0.9505428885241094)
            (723.0,0.9505428885241094)
            (721.0,0.9494245225038318)
            (712.0,0.9487818700906777)
            (711.0,0.9462452275076219)
            (709.0,0.9478319528743466)
            (708.0,0.9453415056763685)
            (707.0,0.9448662915320114)
            (698.0,0.9448662915320114)
            (697.0,0.9448662915320114)
            (696.0,0.9448662915320114)
            (663.0,0.9448662915320114)
            (659.0,0.9448662915320114)
            (654.0,0.9446315588997869)
            (646.0,0.9524604451124739)
            (643.0,0.9524604451124739)
            (642.0,0.9524604451124739)
            (641.0,0.9524604451124739)
            (638.0,0.9524604451124739)
            (632.0,0.9524604451124739)
            (631.0,0.9524604451124739)
            (630.0,0.9521883512848948)
            (613.0,0.9521883512848948)
            (608.0,0.9519316772266191)
            (607.0,0.9519316772266191)
            (602.0,0.9519316772266191)
            (594.0,0.9519316772266191)
            (593.0,0.9516765640394756)
            (592.0,0.9516765640394756)
            (591.0,0.9516765640394756)
            (590.0,0.9418349791392165)
            (585.0,0.9496490901184476)
            (584.0,0.9496490901184476)
            (583.0,0.9496490901184476)
            (582.0,0.9496490901184476)
            (581.0,0.9486438906851864)
            (580.0,0.9385896197159083)
            (577.0,0.9341240224661584)
            (567.0,0.9341240224661584)
            (563.0,0.9375144264903311)
            (562.0,0.9375144264903311)
            (561.0,0.9375144264903311)
            (465.0,0.9369784841859066)
            (418.0,0.9365050266946232)
            (388.0,0.9358050227590522)
            (387.0,0.9351176949310732)
            (373.0,0.9347755703752673)
            (368.0,0.9347838830872585)
            (367.0,0.9347838830872585)
            (354.0,0.9347838830872585)
            (349.0,0.9355909335445152)
            (347.0,0.9389399005724368)
            (338.0,0.9402523999367549)
            (330.0,0.9402523999367549)
            (316.0,0.9402523999367549)
            (315.0,0.9424957522115717)
            (313.0,0.9426967108120712)
            (307.0,0.9412995491214919)
            (306.0,0.9412995491214919)
            (300.0,0.9412995491214919)
            (299.0,0.9412995491214919)
            (298.0,0.9414007108992763)
            (297.0,0.9414007108992763)
            (295.0,0.9415023899533557)
            (294.0,0.9321049397002394)
            (292.0,0.9323074241828003)
            (290.0,0.9278662199973641)
            (284.0,0.9292202936981125)
            (283.0,0.9228685766024245)
            (264.0,0.9188584458552705)
            (255.0,0.9084689898235394)
            (254.0,0.9015810547622007)
            (253.0,0.9015810547622007)
            (240.0,0.9015810547622007)
            (236.0,0.8996707348690413)
            (235.0,0.8970201412187945)
            (234.0,0.8942119768454257)
            (223.0,0.891039700724148)
            (220.0,0.891039700724148)
            (218.0,0.8911035459005869)
            (217.0,0.8867606284719415)
            (216.0,0.8867606284719415)
            (215.0,0.8864784607955503)
            (214.0,0.8864784607955503)
            (213.0,0.901576480334355)
            (208.0,0.9165676397056738)
            (207.0,0.9165676397056738)
            (206.0,0.8903301134480559)
            (205.0,0.8455567173681937)
            (204.0,0.8417331390059664)
            (203.0,0.8375379897875723)
            (202.0,0.8375379897875723)
            (201.0,0.8371901274446933)
            (193.0,0.8371901274446933)
            (192.0,0.830069435516128)
            (188.0,0.8168288923349002)
            (187.0,0.8168288923349002)
            (186.0,0.8168288923349002)
            (185.0,0.8114151211461834)
            (182.0,0.8025178910636555)
            (175.0,0.8024062644252841)
            (171.0,0.7877859933564435)
            (170.0,0.741306653734976)
            (167.0,0.7411815219387538)
            (166.0,0.7407459269608443)
            (165.0,0.7403109513074773)
            (164.0,0.7403109513074773)
            (163.0,0.7403109513074773)
            (162.0,0.7329710233717529)
            (156.0,0.7279385543918432)
            (150.0,0.7274909827088383)
            (149.0,0.7274909827088383)
            (148.0,0.7272300418804505)
            (147.0,0.7194778684908358)
            (143.0,0.7191438267304822)
            (142.0,0.7111471273987443)
            (141.0,0.7002101210297687)
            (138.0,0.6632680635625037)
            (135.0,0.6595110053332033)
            (134.0,0.6486854325138802)
            (125.0,0.6481814786384028)
            (123.0,0.6462781484515283)
            (113.0,0.6452915479951647)
            (112.0,0.6407925530439968)
            (111.0,0.6321154568518834)
            (108.0,0.6321154568518834)
            (107.0,0.6007265887129024)
            (105.0,0.5991887584122563)
            (104.0,0.5947058909570652)
            (103.0,0.5939378583976961)
            (102.0,0.5930044378115558)
            (101.0,0.5830882330960072)
            (100.0,0.5395329349776958)
            (97.0,0.5395329349776958)
            (96.0,0.44471751332893616)
            (95.0,0.42970762695962134)
            (78.0,0.42751873919041317)
            (77.0,0.3783283408411031)
            (76.0,0.33856064397522434)
            (75.0,0.33438031428876397)
            (73.0,0.33438031428876397)
            (69.0,0.33358242052084375)
            (68.0,0.3329440982351012)
            (67.0,0.32113238506539044)
            (66.0,0.2967898101189761)
            (65.0,0.2814820267749943)
            (64.0,0.2814114174079134)
            (63.0,0.2775966836383984)
            (62.0,0.27517791723461765)
            (59.0,0.27263709442876555)
            (58.0,0.1829850199134863)
            (57.0,0.1599334733892321)
            (52.0,0.13088100861797186)
            (51.0,0.1073689851318554)
            (48.0,0.10276016682080828)
            (47.0,0.08786642291204336)
            (46.0,0.08786642291204336)
            (38.0,0.08216513309543888)
            (37.0,0.08003917384891299)
            (34.0,0.07912181925572878)
            (33.0,0.06714166529650331)
            (32.0,0.060165151463828725)
            (26.0,0.05990022421411946)
            (22.0,0.05640437921208944)
            (18.0,0.05061507485612525)
            (16.0,0.0469914714586043)
            (15.0,0.046749569786136064)
            (14.0,0.04642498852157702)
            (13.0,0.037835912310662946)
            (12.0,0.037835912310662946)
            (10.0,0.03753838853899756)
            (9.0,0.0)
            (8.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bb36c1ef-997c-471d-a4d8-3b4950faa589}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.011600000000000001  \\
            12.0  0.0122  \\
            13.0  0.0122  \\
            14.0  0.019200000000000002  \\
            15.0  0.0206  \\
            16.0  0.021200000000000004  \\
            18.0  0.0254  \\
            22.0  0.028999999999999998  \\
            26.0  0.0376  \\
            32.0  0.0378  \\
            33.0  0.0418  \\
            34.0  0.046799999999999994  \\
            37.0  0.047599999999999996  \\
            38.0  0.0492  \\
            46.0  0.0514  \\
            47.0  0.0514  \\
            48.0  0.0596  \\
            51.0  0.0616  \\
            52.0  0.0706  \\
            57.0  0.0806  \\
            58.0  0.08819999999999999  \\
            59.0  0.11679999999999999  \\
            62.0  0.1176  \\
            63.0  0.12079999999999999  \\
            64.0  0.122  \\
            65.0  0.1232  \\
            66.0  0.128  \\
            67.0  0.136  \\
            68.0  0.16160000000000002  \\
            69.0  0.1618  \\
            73.0  0.1632  \\
            75.0  0.1632  \\
            76.0  0.1752  \\
            77.0  0.18760000000000002  \\
            78.0  0.2378  \\
            95.0  0.2468  \\
            96.0  0.2874  \\
            97.0  0.3666  \\
            100.0  0.3666  \\
            101.0  0.4178  \\
            102.0  0.42400000000000004  \\
            103.0  0.425  \\
            104.0  0.4258  \\
            105.0  0.42840000000000006  \\
            107.0  0.42940000000000006  \\
            108.0  0.4474  \\
            111.0  0.4474  \\
            112.0  0.4528  \\
            113.0  0.4553999999999999  \\
            123.0  0.4566  \\
            125.0  0.45759999999999995  \\
            134.0  0.4582  \\
            135.0  0.4646  \\
            138.0  0.4668  \\
            141.0  0.48580000000000007  \\
            142.0  0.49139999999999995  \\
            143.0  0.49540000000000006  \\
            147.0  0.49560000000000004  \\
            148.0  0.4992  \\
            149.0  0.49960000000000004  \\
            150.0  0.49960000000000004  \\
            156.0  0.4998  \\
            162.0  0.5028  \\
            163.0  0.507  \\
            164.0  0.507  \\
            165.0  0.507  \\
            166.0  0.5072  \\
            167.0  0.5074  \\
            170.0  0.5075999999999999  \\
            171.0  0.5322  \\
            175.0  0.5438  \\
            182.0  0.544  \\
            185.0  0.5482  \\
            186.0  0.5509999999999999  \\
            187.0  0.5509999999999999  \\
            188.0  0.5509999999999999  \\
            192.0  0.56  \\
            193.0  0.5708  \\
            201.0  0.5708  \\
            202.0  0.571  \\
            203.0  0.571  \\
            204.0  0.5730000000000001  \\
            205.0  0.5748  \\
            206.0  0.5946  \\
            207.0  0.6054  \\
            208.0  0.6054  \\
            213.0  0.6282  \\
            214.0  0.6778000000000001  \\
            215.0  0.6778000000000001  \\
            216.0  0.6779999999999999  \\
            217.0  0.6779999999999999  \\
            218.0  0.681  \\
            220.0  0.6811999999999999  \\
            223.0  0.6811999999999999  \\
            234.0  0.6838  \\
            235.0  0.6859999999999999  \\
            236.0  0.688  \\
            240.0  0.6894  \\
            253.0  0.6894  \\
            254.0  0.6894  \\
            255.0  0.6942  \\
            264.0  0.7118  \\
            283.0  0.7145999999999999  \\
            284.0  0.7187999999999999  \\
            290.0  0.7213999999999998  \\
            292.0  0.7242  \\
            294.0  0.7246  \\
            295.0  0.7302  \\
            297.0  0.7304  \\
            298.0  0.7304  \\
            299.0  0.7305999999999999  \\
            300.0  0.7305999999999999  \\
            306.0  0.7305999999999999  \\
            307.0  0.7305999999999999  \\
            313.0  0.7314  \\
            315.0  0.7318  \\
            316.0  0.7365999999999999  \\
            330.0  0.7365999999999999  \\
            338.0  0.7365999999999999  \\
            347.0  0.7398  \\
            349.0  0.7514  \\
            354.0  0.7592000000000001  \\
            367.0  0.7592000000000001  \\
            368.0  0.7592000000000001  \\
            373.0  0.76  \\
            387.0  0.7602  \\
            388.0  0.7605999999999999  \\
            418.0  0.7684  \\
            465.0  0.7706  \\
            561.0  0.7708  \\
            562.0  0.7708  \\
            563.0  0.7708  \\
            567.0  0.7778  \\
            577.0  0.7778  \\
            580.0  0.7912000000000001  \\
            581.0  0.8044  \\
            582.0  0.8054  \\
            583.0  0.8054  \\
            584.0  0.8054  \\
            585.0  0.8054  \\
            590.0  0.8166  \\
            591.0  0.8256  \\
            592.0  0.8256  \\
            593.0  0.8256  \\
            594.0  0.8258000000000001  \\
            602.0  0.8258000000000001  \\
            607.0  0.8258000000000001  \\
            608.0  0.8258000000000001  \\
            613.0  0.826  \\
            630.0  0.826  \\
            631.0  0.8262  \\
            632.0  0.8262  \\
            638.0  0.8262  \\
            641.0  0.8262  \\
            642.0  0.8262  \\
            643.0  0.8262  \\
            646.0  0.8262  \\
            654.0  0.841  \\
            659.0  0.8412  \\
            663.0  0.8412  \\
            696.0  0.8412  \\
            697.0  0.8412  \\
            698.0  0.8412  \\
            707.0  0.8412  \\
            708.0  0.8416  \\
            709.0  0.8436  \\
            711.0  0.8495999999999999  \\
            712.0  0.8644000000000001  \\
            721.0  0.865  \\
            723.0  0.866  \\
            724.0  0.866  \\
            726.0  0.866  \\
            727.0  0.8664  \\
            728.0  0.8666  \\
            729.0  0.8666  \\
            730.0  0.8666  \\
            731.0  0.867  \\
            732.0  0.867  \\
            733.0  0.8831999999999999  \\
            739.0  0.8859999999999999  \\
            741.0  0.8892  \\
            744.0  0.8892  \\
            749.0  0.8892  \\
            751.0  0.8906000000000001  \\
            752.0  0.8906000000000001  \\
            767.0  0.8916000000000001  \\
            768.0  0.8916000000000001  \\
            769.0  0.8916000000000001  \\
            788.0  0.8917999999999999  \\
            795.0  0.8917999999999999  \\
            796.0  0.8917999999999999  \\
            830.0  0.892  \\
            831.0  0.8924  \\
            832.0  0.8926000000000001  \\
            981.0  0.8926000000000001  \\
            1141.0  0.8926000000000001  \\
            1142.0  0.8926000000000001  \\
            1151.0  0.8927999999999999  \\
            1152.0  0.893  \\
            1295.0  0.8934  \\
            1319.0  0.8956  \\
            1320.0  0.8972  \\
            1321.0  0.8994  \\
            1322.0  0.9028  \\
            1483.0  0.9065999999999999  \\
            1771.0  0.907  \\
            1802.0  0.9096  \\
            1836.0  0.9119999999999999  \\
            1837.0  0.9119999999999999  \\
            1838.0  0.9119999999999999  \\
            1851.0  0.9126  \\
            2052.0  0.9145999999999999  \\
            2211.0  0.9145999999999999  \\
            2212.0  0.9145999999999999  \\
            2213.0  0.9145999999999999  \\
            2263.0  0.9145999999999999  \\
            2264.0  0.9145999999999999  \\
            2277.0  0.9145999999999999  \\
            2278.0  0.9145999999999999  \\
            2279.0  0.9145999999999999  \\
            2283.0  0.9151999999999999  \\
            2288.0  0.9151999999999999  \\
            2298.0  0.9151999999999999  \\
            2299.0  0.9151999999999999  \\
            2300.0  0.9151999999999999  \\
            2320.0  0.9151999999999999  \\
            2321.0  0.9151999999999999  \\
            2361.0  0.9151999999999999  \\
            2362.0  0.9151999999999999  \\
            2363.0  0.9151999999999999  \\
            2444.0  0.9151999999999999  \\
            2445.0  0.9154  \\
            5622.0  0.9182  \\
            5623.0  0.9254  \\
            5627.0  0.9299999999999999  \\
            5637.0  0.9299999999999999  \\
            5638.0  0.9299999999999999  \\
            5706.0  0.9309999999999998  \\
            5708.0  0.9321999999999999  \\
            5716.0  0.9356  \\
            5717.0  0.9356  \\
            5718.0  0.9356  \\
            5771.0  0.9372  \\
            5772.0  0.9373999999999999  \\
            5773.0  0.9373999999999999  \\
            5897.0  0.9394  \\
            6338.0  0.9394  \\
            6396.0  0.9458  \\
            6506.0  0.946  \\
            6509.0  0.9464  \\
            6510.0  0.9464  \\
            6523.0  0.9475999999999999  \\
            6570.0  0.9475999999999999  \\
            6804.0  0.9478  \\
            6805.0  0.9478  \\
            6847.0  0.9478  \\
            6896.0  0.9479999999999998  \\
            6958.0  0.9479999999999998  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0008)
            (2.0,0.0028000000000000004)
            (3.0,0.006)
            (4.0,0.009600000000000001)
            (5.0,0.011)
            (6.0,0.06540000000000001)
            (7.0,0.11040000000000001)
            (8.0,0.11580000000000001)
            (10.0,0.11880000000000002)
            (11.0,0.11940000000000002)
            (13.0,0.12960000000000002)
            (14.0,0.12960000000000002)
            (16.0,0.13060000000000002)
            (18.0,0.16340000000000005)
            (19.0,0.16400000000000003)
            (20.0,0.16800000000000004)
            (21.0,0.16820000000000004)
            (22.0,0.19440000000000004)
            (23.0,0.28880000000000006)
            (28.0,0.3068)
            (33.0,0.3074)
            (36.0,0.3088)
            (37.0,0.3102)
            (38.0,0.3122)
            (39.0,0.3176)
            (41.0,0.3196)
            (42.0,0.3218)
            (43.0,0.3302)
            (44.0,0.33540000000000003)
            (46.0,0.3388)
            (47.0,0.38339999999999996)
            (48.0,0.3907999999999999)
            (57.0,0.3912)
            (59.0,0.39459999999999995)
            (60.0,0.40680000000000005)
            (62.0,0.40920000000000006)
            (63.0,0.4102)
            (64.0,0.4194)
            (65.0,0.44720000000000004)
            (68.0,0.4768)
            (87.0,0.48919999999999997)
            (88.0,0.49219999999999997)
            (94.0,0.4984)
            (96.0,0.49939999999999996)
            (97.0,0.5248)
            (98.0,0.529)
            (99.0,0.5346)
            (104.0,0.5576000000000001)
            (111.0,0.5594)
            (116.0,0.5628)
            (118.0,0.5640000000000001)
            (119.0,0.5794)
            (120.0,0.6064)
            (121.0,0.6218)
            (122.0,0.6376)
            (123.0,0.6448)
            (128.0,0.6502)
            (130.0,0.6658)
            (146.0,0.6692)
            (147.0,0.6728)
            (150.0,0.6728)
            (151.0,0.673)
            (154.0,0.6764000000000001)
            (164.0,0.6950000000000001)
            (172.0,0.6956)
            (173.0,0.6958)
            (174.0,0.6958)
            (175.0,0.6958)
            (176.0,0.6960000000000001)
            (179.0,0.6962)
            (182.0,0.6968)
            (183.0,0.6972)
            (184.0,0.6980000000000001)
            (191.0,0.6988000000000001)
            (192.0,0.6990000000000001)
            (194.0,0.6992)
            (196.0,0.7004)
            (209.0,0.7312000000000001)
            (235.0,0.7384000000000001)
            (247.0,0.7384000000000001)
            (286.0,0.7384000000000001)
            (287.0,0.7426)
            (290.0,0.7462)
            (291.0,0.7466000000000002)
            (302.0,0.7468)
            (303.0,0.7470000000000001)
            (384.0,0.7474000000000001)
            (385.0,0.7476)
            (392.0,0.7486)
            (393.0,0.7487999999999999)
            (442.0,0.75)
            (508.0,0.7514000000000001)
            (634.0,0.7514000000000001)
            (734.0,0.7514000000000001)
            (890.0,0.7518)
            (941.0,0.7526)
            (942.0,0.7536)
            (943.0,0.754)
            (953.0,0.7565999999999999)
            (954.0,0.7832)
            (956.0,0.7844)
            (975.0,0.785)
            (982.0,0.7862)
            (988.0,0.7906)
            (1025.0,0.7978)
            (1051.0,0.7982)
            (1143.0,0.7988)
            (1179.0,0.8033999999999999)
            (1209.0,0.8049999999999999)
            (1431.0,0.806)
            (1528.0,0.8166)
            (1567.0,0.8166)
            (1572.0,0.8248)
            (1630.0,0.8253999999999999)
            (1632.0,0.8266)
            (1633.0,0.829)
            (1665.0,0.8301999999999999)
            (1671.0,0.8304)
            (1672.0,0.8423999999999999)
            (1673.0,0.8436)
            (1674.0,0.8452)
            (1675.0,0.8549999999999999)
            (1678.0,0.8565999999999999)
            (1686.0,0.8572)
            (1688.0,0.8603999999999999)
            (1692.0,0.8619999999999999)
            (1693.0,0.8623999999999998)
            (1694.0,0.8699999999999999)
            (1699.0,0.8728)
            (1700.0,0.8764)
            (1701.0,0.877)
            (1702.0,0.877)
            (1711.0,0.8785999999999999)
            (1712.0,0.8793999999999998)
            (1713.0,0.8799999999999999)
            (1714.0,0.8805999999999999)
            (1715.0,0.8808)
            (1716.0,0.8809999999999999)
            (1720.0,0.8812)
            (1721.0,0.8812)
            (1723.0,0.8862)
            (1724.0,0.8942)
            (1757.0,0.8942)
            (1775.0,0.8946)
            (1824.0,0.8948)
            (1825.0,0.8952)
            (1866.0,0.8991999999999999)
            (1867.0,0.9)
            (1875.0,0.9007999999999999)
            (1942.0,0.9019999999999999)
            (1991.0,0.9027999999999998)
            (2003.0,0.9027999999999998)
            (2004.0,0.9027999999999998)
            (2005.0,0.9029999999999999)
            (2006.0,0.9032)
            (2012.0,0.9033999999999999)
            (2013.0,0.9039999999999999)
            (2030.0,0.9039999999999999)
            (2031.0,0.9042)
            (2032.0,0.9043999999999999)
            (2183.0,0.9048)
            (2184.0,0.9049999999999999)
            (2434.0,0.9091999999999999)
            (2613.0,0.9094)
            (2614.0,0.9094)
            (2621.0,0.9107999999999998)
            (2906.0,0.9117999999999998)
            (3508.0,0.9123999999999999)
            (3539.0,0.9123999999999999)
            (3681.0,0.9138)
            (3926.0,0.9144)
            (3931.0,0.9161999999999999)
            (3937.0,0.9166000000000001)
            (3938.0,0.917)
            (3939.0,0.9176)
            (3943.0,0.9186)
            (3944.0,0.9196)
            (3945.0,0.9198000000000001)
            (3946.0,0.9202)
            (3967.0,0.9206)
            (3970.0,0.9206)
            (3971.0,0.9206)
            (4075.0,0.9208000000000001)
            (4076.0,0.9214)
            (4086.0,0.9228)
            (4194.0,0.9231999999999999)
            (4330.0,0.9241999999999999)
            (4365.0,0.9255999999999999)
            (4434.0,0.9261999999999999)
            (4435.0,0.9263999999999999)
            (4436.0,0.9269999999999999)
            (4439.0,0.9276)
            (4446.0,0.9325999999999999)
            (4528.0,0.9328)
            (4530.0,0.933)
            (4531.0,0.9334)
            (4535.0,0.9338)
            (4536.0,0.9341999999999999)
            (4541.0,0.9347999999999999)
            (4546.0,0.9349999999999999)
            (4547.0,0.9366)
            (4548.0,0.9367999999999999)
            (4626.0,0.9388)
            (4628.0,0.9389999999999998)
            (4634.0,0.9391999999999999)
            (4649.0,0.9401999999999999)
            (4659.0,0.943)
            (5165.0,0.9448000000000001)
            (6762.0,0.9448000000000001)
            (6762.0,0.8928509865348726)
            (5165.0,0.8928509865348726)
            (4659.0,0.8918189488189232)
            (4649.0,0.8827918124306297)
            (4634.0,0.8822904225986521)
            (4628.0,0.8821801091166128)
            (4626.0,0.8820664120648094)
            (4548.0,0.8807402104891571)
            (4547.0,0.8805883940598022)
            (4546.0,0.8792460763712543)
            (4541.0,0.8790622210704444)
            (4536.0,0.8784891392994147)
            (4535.0,0.8780891392994148)
            (4531.0,0.8776747812924884)
            (4530.0,0.8772460763712544)
            (4528.0,0.8770263503076945)
            (4446.0,0.8768030466781562)
            (4439.0,0.8700821766753991)
            (4436.0,0.8691337749632827)
            (4435.0,0.868156545432126)
            (4434.0,0.8678244914369048)
            (4365.0,0.8668096946767581)
            (4330.0,0.8643359874381945)
            (4194.0,0.862481798445606)
            (4086.0,0.8623541564704403)
            (4076.0,0.8596480769530211)
            (4075.0,0.8584485766000487)
            (3971.0,0.8580436254247419)
            (3970.0,0.8580436254247419)
            (3967.0,0.8580436254247419)
            (3946.0,0.8572261959224314)
            (3945.0,0.8563988959086674)
            (3944.0,0.8559816064333592)
            (3943.0,0.8538597497687875)
            (3939.0,0.8516811104462461)
            (3938.0,0.8503479182620678)
            (3937.0,0.849448678345099)
            (3931.0,0.8485412976772388)
            (3926.0,0.8443621530884908)
            (3681.0,0.8429360458342888)
            (3539.0,0.8429176281349001)
            (3508.0,0.8429176281349001)
            (2906.0,0.8428746780928806)
            (2621.0,0.8427544270359928)
            (2614.0,0.8424276176323404)
            (2613.0,0.8424276176323404)
            (2434.0,0.8423703658546599)
            (2184.0,0.8319691845862309)
            (2183.0,0.8319117293386652)
            (2032.0,0.8317893947139949)
            (2031.0,0.8312774383335308)
            (2030.0,0.8307640798514827)
            (2013.0,0.8307640798514827)
            (2012.0,0.8292157698698704)
            (2006.0,0.8286969799269855)
            (2005.0,0.8281768752323186)
            (2004.0,0.827655472587819)
            (2003.0,0.827655472587819)
            (1991.0,0.827655472587819)
            (1942.0,0.8255572109352359)
            (1875.0,0.8223736013832077)
            (1867.0,0.8202284511871557)
            (1866.0,0.8186351193136859)
            (1825.0,0.8102135304886713)
            (1824.0,0.8100963991320322)
            (1775.0,0.8100346406617934)
            (1757.0,0.809904685776729)
            (1724.0,0.809904685776729)
            (1723.0,0.788887616409832)
            (1721.0,0.7750293825957483)
            (1720.0,0.7750293825957483)
            (1716.0,0.7750070757078567)
            (1715.0,0.7749831771408724)
            (1714.0,0.7749576789350026)
            (1713.0,0.7748715071923885)
            (1712.0,0.7747706542121187)
            (1711.0,0.7746129815794298)
            (1702.0,0.7742162464199716)
            (1701.0,0.7742162464199716)
            (1700.0,0.7725188178734954)
            (1699.0,0.7622210689145532)
            (1694.0,0.7540927094613974)
            (1693.0,0.73161276820729)
            (1692.0,0.7315028735948563)
            (1688.0,0.7310079600593606)
            (1686.0,0.7235186624842495)
            (1678.0,0.7232928359014414)
            (1675.0,0.7228410048464349)
            (1674.0,0.6930004599218512)
            (1673.0,0.6880805478404711)
            (1672.0,0.6843832287382127)
            (1671.0,0.6471207049336997)
            (1665.0,0.646495890084081)
            (1633.0,0.6427447987303441)
            (1632.0,0.6418683026657309)
            (1630.0,0.6413760885102155)
            (1572.0,0.6411163044796844)
            (1567.0,0.6374818825467395)
            (1528.0,0.6374818825467395)
            (1431.0,0.604215461444639)
            (1209.0,0.6038296741564502)
            (1179.0,0.6029547456286379)
            (1143.0,0.5884557583388601)
            (1051.0,0.5881162071934154)
            (1025.0,0.587885255401151)
            (988.0,0.5651320421878089)
            (982.0,0.5511910639996853)
            (975.0,0.5507159843267151)
            (956.0,0.5504677448490696)
            (954.0,0.5499497052520619)
            (953.0,0.4652423160443507)
            (943.0,0.45693350912632374)
            (942.0,0.456756101629156)
            (941.0,0.4563015018600331)
            (890.0,0.4559263783302067)
            (734.0,0.45563015704774773)
            (634.0,0.45563015704774773)
            (508.0,0.45563015704774773)
            (442.0,0.45495169886949016)
            (393.0,0.4543450798509217)
            (392.0,0.4543317550261327)
            (385.0,0.45425668577586437)
            (384.0,0.4542399754400338)
            (303.0,0.4542048497669404)
            (302.0,0.4541864323036268)
            (291.0,0.45416744367290446)
            (290.0,0.4541277486648209)
            (287.0,0.4514320072535445)
            (286.0,0.4480083678891557)
            (247.0,0.4480083678891557)
            (235.0,0.4480083678891557)
            (209.0,0.44143509529275293)
            (196.0,0.4201174639760801)
            (194.0,0.42027581675301084)
            (192.0,0.4203003408685257)
            (191.0,0.4203243278130028)
            (184.0,0.4204148779203036)
            (183.0,0.4204967293290519)
            (182.0,0.42053436695817553)
            (179.0,0.42058668392111387)
            (176.0,0.4206030138146026)
            (175.0,0.42061878697847116)
            (174.0,0.42061878697847116)
            (173.0,0.42061878697847116)
            (172.0,0.4206340021020781)
            (164.0,0.4206762861143791)
            (154.0,0.40011699292211267)
            (151.0,0.3898613413890643)
            (150.0,0.3898871158819379)
            (147.0,0.3898871158819379)
            (146.0,0.3902596838031476)
            (130.0,0.39044804340626155)
            (128.0,0.38909714670268347)
            (123.0,0.3877091600231545)
            (122.0,0.38505832027168263)
            (121.0,0.3758189031653042)
            (120.0,0.35683577980808234)
            (119.0,0.32297886202576825)
            (118.0,0.29755019234384883)
            (116.0,0.2973123355031349)
            (111.0,0.29650876773844287)
            (104.0,0.29600431960752877)
            (99.0,0.2743706780549125)
            (98.0,0.26756836457689365)
            (97.0,0.26207828411035383)
            (96.0,0.22214325977534827)
            (94.0,0.22034910537817004)
            (88.0,0.20567129288673358)
            (87.0,0.1984205302983032)
            (68.0,0.16752552643323437)
            (65.0,0.1130822064001979)
            (64.0,0.07445391725662398)
            (63.0,0.059310843712718886)
            (62.0,0.05759837884332791)
            (60.0,0.05247853578988476)
            (59.0,0.030817372597315984)
            (57.0,0.024492078078479473)
            (48.0,0.023669641680233666)
            (47.0,0.014169313301291231)
            (46.0,0.01809655443073266)
            (44.0,0.01085524191569509)
            (43.0,0.002113578458358023)
            (42.0,-0.01278287463646438)
            (41.0,-0.016836918307132298)
            (39.0,-0.02057569398169351)
            (38.0,-0.030543635973011185)
            (37.0,-0.03432750253063982)
            (36.0,-0.03700514744578337)
            (33.0,-0.03970632376838079)
            (28.0,-0.04087110895212448)
            (23.0,-0.04745317842363955)
            (22.0,-0.07681909962242703)
            (21.0,-0.11178874977398642)
            (20.0,-0.11210176722041576)
            (19.0,-0.11835969967401505)
            (18.0,-0.11761832680449857)
            (16.0,-0.08551871737542771)
            (14.0,-0.08713439966927258)
            (13.0,-0.08713439966927258)
            (11.0,-0.10311808915232036)
            (10.0,-0.1040871911976998)
            (8.0,-0.10095954419586695)
            (7.0,-0.10936874209040735)
            (6.0,-0.053997654918344185)
            (5.0,-0.000789826122551596)
            (4.0,-0.0030214103807775766)
            (3.0,-0.0004031242374328489)
            (2.0,0.00011671842700025246)
            (1.0,0.0003527864045000421)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0008)
            (2.0,0.0028000000000000004)
            (3.0,0.006)
            (4.0,0.009600000000000001)
            (5.0,0.011)
            (6.0,0.06540000000000001)
            (7.0,0.11040000000000001)
            (8.0,0.11580000000000001)
            (10.0,0.11880000000000002)
            (11.0,0.11940000000000002)
            (13.0,0.12960000000000002)
            (14.0,0.12960000000000002)
            (16.0,0.13060000000000002)
            (18.0,0.16340000000000005)
            (19.0,0.16400000000000003)
            (20.0,0.16800000000000004)
            (21.0,0.16820000000000004)
            (22.0,0.19440000000000004)
            (23.0,0.28880000000000006)
            (28.0,0.3068)
            (33.0,0.3074)
            (36.0,0.3088)
            (37.0,0.3102)
            (38.0,0.3122)
            (39.0,0.3176)
            (41.0,0.3196)
            (42.0,0.3218)
            (43.0,0.3302)
            (44.0,0.33540000000000003)
            (46.0,0.3388)
            (47.0,0.38339999999999996)
            (48.0,0.3907999999999999)
            (57.0,0.3912)
            (59.0,0.39459999999999995)
            (60.0,0.40680000000000005)
            (62.0,0.40920000000000006)
            (63.0,0.4102)
            (64.0,0.4194)
            (65.0,0.44720000000000004)
            (68.0,0.4768)
            (87.0,0.48919999999999997)
            (88.0,0.49219999999999997)
            (94.0,0.4984)
            (96.0,0.49939999999999996)
            (97.0,0.5248)
            (98.0,0.529)
            (99.0,0.5346)
            (104.0,0.5576000000000001)
            (111.0,0.5594)
            (116.0,0.5628)
            (118.0,0.5640000000000001)
            (119.0,0.5794)
            (120.0,0.6064)
            (121.0,0.6218)
            (122.0,0.6376)
            (123.0,0.6448)
            (128.0,0.6502)
            (130.0,0.6658)
            (146.0,0.6692)
            (147.0,0.6728)
            (150.0,0.6728)
            (151.0,0.673)
            (154.0,0.6764000000000001)
            (164.0,0.6950000000000001)
            (172.0,0.6956)
            (173.0,0.6958)
            (174.0,0.6958)
            (175.0,0.6958)
            (176.0,0.6960000000000001)
            (179.0,0.6962)
            (182.0,0.6968)
            (183.0,0.6972)
            (184.0,0.6980000000000001)
            (191.0,0.6988000000000001)
            (192.0,0.6990000000000001)
            (194.0,0.6992)
            (196.0,0.7004)
            (209.0,0.7312000000000001)
            (235.0,0.7384000000000001)
            (247.0,0.7384000000000001)
            (286.0,0.7384000000000001)
            (287.0,0.7426)
            (290.0,0.7462)
            (291.0,0.7466000000000002)
            (302.0,0.7468)
            (303.0,0.7470000000000001)
            (384.0,0.7474000000000001)
            (385.0,0.7476)
            (392.0,0.7486)
            (393.0,0.7487999999999999)
            (442.0,0.75)
            (508.0,0.7514000000000001)
            (634.0,0.7514000000000001)
            (734.0,0.7514000000000001)
            (890.0,0.7518)
            (941.0,0.7526)
            (942.0,0.7536)
            (943.0,0.754)
            (953.0,0.7565999999999999)
            (954.0,0.7832)
            (956.0,0.7844)
            (975.0,0.785)
            (982.0,0.7862)
            (988.0,0.7906)
            (1025.0,0.7978)
            (1051.0,0.7982)
            (1143.0,0.7988)
            (1179.0,0.8033999999999999)
            (1209.0,0.8049999999999999)
            (1431.0,0.806)
            (1528.0,0.8166)
            (1567.0,0.8166)
            (1572.0,0.8248)
            (1630.0,0.8253999999999999)
            (1632.0,0.8266)
            (1633.0,0.829)
            (1665.0,0.8301999999999999)
            (1671.0,0.8304)
            (1672.0,0.8423999999999999)
            (1673.0,0.8436)
            (1674.0,0.8452)
            (1675.0,0.8549999999999999)
            (1678.0,0.8565999999999999)
            (1686.0,0.8572)
            (1688.0,0.8603999999999999)
            (1692.0,0.8619999999999999)
            (1693.0,0.8623999999999998)
            (1694.0,0.8699999999999999)
            (1699.0,0.8728)
            (1700.0,0.8764)
            (1701.0,0.877)
            (1702.0,0.877)
            (1711.0,0.8785999999999999)
            (1712.0,0.8793999999999998)
            (1713.0,0.8799999999999999)
            (1714.0,0.8805999999999999)
            (1715.0,0.8808)
            (1716.0,0.8809999999999999)
            (1720.0,0.8812)
            (1721.0,0.8812)
            (1723.0,0.8862)
            (1724.0,0.8942)
            (1757.0,0.8942)
            (1775.0,0.8946)
            (1824.0,0.8948)
            (1825.0,0.8952)
            (1866.0,0.8991999999999999)
            (1867.0,0.9)
            (1875.0,0.9007999999999999)
            (1942.0,0.9019999999999999)
            (1991.0,0.9027999999999998)
            (2003.0,0.9027999999999998)
            (2004.0,0.9027999999999998)
            (2005.0,0.9029999999999999)
            (2006.0,0.9032)
            (2012.0,0.9033999999999999)
            (2013.0,0.9039999999999999)
            (2030.0,0.9039999999999999)
            (2031.0,0.9042)
            (2032.0,0.9043999999999999)
            (2183.0,0.9048)
            (2184.0,0.9049999999999999)
            (2434.0,0.9091999999999999)
            (2613.0,0.9094)
            (2614.0,0.9094)
            (2621.0,0.9107999999999998)
            (2906.0,0.9117999999999998)
            (3508.0,0.9123999999999999)
            (3539.0,0.9123999999999999)
            (3681.0,0.9138)
            (3926.0,0.9144)
            (3931.0,0.9161999999999999)
            (3937.0,0.9166000000000001)
            (3938.0,0.917)
            (3939.0,0.9176)
            (3943.0,0.9186)
            (3944.0,0.9196)
            (3945.0,0.9198000000000001)
            (3946.0,0.9202)
            (3967.0,0.9206)
            (3970.0,0.9206)
            (3971.0,0.9206)
            (4075.0,0.9208000000000001)
            (4076.0,0.9214)
            (4086.0,0.9228)
            (4194.0,0.9231999999999999)
            (4330.0,0.9241999999999999)
            (4365.0,0.9255999999999999)
            (4434.0,0.9261999999999999)
            (4435.0,0.9263999999999999)
            (4436.0,0.9269999999999999)
            (4439.0,0.9276)
            (4446.0,0.9325999999999999)
            (4528.0,0.9328)
            (4530.0,0.933)
            (4531.0,0.9334)
            (4535.0,0.9338)
            (4536.0,0.9341999999999999)
            (4541.0,0.9347999999999999)
            (4546.0,0.9349999999999999)
            (4547.0,0.9366)
            (4548.0,0.9367999999999999)
            (4626.0,0.9388)
            (4628.0,0.9389999999999998)
            (4634.0,0.9391999999999999)
            (4649.0,0.9401999999999999)
            (4659.0,0.943)
            (5165.0,0.9448000000000001)
            (6762.0,0.9448000000000001)
            (6762.0,0.9967490134651276)
            (5165.0,0.9967490134651276)
            (4659.0,0.9941810511810767)
            (4649.0,0.9976081875693702)
            (4634.0,0.9961095774013478)
            (4628.0,0.9958198908833868)
            (4626.0,0.9955335879351905)
            (4548.0,0.9928597895108426)
            (4547.0,0.9926116059401978)
            (4546.0,0.9907539236287456)
            (4541.0,0.9905377789295553)
            (4536.0,0.9899108607005851)
            (4535.0,0.9895108607005851)
            (4531.0,0.9891252187075116)
            (4530.0,0.9887539236287457)
            (4528.0,0.9885736496923054)
            (4446.0,0.9883969533218435)
            (4439.0,0.9851178233246008)
            (4436.0,0.9848662250367172)
            (4435.0,0.9846434545678738)
            (4434.0,0.9845755085630951)
            (4365.0,0.9843903053232417)
            (4330.0,0.9840640125618053)
            (4194.0,0.9839182015543938)
            (4086.0,0.9832458435295596)
            (4076.0,0.9831519230469788)
            (4075.0,0.9831514233999514)
            (3971.0,0.9831563745752581)
            (3970.0,0.9831563745752581)
            (3967.0,0.9831563745752581)
            (3946.0,0.9831738040775686)
            (3945.0,0.9832011040913328)
            (3944.0,0.9832183935666408)
            (3943.0,0.9833402502312124)
            (3939.0,0.9835188895537539)
            (3938.0,0.9836520817379323)
            (3937.0,0.9837513216549012)
            (3931.0,0.983858702322761)
            (3926.0,0.9844378469115092)
            (3681.0,0.9846639541657111)
            (3539.0,0.9818823718650996)
            (3508.0,0.9818823718650996)
            (2906.0,0.980725321907119)
            (2621.0,0.9788455729640069)
            (2614.0,0.9763723823676596)
            (2613.0,0.9763723823676596)
            (2434.0,0.9760296341453399)
            (2184.0,0.9780308154137689)
            (2183.0,0.9776882706613349)
            (2032.0,0.9770106052860048)
            (2031.0,0.9771225616664692)
            (2030.0,0.9772359201485171)
            (2013.0,0.9772359201485171)
            (2012.0,0.9775842301301293)
            (2006.0,0.9777030200730145)
            (2005.0,0.9778231247676812)
            (2004.0,0.9779445274121806)
            (2003.0,0.9779445274121806)
            (1991.0,0.9779445274121806)
            (1942.0,0.9784427890647639)
            (1875.0,0.9792263986167922)
            (1867.0,0.9797715488128443)
            (1866.0,0.9797648806863138)
            (1825.0,0.9801864695113287)
            (1824.0,0.9795036008679678)
            (1775.0,0.9791653593382065)
            (1757.0,0.978495314223271)
            (1724.0,0.978495314223271)
            (1723.0,0.983512383590168)
            (1721.0,0.9873706174042517)
            (1720.0,0.9873706174042517)
            (1716.0,0.9869929242921431)
            (1715.0,0.9866168228591277)
            (1714.0,0.9862423210649973)
            (1713.0,0.9851284928076113)
            (1712.0,0.984029345787881)
            (1711.0,0.9825870184205701)
            (1702.0,0.9797837535800284)
            (1701.0,0.9797837535800284)
            (1700.0,0.9802811821265045)
            (1699.0,0.9833789310854468)
            (1694.0,0.9859072905386024)
            (1693.0,0.9931872317927096)
            (1692.0,0.9924971264051434)
            (1688.0,0.9897920399406392)
            (1686.0,0.9908813375157505)
            (1678.0,0.9899071640985584)
            (1675.0,0.9871589951535649)
            (1674.0,0.9973995400781487)
            (1673.0,0.9991194521595289)
            (1672.0,1.0004167712617873)
            (1671.0,1.0136792950663005)
            (1665.0,1.0139041099159187)
            (1633.0,1.0152552012696558)
            (1632.0,1.0113316973342692)
            (1630.0,1.0094239114897843)
            (1572.0,1.0084836955203156)
            (1567.0,0.9957181174532604)
            (1528.0,0.9957181174532604)
            (1431.0,1.0077845385553612)
            (1209.0,1.0061703258435497)
            (1179.0,1.0038452543713619)
            (1143.0,1.0091442416611398)
            (1051.0,1.0082837928065846)
            (1025.0,1.007714744598849)
            (988.0,1.0160679578121912)
            (982.0,1.0212089360003147)
            (975.0,1.019284015673285)
            (956.0,1.0183322551509304)
            (954.0,1.0164502947479381)
            (953.0,1.0479576839556493)
            (943.0,1.0510664908736762)
            (942.0,1.0504438983708442)
            (941.0,1.048898498139967)
            (890.0,1.0476736216697933)
            (734.0,1.0471698429522525)
            (634.0,1.0471698429522525)
            (508.0,1.0471698429522525)
            (442.0,1.0450483011305098)
            (393.0,1.0432549201490782)
            (392.0,1.0428682449738673)
            (385.0,1.0409433142241358)
            (384.0,1.0405600245599662)
            (303.0,1.0397951502330598)
            (302.0,1.0394135676963732)
            (291.0,1.039032556327096)
            (290.0,1.038272251335179)
            (287.0,1.0337679927464556)
            (286.0,1.0287916321108443)
            (247.0,1.0287916321108443)
            (235.0,1.0287916321108443)
            (209.0,1.020964904707247)
            (196.0,0.98068253602392)
            (194.0,0.9781241832469892)
            (192.0,0.9776996591314744)
            (191.0,0.9772756721869974)
            (184.0,0.9755851220796965)
            (183.0,0.9739032706709482)
            (182.0,0.9730656330418244)
            (179.0,0.9718133160788862)
            (176.0,0.9713969861853975)
            (175.0,0.9709812130215287)
            (174.0,0.9709812130215287)
            (173.0,0.9709812130215287)
            (172.0,0.970565997897922)
            (164.0,0.969323713885621)
            (154.0,0.9526830070778876)
            (151.0,0.9561386586109357)
            (150.0,0.955712884118062)
            (147.0,0.955712884118062)
            (146.0,0.9481403161968525)
            (130.0,0.9411519565937383)
            (128.0,0.9113028532973165)
            (123.0,0.9018908399768456)
            (122.0,0.8901416797283173)
            (121.0,0.8677810968346958)
            (120.0,0.8559642201919178)
            (119.0,0.8358211379742317)
            (118.0,0.8304498076561513)
            (116.0,0.8282876644968651)
            (111.0,0.8222912322615572)
            (104.0,0.8191956803924714)
            (99.0,0.7948293219450875)
            (98.0,0.7904316354231065)
            (97.0,0.7875217158896463)
            (96.0,0.7766567402246516)
            (94.0,0.77645089462183)
            (88.0,0.7787287071132664)
            (87.0,0.7799794697016967)
            (68.0,0.7860744735667656)
            (65.0,0.7813177935998021)
            (64.0,0.764346082743376)
            (63.0,0.7610891562872811)
            (62.0,0.7608016211566722)
            (60.0,0.7611214642101154)
            (59.0,0.7583826274026839)
            (57.0,0.7579079219215206)
            (48.0,0.7579303583197662)
            (47.0,0.7526306866987087)
            (46.0,0.6595034455692673)
            (44.0,0.659944758084305)
            (43.0,0.658286421541642)
            (42.0,0.6563828746364644)
            (41.0,0.6560369183071323)
            (39.0,0.6557756939816934)
            (38.0,0.6549436359730112)
            (37.0,0.6547275025306398)
            (36.0,0.6546051474457835)
            (33.0,0.6545063237683808)
            (28.0,0.6544711089521245)
            (23.0,0.6250531784236397)
            (22.0,0.4656190996224271)
            (21.0,0.4481887497739865)
            (20.0,0.44810176722041584)
            (19.0,0.4463596996740151)
            (18.0,0.44441832680449866)
            (16.0,0.34671871737542775)
            (14.0,0.3463343996692726)
            (13.0,0.3463343996692726)
            (11.0,0.3419180891523204)
            (10.0,0.34168719119769986)
            (8.0,0.332559544195867)
            (7.0,0.33016874209040736)
            (6.0,0.1847976549183442)
            (5.0,0.022789826122551593)
            (4.0,0.02222141038077758)
            (3.0,0.01240312423743285)
            (2.0,0.005483281572999748)
            (1.0,0.001247213595499958)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1c03ee98-cc1e-4f5a-9492-9afd5ba71404}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0008  \\
            2.0  0.0028000000000000004  \\
            3.0  0.006  \\
            4.0  0.009600000000000001  \\
            5.0  0.011  \\
            6.0  0.06540000000000001  \\
            7.0  0.11040000000000001  \\
            8.0  0.11580000000000001  \\
            10.0  0.11880000000000002  \\
            11.0  0.11940000000000002  \\
            13.0  0.12960000000000002  \\
            14.0  0.12960000000000002  \\
            16.0  0.13060000000000002  \\
            18.0  0.16340000000000005  \\
            19.0  0.16400000000000003  \\
            20.0  0.16800000000000004  \\
            21.0  0.16820000000000004  \\
            22.0  0.19440000000000004  \\
            23.0  0.28880000000000006  \\
            28.0  0.3068  \\
            33.0  0.3074  \\
            36.0  0.3088  \\
            37.0  0.3102  \\
            38.0  0.3122  \\
            39.0  0.3176  \\
            41.0  0.3196  \\
            42.0  0.3218  \\
            43.0  0.3302  \\
            44.0  0.33540000000000003  \\
            46.0  0.3388  \\
            47.0  0.38339999999999996  \\
            48.0  0.3907999999999999  \\
            57.0  0.3912  \\
            59.0  0.39459999999999995  \\
            60.0  0.40680000000000005  \\
            62.0  0.40920000000000006  \\
            63.0  0.4102  \\
            64.0  0.4194  \\
            65.0  0.44720000000000004  \\
            68.0  0.4768  \\
            87.0  0.48919999999999997  \\
            88.0  0.49219999999999997  \\
            94.0  0.4984  \\
            96.0  0.49939999999999996  \\
            97.0  0.5248  \\
            98.0  0.529  \\
            99.0  0.5346  \\
            104.0  0.5576000000000001  \\
            111.0  0.5594  \\
            116.0  0.5628  \\
            118.0  0.5640000000000001  \\
            119.0  0.5794  \\
            120.0  0.6064  \\
            121.0  0.6218  \\
            122.0  0.6376  \\
            123.0  0.6448  \\
            128.0  0.6502  \\
            130.0  0.6658  \\
            146.0  0.6692  \\
            147.0  0.6728  \\
            150.0  0.6728  \\
            151.0  0.673  \\
            154.0  0.6764000000000001  \\
            164.0  0.6950000000000001  \\
            172.0  0.6956  \\
            173.0  0.6958  \\
            174.0  0.6958  \\
            175.0  0.6958  \\
            176.0  0.6960000000000001  \\
            179.0  0.6962  \\
            182.0  0.6968  \\
            183.0  0.6972  \\
            184.0  0.6980000000000001  \\
            191.0  0.6988000000000001  \\
            192.0  0.6990000000000001  \\
            194.0  0.6992  \\
            196.0  0.7004  \\
            209.0  0.7312000000000001  \\
            235.0  0.7384000000000001  \\
            247.0  0.7384000000000001  \\
            286.0  0.7384000000000001  \\
            287.0  0.7426  \\
            290.0  0.7462  \\
            291.0  0.7466000000000002  \\
            302.0  0.7468  \\
            303.0  0.7470000000000001  \\
            384.0  0.7474000000000001  \\
            385.0  0.7476  \\
            392.0  0.7486  \\
            393.0  0.7487999999999999  \\
            442.0  0.75  \\
            508.0  0.7514000000000001  \\
            634.0  0.7514000000000001  \\
            734.0  0.7514000000000001  \\
            890.0  0.7518  \\
            941.0  0.7526  \\
            942.0  0.7536  \\
            943.0  0.754  \\
            953.0  0.7565999999999999  \\
            954.0  0.7832  \\
            956.0  0.7844  \\
            975.0  0.785  \\
            982.0  0.7862  \\
            988.0  0.7906  \\
            1025.0  0.7978  \\
            1051.0  0.7982  \\
            1143.0  0.7988  \\
            1179.0  0.8033999999999999  \\
            1209.0  0.8049999999999999  \\
            1431.0  0.806  \\
            1528.0  0.8166  \\
            1567.0  0.8166  \\
            1572.0  0.8248  \\
            1630.0  0.8253999999999999  \\
            1632.0  0.8266  \\
            1633.0  0.829  \\
            1665.0  0.8301999999999999  \\
            1671.0  0.8304  \\
            1672.0  0.8423999999999999  \\
            1673.0  0.8436  \\
            1674.0  0.8452  \\
            1675.0  0.8549999999999999  \\
            1678.0  0.8565999999999999  \\
            1686.0  0.8572  \\
            1688.0  0.8603999999999999  \\
            1692.0  0.8619999999999999  \\
            1693.0  0.8623999999999998  \\
            1694.0  0.8699999999999999  \\
            1699.0  0.8728  \\
            1700.0  0.8764  \\
            1701.0  0.877  \\
            1702.0  0.877  \\
            1711.0  0.8785999999999999  \\
            1712.0  0.8793999999999998  \\
            1713.0  0.8799999999999999  \\
            1714.0  0.8805999999999999  \\
            1715.0  0.8808  \\
            1716.0  0.8809999999999999  \\
            1720.0  0.8812  \\
            1721.0  0.8812  \\
            1723.0  0.8862  \\
            1724.0  0.8942  \\
            1757.0  0.8942  \\
            1775.0  0.8946  \\
            1824.0  0.8948  \\
            1825.0  0.8952  \\
            1866.0  0.8991999999999999  \\
            1867.0  0.9  \\
            1875.0  0.9007999999999999  \\
            1942.0  0.9019999999999999  \\
            1991.0  0.9027999999999998  \\
            2003.0  0.9027999999999998  \\
            2004.0  0.9027999999999998  \\
            2005.0  0.9029999999999999  \\
            2006.0  0.9032  \\
            2012.0  0.9033999999999999  \\
            2013.0  0.9039999999999999  \\
            2030.0  0.9039999999999999  \\
            2031.0  0.9042  \\
            2032.0  0.9043999999999999  \\
            2183.0  0.9048  \\
            2184.0  0.9049999999999999  \\
            2434.0  0.9091999999999999  \\
            2613.0  0.9094  \\
            2614.0  0.9094  \\
            2621.0  0.9107999999999998  \\
            2906.0  0.9117999999999998  \\
            3508.0  0.9123999999999999  \\
            3539.0  0.9123999999999999  \\
            3681.0  0.9138  \\
            3926.0  0.9144  \\
            3931.0  0.9161999999999999  \\
            3937.0  0.9166000000000001  \\
            3938.0  0.917  \\
            3939.0  0.9176  \\
            3943.0  0.9186  \\
            3944.0  0.9196  \\
            3945.0  0.9198000000000001  \\
            3946.0  0.9202  \\
            3967.0  0.9206  \\
            3970.0  0.9206  \\
            3971.0  0.9206  \\
            4075.0  0.9208000000000001  \\
            4076.0  0.9214  \\
            4086.0  0.9228  \\
            4194.0  0.9231999999999999  \\
            4330.0  0.9241999999999999  \\
            4365.0  0.9255999999999999  \\
            4434.0  0.9261999999999999  \\
            4435.0  0.9263999999999999  \\
            4436.0  0.9269999999999999  \\
            4439.0  0.9276  \\
            4446.0  0.9325999999999999  \\
            4528.0  0.9328  \\
            4530.0  0.933  \\
            4531.0  0.9334  \\
            4535.0  0.9338  \\
            4536.0  0.9341999999999999  \\
            4541.0  0.9347999999999999  \\
            4546.0  0.9349999999999999  \\
            4547.0  0.9366  \\
            4548.0  0.9367999999999999  \\
            4626.0  0.9388  \\
            4628.0  0.9389999999999998  \\
            4634.0  0.9391999999999999  \\
            4649.0  0.9401999999999999  \\
            4659.0  0.943  \\
            5165.0  0.9448000000000001  \\
            6762.0  0.9448000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-28.575mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={relative distance}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (25.0,0.0008)
            (43.0,0.0008)
            (49.0,0.0036000000000000003)
            (50.0,0.0056)
            (51.0,0.06620000000000001)
            (52.0,0.11400000000000002)
            (54.0,0.13720000000000002)
            (56.0,0.16140000000000002)
            (57.0,0.1656)
            (58.0,0.1734)
            (60.0,0.18860000000000002)
            (63.0,0.1964)
            (68.0,0.1964)
            (69.0,0.1964)
            (73.0,0.20099999999999998)
            (77.0,0.2092)
            (78.0,0.2472)
            (79.0,0.2544)
            (82.0,0.2546)
            (83.0,0.2546)
            (85.0,0.25579999999999997)
            (91.0,0.2562)
            (97.0,0.2572)
            (122.0,0.259)
            (123.0,0.2796)
            (127.0,0.2838)
            (161.0,0.28700000000000003)
            (165.0,0.28819999999999996)
            (167.0,0.29059999999999997)
            (174.0,0.30439999999999995)
            (175.0,0.3122)
            (183.0,0.3176)
            (184.0,0.3234)
            (195.0,0.33540000000000003)
            (196.0,0.3558)
            (197.0,0.35860000000000003)
            (201.0,0.3668)
            (202.0,0.3746)
            (210.0,0.3782)
            (211.0,0.3852)
            (213.0,0.3876)
            (217.0,0.3992)
            (218.0,0.40359999999999996)
            (222.0,0.42000000000000004)
            (223.0,0.42699999999999994)
            (224.0,0.43660000000000004)
            (229.0,0.4394)
            (231.0,0.4424)
            (238.0,0.44460000000000005)
            (252.0,0.45600000000000007)
            (253.0,0.46040000000000003)
            (256.0,0.4662)
            (292.0,0.46820000000000006)
            (293.0,0.487)
            (322.0,0.4908)
            (411.0,0.5052000000000001)
            (428.0,0.5118)
            (443.0,0.5364)
            (444.0,0.5458000000000001)
            (542.0,0.5469999999999999)
            (544.0,0.554)
            (551.0,0.5626)
            (568.0,0.5634)
            (573.0,0.5934)
            (584.0,0.6022000000000001)
            (589.0,0.6234)
            (590.0,0.6442)
            (596.0,0.6504000000000001)
            (631.0,0.6644)
            (656.0,0.6732)
            (692.0,0.6776)
            (693.0,0.683)
            (696.0,0.7076)
            (697.0,0.734)
            (698.0,0.7434000000000001)
            (699.0,0.744)
            (706.0,0.7486)
            (712.0,0.7556)
            (723.0,0.7572)
            (741.0,0.7574)
            (742.0,0.7576)
            (833.0,0.7674000000000001)
            (834.0,0.773)
            (843.0,0.7766)
            (889.0,0.7767999999999999)
            (918.0,0.7769999999999999)
            (974.0,0.7817999999999999)
            (1009.0,0.7844)
            (1033.0,0.7861999999999999)
            (1141.0,0.7867999999999999)
            (1179.0,0.7904)
            (1224.0,0.7906)
            (1248.0,0.7908)
            (1334.0,0.7954)
            (1471.0,0.8018000000000001)
            (1498.0,0.8018000000000001)
            (1535.0,0.8158)
            (1670.0,0.8218)
            (1820.0,0.8251999999999999)
            (1868.0,0.8294)
            (1900.0,0.8321999999999999)
            (1931.0,0.8468)
            (1933.0,0.853)
            (1936.0,0.8688)
            (2111.0,0.8705999999999999)
            (2135.0,0.8747999999999999)
            (2216.0,0.8827999999999999)
            (2248.0,0.885)
            (3276.0,0.8892000000000001)
            (3612.0,0.8902000000000001)
            (3651.0,0.893)
            (3816.0,0.8943999999999999)
            (3864.0,0.8949999999999999)
            (5868.0,0.8954000000000001)
            (6149.0,0.8956)
            (6151.0,0.9)
            (6420.0,0.9)
            (6420.0,0.8666608338436607)
            (6151.0,0.8666608338436607)
            (6149.0,0.8659638733974899)
            (5868.0,0.8658652746753928)
            (3864.0,0.8659225173029025)
            (3816.0,0.8656024306581266)
            (3651.0,0.8613535152031067)
            (3612.0,0.857295593000329)
            (3276.0,0.8555741171119627)
            (2248.0,0.8434668806854096)
            (2216.0,0.8398733183206527)
            (2135.0,0.8230438409462215)
            (2111.0,0.8125155786806822)
            (1936.0,0.8077614875672744)
            (1933.0,0.762418544944343)
            (1931.0,0.743626844576702)
            (1900.0,0.6983784770674013)
            (1868.0,0.6895972818576119)
            (1820.0,0.6763823263184106)
            (1670.0,0.6752848130738659)
            (1535.0,0.6738186631982921)
            (1498.0,0.6569148730890573)
            (1471.0,0.6569148730890573)
            (1334.0,0.6469907684812026)
            (1248.0,0.645935580627954)
            (1224.0,0.6459079131396606)
            (1179.0,0.645879067260137)
            (1141.0,0.6451536092941298)
            (1033.0,0.6441834516684762)
            (1009.0,0.6436758016544417)
            (974.0,0.639363347413666)
            (918.0,0.6334137889628673)
            (889.0,0.6328513980616692)
            (843.0,0.6324930952382919)
            (834.0,0.631419634129587)
            (833.0,0.6289088450477793)
            (742.0,0.6218785941717373)
            (741.0,0.6213290626180593)
            (723.0,0.6207789605669272)
            (712.0,0.6163581241149058)
            (706.0,0.5966417820583566)
            (699.0,0.5924661753930827)
            (698.0,0.5907703829527179)
            (697.0,0.5637428415601857)
            (696.0,0.48466884470760935)
            (693.0,0.40864621380414673)
            (692.0,0.3917796018475938)
            (656.0,0.3780005758813206)
            (631.0,0.3712647070037455)
            (596.0,0.35783838255847716)
            (590.0,0.35082362058270605)
            (589.0,0.3500443708280365)
            (584.0,0.3421794238911083)
            (573.0,0.33653758546646034)
            (568.0,0.30604168946777727)
            (551.0,0.3057083886149647)
            (544.0,0.3092021241922227)
            (542.0,0.3113445311476943)
            (444.0,0.3116425743223163)
            (443.0,0.3040763034040651)
            (428.0,0.2753307631001445)
            (411.0,0.265473697730099)
            (322.0,0.24853423683896234)
            (293.0,0.24277367054308005)
            (292.0,0.21484905762954032)
            (256.0,0.2114889872816646)
            (253.0,0.20289213604241135)
            (252.0,0.19595865713313976)
            (238.0,0.17642226043163095)
            (231.0,0.1729435100057896)
            (229.0,0.16748585913932318)
            (224.0,0.1622638922781035)
            (223.0,0.16269808929937712)
            (222.0,0.14919010357817425)
            (218.0,0.11478206426885462)
            (217.0,0.10849533887465784)
            (213.0,0.08242169146546469)
            (211.0,0.079026519763713)
            (210.0,0.06267551600549287)
            (202.0,0.05407496197644712)
            (201.0,0.04291004955386468)
            (197.0,0.030209531197995965)
            (196.0,0.025653517359339406)
            (195.0,0.009238536917679396)
            (184.0,-0.01341344985021009)
            (183.0,-0.024997139509365995)
            (175.0,-0.03612987239109999)
            (174.0,-0.04834679303999351)
            (167.0,-0.07189041366634791)
            (165.0,-0.07622516378537864)
            (161.0,-0.07858651506859493)
            (127.0,-0.08445086557943077)
            (123.0,-0.09232781557716274)
            (122.0,-0.09064553479202331)
            (97.0,-0.0907205369046214)
            (91.0,-0.09260754005611749)
            (85.0,-0.0933728798174337)
            (83.0,-0.09565033904337622)
            (82.0,-0.09565033904337622)
            (79.0,-0.0960315910416753)
            (78.0,-0.09669344279878325)
            (77.0,-0.11156736118252436)
            (73.0,-0.11754199095252735)
            (69.0,-0.12135037372125937)
            (68.0,-0.12135037372125937)
            (63.0,-0.12135037372125937)
            (60.0,-0.12856683307054664)
            (58.0,-0.14538017504230089)
            (57.0,-0.13595397526811018)
            (56.0,-0.13088889818123442)
            (54.0,-0.10189663318415842)
            (52.0,-0.13315986729240656)
            (51.0,-0.07413246238842958)
            (50.0,-0.0020681158050723262)
            (49.0,-0.0024663003552412408)
            (43.0,-0.0009888543819998319)
            (25.0,-0.0009888543819998319)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (25.0,0.0008)
            (43.0,0.0008)
            (49.0,0.0036000000000000003)
            (50.0,0.0056)
            (51.0,0.06620000000000001)
            (52.0,0.11400000000000002)
            (54.0,0.13720000000000002)
            (56.0,0.16140000000000002)
            (57.0,0.1656)
            (58.0,0.1734)
            (60.0,0.18860000000000002)
            (63.0,0.1964)
            (68.0,0.1964)
            (69.0,0.1964)
            (73.0,0.20099999999999998)
            (77.0,0.2092)
            (78.0,0.2472)
            (79.0,0.2544)
            (82.0,0.2546)
            (83.0,0.2546)
            (85.0,0.25579999999999997)
            (91.0,0.2562)
            (97.0,0.2572)
            (122.0,0.259)
            (123.0,0.2796)
            (127.0,0.2838)
            (161.0,0.28700000000000003)
            (165.0,0.28819999999999996)
            (167.0,0.29059999999999997)
            (174.0,0.30439999999999995)
            (175.0,0.3122)
            (183.0,0.3176)
            (184.0,0.3234)
            (195.0,0.33540000000000003)
            (196.0,0.3558)
            (197.0,0.35860000000000003)
            (201.0,0.3668)
            (202.0,0.3746)
            (210.0,0.3782)
            (211.0,0.3852)
            (213.0,0.3876)
            (217.0,0.3992)
            (218.0,0.40359999999999996)
            (222.0,0.42000000000000004)
            (223.0,0.42699999999999994)
            (224.0,0.43660000000000004)
            (229.0,0.4394)
            (231.0,0.4424)
            (238.0,0.44460000000000005)
            (252.0,0.45600000000000007)
            (253.0,0.46040000000000003)
            (256.0,0.4662)
            (292.0,0.46820000000000006)
            (293.0,0.487)
            (322.0,0.4908)
            (411.0,0.5052000000000001)
            (428.0,0.5118)
            (443.0,0.5364)
            (444.0,0.5458000000000001)
            (542.0,0.5469999999999999)
            (544.0,0.554)
            (551.0,0.5626)
            (568.0,0.5634)
            (573.0,0.5934)
            (584.0,0.6022000000000001)
            (589.0,0.6234)
            (590.0,0.6442)
            (596.0,0.6504000000000001)
            (631.0,0.6644)
            (656.0,0.6732)
            (692.0,0.6776)
            (693.0,0.683)
            (696.0,0.7076)
            (697.0,0.734)
            (698.0,0.7434000000000001)
            (699.0,0.744)
            (706.0,0.7486)
            (712.0,0.7556)
            (723.0,0.7572)
            (741.0,0.7574)
            (742.0,0.7576)
            (833.0,0.7674000000000001)
            (834.0,0.773)
            (843.0,0.7766)
            (889.0,0.7767999999999999)
            (918.0,0.7769999999999999)
            (974.0,0.7817999999999999)
            (1009.0,0.7844)
            (1033.0,0.7861999999999999)
            (1141.0,0.7867999999999999)
            (1179.0,0.7904)
            (1224.0,0.7906)
            (1248.0,0.7908)
            (1334.0,0.7954)
            (1471.0,0.8018000000000001)
            (1498.0,0.8018000000000001)
            (1535.0,0.8158)
            (1670.0,0.8218)
            (1820.0,0.8251999999999999)
            (1868.0,0.8294)
            (1900.0,0.8321999999999999)
            (1931.0,0.8468)
            (1933.0,0.853)
            (1936.0,0.8688)
            (2111.0,0.8705999999999999)
            (2135.0,0.8747999999999999)
            (2216.0,0.8827999999999999)
            (2248.0,0.885)
            (3276.0,0.8892000000000001)
            (3612.0,0.8902000000000001)
            (3651.0,0.893)
            (3816.0,0.8943999999999999)
            (3864.0,0.8949999999999999)
            (5868.0,0.8954000000000001)
            (6149.0,0.8956)
            (6151.0,0.9)
            (6420.0,0.9)
            (6420.0,0.9333391661563394)
            (6151.0,0.9333391661563394)
            (6149.0,0.92523612660251)
            (5868.0,0.9249347253246074)
            (3864.0,0.9240774826970973)
            (3816.0,0.9231975693418731)
            (3651.0,0.9246464847968934)
            (3612.0,0.9231044069996712)
            (3276.0,0.9228258828880375)
            (2248.0,0.9265331193145904)
            (2216.0,0.9257266816793471)
            (2135.0,0.9265561590537783)
            (2111.0,0.9286844213193176)
            (1936.0,0.9298385124327256)
            (1933.0,0.9435814550556569)
            (1931.0,0.949973155423298)
            (1900.0,0.9660215229325986)
            (1868.0,0.9692027181423881)
            (1820.0,0.9740176736815893)
            (1670.0,0.968315186926134)
            (1535.0,0.9577813368017078)
            (1498.0,0.9466851269109429)
            (1471.0,0.9466851269109429)
            (1334.0,0.9438092315187974)
            (1248.0,0.9356644193720459)
            (1224.0,0.9352920868603394)
            (1179.0,0.934920932739863)
            (1141.0,0.9284463907058701)
            (1033.0,0.9282165483315236)
            (1009.0,0.9251241983455583)
            (974.0,0.9242366525863339)
            (918.0,0.9205862110371326)
            (889.0,0.9207486019383306)
            (843.0,0.920706904761708)
            (834.0,0.914580365870413)
            (833.0,0.9058911549522208)
            (742.0,0.8933214058282628)
            (741.0,0.8934709373819406)
            (723.0,0.8936210394330728)
            (712.0,0.8948418758850943)
            (706.0,0.9005582179416435)
            (699.0,0.8955338246069173)
            (698.0,0.8960296170472822)
            (697.0,0.9042571584398142)
            (696.0,0.9305311552923907)
            (693.0,0.9573537861958534)
            (692.0,0.9634203981524061)
            (656.0,0.9683994241186795)
            (631.0,0.9575352929962545)
            (596.0,0.942961617441523)
            (590.0,0.937576379417294)
            (589.0,0.8967556291719634)
            (584.0,0.8622205761088919)
            (573.0,0.8502624145335398)
            (568.0,0.8207583105322227)
            (551.0,0.8194916113850352)
            (544.0,0.7987978758077774)
            (542.0,0.7826554688523055)
            (444.0,0.7799574256776838)
            (443.0,0.7687236965959349)
            (428.0,0.7482692368998556)
            (411.0,0.7449263022699012)
            (322.0,0.7330657631610377)
            (293.0,0.7312263294569199)
            (292.0,0.7215509423704598)
            (256.0,0.7209110127183354)
            (253.0,0.7179078639575887)
            (252.0,0.7160413428668604)
            (238.0,0.7127777395683692)
            (231.0,0.7118564899942104)
            (229.0,0.7113141408606769)
            (224.0,0.7109361077218965)
            (223.0,0.6913019107006227)
            (222.0,0.6908098964218259)
            (218.0,0.6924179357311453)
            (217.0,0.6899046611253421)
            (213.0,0.6927783085345354)
            (211.0,0.691373480236287)
            (210.0,0.6937244839945071)
            (202.0,0.6951250380235529)
            (201.0,0.6906899504461353)
            (197.0,0.6869904688020041)
            (196.0,0.6859464826406606)
            (195.0,0.6615614630823207)
            (184.0,0.6602134498502101)
            (183.0,0.660197139509366)
            (175.0,0.6605298723911)
            (174.0,0.6571467930399935)
            (167.0,0.6530904136663478)
            (165.0,0.6526251637853786)
            (161.0,0.652586515068595)
            (127.0,0.6520508655794308)
            (123.0,0.6515278155771628)
            (122.0,0.6086455347920233)
            (97.0,0.6051205369046213)
            (91.0,0.6050075400561175)
            (85.0,0.6049728798174336)
            (83.0,0.6048503390433762)
            (82.0,0.6048503390433762)
            (79.0,0.6048315910416753)
            (78.0,0.5910934427987833)
            (77.0,0.5299673611825244)
            (73.0,0.5195419909525273)
            (69.0,0.5141503737212594)
            (68.0,0.5141503737212594)
            (63.0,0.5141503737212594)
            (60.0,0.5057668330705467)
            (58.0,0.4921801750423009)
            (57.0,0.4671539752681102)
            (56.0,0.4536888981812345)
            (54.0,0.37629663318415846)
            (52.0,0.36115986729240657)
            (51.0,0.2065324623884296)
            (50.0,0.013268115805072325)
            (49.0,0.009666300355241242)
            (43.0,0.002588854381999832)
            (25.0,0.002588854381999832)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1111a15b-d9fc-489f-a43d-3089b5d58812}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            25.0  0.0008  \\
            43.0  0.0008  \\
            49.0  0.0036000000000000003  \\
            50.0  0.0056  \\
            51.0  0.06620000000000001  \\
            52.0  0.11400000000000002  \\
            54.0  0.13720000000000002  \\
            56.0  0.16140000000000002  \\
            57.0  0.1656  \\
            58.0  0.1734  \\
            60.0  0.18860000000000002  \\
            63.0  0.1964  \\
            68.0  0.1964  \\
            69.0  0.1964  \\
            73.0  0.20099999999999998  \\
            77.0  0.2092  \\
            78.0  0.2472  \\
            79.0  0.2544  \\
            82.0  0.2546  \\
            83.0  0.2546  \\
            85.0  0.25579999999999997  \\
            91.0  0.2562  \\
            97.0  0.2572  \\
            122.0  0.259  \\
            123.0  0.2796  \\
            127.0  0.2838  \\
            161.0  0.28700000000000003  \\
            165.0  0.28819999999999996  \\
            167.0  0.29059999999999997  \\
            174.0  0.30439999999999995  \\
            175.0  0.3122  \\
            183.0  0.3176  \\
            184.0  0.3234  \\
            195.0  0.33540000000000003  \\
            196.0  0.3558  \\
            197.0  0.35860000000000003  \\
            201.0  0.3668  \\
            202.0  0.3746  \\
            210.0  0.3782  \\
            211.0  0.3852  \\
            213.0  0.3876  \\
            217.0  0.3992  \\
            218.0  0.40359999999999996  \\
            222.0  0.42000000000000004  \\
            223.0  0.42699999999999994  \\
            224.0  0.43660000000000004  \\
            229.0  0.4394  \\
            231.0  0.4424  \\
            238.0  0.44460000000000005  \\
            252.0  0.45600000000000007  \\
            253.0  0.46040000000000003  \\
            256.0  0.4662  \\
            292.0  0.46820000000000006  \\
            293.0  0.487  \\
            322.0  0.4908  \\
            411.0  0.5052000000000001  \\
            428.0  0.5118  \\
            443.0  0.5364  \\
            444.0  0.5458000000000001  \\
            542.0  0.5469999999999999  \\
            544.0  0.554  \\
            551.0  0.5626  \\
            568.0  0.5634  \\
            573.0  0.5934  \\
            584.0  0.6022000000000001  \\
            589.0  0.6234  \\
            590.0  0.6442  \\
            596.0  0.6504000000000001  \\
            631.0  0.6644  \\
            656.0  0.6732  \\
            692.0  0.6776  \\
            693.0  0.683  \\
            696.0  0.7076  \\
            697.0  0.734  \\
            698.0  0.7434000000000001  \\
            699.0  0.744  \\
            706.0  0.7486  \\
            712.0  0.7556  \\
            723.0  0.7572  \\
            741.0  0.7574  \\
            742.0  0.7576  \\
            833.0  0.7674000000000001  \\
            834.0  0.773  \\
            843.0  0.7766  \\
            889.0  0.7767999999999999  \\
            918.0  0.7769999999999999  \\
            974.0  0.7817999999999999  \\
            1009.0  0.7844  \\
            1033.0  0.7861999999999999  \\
            1141.0  0.7867999999999999  \\
            1179.0  0.7904  \\
            1224.0  0.7906  \\
            1248.0  0.7908  \\
            1334.0  0.7954  \\
            1471.0  0.8018000000000001  \\
            1498.0  0.8018000000000001  \\
            1535.0  0.8158  \\
            1670.0  0.8218  \\
            1820.0  0.8251999999999999  \\
            1868.0  0.8294  \\
            1900.0  0.8321999999999999  \\
            1931.0  0.8468  \\
            1933.0  0.853  \\
            1936.0  0.8688  \\
            2111.0  0.8705999999999999  \\
            2135.0  0.8747999999999999  \\
            2216.0  0.8827999999999999  \\
            2248.0  0.885  \\
            3276.0  0.8892000000000001  \\
            3612.0  0.8902000000000001  \\
            3651.0  0.893  \\
            3816.0  0.8943999999999999  \\
            3864.0  0.8949999999999999  \\
            5868.0  0.8954000000000001  \\
            6149.0  0.8956  \\
            6151.0  0.9  \\
            6420.0  0.9  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-28.575mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.13540000000000002)
            (2.0,0.2012)
            (3.0,0.23399999999999999)
            (4.0,0.2602)
            (5.0,0.30060000000000003)
            (6.0,0.3248)
            (7.0,0.3446000000000001)
            (10.0,0.34500000000000003)
            (11.0,0.35279999999999995)
            (12.0,0.3532)
            (13.0,0.3612)
            (14.0,0.396)
            (15.0,0.4082)
            (16.0,0.41200000000000003)
            (24.0,0.4142)
            (25.0,0.41479999999999995)
            (26.0,0.41900000000000004)
            (27.0,0.4222)
            (28.0,0.426)
            (29.0,0.43019999999999997)
            (31.0,0.43499999999999994)
            (32.0,0.44960000000000006)
            (33.0,0.45620000000000005)
            (38.0,0.45999999999999996)
            (39.0,0.4742)
            (43.0,0.47539999999999993)
            (44.0,0.4812)
            (45.0,0.4822)
            (46.0,0.4822)
            (47.0,0.48340000000000005)
            (55.0,0.4864)
            (64.0,0.49400000000000005)
            (65.0,0.49960000000000004)
            (66.0,0.5014000000000001)
            (68.0,0.5026)
            (70.0,0.511)
            (72.0,0.5128)
            (74.0,0.5136000000000001)
            (76.0,0.5148)
            (77.0,0.5154000000000001)
            (78.0,0.5206000000000001)
            (80.0,0.5306)
            (81.0,0.5392)
            (82.0,0.5508)
            (83.0,0.5508)
            (84.0,0.5514)
            (85.0,0.5522)
            (88.0,0.5548)
            (89.0,0.5572)
            (90.0,0.5592)
            (91.0,0.588)
            (94.0,0.5913999999999999)
            (96.0,0.592)
            (97.0,0.6056)
            (99.0,0.6108)
            (103.0,0.612)
            (106.0,0.6214000000000001)
            (107.0,0.623)
            (109.0,0.629)
            (117.0,0.6388)
            (118.0,0.6452)
            (121.0,0.6454000000000001)
            (125.0,0.6462000000000001)
            (126.0,0.6522)
            (127.0,0.6546000000000001)
            (130.0,0.6602)
            (131.0,0.6618)
            (143.0,0.663)
            (144.0,0.6666)
            (149.0,0.6698000000000001)
            (150.0,0.6900000000000001)
            (152.0,0.6912)
            (153.0,0.6971999999999999)
            (154.0,0.7012)
            (160.0,0.7064)
            (161.0,0.7114)
            (168.0,0.7142000000000001)
            (169.0,0.7146000000000001)
            (170.0,0.7156)
            (177.0,0.7158)
            (182.0,0.7270000000000001)
            (185.0,0.7336)
            (187.0,0.7338)
            (189.0,0.7354)
            (197.0,0.738)
            (198.0,0.7414000000000001)
            (216.0,0.7428000000000001)
            (225.0,0.7454000000000001)
            (226.0,0.7532)
            (227.0,0.755)
            (228.0,0.7667999999999999)
            (253.0,0.7737999999999999)
            (290.0,0.775)
            (296.0,0.776)
            (297.0,0.7772)
            (301.0,0.7776)
            (311.0,0.7782)
            (324.0,0.7786)
            (326.0,0.779)
            (327.0,0.7796000000000001)
            (331.0,0.78)
            (332.0,0.7808)
            (346.0,0.783)
            (367.0,0.785)
            (371.0,0.7858)
            (380.0,0.79)
            (381.0,0.79)
            (394.0,0.7908000000000001)
            (397.0,0.792)
            (404.0,0.7922)
            (405.0,0.7926)
            (414.0,0.7934)
            (415.0,0.7968)
            (416.0,0.7998000000000001)
            (417.0,0.8016)
            (418.0,0.8019999999999999)
            (419.0,0.8033999999999999)
            (443.0,0.8039999999999999)
            (453.0,0.8046)
            (470.0,0.806)
            (471.0,0.808)
            (475.0,0.8092)
            (482.0,0.8116)
            (487.0,0.8124)
            (492.0,0.8146000000000001)
            (494.0,0.8168)
            (495.0,0.818)
            (503.0,0.8206)
            (504.0,0.8220000000000001)
            (517.0,0.8236000000000001)
            (518.0,0.8258000000000001)
            (554.0,0.8290000000000001)
            (560.0,0.8290000000000001)
            (572.0,0.8296000000000001)
            (599.0,0.843)
            (621.0,0.8458)
            (622.0,0.8484)
            (623.0,0.8488)
            (684.0,0.8516)
            (685.0,0.8544)
            (740.0,0.8558000000000001)
            (741.0,0.8576)
            (747.0,0.8582000000000001)
            (748.0,0.8593999999999999)
            (749.0,0.86)
            (782.0,0.8606)
            (783.0,0.8619999999999999)
            (784.0,0.8632)
            (871.0,0.8644000000000001)
            (872.0,0.8757999999999999)
            (873.0,0.8854)
            (877.0,0.8855999999999999)
            (924.0,0.8855999999999999)
            (926.0,0.8876)
            (948.0,0.8896)
            (1163.0,0.8907999999999999)
            (1164.0,0.8921999999999999)
            (1191.0,0.8972)
            (1192.0,0.9007999999999999)
            (1193.0,0.901)
            (1194.0,0.9026)
            (1206.0,0.9043999999999999)
            (1207.0,0.908)
            (1208.0,0.9099999999999999)
            (1209.0,0.9107999999999998)
            (1231.0,0.9155999999999999)
            (1236.0,0.9158)
            (1237.0,0.9178)
            (1238.0,0.9183999999999999)
            (1239.0,0.9183999999999999)
            (1315.0,0.9192)
            (1327.0,0.9221999999999999)
            (1328.0,0.9228)
            (1346.0,0.9236000000000001)
            (1351.0,0.9254)
            (1369.0,0.9272)
            (1370.0,0.9279999999999999)
            (1387.0,0.9282)
            (1409.0,0.9288000000000001)
            (1410.0,0.9289999999999999)
            (1442.0,0.9296)
            (1453.0,0.93)
            (1466.0,0.9304)
            (1467.0,0.9318)
            (1468.0,0.932)
            (1650.0,0.933)
            (1651.0,0.9334)
            (1702.0,0.9339999999999999)
            (1784.0,0.9339999999999999)
            (1788.0,0.9353999999999999)
            (1789.0,0.9362)
            (2262.0,0.9362)
            (2757.0,0.9369999999999999)
            (4791.0,0.9369999999999999)
            (6432.0,0.9372)
            (6486.0,0.9372)
            (6486.0,0.9050254759164957)
            (6432.0,0.9050254759164957)
            (4791.0,0.9044500384024804)
            (2757.0,0.9044500384024804)
            (2262.0,0.9036930776602891)
            (1789.0,0.9036930776602891)
            (1788.0,0.9013955885214873)
            (1784.0,0.8973121273443116)
            (1702.0,0.8973121273443116)
            (1651.0,0.8955410512560108)
            (1650.0,0.8955767451976716)
            (1468.0,0.895592583173205)
            (1467.0,0.8956171311253516)
            (1466.0,0.8956681702180839)
            (1453.0,0.8956415949147811)
            (1442.0,0.8944247245924073)
            (1410.0,0.8944529306597505)
            (1409.0,0.8944532388717656)
            (1387.0,0.8944257494531708)
            (1370.0,0.8944217332192383)
            (1369.0,0.8943259981140111)
            (1351.0,0.8937962027597949)
            (1346.0,0.8881697869043949)
            (1328.0,0.885655686841725)
            (1327.0,0.8856664537719098)
            (1315.0,0.8850869526427204)
            (1239.0,0.8847354786162047)
            (1238.0,0.8847354786162047)
            (1237.0,0.8828114304379272)
            (1236.0,0.8763893415431814)
            (1231.0,0.8757465183453188)
            (1209.0,0.8719837662826491)
            (1208.0,0.8710705766803565)
            (1207.0,0.8684336001132273)
            (1206.0,0.8624917669186589)
            (1194.0,0.8590075694644127)
            (1193.0,0.8556623776538734)
            (1192.0,0.8552291760004276)
            (1191.0,0.8469337091083895)
            (1164.0,0.834176728806452)
            (1163.0,0.8304120873021761)
            (948.0,0.8271316079925215)
            (926.0,0.823215995775348)
            (924.0,0.819054526825636)
            (877.0,0.819054526825636)
            (873.0,0.8186257534673733)
            (872.0,0.7926062502347682)
            (871.0,0.7593176513395328)
            (784.0,0.7557211648741948)
            (783.0,0.7555082162793766)
            (782.0,0.7551851054167391)
            (749.0,0.7550214307584638)
            (748.0,0.7541559977955987)
            (747.0,0.7523760896583386)
            (741.0,0.7514618824361389)
            (740.0,0.7510230941476129)
            (685.0,0.750586224420841)
            (684.0,0.7505193391394773)
            (623.0,0.7501303491442277)
            (622.0,0.75004706410076)
            (621.0,0.7460818973305248)
            (599.0,0.7414593677388208)
            (572.0,0.701927371766694)
            (560.0,0.7017934750101238)
            (554.0,0.7017934750101238)
            (518.0,0.6921111822178085)
            (517.0,0.6889846219780222)
            (504.0,0.6866024372449785)
            (503.0,0.6844445741073827)
            (495.0,0.6802593015844627)
            (494.0,0.6782514525518221)
            (492.0,0.6744490099927939)
            (487.0,0.6740262308094486)
            (482.0,0.6726133099897691)
            (475.0,0.668254265761606)
            (471.0,0.6660088030897691)
            (470.0,0.6621719776955826)
            (453.0,0.6594180451984475)
            (443.0,0.6593417821207519)
            (419.0,0.6581457401657355)
            (418.0,0.6579288370283629)
            (417.0,0.6571275112694461)
            (416.0,0.6534675019006373)
            (415.0,0.6471781433078709)
            (414.0,0.6397809907596068)
            (405.0,0.6380011642993388)
            (404.0,0.6371058350549577)
            (397.0,0.6366568314987749)
            (394.0,0.6336672535720196)
            (381.0,0.6335343488173842)
            (380.0,0.6335343488173842)
            (371.0,0.6325413950213562)
            (367.0,0.6324647581704477)
            (346.0,0.6318312201544247)
            (332.0,0.6309944593815036)
            (331.0,0.6311158168239487)
            (327.0,0.6311705554817375)
            (326.0,0.6311436507957808)
            (324.0,0.6311201708707255)
            (311.0,0.6310922163853999)
            (301.0,0.6297680007576167)
            (297.0,0.6288804126219332)
            (296.0,0.6258950367242975)
            (290.0,0.6233870058339326)
            (253.0,0.6232752512043285)
            (228.0,0.6074758022144783)
            (227.0,0.6042966490087232)
            (226.0,0.6034462020515006)
            (225.0,0.5844860478392256)
            (216.0,0.5779236827194398)
            (198.0,0.577240626219518)
            (197.0,0.576523995590676)
            (189.0,0.5757619719490372)
            (187.0,0.5716805995569931)
            (185.0,0.5715913582551845)
            (182.0,0.5688149817460579)
            (177.0,0.5610689430010898)
            (170.0,0.560570002902664)
            (169.0,0.5602763141964269)
            (168.0,0.5601506572555404)
            (161.0,0.559137726274694)
            (160.0,0.5567293615968717)
            (154.0,0.5533734124049399)
            (153.0,0.5455632630264023)
            (152.0,0.5310353971690374)
            (150.0,0.5279213154051403)
            (149.0,0.4924198996504964)
            (144.0,0.48552598198526653)
            (143.0,0.4818315700791112)
            (131.0,0.482701702967337)
            (130.0,0.4818514648223877)
            (127.0,0.4783280510120797)
            (126.0,0.4748692356075799)
            (125.0,0.4655506158327686)
            (121.0,0.4642376418788937)
            (118.0,0.4643998340708726)
            (117.0,0.45332574302615475)
            (109.0,0.43733362318862495)
            (107.0,0.4418343299628762)
            (106.0,0.4429685005387222)
            (103.0,0.44897086150016)
            (99.0,0.4464932746355159)
            (97.0,0.4492308854025195)
            (96.0,0.45389677773491305)
            (94.0,0.4540034934941939)
            (91.0,0.45442417883464087)
            (90.0,0.4421115718783449)
            (89.0,0.4400219303794435)
            (88.0,0.437289574930562)
            (85.0,0.434055173621525)
            (84.0,0.43212804185392106)
            (83.0,0.4306721514385611)
            (82.0,0.4306721514385611)
            (81.0,0.4348319014257709)
            (80.0,0.4345281518862054)
            (78.0,0.4263010074284991)
            (77.0,0.41692005280261374)
            (76.0,0.416628211791778)
            (74.0,0.41599211097457345)
            (72.0,0.4155287298324937)
            (70.0,0.41436925954956155)
            (68.0,0.3930541192011311)
            (66.0,0.39226567909223065)
            (65.0,0.39096160899571464)
            (64.0,0.3865407053810607)
            (55.0,0.37549779082452867)
            (47.0,0.3726873087672421)
            (46.0,0.37144937923424537)
            (45.0,0.37144937923424537)
            (44.0,0.3703681453732728)
            (43.0,0.36135702564383887)
            (39.0,0.3593209331514222)
            (38.0,0.3404864024472528)
            (33.0,0.3340681040841501)
            (32.0,0.32907282464107945)
            (31.0,0.31165900924672274)
            (29.0,0.3040881448871677)
            (28.0,0.29862064531487054)
            (27.0,0.2930946166885362)
            (26.0,0.28845881875821716)
            (25.0,0.28181240659369755)
            (24.0,0.2808125942976624)
            (16.0,0.27757344012435636)
            (15.0,0.2717606361785573)
            (14.0,0.24947184570875125)
            (13.0,0.2350326508164652)
            (12.0,0.22544163432479267)
            (11.0,0.22489691168701195)
            (10.0,0.21308904518577695)
            (7.0,0.21256099061262243)
            (6.0,0.22869224797135246)
            (5.0,0.23627426642470375)
            (4.0,0.1700157441678427)
            (3.0,0.12140115453522624)
            (2.0,0.11407250720926257)
            (1.0,0.10397866966533723)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.13540000000000002)
            (2.0,0.2012)
            (3.0,0.23399999999999999)
            (4.0,0.2602)
            (5.0,0.30060000000000003)
            (6.0,0.3248)
            (7.0,0.3446000000000001)
            (10.0,0.34500000000000003)
            (11.0,0.35279999999999995)
            (12.0,0.3532)
            (13.0,0.3612)
            (14.0,0.396)
            (15.0,0.4082)
            (16.0,0.41200000000000003)
            (24.0,0.4142)
            (25.0,0.41479999999999995)
            (26.0,0.41900000000000004)
            (27.0,0.4222)
            (28.0,0.426)
            (29.0,0.43019999999999997)
            (31.0,0.43499999999999994)
            (32.0,0.44960000000000006)
            (33.0,0.45620000000000005)
            (38.0,0.45999999999999996)
            (39.0,0.4742)
            (43.0,0.47539999999999993)
            (44.0,0.4812)
            (45.0,0.4822)
            (46.0,0.4822)
            (47.0,0.48340000000000005)
            (55.0,0.4864)
            (64.0,0.49400000000000005)
            (65.0,0.49960000000000004)
            (66.0,0.5014000000000001)
            (68.0,0.5026)
            (70.0,0.511)
            (72.0,0.5128)
            (74.0,0.5136000000000001)
            (76.0,0.5148)
            (77.0,0.5154000000000001)
            (78.0,0.5206000000000001)
            (80.0,0.5306)
            (81.0,0.5392)
            (82.0,0.5508)
            (83.0,0.5508)
            (84.0,0.5514)
            (85.0,0.5522)
            (88.0,0.5548)
            (89.0,0.5572)
            (90.0,0.5592)
            (91.0,0.588)
            (94.0,0.5913999999999999)
            (96.0,0.592)
            (97.0,0.6056)
            (99.0,0.6108)
            (103.0,0.612)
            (106.0,0.6214000000000001)
            (107.0,0.623)
            (109.0,0.629)
            (117.0,0.6388)
            (118.0,0.6452)
            (121.0,0.6454000000000001)
            (125.0,0.6462000000000001)
            (126.0,0.6522)
            (127.0,0.6546000000000001)
            (130.0,0.6602)
            (131.0,0.6618)
            (143.0,0.663)
            (144.0,0.6666)
            (149.0,0.6698000000000001)
            (150.0,0.6900000000000001)
            (152.0,0.6912)
            (153.0,0.6971999999999999)
            (154.0,0.7012)
            (160.0,0.7064)
            (161.0,0.7114)
            (168.0,0.7142000000000001)
            (169.0,0.7146000000000001)
            (170.0,0.7156)
            (177.0,0.7158)
            (182.0,0.7270000000000001)
            (185.0,0.7336)
            (187.0,0.7338)
            (189.0,0.7354)
            (197.0,0.738)
            (198.0,0.7414000000000001)
            (216.0,0.7428000000000001)
            (225.0,0.7454000000000001)
            (226.0,0.7532)
            (227.0,0.755)
            (228.0,0.7667999999999999)
            (253.0,0.7737999999999999)
            (290.0,0.775)
            (296.0,0.776)
            (297.0,0.7772)
            (301.0,0.7776)
            (311.0,0.7782)
            (324.0,0.7786)
            (326.0,0.779)
            (327.0,0.7796000000000001)
            (331.0,0.78)
            (332.0,0.7808)
            (346.0,0.783)
            (367.0,0.785)
            (371.0,0.7858)
            (380.0,0.79)
            (381.0,0.79)
            (394.0,0.7908000000000001)
            (397.0,0.792)
            (404.0,0.7922)
            (405.0,0.7926)
            (414.0,0.7934)
            (415.0,0.7968)
            (416.0,0.7998000000000001)
            (417.0,0.8016)
            (418.0,0.8019999999999999)
            (419.0,0.8033999999999999)
            (443.0,0.8039999999999999)
            (453.0,0.8046)
            (470.0,0.806)
            (471.0,0.808)
            (475.0,0.8092)
            (482.0,0.8116)
            (487.0,0.8124)
            (492.0,0.8146000000000001)
            (494.0,0.8168)
            (495.0,0.818)
            (503.0,0.8206)
            (504.0,0.8220000000000001)
            (517.0,0.8236000000000001)
            (518.0,0.8258000000000001)
            (554.0,0.8290000000000001)
            (560.0,0.8290000000000001)
            (572.0,0.8296000000000001)
            (599.0,0.843)
            (621.0,0.8458)
            (622.0,0.8484)
            (623.0,0.8488)
            (684.0,0.8516)
            (685.0,0.8544)
            (740.0,0.8558000000000001)
            (741.0,0.8576)
            (747.0,0.8582000000000001)
            (748.0,0.8593999999999999)
            (749.0,0.86)
            (782.0,0.8606)
            (783.0,0.8619999999999999)
            (784.0,0.8632)
            (871.0,0.8644000000000001)
            (872.0,0.8757999999999999)
            (873.0,0.8854)
            (877.0,0.8855999999999999)
            (924.0,0.8855999999999999)
            (926.0,0.8876)
            (948.0,0.8896)
            (1163.0,0.8907999999999999)
            (1164.0,0.8921999999999999)
            (1191.0,0.8972)
            (1192.0,0.9007999999999999)
            (1193.0,0.901)
            (1194.0,0.9026)
            (1206.0,0.9043999999999999)
            (1207.0,0.908)
            (1208.0,0.9099999999999999)
            (1209.0,0.9107999999999998)
            (1231.0,0.9155999999999999)
            (1236.0,0.9158)
            (1237.0,0.9178)
            (1238.0,0.9183999999999999)
            (1239.0,0.9183999999999999)
            (1315.0,0.9192)
            (1327.0,0.9221999999999999)
            (1328.0,0.9228)
            (1346.0,0.9236000000000001)
            (1351.0,0.9254)
            (1369.0,0.9272)
            (1370.0,0.9279999999999999)
            (1387.0,0.9282)
            (1409.0,0.9288000000000001)
            (1410.0,0.9289999999999999)
            (1442.0,0.9296)
            (1453.0,0.93)
            (1466.0,0.9304)
            (1467.0,0.9318)
            (1468.0,0.932)
            (1650.0,0.933)
            (1651.0,0.9334)
            (1702.0,0.9339999999999999)
            (1784.0,0.9339999999999999)
            (1788.0,0.9353999999999999)
            (1789.0,0.9362)
            (2262.0,0.9362)
            (2757.0,0.9369999999999999)
            (4791.0,0.9369999999999999)
            (6432.0,0.9372)
            (6486.0,0.9372)
            (6486.0,0.9693745240835043)
            (6432.0,0.9693745240835043)
            (4791.0,0.9695499615975195)
            (2757.0,0.9695499615975195)
            (2262.0,0.968706922339711)
            (1789.0,0.968706922339711)
            (1788.0,0.9694044114785125)
            (1784.0,0.9706878726556882)
            (1702.0,0.9706878726556882)
            (1651.0,0.9712589487439892)
            (1650.0,0.9704232548023285)
            (1468.0,0.9684074168267951)
            (1467.0,0.9679828688746484)
            (1466.0,0.9651318297819161)
            (1453.0,0.964358405085219)
            (1442.0,0.9647752754075927)
            (1410.0,0.9635470693402494)
            (1409.0,0.9631467611282345)
            (1387.0,0.9619742505468293)
            (1370.0,0.9615782667807615)
            (1369.0,0.9600740018859889)
            (1351.0,0.9570037972402051)
            (1346.0,0.9590302130956053)
            (1328.0,0.9599443131582749)
            (1327.0,0.95873354622809)
            (1315.0,0.9533130473572796)
            (1239.0,0.952064521383795)
            (1238.0,0.952064521383795)
            (1237.0,0.9527885695620727)
            (1236.0,0.9552106584568185)
            (1231.0,0.9554534816546809)
            (1209.0,0.9496162337173506)
            (1208.0,0.9489294233196434)
            (1207.0,0.9475663998867727)
            (1206.0,0.9463082330813408)
            (1194.0,0.9461924305355872)
            (1193.0,0.9463376223461266)
            (1192.0,0.9463708239995723)
            (1191.0,0.9474662908916105)
            (1164.0,0.9502232711935478)
            (1163.0,0.9511879126978238)
            (948.0,0.9520683920074784)
            (926.0,0.9519840042246519)
            (924.0,0.9521454731743639)
            (877.0,0.9521454731743639)
            (873.0,0.9521742465326266)
            (872.0,0.9589937497652317)
            (871.0,0.9694823486604673)
            (784.0,0.9706788351258051)
            (783.0,0.9684917837206232)
            (782.0,0.966014894583261)
            (749.0,0.9649785692415361)
            (748.0,0.9646440022044012)
            (747.0,0.9640239103416616)
            (741.0,0.9637381175638612)
            (740.0,0.9605769058523873)
            (685.0,0.9582137755791591)
            (684.0,0.9526806608605227)
            (623.0,0.9474696508557723)
            (622.0,0.94675293589924)
            (621.0,0.9455181026694752)
            (599.0,0.9445406322611791)
            (572.0,0.9572726282333063)
            (560.0,0.9562065249898763)
            (554.0,0.9562065249898763)
            (518.0,0.9594888177821916)
            (517.0,0.958215378021978)
            (504.0,0.9573975627550216)
            (503.0,0.9567554258926173)
            (495.0,0.9557406984155372)
            (494.0,0.9553485474481779)
            (492.0,0.9547509900072063)
            (487.0,0.9507737691905515)
            (482.0,0.9505866900102309)
            (475.0,0.9501457342383941)
            (471.0,0.949991196910231)
            (470.0,0.9498280223044175)
            (453.0,0.9497819548015525)
            (443.0,0.948658217879248)
            (419.0,0.9486542598342643)
            (418.0,0.946071162971637)
            (417.0,0.9460724887305538)
            (416.0,0.9461324980993628)
            (415.0,0.946421856692129)
            (414.0,0.9470190092403932)
            (405.0,0.9471988357006611)
            (404.0,0.9472941649450424)
            (397.0,0.9473431685012251)
            (394.0,0.9479327464279805)
            (381.0,0.9464656511826158)
            (380.0,0.9464656511826158)
            (371.0,0.9390586049786439)
            (367.0,0.9375352418295524)
            (346.0,0.9341687798455753)
            (332.0,0.9306055406184965)
            (331.0,0.9288841831760514)
            (327.0,0.9280294445182626)
            (326.0,0.9268563492042192)
            (324.0,0.9260798291292744)
            (311.0,0.9253077836146001)
            (301.0,0.9254319992423832)
            (297.0,0.9255195873780668)
            (296.0,0.9261049632757026)
            (290.0,0.9266129941660675)
            (253.0,0.9243247487956714)
            (228.0,0.9261241977855216)
            (227.0,0.9057033509912769)
            (226.0,0.9029537979484994)
            (225.0,0.9063139521607745)
            (216.0,0.9076763172805604)
            (198.0,0.9055593737804821)
            (197.0,0.899476004409324)
            (189.0,0.8950380280509629)
            (187.0,0.8959194004430069)
            (185.0,0.8956086417448156)
            (182.0,0.8851850182539422)
            (177.0,0.8705310569989102)
            (170.0,0.870629997097336)
            (169.0,0.8689236858035734)
            (168.0,0.8682493427444598)
            (161.0,0.863662273725306)
            (160.0,0.8560706384031284)
            (154.0,0.8490265875950602)
            (153.0,0.8488367369735975)
            (152.0,0.8513646028309627)
            (150.0,0.8520786845948598)
            (149.0,0.8471801003495038)
            (144.0,0.8476740180147334)
            (143.0,0.8441684299208889)
            (131.0,0.8408982970326631)
            (130.0,0.8385485351776123)
            (127.0,0.8308719489879204)
            (126.0,0.8295307643924201)
            (125.0,0.8268493841672316)
            (121.0,0.8265623581211065)
            (118.0,0.8260001659291274)
            (117.0,0.8242742569738453)
            (109.0,0.8206663768113751)
            (107.0,0.8041656700371238)
            (106.0,0.7998314994612779)
            (103.0,0.77502913849984)
            (99.0,0.7751067253644841)
            (97.0,0.7619691145974805)
            (96.0,0.730103222265087)
            (94.0,0.728796506505806)
            (91.0,0.7215758211653591)
            (90.0,0.6762884281216551)
            (89.0,0.6743780696205566)
            (88.0,0.672310425069438)
            (85.0,0.670344826378475)
            (84.0,0.6706719581460789)
            (83.0,0.6709278485614388)
            (82.0,0.6709278485614388)
            (81.0,0.6435680985742291)
            (80.0,0.6266718481137945)
            (78.0,0.614898992571501)
            (77.0,0.6138799471973864)
            (76.0,0.6129717882082221)
            (74.0,0.6112078890254267)
            (72.0,0.6100712701675063)
            (70.0,0.6076307404504384)
            (68.0,0.612145880798869)
            (66.0,0.6105343209077695)
            (65.0,0.6082383910042855)
            (64.0,0.6014592946189394)
            (55.0,0.5973022091754714)
            (47.0,0.594112691232758)
            (46.0,0.5929506207657547)
            (45.0,0.5929506207657547)
            (44.0,0.5920318546267272)
            (43.0,0.589442974356161)
            (39.0,0.5890790668485778)
            (38.0,0.5795135975527471)
            (33.0,0.57833189591585)
            (32.0,0.5701271753589207)
            (31.0,0.5583409907532771)
            (29.0,0.5563118551128323)
            (28.0,0.5533793546851294)
            (27.0,0.5513053833114638)
            (26.0,0.549541181241783)
            (25.0,0.5477875934063023)
            (24.0,0.5475874057023375)
            (16.0,0.5464265598756437)
            (15.0,0.5446393638214427)
            (14.0,0.5425281542912488)
            (13.0,0.48736734918353486)
            (12.0,0.48095836567520733)
            (11.0,0.4807030883129879)
            (10.0,0.4769109548142231)
            (7.0,0.4766390093873777)
            (6.0,0.4209077520286475)
            (5.0,0.36492573357529634)
            (4.0,0.35038425583215727)
            (3.0,0.3465988454647737)
            (2.0,0.28832749279073744)
            (1.0,0.16682133033466282)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ad69d309-55ec-4128-b1e3-707337ca0da7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.13540000000000002  \\
            2.0  0.2012  \\
            3.0  0.23399999999999999  \\
            4.0  0.2602  \\
            5.0  0.30060000000000003  \\
            6.0  0.3248  \\
            7.0  0.3446000000000001  \\
            10.0  0.34500000000000003  \\
            11.0  0.35279999999999995  \\
            12.0  0.3532  \\
            13.0  0.3612  \\
            14.0  0.396  \\
            15.0  0.4082  \\
            16.0  0.41200000000000003  \\
            24.0  0.4142  \\
            25.0  0.41479999999999995  \\
            26.0  0.41900000000000004  \\
            27.0  0.4222  \\
            28.0  0.426  \\
            29.0  0.43019999999999997  \\
            31.0  0.43499999999999994  \\
            32.0  0.44960000000000006  \\
            33.0  0.45620000000000005  \\
            38.0  0.45999999999999996  \\
            39.0  0.4742  \\
            43.0  0.47539999999999993  \\
            44.0  0.4812  \\
            45.0  0.4822  \\
            46.0  0.4822  \\
            47.0  0.48340000000000005  \\
            55.0  0.4864  \\
            64.0  0.49400000000000005  \\
            65.0  0.49960000000000004  \\
            66.0  0.5014000000000001  \\
            68.0  0.5026  \\
            70.0  0.511  \\
            72.0  0.5128  \\
            74.0  0.5136000000000001  \\
            76.0  0.5148  \\
            77.0  0.5154000000000001  \\
            78.0  0.5206000000000001  \\
            80.0  0.5306  \\
            81.0  0.5392  \\
            82.0  0.5508  \\
            83.0  0.5508  \\
            84.0  0.5514  \\
            85.0  0.5522  \\
            88.0  0.5548  \\
            89.0  0.5572  \\
            90.0  0.5592  \\
            91.0  0.588  \\
            94.0  0.5913999999999999  \\
            96.0  0.592  \\
            97.0  0.6056  \\
            99.0  0.6108  \\
            103.0  0.612  \\
            106.0  0.6214000000000001  \\
            107.0  0.623  \\
            109.0  0.629  \\
            117.0  0.6388  \\
            118.0  0.6452  \\
            121.0  0.6454000000000001  \\
            125.0  0.6462000000000001  \\
            126.0  0.6522  \\
            127.0  0.6546000000000001  \\
            130.0  0.6602  \\
            131.0  0.6618  \\
            143.0  0.663  \\
            144.0  0.6666  \\
            149.0  0.6698000000000001  \\
            150.0  0.6900000000000001  \\
            152.0  0.6912  \\
            153.0  0.6971999999999999  \\
            154.0  0.7012  \\
            160.0  0.7064  \\
            161.0  0.7114  \\
            168.0  0.7142000000000001  \\
            169.0  0.7146000000000001  \\
            170.0  0.7156  \\
            177.0  0.7158  \\
            182.0  0.7270000000000001  \\
            185.0  0.7336  \\
            187.0  0.7338  \\
            189.0  0.7354  \\
            197.0  0.738  \\
            198.0  0.7414000000000001  \\
            216.0  0.7428000000000001  \\
            225.0  0.7454000000000001  \\
            226.0  0.7532  \\
            227.0  0.755  \\
            228.0  0.7667999999999999  \\
            253.0  0.7737999999999999  \\
            290.0  0.775  \\
            296.0  0.776  \\
            297.0  0.7772  \\
            301.0  0.7776  \\
            311.0  0.7782  \\
            324.0  0.7786  \\
            326.0  0.779  \\
            327.0  0.7796000000000001  \\
            331.0  0.78  \\
            332.0  0.7808  \\
            346.0  0.783  \\
            367.0  0.785  \\
            371.0  0.7858  \\
            380.0  0.79  \\
            381.0  0.79  \\
            394.0  0.7908000000000001  \\
            397.0  0.792  \\
            404.0  0.7922  \\
            405.0  0.7926  \\
            414.0  0.7934  \\
            415.0  0.7968  \\
            416.0  0.7998000000000001  \\
            417.0  0.8016  \\
            418.0  0.8019999999999999  \\
            419.0  0.8033999999999999  \\
            443.0  0.8039999999999999  \\
            453.0  0.8046  \\
            470.0  0.806  \\
            471.0  0.808  \\
            475.0  0.8092  \\
            482.0  0.8116  \\
            487.0  0.8124  \\
            492.0  0.8146000000000001  \\
            494.0  0.8168  \\
            495.0  0.818  \\
            503.0  0.8206  \\
            504.0  0.8220000000000001  \\
            517.0  0.8236000000000001  \\
            518.0  0.8258000000000001  \\
            554.0  0.8290000000000001  \\
            560.0  0.8290000000000001  \\
            572.0  0.8296000000000001  \\
            599.0  0.843  \\
            621.0  0.8458  \\
            622.0  0.8484  \\
            623.0  0.8488  \\
            684.0  0.8516  \\
            685.0  0.8544  \\
            740.0  0.8558000000000001  \\
            741.0  0.8576  \\
            747.0  0.8582000000000001  \\
            748.0  0.8593999999999999  \\
            749.0  0.86  \\
            782.0  0.8606  \\
            783.0  0.8619999999999999  \\
            784.0  0.8632  \\
            871.0  0.8644000000000001  \\
            872.0  0.8757999999999999  \\
            873.0  0.8854  \\
            877.0  0.8855999999999999  \\
            924.0  0.8855999999999999  \\
            926.0  0.8876  \\
            948.0  0.8896  \\
            1163.0  0.8907999999999999  \\
            1164.0  0.8921999999999999  \\
            1191.0  0.8972  \\
            1192.0  0.9007999999999999  \\
            1193.0  0.901  \\
            1194.0  0.9026  \\
            1206.0  0.9043999999999999  \\
            1207.0  0.908  \\
            1208.0  0.9099999999999999  \\
            1209.0  0.9107999999999998  \\
            1231.0  0.9155999999999999  \\
            1236.0  0.9158  \\
            1237.0  0.9178  \\
            1238.0  0.9183999999999999  \\
            1239.0  0.9183999999999999  \\
            1315.0  0.9192  \\
            1327.0  0.9221999999999999  \\
            1328.0  0.9228  \\
            1346.0  0.9236000000000001  \\
            1351.0  0.9254  \\
            1369.0  0.9272  \\
            1370.0  0.9279999999999999  \\
            1387.0  0.9282  \\
            1409.0  0.9288000000000001  \\
            1410.0  0.9289999999999999  \\
            1442.0  0.9296  \\
            1453.0  0.93  \\
            1466.0  0.9304  \\
            1467.0  0.9318  \\
            1468.0  0.932  \\
            1650.0  0.933  \\
            1651.0  0.9334  \\
            1702.0  0.9339999999999999  \\
            1784.0  0.9339999999999999  \\
            1788.0  0.9353999999999999  \\
            1789.0  0.9362  \\
            2262.0  0.9362  \\
            2757.0  0.9369999999999999  \\
            4791.0  0.9369999999999999  \\
            6432.0  0.9372  \\
            6486.0  0.9372  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-28.575mm}, width={51.449999999999996mm}, height={34.575mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0098)
            (5.0,0.0098)
            (7.0,0.0098)
            (8.0,0.0098)
            (10.0,0.0098)
            (11.0,0.010400000000000001)
            (16.0,0.010600000000000002)
            (17.0,0.0132)
            (18.0,0.0186)
            (30.0,0.0186)
            (31.0,0.019)
            (57.0,0.019200000000000002)
            (58.0,0.023799999999999998)
            (59.0,0.0256)
            (62.0,0.028999999999999998)
            (64.0,0.0314)
            (65.0,0.0334)
            (70.0,0.0336)
            (80.0,0.0346)
            (84.0,0.035199999999999995)
            (97.0,0.0364)
            (98.0,0.04)
            (99.0,0.040400000000000005)
            (101.0,0.040600000000000004)
            (103.0,0.041800000000000004)
            (120.0,0.043000000000000003)
            (121.0,0.055400000000000005)
            (122.0,0.0638)
            (131.0,0.066)
            (134.0,0.06620000000000001)
            (146.0,0.06799999999999999)
            (147.0,0.0824)
            (180.0,0.0836)
            (181.0,0.10500000000000001)
            (182.0,0.11040000000000001)
            (192.0,0.11139999999999999)
            (195.0,0.11320000000000001)
            (202.0,0.1142)
            (203.0,0.11440000000000002)
            (204.0,0.11520000000000001)
            (205.0,0.12000000000000002)
            (206.0,0.13640000000000002)
            (207.0,0.14579999999999999)
            (209.0,0.1532)
            (212.0,0.15360000000000001)
            (217.0,0.1618)
            (218.0,0.1654)
            (219.0,0.1778)
            (220.0,0.1922)
            (227.0,0.1936)
            (228.0,0.2028)
            (229.0,0.20939999999999998)
            (230.0,0.2144)
            (231.0,0.219)
            (236.0,0.2234)
            (237.0,0.22519999999999998)
            (238.0,0.2364)
            (244.0,0.2398)
            (245.0,0.2426)
            (247.0,0.24400000000000005)
            (260.0,0.246)
            (261.0,0.2468)
            (264.0,0.2484)
            (276.0,0.2536)
            (287.0,0.2568)
            (292.0,0.2638)
            (293.0,0.273)
            (294.0,0.2732)
            (297.0,0.275)
            (301.0,0.2786)
            (315.0,0.2802)
            (316.0,0.2868)
            (317.0,0.29779999999999995)
            (324.0,0.3096)
            (329.0,0.30979999999999996)
            (330.0,0.31120000000000003)
            (344.0,0.312)
            (347.0,0.31479999999999997)
            (351.0,0.32439999999999997)
            (352.0,0.3396)
            (353.0,0.34879999999999994)
            (354.0,0.3576)
            (355.0,0.3654)
            (367.0,0.366)
            (398.0,0.366)
            (399.0,0.366)
            (414.0,0.36619999999999997)
            (415.0,0.36639999999999995)
            (419.0,0.3666)
            (420.0,0.36760000000000004)
            (422.0,0.3678)
            (423.0,0.3678)
            (431.0,0.3678)
            (432.0,0.377)
            (433.0,0.37960000000000005)
            (437.0,0.37960000000000005)
            (443.0,0.3808)
            (456.0,0.38439999999999996)
            (468.0,0.3866)
            (469.0,0.3936)
            (470.0,0.39499999999999996)
            (483.0,0.3972)
            (484.0,0.40259999999999996)
            (490.0,0.40259999999999996)
            (494.0,0.4042)
            (496.0,0.4122)
            (497.0,0.41240000000000004)
            (501.0,0.41479999999999995)
            (502.0,0.41579999999999995)
            (503.0,0.4208)
            (504.0,0.425)
            (507.0,0.4394)
            (511.0,0.44819999999999993)
            (512.0,0.454)
            (515.0,0.4666)
            (516.0,0.47140000000000004)
            (517.0,0.48900000000000005)
            (518.0,0.5022)
            (524.0,0.5050000000000001)
            (525.0,0.5122)
            (534.0,0.5124000000000001)
            (535.0,0.5130000000000001)
            (542.0,0.5156000000000001)
            (543.0,0.5174)
            (572.0,0.5199999999999999)
            (578.0,0.5204000000000001)
            (587.0,0.5218)
            (588.0,0.5236000000000001)
            (631.0,0.5256000000000001)
            (682.0,0.5332000000000001)
            (683.0,0.5412)
            (691.0,0.5412)
            (695.0,0.5416000000000001)
            (703.0,0.5426)
            (709.0,0.5432)
            (710.0,0.5444000000000001)
            (711.0,0.5444000000000001)
            (733.0,0.546)
            (754.0,0.5462)
            (757.0,0.5484)
            (765.0,0.5488)
            (766.0,0.5494)
            (784.0,0.5508)
            (827.0,0.5548)
            (836.0,0.555)
            (839.0,0.5564)
            (840.0,0.5568)
            (841.0,0.558)
            (842.0,0.5672)
            (843.0,0.5688000000000001)
            (846.0,0.569)
            (847.0,0.569)
            (849.0,0.5706)
            (852.0,0.576)
            (853.0,0.5906)
            (854.0,0.605)
            (857.0,0.6123999999999999)
            (862.0,0.6197999999999999)
            (863.0,0.62)
            (864.0,0.62)
            (869.0,0.6207999999999999)
            (904.0,0.6212)
            (905.0,0.6255999999999999)
            (924.0,0.6255999999999999)
            (926.0,0.6274)
            (927.0,0.6376000000000001)
            (928.0,0.6464)
            (931.0,0.6468)
            (932.0,0.6468)
            (933.0,0.647)
            (937.0,0.6472)
            (940.0,0.6481999999999999)
            (946.0,0.6492)
            (947.0,0.6492)
            (986.0,0.6494)
            (988.0,0.6504)
            (1059.0,0.6527999999999999)
            (1060.0,0.6532)
            (1102.0,0.6649999999999998)
            (1105.0,0.6893999999999999)
            (1106.0,0.6914)
            (1107.0,0.694)
            (1108.0,0.7027999999999999)
            (1119.0,0.7074)
            (1139.0,0.7101999999999999)
            (1157.0,0.7121999999999999)
            (1160.0,0.7138)
            (1164.0,0.7154)
            (1168.0,0.7155999999999999)
            (1182.0,0.717)
            (1183.0,0.7171999999999998)
            (1206.0,0.7193999999999999)
            (1207.0,0.7197999999999999)
            (1208.0,0.7205999999999999)
            (1224.0,0.726)
            (1225.0,0.7273999999999999)
            (1226.0,0.7278)
            (1227.0,0.728)
            (1250.0,0.7327999999999999)
            (1258.0,0.734)
            (1259.0,0.7372)
            (1260.0,0.7374)
            (1268.0,0.7384000000000001)
            (1317.0,0.7416)
            (1318.0,0.7422000000000001)
            (1319.0,0.7422000000000001)
            (1352.0,0.7427999999999999)
            (1353.0,0.7434)
            (1399.0,0.7438)
            (1419.0,0.744)
            (1420.0,0.7445999999999999)
            (1427.0,0.7455999999999999)
            (1428.0,0.7458)
            (1461.0,0.7458)
            (1462.0,0.7486)
            (1463.0,0.7486)
            (1469.0,0.7491999999999999)
            (1475.0,0.7491999999999999)
            (1476.0,0.7491999999999999)
            (1501.0,0.7517999999999999)
            (1506.0,0.7525999999999999)
            (1507.0,0.7529999999999999)
            (1511.0,0.7542)
            (1517.0,0.7552)
            (1518.0,0.7552)
            (1520.0,0.7552)
            (1521.0,0.7552)
            (1524.0,0.7562)
            (1525.0,0.7562)
            (1530.0,0.757)
            (1531.0,0.7576)
            (1532.0,0.7576)
            (1559.0,0.7576)
            (1560.0,0.7577999999999999)
            (1561.0,0.7577999999999999)
            (1562.0,0.758)
            (1563.0,0.7581999999999999)
            (1564.0,0.7584)
            (1580.0,0.7597999999999999)
            (1602.0,0.7611999999999999)
            (1667.0,0.7626)
            (1685.0,0.7653999999999999)
            (1686.0,0.7762)
            (1698.0,0.7779999999999999)
            (1753.0,0.7792)
            (1760.0,0.7834)
            (1761.0,0.7851999999999999)
            (1762.0,0.7862)
            (1809.0,0.7922)
            (1934.0,0.7937999999999998)
            (1965.0,0.7973999999999999)
            (1966.0,0.8043999999999999)
            (1967.0,0.8097999999999999)
            (1968.0,0.8144)
            (1969.0,0.8202)
            (1970.0,0.8234)
            (1973.0,0.8261999999999998)
            (1974.0,0.827)
            (1975.0,0.8303999999999998)
            (1995.0,0.8346)
            (1998.0,0.8388)
            (2009.0,0.8484)
            (2010.0,0.8667999999999999)
            (2011.0,0.8792)
            (2023.0,0.8847999999999999)
            (2024.0,0.8896)
            (2025.0,0.8994)
            (2029.0,0.9141999999999999)
            (2030.0,0.9174)
            (2031.0,0.9175999999999999)
            (2041.0,0.9203999999999999)
            (2047.0,0.9213999999999999)
            (2048.0,0.9213999999999999)
            (2049.0,0.9213999999999999)
            (2050.0,0.9216)
            (2051.0,0.9218)
            (2052.0,0.9223999999999999)
            (2053.0,0.9229999999999998)
            (2054.0,0.9234)
            (2060.0,0.9261999999999999)
            (2061.0,0.9271999999999998)
            (2062.0,0.9271999999999998)
            (2064.0,0.9293999999999999)
            (2065.0,0.9299999999999999)
            (2282.0,0.9301999999999999)
            (2283.0,0.9301999999999999)
            (2465.0,0.9301999999999999)
            (2496.0,0.9334)
            (2742.0,0.9339999999999999)
            (2743.0,0.9362)
            (2744.0,0.9372)
            (2745.0,0.9373999999999999)
            (3078.0,0.9391999999999999)
            (3079.0,0.9415999999999999)
            (3080.0,0.9421999999999999)
            (3081.0,0.9423999999999999)
            (3082.0,0.9425999999999999)
            (3083.0,0.9427999999999999)
            (3084.0,0.943)
            (3211.0,0.9437999999999999)
            (3212.0,0.9443999999999999)
            (3214.0,0.9456)
            (3215.0,0.9456)
            (3216.0,0.9456)
            (3217.0,0.9456)
            (3218.0,0.9457999999999999)
            (3352.0,0.9461999999999999)
            (3353.0,0.9463999999999999)
            (3359.0,0.9488)
            (3360.0,0.9488)
            (3361.0,0.9494)
            (3364.0,0.9498)
            (3382.0,0.9513999999999999)
            (3383.0,0.9515999999999998)
            (3384.0,0.9515999999999998)
            (3478.0,0.9527999999999999)
            (3770.0,0.9532)
            (3771.0,0.9532)
            (3800.0,0.9578)
            (3890.0,0.9612)
            (3891.0,0.9618)
            (3931.0,0.9625999999999999)
            (3932.0,0.9625999999999999)
            (3933.0,0.9625999999999999)
            (4224.0,0.9640000000000001)
            (5127.0,0.9648)
            (5358.0,0.9650000000000001)
            (5359.0,0.967)
            (5360.0,0.9678000000000001)
            (5499.0,0.9678000000000001)
            (6060.0,0.9696)
            (6483.0,0.9696)
            (6483.0,0.9354269111726786)
            (6060.0,0.9354269111726786)
            (5499.0,0.9345479323951128)
            (5360.0,0.9345479323951128)
            (5359.0,0.9340682523998498)
            (5358.0,0.9324500384024805)
            (5127.0,0.9322546470291072)
            (4224.0,0.9322195028358586)
            (3933.0,0.9307205395277773)
            (3932.0,0.9307205395277773)
            (3931.0,0.9307205395277773)
            (3891.0,0.9306439411991825)
            (3890.0,0.9305291669496899)
            (3800.0,0.9288396823221844)
            (3771.0,0.923456093060931)
            (3770.0,0.923456093060931)
            (3478.0,0.9228216744963964)
            (3384.0,0.922785073312604)
            (3383.0,0.922785073312604)
            (3382.0,0.9224638634230483)
            (3364.0,0.9196719399894384)
            (3361.0,0.9189155777486271)
            (3360.0,0.9177403799121754)
            (3359.0,0.9177403799121754)
            (3353.0,0.9126020710693687)
            (3352.0,0.9121456317045815)
            (3218.0,0.9112211047024343)
            (3217.0,0.910753192398729)
            (3216.0,0.910753192398729)
            (3215.0,0.910753192398729)
            (3214.0,0.910753192398729)
            (3212.0,0.9078719286027854)
            (3211.0,0.9063874352656757)
            (3084.0,0.9043671124558362)
            (3083.0,0.9039451418738916)
            (3082.0,0.9035193142332429)
            (3081.0,0.9030896960072806)
            (3080.0,0.9026563532283629)
            (3079.0,0.9013346302637116)
            (3078.0,0.8957523303271625)
            (2745.0,0.8912990238715056)
            (2744.0,0.8908675060028063)
            (2743.0,0.8886636980824129)
            (2742.0,0.883566875964303)
            (2496.0,0.8821232996381397)
            (2465.0,0.8803632665596951)
            (2283.0,0.8803632665596951)
            (2282.0,0.8803632665596951)
            (2065.0,0.8799150721274354)
            (2064.0,0.8784804556186918)
            (2062.0,0.8730455911305458)
            (2061.0,0.8730455911305458)
            (2060.0,0.8704936269355111)
            (2054.0,0.8631189913820281)
            (2053.0,0.8620409973834872)
            (2052.0,0.8604137111935227)
            (2051.0,0.8587746082915781)
            (2050.0,0.8582257149941713)
            (2049.0,0.8576755933727115)
            (2048.0,0.8576755933727115)
            (2047.0,0.8576755933727115)
            (2041.0,0.8549072523098931)
            (2031.0,0.8470145907428452)
            (2030.0,0.8464436754052185)
            (2029.0,0.8371987013096531)
            (2025.0,0.79263952042071)
            (2024.0,0.7622253557414193)
            (2023.0,0.7471820505893216)
            (2011.0,0.7295447294613384)
            (2010.0,0.69025057349286)
            (2009.0,0.6315560468908575)
            (1998.0,0.6008174376135932)
            (1995.0,0.5873515419663856)
            (1975.0,0.5738765117966775)
            (1974.0,0.5629621239291605)
            (1973.0,0.5603933033198748)
            (1970.0,0.5514003676473074)
            (1969.0,0.541119008171463)
            (1968.0,0.5224748383574995)
            (1967.0,0.5076804872240125)
            (1966.0,0.49030558744224684)
            (1965.0,0.4677717245138092)
            (1934.0,0.4561786144214201)
            (1809.0,0.4533516563416607)
            (1762.0,0.4340193645300753)
            (1761.0,0.4307966986609746)
            (1760.0,0.4249954799392173)
            (1753.0,0.4114572910308078)
            (1698.0,0.4110551812601791)
            (1686.0,0.4052509468943208)
            (1685.0,0.37041670921417436)
            (1667.0,0.3613833502956289)
            (1602.0,0.3568663506459052)
            (1580.0,0.35596872335095187)
            (1564.0,0.35145368904485697)
            (1563.0,0.3513840711083205)
            (1562.0,0.35131400319165157)
            (1561.0,0.3512434848634202)
            (1560.0,0.3512434848634202)
            (1559.0,0.3511725156931437)
            (1532.0,0.3511725156931437)
            (1531.0,0.3511725156931437)
            (1530.0,0.3509568988395444)
            (1525.0,0.3506630719650799)
            (1524.0,0.3506630719650799)
            (1521.0,0.35028556459419724)
            (1520.0,0.35028556459419724)
            (1518.0,0.35028556459419724)
            (1517.0,0.35028556459419724)
            (1511.0,0.3498966485422116)
            (1507.0,0.3494148169221273)
            (1506.0,0.3492505237390285)
            (1501.0,0.34891639397960106)
            (1476.0,0.34777914852364716)
            (1475.0,0.34777914852364716)
            (1469.0,0.34777914852364716)
            (1463.0,0.34750549741987247)
            (1462.0,0.34750549741987247)
            (1461.0,0.3461724233739619)
            (1428.0,0.3461724233739619)
            (1427.0,0.34607365543684104)
            (1420.0,0.34557268263939617)
            (1419.0,0.3453115251226843)
            (1399.0,0.34525364134143693)
            (1353.0,0.3451365193744222)
            (1352.0,0.3448292724332604)
            (1319.0,0.34451771475209014)
            (1318.0,0.34451771475209014)
            (1317.0,0.3442018369443563)
            (1268.0,0.34244381555530673)
            (1260.0,0.3418689645552451)
            (1259.0,0.3417525319337599)
            (1258.0,0.33982300929658515)
            (1250.0,0.33906696861959873)
            (1227.0,0.3377199723275607)
            (1226.0,0.337595950815474)
            (1225.0,0.337346413937777)
            (1224.0,0.3364573194115952)
            (1208.0,0.3327974729324214)
            (1207.0,0.332386525789306)
            (1206.0,0.3321780997928965)
            (1183.0,0.33099642673843616)
            (1182.0,0.3309430093885101)
            (1168.0,0.33055610639824445)
            (1164.0,0.3304989737607862)
            (1160.0,0.33002506595662084)
            (1157.0,0.329521022265398)
            (1139.0,0.3288481939206266)
            (1119.0,0.3269137321794649)
            (1108.0,0.3252325225870214)
            (1107.0,0.3212883151818285)
            (1106.0,0.31993560062907783)
            (1105.0,0.3188358355156289)
            (1102.0,0.301147007707783)
            (1060.0,0.28968768934188766)
            (1059.0,0.28968404056004365)
            (988.0,0.2896247236852281)
            (986.0,0.2895808787737928)
            (947.0,0.2895707464624158)
            (946.0,0.2895707464624158)
            (940.0,0.28951322856843453)
            (937.0,0.2894442173772728)
            (933.0,0.28942902802380616)
            (932.0,0.2893749029516814)
            (931.0,0.2893749029516814)
            (928.0,0.2893435618841189)
            (927.0,0.27974346450008775)
            (926.0,0.26727043998027594)
            (924.0,0.26492105689408474)
            (905.0,0.26492105689408474)
            (904.0,0.25899329106158175)
            (869.0,0.25844147588334554)
            (864.0,0.2584332703358894)
            (863.0,0.2584332703358894)
            (862.0,0.2584301064006576)
            (857.0,0.24785466674225548)
            (854.0,0.2365627597541204)
            (853.0,0.21262275200747865)
            (852.0,0.18586733025802615)
            (849.0,0.17538259147653934)
            (847.0,0.17545711796552588)
            (846.0,0.17545711796552588)
            (843.0,0.17546464689784125)
            (842.0,0.17230165865124225)
            (841.0,0.15361713686161232)
            (840.0,0.15111946065900567)
            (839.0,0.1511355184573906)
            (836.0,0.1511794953200123)
            (827.0,0.1511842173551683)
            (784.0,0.1406857476263474)
            (766.0,0.1377966715392112)
            (765.0,0.13780644773914025)
            (757.0,0.13781103278339296)
            (754.0,0.13323486829999803)
            (733.0,0.13281662666559296)
            (711.0,0.12945747385933087)
            (710.0,0.12945747385933087)
            (709.0,0.12946373134567957)
            (703.0,0.12946164545034067)
            (695.0,0.12735092033898265)
            (691.0,0.12734773167227897)
            (683.0,0.12734773167227897)
            (682.0,0.11014243890458603)
            (631.0,0.09329304886458284)
            (588.0,0.0932602504996779)
            (587.0,0.09319855343221256)
            (578.0,0.0931292427511568)
            (572.0,0.09310598505015316)
            (543.0,0.09291702036477362)
            (542.0,0.09274742521772444)
            (535.0,0.09244560399396617)
            (534.0,0.09236631087494906)
            (525.0,0.09233907064362368)
            (524.0,0.0910845496964387)
            (518.0,0.09044983302978488)
            (517.0,0.0863016016917873)
            (516.0,0.07764017472576007)
            (515.0,0.07462704174905127)
            (512.0,0.06534398242147338)
            (511.0,0.06039179998354849)
            (507.0,0.05205157803341964)
            (504.0,0.03625072347334196)
            (503.0,0.031141559824504783)
            (502.0,0.02476777626389909)
            (501.0,0.02345526705984652)
            (497.0,0.020254236284516336)
            (496.0,0.020298609341584506)
            (494.0,0.02177262127300561)
            (490.0,0.02199482399736069)
            (484.0,0.02199482399736069)
            (483.0,0.014641899837423367)
            (470.0,0.01154009336046613)
            (469.0,0.011737066475417168)
            (468.0,0.012431187830947099)
            (456.0,0.012546130852454318)
            (443.0,0.012623819347313048)
            (437.0,0.01335104095711076)
            (433.0,0.01335104095711076)
            (432.0,0.00968950464218965)
            (431.0,-0.003973049050089161)
            (423.0,-0.003973049050089161)
            (422.0,-0.003973049050089161)
            (420.0,-0.00441115574670603)
            (419.0,-0.003796814241159463)
            (415.0,-0.003674722184588086)
            (414.0,-0.0035528904552336593)
            (399.0,-0.003431319733451954)
            (398.0,-0.003431319733451954)
            (367.0,-0.003431319733451954)
            (355.0,-0.003403877419964174)
            (354.0,-0.0034018005495263792)
            (353.0,-0.004227902579951925)
            (352.0,-0.0060939397791057726)
            (351.0,-0.01159449400250595)
            (347.0,-0.01672179415537678)
            (344.0,-0.020727365871820003)
            (330.0,-0.01993849066515957)
            (329.0,-0.02077782744763751)
            (324.0,-0.02090007564295654)
            (317.0,-0.03894278017501729)
            (316.0,-0.057485782454053724)
            (315.0,-0.06936501541201173)
            (301.0,-0.07232634554846407)
            (297.0,-0.07910238632350386)
            (294.0,-0.07733630339809311)
            (293.0,-0.07714068601063767)
            (292.0,-0.08103430803793288)
            (287.0,-0.08252536008969324)
            (276.0,-0.08477154135653903)
            (264.0,-0.08685482845143333)
            (261.0,-0.08511294039250714)
            (260.0,-0.08638456642870773)
            (247.0,-0.08796310035906096)
            (245.0,-0.0864285701880613)
            (244.0,-0.08337054321209414)
            (238.0,-0.0796779967033453)
            (237.0,-0.08995028161180504)
            (236.0,-0.09275391821073486)
            (231.0,-0.09594761469171345)
            (230.0,-0.09075946650890579)
            (229.0,-0.085158652902949)
            (228.0,-0.07783445975147099)
            (227.0,-0.0677776960645265)
            (220.0,-0.06626508468263173)
            (219.0,-0.07891813336809689)
            (218.0,-0.09303916111920807)
            (217.0,-0.0976921964144587)
            (212.0,-0.10919706999888712)
            (209.0,-0.10978992376134866)
            (207.0,-0.10070496952394287)
            (206.0,-0.08917770279883602)
            (205.0,-0.06911504435131541)
            (204.0,-0.06325923904354179)
            (203.0,-0.0622841815217197)
            (202.0,-0.06204046073475861)
            (195.0,-0.06082212503012367)
            (192.0,-0.06347080945658141)
            (182.0,-0.06225080364713047)
            (181.0,-0.05567047021777213)
            (180.0,-0.02979003483551805)
            (147.0,-0.02835332952105775)
            (146.0,-0.011356789249565805)
            (134.0,-0.009279798621882926)
            (131.0,-0.009049983344435186)
            (122.0,-0.006536334849066461)
            (121.0,0.0027141385189536973)
            (120.0,0.013674243402769643)
            (103.0,0.014300909105935886)
            (101.0,0.012585717928170998)
            (99.0,0.012358958649864665)
            (98.0,0.0123684962407038)
            (97.0,0.007864057751670438)
            (84.0,0.0057432520464325496)
            (80.0,0.00455336957327827)
            (70.0,0.002667816113310073)
            (65.0,0.0027928113019179794)
            (64.0,0.003853675381278173)
            (62.0,0.004545961478725033)
            (59.0,0.005793435431655496)
            (58.0,0.0056285938904002235)
            (57.0,0.001347829263644157)
            (31.0,0.0010277992443885713)
            (30.0,0.0004671568693709813)
            (18.0,0.0004671568693709813)
            (17.0,0.007100819727209237)
            (16.0,0.009705572809000087)
            (11.0,0.009505572809000086)
            (10.0,0.009352786404500041)
            (8.0,0.009352786404500041)
            (7.0,0.009352786404500041)
            (5.0,0.009352786404500041)
            (1.0,0.009352786404500041)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0098)
            (5.0,0.0098)
            (7.0,0.0098)
            (8.0,0.0098)
            (10.0,0.0098)
            (11.0,0.010400000000000001)
            (16.0,0.010600000000000002)
            (17.0,0.0132)
            (18.0,0.0186)
            (30.0,0.0186)
            (31.0,0.019)
            (57.0,0.019200000000000002)
            (58.0,0.023799999999999998)
            (59.0,0.0256)
            (62.0,0.028999999999999998)
            (64.0,0.0314)
            (65.0,0.0334)
            (70.0,0.0336)
            (80.0,0.0346)
            (84.0,0.035199999999999995)
            (97.0,0.0364)
            (98.0,0.04)
            (99.0,0.040400000000000005)
            (101.0,0.040600000000000004)
            (103.0,0.041800000000000004)
            (120.0,0.043000000000000003)
            (121.0,0.055400000000000005)
            (122.0,0.0638)
            (131.0,0.066)
            (134.0,0.06620000000000001)
            (146.0,0.06799999999999999)
            (147.0,0.0824)
            (180.0,0.0836)
            (181.0,0.10500000000000001)
            (182.0,0.11040000000000001)
            (192.0,0.11139999999999999)
            (195.0,0.11320000000000001)
            (202.0,0.1142)
            (203.0,0.11440000000000002)
            (204.0,0.11520000000000001)
            (205.0,0.12000000000000002)
            (206.0,0.13640000000000002)
            (207.0,0.14579999999999999)
            (209.0,0.1532)
            (212.0,0.15360000000000001)
            (217.0,0.1618)
            (218.0,0.1654)
            (219.0,0.1778)
            (220.0,0.1922)
            (227.0,0.1936)
            (228.0,0.2028)
            (229.0,0.20939999999999998)
            (230.0,0.2144)
            (231.0,0.219)
            (236.0,0.2234)
            (237.0,0.22519999999999998)
            (238.0,0.2364)
            (244.0,0.2398)
            (245.0,0.2426)
            (247.0,0.24400000000000005)
            (260.0,0.246)
            (261.0,0.2468)
            (264.0,0.2484)
            (276.0,0.2536)
            (287.0,0.2568)
            (292.0,0.2638)
            (293.0,0.273)
            (294.0,0.2732)
            (297.0,0.275)
            (301.0,0.2786)
            (315.0,0.2802)
            (316.0,0.2868)
            (317.0,0.29779999999999995)
            (324.0,0.3096)
            (329.0,0.30979999999999996)
            (330.0,0.31120000000000003)
            (344.0,0.312)
            (347.0,0.31479999999999997)
            (351.0,0.32439999999999997)
            (352.0,0.3396)
            (353.0,0.34879999999999994)
            (354.0,0.3576)
            (355.0,0.3654)
            (367.0,0.366)
            (398.0,0.366)
            (399.0,0.366)
            (414.0,0.36619999999999997)
            (415.0,0.36639999999999995)
            (419.0,0.3666)
            (420.0,0.36760000000000004)
            (422.0,0.3678)
            (423.0,0.3678)
            (431.0,0.3678)
            (432.0,0.377)
            (433.0,0.37960000000000005)
            (437.0,0.37960000000000005)
            (443.0,0.3808)
            (456.0,0.38439999999999996)
            (468.0,0.3866)
            (469.0,0.3936)
            (470.0,0.39499999999999996)
            (483.0,0.3972)
            (484.0,0.40259999999999996)
            (490.0,0.40259999999999996)
            (494.0,0.4042)
            (496.0,0.4122)
            (497.0,0.41240000000000004)
            (501.0,0.41479999999999995)
            (502.0,0.41579999999999995)
            (503.0,0.4208)
            (504.0,0.425)
            (507.0,0.4394)
            (511.0,0.44819999999999993)
            (512.0,0.454)
            (515.0,0.4666)
            (516.0,0.47140000000000004)
            (517.0,0.48900000000000005)
            (518.0,0.5022)
            (524.0,0.5050000000000001)
            (525.0,0.5122)
            (534.0,0.5124000000000001)
            (535.0,0.5130000000000001)
            (542.0,0.5156000000000001)
            (543.0,0.5174)
            (572.0,0.5199999999999999)
            (578.0,0.5204000000000001)
            (587.0,0.5218)
            (588.0,0.5236000000000001)
            (631.0,0.5256000000000001)
            (682.0,0.5332000000000001)
            (683.0,0.5412)
            (691.0,0.5412)
            (695.0,0.5416000000000001)
            (703.0,0.5426)
            (709.0,0.5432)
            (710.0,0.5444000000000001)
            (711.0,0.5444000000000001)
            (733.0,0.546)
            (754.0,0.5462)
            (757.0,0.5484)
            (765.0,0.5488)
            (766.0,0.5494)
            (784.0,0.5508)
            (827.0,0.5548)
            (836.0,0.555)
            (839.0,0.5564)
            (840.0,0.5568)
            (841.0,0.558)
            (842.0,0.5672)
            (843.0,0.5688000000000001)
            (846.0,0.569)
            (847.0,0.569)
            (849.0,0.5706)
            (852.0,0.576)
            (853.0,0.5906)
            (854.0,0.605)
            (857.0,0.6123999999999999)
            (862.0,0.6197999999999999)
            (863.0,0.62)
            (864.0,0.62)
            (869.0,0.6207999999999999)
            (904.0,0.6212)
            (905.0,0.6255999999999999)
            (924.0,0.6255999999999999)
            (926.0,0.6274)
            (927.0,0.6376000000000001)
            (928.0,0.6464)
            (931.0,0.6468)
            (932.0,0.6468)
            (933.0,0.647)
            (937.0,0.6472)
            (940.0,0.6481999999999999)
            (946.0,0.6492)
            (947.0,0.6492)
            (986.0,0.6494)
            (988.0,0.6504)
            (1059.0,0.6527999999999999)
            (1060.0,0.6532)
            (1102.0,0.6649999999999998)
            (1105.0,0.6893999999999999)
            (1106.0,0.6914)
            (1107.0,0.694)
            (1108.0,0.7027999999999999)
            (1119.0,0.7074)
            (1139.0,0.7101999999999999)
            (1157.0,0.7121999999999999)
            (1160.0,0.7138)
            (1164.0,0.7154)
            (1168.0,0.7155999999999999)
            (1182.0,0.717)
            (1183.0,0.7171999999999998)
            (1206.0,0.7193999999999999)
            (1207.0,0.7197999999999999)
            (1208.0,0.7205999999999999)
            (1224.0,0.726)
            (1225.0,0.7273999999999999)
            (1226.0,0.7278)
            (1227.0,0.728)
            (1250.0,0.7327999999999999)
            (1258.0,0.734)
            (1259.0,0.7372)
            (1260.0,0.7374)
            (1268.0,0.7384000000000001)
            (1317.0,0.7416)
            (1318.0,0.7422000000000001)
            (1319.0,0.7422000000000001)
            (1352.0,0.7427999999999999)
            (1353.0,0.7434)
            (1399.0,0.7438)
            (1419.0,0.744)
            (1420.0,0.7445999999999999)
            (1427.0,0.7455999999999999)
            (1428.0,0.7458)
            (1461.0,0.7458)
            (1462.0,0.7486)
            (1463.0,0.7486)
            (1469.0,0.7491999999999999)
            (1475.0,0.7491999999999999)
            (1476.0,0.7491999999999999)
            (1501.0,0.7517999999999999)
            (1506.0,0.7525999999999999)
            (1507.0,0.7529999999999999)
            (1511.0,0.7542)
            (1517.0,0.7552)
            (1518.0,0.7552)
            (1520.0,0.7552)
            (1521.0,0.7552)
            (1524.0,0.7562)
            (1525.0,0.7562)
            (1530.0,0.757)
            (1531.0,0.7576)
            (1532.0,0.7576)
            (1559.0,0.7576)
            (1560.0,0.7577999999999999)
            (1561.0,0.7577999999999999)
            (1562.0,0.758)
            (1563.0,0.7581999999999999)
            (1564.0,0.7584)
            (1580.0,0.7597999999999999)
            (1602.0,0.7611999999999999)
            (1667.0,0.7626)
            (1685.0,0.7653999999999999)
            (1686.0,0.7762)
            (1698.0,0.7779999999999999)
            (1753.0,0.7792)
            (1760.0,0.7834)
            (1761.0,0.7851999999999999)
            (1762.0,0.7862)
            (1809.0,0.7922)
            (1934.0,0.7937999999999998)
            (1965.0,0.7973999999999999)
            (1966.0,0.8043999999999999)
            (1967.0,0.8097999999999999)
            (1968.0,0.8144)
            (1969.0,0.8202)
            (1970.0,0.8234)
            (1973.0,0.8261999999999998)
            (1974.0,0.827)
            (1975.0,0.8303999999999998)
            (1995.0,0.8346)
            (1998.0,0.8388)
            (2009.0,0.8484)
            (2010.0,0.8667999999999999)
            (2011.0,0.8792)
            (2023.0,0.8847999999999999)
            (2024.0,0.8896)
            (2025.0,0.8994)
            (2029.0,0.9141999999999999)
            (2030.0,0.9174)
            (2031.0,0.9175999999999999)
            (2041.0,0.9203999999999999)
            (2047.0,0.9213999999999999)
            (2048.0,0.9213999999999999)
            (2049.0,0.9213999999999999)
            (2050.0,0.9216)
            (2051.0,0.9218)
            (2052.0,0.9223999999999999)
            (2053.0,0.9229999999999998)
            (2054.0,0.9234)
            (2060.0,0.9261999999999999)
            (2061.0,0.9271999999999998)
            (2062.0,0.9271999999999998)
            (2064.0,0.9293999999999999)
            (2065.0,0.9299999999999999)
            (2282.0,0.9301999999999999)
            (2283.0,0.9301999999999999)
            (2465.0,0.9301999999999999)
            (2496.0,0.9334)
            (2742.0,0.9339999999999999)
            (2743.0,0.9362)
            (2744.0,0.9372)
            (2745.0,0.9373999999999999)
            (3078.0,0.9391999999999999)
            (3079.0,0.9415999999999999)
            (3080.0,0.9421999999999999)
            (3081.0,0.9423999999999999)
            (3082.0,0.9425999999999999)
            (3083.0,0.9427999999999999)
            (3084.0,0.943)
            (3211.0,0.9437999999999999)
            (3212.0,0.9443999999999999)
            (3214.0,0.9456)
            (3215.0,0.9456)
            (3216.0,0.9456)
            (3217.0,0.9456)
            (3218.0,0.9457999999999999)
            (3352.0,0.9461999999999999)
            (3353.0,0.9463999999999999)
            (3359.0,0.9488)
            (3360.0,0.9488)
            (3361.0,0.9494)
            (3364.0,0.9498)
            (3382.0,0.9513999999999999)
            (3383.0,0.9515999999999998)
            (3384.0,0.9515999999999998)
            (3478.0,0.9527999999999999)
            (3770.0,0.9532)
            (3771.0,0.9532)
            (3800.0,0.9578)
            (3890.0,0.9612)
            (3891.0,0.9618)
            (3931.0,0.9625999999999999)
            (3932.0,0.9625999999999999)
            (3933.0,0.9625999999999999)
            (4224.0,0.9640000000000001)
            (5127.0,0.9648)
            (5358.0,0.9650000000000001)
            (5359.0,0.967)
            (5360.0,0.9678000000000001)
            (5499.0,0.9678000000000001)
            (6060.0,0.9696)
            (6483.0,0.9696)
            (6483.0,1.0037730888273215)
            (6060.0,1.0037730888273215)
            (5499.0,1.0010520676048875)
            (5360.0,1.0010520676048875)
            (5359.0,0.9999317476001501)
            (5358.0,0.9975499615975196)
            (5127.0,0.9973453529708928)
            (4224.0,0.9957804971641415)
            (3933.0,0.9944794604722225)
            (3932.0,0.9944794604722225)
            (3931.0,0.9944794604722225)
            (3891.0,0.9929560588008175)
            (3890.0,0.9918708330503102)
            (3800.0,0.9867603176778156)
            (3771.0,0.9829439069390691)
            (3770.0,0.9829439069390691)
            (3478.0,0.9827783255036033)
            (3384.0,0.9804149266873956)
            (3383.0,0.9804149266873956)
            (3382.0,0.9803361365769515)
            (3364.0,0.9799280600105615)
            (3361.0,0.979884422251373)
            (3360.0,0.9798596200878246)
            (3359.0,0.9798596200878246)
            (3353.0,0.9801979289306311)
            (3352.0,0.9802543682954183)
            (3218.0,0.9803788952975654)
            (3217.0,0.980446807601271)
            (3216.0,0.980446807601271)
            (3215.0,0.980446807601271)
            (3214.0,0.980446807601271)
            (3212.0,0.9809280713972144)
            (3211.0,0.981212564734324)
            (3084.0,0.9816328875441637)
            (3083.0,0.9816548581261081)
            (3082.0,0.9816806857667568)
            (3081.0,0.9817103039927192)
            (3080.0,0.981743646771637)
            (3079.0,0.9818653697362881)
            (3078.0,0.9826476696728373)
            (2745.0,0.9835009761284942)
            (2744.0,0.9835324939971938)
            (2743.0,0.9837363019175872)
            (2742.0,0.9844331240356969)
            (2496.0,0.9846767003618603)
            (2465.0,0.9800367334403047)
            (2283.0,0.9800367334403047)
            (2282.0,0.9800367334403047)
            (2065.0,0.9800849278725645)
            (2064.0,0.980319544381308)
            (2062.0,0.9813544088694538)
            (2061.0,0.9813544088694538)
            (2060.0,0.9819063730644887)
            (2054.0,0.9836810086179719)
            (2053.0,0.9839590026165125)
            (2052.0,0.984386288806477)
            (2051.0,0.9848253917084218)
            (2050.0,0.9849742850058286)
            (2049.0,0.9851244066272883)
            (2048.0,0.9851244066272883)
            (2047.0,0.9851244066272883)
            (2041.0,0.9858927476901067)
            (2031.0,0.9881854092571545)
            (2030.0,0.9883563245947815)
            (2029.0,0.9912012986903467)
            (2025.0,1.00616047957929)
            (2024.0,1.0169746442585808)
            (2023.0,1.0224179494106782)
            (2011.0,1.0288552705386615)
            (2010.0,1.04334942650714)
            (2009.0,1.0652439531091424)
            (1998.0,1.0767825623864067)
            (1995.0,1.0818484580336145)
            (1975.0,1.086923488203322)
            (1974.0,1.0910378760708395)
            (1973.0,1.0920066966801247)
            (1970.0,1.0953996323526927)
            (1969.0,1.0992809918285371)
            (1968.0,1.1063251616425005)
            (1967.0,1.1119195127759873)
            (1966.0,1.118494412557753)
            (1965.0,1.1270282754861904)
            (1934.0,1.1314213855785795)
            (1809.0,1.1310483436583394)
            (1762.0,1.1383806354699249)
            (1761.0,1.1396033013390252)
            (1760.0,1.1418045200607827)
            (1753.0,1.1469427089691921)
            (1698.0,1.1449448187398208)
            (1686.0,1.1471490531056792)
            (1685.0,1.1603832907858254)
            (1667.0,1.163816649704371)
            (1602.0,1.1655336493540944)
            (1580.0,1.163631276649048)
            (1564.0,1.165346310955143)
            (1563.0,1.1650159288916793)
            (1562.0,1.1646859968083485)
            (1561.0,1.1643565151365796)
            (1560.0,1.1643565151365796)
            (1559.0,1.1640274843068563)
            (1532.0,1.1640274843068563)
            (1531.0,1.1640274843068563)
            (1530.0,1.1630431011604556)
            (1525.0,1.1617369280349201)
            (1524.0,1.1617369280349201)
            (1521.0,1.1601144354058026)
            (1520.0,1.1601144354058026)
            (1518.0,1.1601144354058026)
            (1517.0,1.1601144354058026)
            (1511.0,1.1585033514577883)
            (1507.0,1.1565851830778726)
            (1506.0,1.1559494762609714)
            (1501.0,1.1546836060203987)
            (1476.0,1.1506208514763525)
            (1475.0,1.1506208514763525)
            (1469.0,1.1506208514763525)
            (1463.0,1.1496945025801275)
            (1462.0,1.1496945025801275)
            (1461.0,1.1454275766260382)
            (1428.0,1.1454275766260382)
            (1427.0,1.1451263445631588)
            (1420.0,1.1436273173606037)
            (1419.0,1.1426884748773156)
            (1399.0,1.1423463586585632)
            (1353.0,1.1416634806255777)
            (1352.0,1.1407707275667394)
            (1319.0,1.13988228524791)
            (1318.0,1.13988228524791)
            (1317.0,1.1389981630556438)
            (1268.0,1.1343561844446934)
            (1260.0,1.132931035444755)
            (1259.0,1.13264746806624)
            (1258.0,1.1281769907034147)
            (1250.0,1.1265330313804012)
            (1227.0,1.1182800276724394)
            (1226.0,1.118004049184526)
            (1225.0,1.117453586062223)
            (1224.0,1.1155426805884048)
            (1208.0,1.1084025270675784)
            (1207.0,1.1072134742106938)
            (1206.0,1.1066219002071034)
            (1183.0,1.1034035732615635)
            (1182.0,1.1030569906114898)
            (1168.0,1.1006438936017553)
            (1164.0,1.1003010262392139)
            (1160.0,1.0975749340433791)
            (1157.0,1.094878977734602)
            (1139.0,1.0915518060793734)
            (1119.0,1.0878862678205352)
            (1108.0,1.0803674774129783)
            (1107.0,1.0667116848181715)
            (1106.0,1.0628643993709221)
            (1105.0,1.059964164484371)
            (1102.0,1.0288529922922165)
            (1060.0,1.0167123106581124)
            (1059.0,1.0159159594399563)
            (988.0,1.0111752763147719)
            (986.0,1.0092191212262072)
            (947.0,1.0088292535375842)
            (946.0,1.0088292535375842)
            (940.0,1.0068867714315652)
            (937.0,1.0049557826227271)
            (933.0,1.004570971976194)
            (932.0,1.0042250970483186)
            (931.0,1.0042250970483186)
            (928.0,1.003456438115881)
            (927.0,0.9954565354999123)
            (926.0,0.987529560019724)
            (924.0,0.9862789431059151)
            (905.0,0.9862789431059151)
            (904.0,0.9834067089384182)
            (869.0,0.9831585241166543)
            (864.0,0.9815667296641106)
            (863.0,0.9815667296641106)
            (862.0,0.9811698935993423)
            (857.0,0.9769453332577445)
            (854.0,0.9734372402458795)
            (853.0,0.9685772479925214)
            (852.0,0.9661326697419738)
            (849.0,0.9658174085234607)
            (847.0,0.962542882034474)
            (846.0,0.962542882034474)
            (843.0,0.9621353531021589)
            (842.0,0.9620983413487578)
            (841.0,0.9623828631383877)
            (840.0,0.9624805393409943)
            (839.0,0.9616644815426094)
            (836.0,0.9588205046799878)
            (827.0,0.9584157826448316)
            (784.0,0.9609142523736525)
            (766.0,0.9610033284607888)
            (765.0,0.9597935522608596)
            (757.0,0.958988967216607)
            (754.0,0.9591651317000021)
            (733.0,0.9591833733344071)
            (711.0,0.9593425261406694)
            (710.0,0.9593425261406694)
            (709.0,0.9569362686543205)
            (703.0,0.9557383545496593)
            (695.0,0.9558490796610175)
            (691.0,0.955052268327721)
            (683.0,0.955052268327721)
            (682.0,0.9562575610954143)
            (631.0,0.9579069511354172)
            (588.0,0.9539397495003222)
            (587.0,0.9504014465677875)
            (578.0,0.9476707572488434)
            (572.0,0.9468940149498466)
            (543.0,0.9418829796352264)
            (542.0,0.9384525747822756)
            (535.0,0.9335543960060341)
            (534.0,0.9324336891250511)
            (525.0,0.9320609293563763)
            (524.0,0.9189154503035615)
            (518.0,0.913950166970215)
            (517.0,0.8916983983082127)
            (516.0,0.8651598252742401)
            (515.0,0.8585729582509487)
            (512.0,0.8426560175785267)
            (511.0,0.8360082000164514)
            (507.0,0.8267484219665804)
            (504.0,0.8137492765266581)
            (503.0,0.8104584401754953)
            (502.0,0.8068322237361008)
            (501.0,0.8061447329401534)
            (497.0,0.8045457637154838)
            (496.0,0.8041013906584156)
            (494.0,0.7866273787269944)
            (490.0,0.7832051760026393)
            (484.0,0.7832051760026393)
            (483.0,0.7797581001625766)
            (470.0,0.7784599066395338)
            (469.0,0.7754629335245828)
            (468.0,0.7607688121690529)
            (456.0,0.7562538691475456)
            (443.0,0.748976180652687)
            (437.0,0.7458489590428894)
            (433.0,0.7458489590428894)
            (432.0,0.7443104953578104)
            (431.0,0.7395730490500891)
            (423.0,0.7395730490500891)
            (422.0,0.7395730490500891)
            (420.0,0.7396111557467061)
            (419.0,0.7369968142411594)
            (415.0,0.736474722184588)
            (414.0,0.7359528904552336)
            (399.0,0.7354313197334519)
            (398.0,0.7354313197334519)
            (367.0,0.7354313197334519)
            (355.0,0.7342038774199642)
            (354.0,0.7186018005495263)
            (353.0,0.7018279025799519)
            (352.0,0.6852939397791058)
            (351.0,0.6603944940025059)
            (347.0,0.6463217941553767)
            (344.0,0.64472736587182)
            (330.0,0.6423384906651597)
            (329.0,0.6403778274476375)
            (324.0,0.6401000756429565)
            (317.0,0.6345427801750172)
            (316.0,0.6310857824540537)
            (315.0,0.6297650154120118)
            (301.0,0.6295263455484641)
            (297.0,0.6291023863235039)
            (294.0,0.6237363033980932)
            (293.0,0.6231406860106377)
            (292.0,0.6086343080379328)
            (287.0,0.5961253600896932)
            (276.0,0.591971541356539)
            (264.0,0.5836548284514333)
            (261.0,0.5787129403925071)
            (260.0,0.5783845664287077)
            (247.0,0.5759631003590611)
            (245.0,0.5716285701880613)
            (244.0,0.5629705432120942)
            (238.0,0.5524779967033453)
            (237.0,0.540350281611805)
            (236.0,0.5395539182107348)
            (231.0,0.5339476146917135)
            (230.0,0.5195594665089058)
            (229.0,0.503958652902949)
            (228.0,0.48343445975147104)
            (227.0,0.4549776960645265)
            (220.0,0.4506650846826318)
            (219.0,0.4345181333680969)
            (218.0,0.42383916111920805)
            (217.0,0.4212921964144587)
            (212.0,0.41639706999888715)
            (209.0,0.41618992376134867)
            (207.0,0.39230496952394284)
            (206.0,0.36197770279883607)
            (205.0,0.3091150443513154)
            (204.0,0.2936592390435418)
            (203.0,0.2910841815217197)
            (202.0,0.2904404607347586)
            (195.0,0.2872221250301237)
            (192.0,0.2862708094565814)
            (182.0,0.2830508036471305)
            (181.0,0.2656704702177721)
            (180.0,0.19699003483551802)
            (147.0,0.19315332952105774)
            (146.0,0.1473567892495658)
            (134.0,0.14167979862188296)
            (131.0,0.1410499833444352)
            (122.0,0.13413633484906645)
            (121.0,0.10808586148104632)
            (120.0,0.07232575659723037)
            (103.0,0.06929909089406412)
            (101.0,0.06861428207182901)
            (99.0,0.06844104135013535)
            (98.0,0.0676315037592962)
            (97.0,0.06493594224832956)
            (84.0,0.06465674795356743)
            (80.0,0.06464663042672172)
            (70.0,0.06453218388668992)
            (65.0,0.06400718869808202)
            (64.0,0.05894632461872182)
            (62.0,0.05345403852127496)
            (59.0,0.04540656456834451)
            (58.0,0.041971406109599776)
            (57.0,0.03705217073635585)
            (31.0,0.03697220075561143)
            (30.0,0.036732843130629016)
            (18.0,0.036732843130629016)
            (17.0,0.01929918027279076)
            (16.0,0.011494427190999917)
            (11.0,0.011294427190999917)
            (10.0,0.010247213595499958)
            (8.0,0.010247213595499958)
            (7.0,0.010247213595499958)
            (5.0,0.010247213595499958)
            (1.0,0.010247213595499958)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={13275cab-40e0-42ae-b9a9-48ee35dd31df}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0098  \\
            5.0  0.0098  \\
            7.0  0.0098  \\
            8.0  0.0098  \\
            10.0  0.0098  \\
            11.0  0.010400000000000001  \\
            16.0  0.010600000000000002  \\
            17.0  0.0132  \\
            18.0  0.0186  \\
            30.0  0.0186  \\
            31.0  0.019  \\
            57.0  0.019200000000000002  \\
            58.0  0.023799999999999998  \\
            59.0  0.0256  \\
            62.0  0.028999999999999998  \\
            64.0  0.0314  \\
            65.0  0.0334  \\
            70.0  0.0336  \\
            80.0  0.0346  \\
            84.0  0.035199999999999995  \\
            97.0  0.0364  \\
            98.0  0.04  \\
            99.0  0.040400000000000005  \\
            101.0  0.040600000000000004  \\
            103.0  0.041800000000000004  \\
            120.0  0.043000000000000003  \\
            121.0  0.055400000000000005  \\
            122.0  0.0638  \\
            131.0  0.066  \\
            134.0  0.06620000000000001  \\
            146.0  0.06799999999999999  \\
            147.0  0.0824  \\
            180.0  0.0836  \\
            181.0  0.10500000000000001  \\
            182.0  0.11040000000000001  \\
            192.0  0.11139999999999999  \\
            195.0  0.11320000000000001  \\
            202.0  0.1142  \\
            203.0  0.11440000000000002  \\
            204.0  0.11520000000000001  \\
            205.0  0.12000000000000002  \\
            206.0  0.13640000000000002  \\
            207.0  0.14579999999999999  \\
            209.0  0.1532  \\
            212.0  0.15360000000000001  \\
            217.0  0.1618  \\
            218.0  0.1654  \\
            219.0  0.1778  \\
            220.0  0.1922  \\
            227.0  0.1936  \\
            228.0  0.2028  \\
            229.0  0.20939999999999998  \\
            230.0  0.2144  \\
            231.0  0.219  \\
            236.0  0.2234  \\
            237.0  0.22519999999999998  \\
            238.0  0.2364  \\
            244.0  0.2398  \\
            245.0  0.2426  \\
            247.0  0.24400000000000005  \\
            260.0  0.246  \\
            261.0  0.2468  \\
            264.0  0.2484  \\
            276.0  0.2536  \\
            287.0  0.2568  \\
            292.0  0.2638  \\
            293.0  0.273  \\
            294.0  0.2732  \\
            297.0  0.275  \\
            301.0  0.2786  \\
            315.0  0.2802  \\
            316.0  0.2868  \\
            317.0  0.29779999999999995  \\
            324.0  0.3096  \\
            329.0  0.30979999999999996  \\
            330.0  0.31120000000000003  \\
            344.0  0.312  \\
            347.0  0.31479999999999997  \\
            351.0  0.32439999999999997  \\
            352.0  0.3396  \\
            353.0  0.34879999999999994  \\
            354.0  0.3576  \\
            355.0  0.3654  \\
            367.0  0.366  \\
            398.0  0.366  \\
            399.0  0.366  \\
            414.0  0.36619999999999997  \\
            415.0  0.36639999999999995  \\
            419.0  0.3666  \\
            420.0  0.36760000000000004  \\
            422.0  0.3678  \\
            423.0  0.3678  \\
            431.0  0.3678  \\
            432.0  0.377  \\
            433.0  0.37960000000000005  \\
            437.0  0.37960000000000005  \\
            443.0  0.3808  \\
            456.0  0.38439999999999996  \\
            468.0  0.3866  \\
            469.0  0.3936  \\
            470.0  0.39499999999999996  \\
            483.0  0.3972  \\
            484.0  0.40259999999999996  \\
            490.0  0.40259999999999996  \\
            494.0  0.4042  \\
            496.0  0.4122  \\
            497.0  0.41240000000000004  \\
            501.0  0.41479999999999995  \\
            502.0  0.41579999999999995  \\
            503.0  0.4208  \\
            504.0  0.425  \\
            507.0  0.4394  \\
            511.0  0.44819999999999993  \\
            512.0  0.454  \\
            515.0  0.4666  \\
            516.0  0.47140000000000004  \\
            517.0  0.48900000000000005  \\
            518.0  0.5022  \\
            524.0  0.5050000000000001  \\
            525.0  0.5122  \\
            534.0  0.5124000000000001  \\
            535.0  0.5130000000000001  \\
            542.0  0.5156000000000001  \\
            543.0  0.5174  \\
            572.0  0.5199999999999999  \\
            578.0  0.5204000000000001  \\
            587.0  0.5218  \\
            588.0  0.5236000000000001  \\
            631.0  0.5256000000000001  \\
            682.0  0.5332000000000001  \\
            683.0  0.5412  \\
            691.0  0.5412  \\
            695.0  0.5416000000000001  \\
            703.0  0.5426  \\
            709.0  0.5432  \\
            710.0  0.5444000000000001  \\
            711.0  0.5444000000000001  \\
            733.0  0.546  \\
            754.0  0.5462  \\
            757.0  0.5484  \\
            765.0  0.5488  \\
            766.0  0.5494  \\
            784.0  0.5508  \\
            827.0  0.5548  \\
            836.0  0.555  \\
            839.0  0.5564  \\
            840.0  0.5568  \\
            841.0  0.558  \\
            842.0  0.5672  \\
            843.0  0.5688000000000001  \\
            846.0  0.569  \\
            847.0  0.569  \\
            849.0  0.5706  \\
            852.0  0.576  \\
            853.0  0.5906  \\
            854.0  0.605  \\
            857.0  0.6123999999999999  \\
            862.0  0.6197999999999999  \\
            863.0  0.62  \\
            864.0  0.62  \\
            869.0  0.6207999999999999  \\
            904.0  0.6212  \\
            905.0  0.6255999999999999  \\
            924.0  0.6255999999999999  \\
            926.0  0.6274  \\
            927.0  0.6376000000000001  \\
            928.0  0.6464  \\
            931.0  0.6468  \\
            932.0  0.6468  \\
            933.0  0.647  \\
            937.0  0.6472  \\
            940.0  0.6481999999999999  \\
            946.0  0.6492  \\
            947.0  0.6492  \\
            986.0  0.6494  \\
            988.0  0.6504  \\
            1059.0  0.6527999999999999  \\
            1060.0  0.6532  \\
            1102.0  0.6649999999999998  \\
            1105.0  0.6893999999999999  \\
            1106.0  0.6914  \\
            1107.0  0.694  \\
            1108.0  0.7027999999999999  \\
            1119.0  0.7074  \\
            1139.0  0.7101999999999999  \\
            1157.0  0.7121999999999999  \\
            1160.0  0.7138  \\
            1164.0  0.7154  \\
            1168.0  0.7155999999999999  \\
            1182.0  0.717  \\
            1183.0  0.7171999999999998  \\
            1206.0  0.7193999999999999  \\
            1207.0  0.7197999999999999  \\
            1208.0  0.7205999999999999  \\
            1224.0  0.726  \\
            1225.0  0.7273999999999999  \\
            1226.0  0.7278  \\
            1227.0  0.728  \\
            1250.0  0.7327999999999999  \\
            1258.0  0.734  \\
            1259.0  0.7372  \\
            1260.0  0.7374  \\
            1268.0  0.7384000000000001  \\
            1317.0  0.7416  \\
            1318.0  0.7422000000000001  \\
            1319.0  0.7422000000000001  \\
            1352.0  0.7427999999999999  \\
            1353.0  0.7434  \\
            1399.0  0.7438  \\
            1419.0  0.744  \\
            1420.0  0.7445999999999999  \\
            1427.0  0.7455999999999999  \\
            1428.0  0.7458  \\
            1461.0  0.7458  \\
            1462.0  0.7486  \\
            1463.0  0.7486  \\
            1469.0  0.7491999999999999  \\
            1475.0  0.7491999999999999  \\
            1476.0  0.7491999999999999  \\
            1501.0  0.7517999999999999  \\
            1506.0  0.7525999999999999  \\
            1507.0  0.7529999999999999  \\
            1511.0  0.7542  \\
            1517.0  0.7552  \\
            1518.0  0.7552  \\
            1520.0  0.7552  \\
            1521.0  0.7552  \\
            1524.0  0.7562  \\
            1525.0  0.7562  \\
            1530.0  0.757  \\
            1531.0  0.7576  \\
            1532.0  0.7576  \\
            1559.0  0.7576  \\
            1560.0  0.7577999999999999  \\
            1561.0  0.7577999999999999  \\
            1562.0  0.758  \\
            1563.0  0.7581999999999999  \\
            1564.0  0.7584  \\
            1580.0  0.7597999999999999  \\
            1602.0  0.7611999999999999  \\
            1667.0  0.7626  \\
            1685.0  0.7653999999999999  \\
            1686.0  0.7762  \\
            1698.0  0.7779999999999999  \\
            1753.0  0.7792  \\
            1760.0  0.7834  \\
            1761.0  0.7851999999999999  \\
            1762.0  0.7862  \\
            1809.0  0.7922  \\
            1934.0  0.7937999999999998  \\
            1965.0  0.7973999999999999  \\
            1966.0  0.8043999999999999  \\
            1967.0  0.8097999999999999  \\
            1968.0  0.8144  \\
            1969.0  0.8202  \\
            1970.0  0.8234  \\
            1973.0  0.8261999999999998  \\
            1974.0  0.827  \\
            1975.0  0.8303999999999998  \\
            1995.0  0.8346  \\
            1998.0  0.8388  \\
            2009.0  0.8484  \\
            2010.0  0.8667999999999999  \\
            2011.0  0.8792  \\
            2023.0  0.8847999999999999  \\
            2024.0  0.8896  \\
            2025.0  0.8994  \\
            2029.0  0.9141999999999999  \\
            2030.0  0.9174  \\
            2031.0  0.9175999999999999  \\
            2041.0  0.9203999999999999  \\
            2047.0  0.9213999999999999  \\
            2048.0  0.9213999999999999  \\
            2049.0  0.9213999999999999  \\
            2050.0  0.9216  \\
            2051.0  0.9218  \\
            2052.0  0.9223999999999999  \\
            2053.0  0.9229999999999998  \\
            2054.0  0.9234  \\
            2060.0  0.9261999999999999  \\
            2061.0  0.9271999999999998  \\
            2062.0  0.9271999999999998  \\
            2064.0  0.9293999999999999  \\
            2065.0  0.9299999999999999  \\
            2282.0  0.9301999999999999  \\
            2283.0  0.9301999999999999  \\
            2465.0  0.9301999999999999  \\
            2496.0  0.9334  \\
            2742.0  0.9339999999999999  \\
            2743.0  0.9362  \\
            2744.0  0.9372  \\
            2745.0  0.9373999999999999  \\
            3078.0  0.9391999999999999  \\
            3079.0  0.9415999999999999  \\
            3080.0  0.9421999999999999  \\
            3081.0  0.9423999999999999  \\
            3082.0  0.9425999999999999  \\
            3083.0  0.9427999999999999  \\
            3084.0  0.943  \\
            3211.0  0.9437999999999999  \\
            3212.0  0.9443999999999999  \\
            3214.0  0.9456  \\
            3215.0  0.9456  \\
            3216.0  0.9456  \\
            3217.0  0.9456  \\
            3218.0  0.9457999999999999  \\
            3352.0  0.9461999999999999  \\
            3353.0  0.9463999999999999  \\
            3359.0  0.9488  \\
            3360.0  0.9488  \\
            3361.0  0.9494  \\
            3364.0  0.9498  \\
            3382.0  0.9513999999999999  \\
            3383.0  0.9515999999999998  \\
            3384.0  0.9515999999999998  \\
            3478.0  0.9527999999999999  \\
            3770.0  0.9532  \\
            3771.0  0.9532  \\
            3800.0  0.9578  \\
            3890.0  0.9612  \\
            3891.0  0.9618  \\
            3931.0  0.9625999999999999  \\
            3932.0  0.9625999999999999  \\
            3933.0  0.9625999999999999  \\
            4224.0  0.9640000000000001  \\
            5127.0  0.9648  \\
            5358.0  0.9650000000000001  \\
            5359.0  0.967  \\
            5360.0  0.9678000000000001  \\
            5499.0  0.9678000000000001  \\
            6060.0  0.9696  \\
            6483.0  0.9696  \\
        }
        ;
    \addlegendentry {goal closeness}
\end{axis}
\end{tikzpicture}


==> images/tikz/planner_results_additional.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-213.30000000000018}, xmax={7323.3}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={search progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (125.0,0.0114)
            (138.0,0.029199999999999997)
            (139.0,0.046)
            (140.0,0.05739999999999999)
            (141.0,0.06520000000000001)
            (142.0,0.0702)
            (153.0,0.0736)
            (154.0,0.076)
            (155.0,0.0774)
            (156.0,0.0932)
            (157.0,0.1042)
            (158.0,0.1116)
            (159.0,0.11640000000000002)
            (160.0,0.11960000000000001)
            (164.0,0.1308)
            (165.0,0.1532)
            (166.0,0.1936)
            (167.0,0.22679999999999997)
            (171.0,0.24539999999999998)
            (172.0,0.2578)
            (173.0,0.266)
            (174.0,0.2716)
            (175.0,0.2894)
            (176.0,0.302)
            (177.0,0.3088)
            (184.0,0.3154)
            (185.0,0.32080000000000003)
            (186.0,0.3242)
            (193.0,0.3408)
            (194.0,0.3426)
            (195.0,0.3518)
            (196.0,0.363)
            (197.0,0.36879999999999996)
            (198.0,0.3726)
            (199.0,0.3752)
            (200.0,0.37700000000000006)
            (202.0,0.3874000000000001)
            (203.0,0.4090000000000001)
            (206.0,0.4128)
            (207.0,0.4166)
            (208.0,0.4266)
            (212.0,0.4454000000000001)
            (213.0,0.4718)
            (214.0,0.5056)
            (215.0,0.5626)
            (216.0,0.602)
            (217.0,0.6356)
            (218.0,0.6628000000000001)
            (222.0,0.6962)
            (223.0,0.7148000000000001)
            (224.0,0.7170000000000001)
            (225.0,0.7198)
            (226.0,0.7344)
            (227.0,0.7444)
            (228.0,0.7510000000000001)
            (229.0,0.7556)
            (230.0,0.7622)
            (231.0,0.7704)
            (233.0,0.7732)
            (234.0,0.7752)
            (235.0,0.7766)
            (236.0,0.7776)
            (237.0,0.7782)
            (268.0,0.783)
            (272.0,0.7834)
            (273.0,0.7838)
            (279.0,0.8082)
            (281.0,0.8084)
            (283.0,0.8092)
            (284.0,0.8252)
            (285.0,0.836)
            (286.0,0.8492000000000001)
            (287.0,0.8596)
            (288.0,0.8666)
            (289.0,0.8719999999999999)
            (297.0,0.8812)
            (298.0,0.8958)
            (299.0,0.909)
            (303.0,0.9182)
            (304.0,0.9244)
            (305.0,0.9283999999999999)
            (306.0,0.9311999999999999)
            (307.0,0.933)
            (308.0,0.9342)
            (309.0,0.9349999999999999)
            (331.0,0.9349999999999999)
            (346.0,0.9356)
            (347.0,0.9359999999999999)
            (405.0,0.9362)
            (476.0,0.9363999999999999)
            (501.0,0.9363999999999999)
            (502.0,0.9366)
            (503.0,0.9366)
            (504.0,0.9366)
            (505.0,0.9366)
            (506.0,0.9366)
            (507.0,0.9366)
            (533.0,0.9384)
            (537.0,0.9456)
            (538.0,0.9478)
            (597.0,0.9523999999999999)
            (598.0,0.9526)
            (625.0,0.9544)
            (635.0,0.9554)
            (700.0,0.9554)
            (701.0,0.9554)
            (702.0,0.9554)
            (703.0,0.9554)
            (704.0,0.9554)
            (705.0,0.9554)
            (706.0,0.9554)
            (756.0,0.9561999999999999)
            (1108.0,0.9592)
            (1133.0,0.9618)
            (1138.0,0.962)
            (1139.0,0.9630000000000001)
            (1141.0,0.9662000000000001)
            (1150.0,0.9682000000000001)
            (1244.0,0.9698)
            (1245.0,0.9705999999999999)
            (1257.0,0.9714)
            (1365.0,0.9720000000000001)
            (1498.0,0.9724)
            (1499.0,0.9726000000000001)
            (1500.0,0.9728)
            (1683.0,0.9730000000000001)
            (1684.0,0.9730000000000001)
            (1685.0,0.9732000000000001)
            (1686.0,0.9732000000000001)
            (2163.0,0.9732000000000001)
            (2221.0,0.9732000000000001)
            (2222.0,0.9732000000000001)
            (2394.0,0.9732000000000001)
            (2395.0,0.9732000000000001)
            (2396.0,0.9732000000000001)
            (2397.0,0.9732000000000001)
            (2398.0,0.9732000000000001)
            (2517.0,0.9732000000000001)
            (2524.0,0.9732000000000001)
            (2525.0,0.9732000000000001)
            (2526.0,0.9732000000000001)
            (2527.0,0.9732000000000001)
            (2528.0,0.9732000000000001)
            (2539.0,0.9732000000000001)
            (2540.0,0.9732000000000001)
            (2541.0,0.9732000000000001)
            (2654.0,0.9742000000000001)
            (4243.0,0.9743999999999999)
            (4244.0,0.975)
            (4245.0,0.9753999999999999)
            (4265.0,0.9756)
            (4266.0,0.9758000000000001)
            (4534.0,0.976)
            (4535.0,0.976)
            (4544.0,0.9762000000000001)
            (4554.0,0.9762000000000001)
            (4635.0,0.9762000000000001)
            (4636.0,0.9762000000000001)
            (5148.0,0.9785999999999999)
            (5641.0,0.9785999999999999)
            (5648.0,0.9785999999999999)
            (5649.0,0.9785999999999999)
            (5650.0,0.9785999999999999)
            (5651.0,0.9785999999999999)
            (5652.0,0.9785999999999999)
            (5653.0,0.9785999999999999)
            (5654.0,0.9785999999999999)
            (5683.0,0.9785999999999999)
            (5684.0,0.9785999999999999)
            (5685.0,0.9785999999999999)
            (5686.0,0.9785999999999999)
            (5687.0,0.9785999999999999)
            (5688.0,0.9785999999999999)
            (5689.0,0.9785999999999999)
            (7110.0,0.9785999999999999)
            (7110.0,0.960234271046321)
            (5689.0,0.960234271046321)
            (5688.0,0.960234271046321)
            (5687.0,0.960234271046321)
            (5686.0,0.960234271046321)
            (5685.0,0.960234271046321)
            (5684.0,0.960234271046321)
            (5683.0,0.960234271046321)
            (5654.0,0.960234271046321)
            (5653.0,0.960234271046321)
            (5652.0,0.960234271046321)
            (5651.0,0.960234271046321)
            (5650.0,0.960234271046321)
            (5649.0,0.960234271046321)
            (5648.0,0.960234271046321)
            (5641.0,0.960234271046321)
            (5148.0,0.960234271046321)
            (4636.0,0.9565099009652059)
            (4635.0,0.9565099009652059)
            (4554.0,0.9565099009652059)
            (4544.0,0.9565099009652059)
            (4535.0,0.956)
            (4534.0,0.956)
            (4266.0,0.9554849809254337)
            (4265.0,0.9549650781440782)
            (4245.0,0.9544405152735091)
            (4244.0,0.9533782516895603)
            (4243.0,0.9517549122324509)
            (2654.0,0.951206522664025)
            (2541.0,0.9494997890304749)
            (2540.0,0.9494997890304749)
            (2539.0,0.9494997890304749)
            (2528.0,0.9494997890304749)
            (2527.0,0.9494997890304749)
            (2526.0,0.9494997890304749)
            (2525.0,0.9494997890304749)
            (2524.0,0.9494997890304749)
            (2517.0,0.9494997890304749)
            (2398.0,0.9494997890304749)
            (2397.0,0.9494997890304749)
            (2396.0,0.9494997890304749)
            (2395.0,0.9494997890304749)
            (2394.0,0.9494997890304749)
            (2222.0,0.9494997890304749)
            (2221.0,0.9494997890304749)
            (2163.0,0.9494997890304749)
            (1686.0,0.9494997890304749)
            (1685.0,0.9494997890304749)
            (1684.0,0.9489687703186043)
            (1683.0,0.9489687703186043)
            (1500.0,0.9484340401379301)
            (1499.0,0.9478957493536032)
            (1498.0,0.9473540422423099)
            (1365.0,0.9462609246475326)
            (1257.0,0.9452217647653629)
            (1245.0,0.9430446012549264)
            (1244.0,0.9408224224614962)
            (1150.0,0.9362672581822357)
            (1141.0,0.9304131308997281)
            (1139.0,0.9207921808191896)
            (1138.0,0.9207507575827143)
            (1133.0,0.9207305466313466)
            (1108.0,0.9127112916935737)
            (756.0,0.9033539973129471)
            (706.0,0.9028614427301244)
            (705.0,0.9028614427301244)
            (704.0,0.9028614427301244)
            (703.0,0.9028614427301244)
            (702.0,0.9028614427301244)
            (701.0,0.9028614427301244)
            (700.0,0.9028614427301244)
            (635.0,0.9028614427301244)
            (625.0,0.9027637724073495)
            (598.0,0.9023774950843748)
            (597.0,0.9022621899161919)
            (538.0,0.8985181575019764)
            (537.0,0.8979523347896248)
            (533.0,0.8926802012252897)
            (507.0,0.890488179389662)
            (506.0,0.890488179389662)
            (505.0,0.890488179389662)
            (504.0,0.890488179389662)
            (503.0,0.890488179389662)
            (502.0,0.890488179389662)
            (501.0,0.8902231659811978)
            (476.0,0.8902231659811978)
            (405.0,0.8899539190849647)
            (347.0,0.8896804576879261)
            (346.0,0.8891209724714468)
            (331.0,0.8882506684539767)
            (309.0,0.8882506684539767)
            (308.0,0.887033274440555)
            (307.0,0.88508862348043)
            (306.0,0.8819181575019763)
            (305.0,0.8764355891017708)
            (304.0,0.8676170800328127)
            (303.0,0.8522250047366429)
            (299.0,0.8269299080054129)
            (298.0,0.7879450047517502)
            (297.0,0.743074332580798)
            (289.0,0.7143120169448539)
            (288.0,0.7063617398996107)
            (287.0,0.6951728124670375)
            (286.0,0.6784642392467238)
            (285.0,0.6524135081221932)
            (284.0,0.6178158154535405)
            (283.0,0.5664322097147153)
            (281.0,0.5661443499110909)
            (279.0,0.5660498399752749)
            (273.0,0.4874982956512063)
            (272.0,0.4867599824703349)
            (268.0,0.48547100981585006)
            (237.0,0.4830276774492568)
            (236.0,0.4810956998625483)
            (235.0,0.4778755450251854)
            (234.0,0.47336693355432374)
            (233.0,0.4669252867114231)
            (231.0,0.45790552004875346)
            (230.0,0.4552721583173009)
            (229.0,0.45288346592893214)
            (228.0,0.43801437732700893)
            (227.0,0.41667862443838055)
            (226.0,0.38434814669823564)
            (225.0,0.3371393147970385)
            (224.0,0.3359212679773379)
            (223.0,0.3350531106118183)
            (222.0,0.3260646193620502)
            (218.0,0.28281618455518404)
            (217.0,0.2525682780760842)
            (216.0,0.21960230126215452)
            (215.0,0.17808498078748597)
            (214.0,0.10607240395687312)
            (213.0,0.0711165838220903)
            (212.0,0.03886242486087471)
            (208.0,0.01080341511743993)
            (207.0,-0.0057467769499371935)
            (206.0,-0.012317866008945855)
            (203.0,-0.01903971778329161)
            (202.0,-0.058690573762772924)
            (200.0,-0.07935293359416451)
            (199.0,-0.082342566325801)
            (198.0,-0.08671775493660161)
            (197.0,-0.09323160065086461)
            (196.0,-0.1034418506094838)
            (195.0,-0.11827148392558334)
            (194.0,-0.12681857653910544)
            (193.0,-0.1261429301317239)
            (186.0,-0.11992183013222846)
            (185.0,-0.11853039958555112)
            (184.0,-0.11648632763726152)
            (177.0,-0.11427824335458331)
            (176.0,-0.11235733371089257)
            (175.0,-0.10881577065706477)
            (174.0,-0.10479646650838792)
            (173.0,-0.10139556339182976)
            (172.0,-0.09680146643802812)
            (171.0,-0.0908302782320474)
            (167.0,-0.08448234771666699)
            (166.0,-0.07791666615513682)
            (165.0,-0.0784618224913203)
            (164.0,-0.06955768016225386)
            (160.0,-0.05850334078843103)
            (159.0,-0.060033556898907395)
            (158.0,-0.06284999283462295)
            (157.0,-0.067666808895726)
            (156.0,-0.07734823364667251)
            (155.0,-0.09567166145848371)
            (154.0,-0.09394116628998402)
            (153.0,-0.09097460314398453)
            (142.0,-0.08677197202048524)
            (141.0,-0.08059163213298629)
            (140.0,-0.0709503019084879)
            (139.0,-0.05685912696499032)
            (138.0,-0.03609318494299384)
            (125.0,-0.014091174943497604)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (125.0,0.0114)
            (138.0,0.029199999999999997)
            (139.0,0.046)
            (140.0,0.05739999999999999)
            (141.0,0.06520000000000001)
            (142.0,0.0702)
            (153.0,0.0736)
            (154.0,0.076)
            (155.0,0.0774)
            (156.0,0.0932)
            (157.0,0.1042)
            (158.0,0.1116)
            (159.0,0.11640000000000002)
            (160.0,0.11960000000000001)
            (164.0,0.1308)
            (165.0,0.1532)
            (166.0,0.1936)
            (167.0,0.22679999999999997)
            (171.0,0.24539999999999998)
            (172.0,0.2578)
            (173.0,0.266)
            (174.0,0.2716)
            (175.0,0.2894)
            (176.0,0.302)
            (177.0,0.3088)
            (184.0,0.3154)
            (185.0,0.32080000000000003)
            (186.0,0.3242)
            (193.0,0.3408)
            (194.0,0.3426)
            (195.0,0.3518)
            (196.0,0.363)
            (197.0,0.36879999999999996)
            (198.0,0.3726)
            (199.0,0.3752)
            (200.0,0.37700000000000006)
            (202.0,0.3874000000000001)
            (203.0,0.4090000000000001)
            (206.0,0.4128)
            (207.0,0.4166)
            (208.0,0.4266)
            (212.0,0.4454000000000001)
            (213.0,0.4718)
            (214.0,0.5056)
            (215.0,0.5626)
            (216.0,0.602)
            (217.0,0.6356)
            (218.0,0.6628000000000001)
            (222.0,0.6962)
            (223.0,0.7148000000000001)
            (224.0,0.7170000000000001)
            (225.0,0.7198)
            (226.0,0.7344)
            (227.0,0.7444)
            (228.0,0.7510000000000001)
            (229.0,0.7556)
            (230.0,0.7622)
            (231.0,0.7704)
            (233.0,0.7732)
            (234.0,0.7752)
            (235.0,0.7766)
            (236.0,0.7776)
            (237.0,0.7782)
            (268.0,0.783)
            (272.0,0.7834)
            (273.0,0.7838)
            (279.0,0.8082)
            (281.0,0.8084)
            (283.0,0.8092)
            (284.0,0.8252)
            (285.0,0.836)
            (286.0,0.8492000000000001)
            (287.0,0.8596)
            (288.0,0.8666)
            (289.0,0.8719999999999999)
            (297.0,0.8812)
            (298.0,0.8958)
            (299.0,0.909)
            (303.0,0.9182)
            (304.0,0.9244)
            (305.0,0.9283999999999999)
            (306.0,0.9311999999999999)
            (307.0,0.933)
            (308.0,0.9342)
            (309.0,0.9349999999999999)
            (331.0,0.9349999999999999)
            (346.0,0.9356)
            (347.0,0.9359999999999999)
            (405.0,0.9362)
            (476.0,0.9363999999999999)
            (501.0,0.9363999999999999)
            (502.0,0.9366)
            (503.0,0.9366)
            (504.0,0.9366)
            (505.0,0.9366)
            (506.0,0.9366)
            (507.0,0.9366)
            (533.0,0.9384)
            (537.0,0.9456)
            (538.0,0.9478)
            (597.0,0.9523999999999999)
            (598.0,0.9526)
            (625.0,0.9544)
            (635.0,0.9554)
            (700.0,0.9554)
            (701.0,0.9554)
            (702.0,0.9554)
            (703.0,0.9554)
            (704.0,0.9554)
            (705.0,0.9554)
            (706.0,0.9554)
            (756.0,0.9561999999999999)
            (1108.0,0.9592)
            (1133.0,0.9618)
            (1138.0,0.962)
            (1139.0,0.9630000000000001)
            (1141.0,0.9662000000000001)
            (1150.0,0.9682000000000001)
            (1244.0,0.9698)
            (1245.0,0.9705999999999999)
            (1257.0,0.9714)
            (1365.0,0.9720000000000001)
            (1498.0,0.9724)
            (1499.0,0.9726000000000001)
            (1500.0,0.9728)
            (1683.0,0.9730000000000001)
            (1684.0,0.9730000000000001)
            (1685.0,0.9732000000000001)
            (1686.0,0.9732000000000001)
            (2163.0,0.9732000000000001)
            (2221.0,0.9732000000000001)
            (2222.0,0.9732000000000001)
            (2394.0,0.9732000000000001)
            (2395.0,0.9732000000000001)
            (2396.0,0.9732000000000001)
            (2397.0,0.9732000000000001)
            (2398.0,0.9732000000000001)
            (2517.0,0.9732000000000001)
            (2524.0,0.9732000000000001)
            (2525.0,0.9732000000000001)
            (2526.0,0.9732000000000001)
            (2527.0,0.9732000000000001)
            (2528.0,0.9732000000000001)
            (2539.0,0.9732000000000001)
            (2540.0,0.9732000000000001)
            (2541.0,0.9732000000000001)
            (2654.0,0.9742000000000001)
            (4243.0,0.9743999999999999)
            (4244.0,0.975)
            (4245.0,0.9753999999999999)
            (4265.0,0.9756)
            (4266.0,0.9758000000000001)
            (4534.0,0.976)
            (4535.0,0.976)
            (4544.0,0.9762000000000001)
            (4554.0,0.9762000000000001)
            (4635.0,0.9762000000000001)
            (4636.0,0.9762000000000001)
            (5148.0,0.9785999999999999)
            (5641.0,0.9785999999999999)
            (5648.0,0.9785999999999999)
            (5649.0,0.9785999999999999)
            (5650.0,0.9785999999999999)
            (5651.0,0.9785999999999999)
            (5652.0,0.9785999999999999)
            (5653.0,0.9785999999999999)
            (5654.0,0.9785999999999999)
            (5683.0,0.9785999999999999)
            (5684.0,0.9785999999999999)
            (5685.0,0.9785999999999999)
            (5686.0,0.9785999999999999)
            (5687.0,0.9785999999999999)
            (5688.0,0.9785999999999999)
            (5689.0,0.9785999999999999)
            (7110.0,0.9785999999999999)
            (7110.0,0.9969657289536789)
            (5689.0,0.9969657289536789)
            (5688.0,0.9969657289536789)
            (5687.0,0.9969657289536789)
            (5686.0,0.9969657289536789)
            (5685.0,0.9969657289536789)
            (5684.0,0.9969657289536789)
            (5683.0,0.9969657289536789)
            (5654.0,0.9969657289536789)
            (5653.0,0.9969657289536789)
            (5652.0,0.9969657289536789)
            (5651.0,0.9969657289536789)
            (5650.0,0.9969657289536789)
            (5649.0,0.9969657289536789)
            (5648.0,0.9969657289536789)
            (5641.0,0.9969657289536789)
            (5148.0,0.9969657289536789)
            (4636.0,0.9958900990347942)
            (4635.0,0.9958900990347942)
            (4554.0,0.9958900990347942)
            (4544.0,0.9958900990347942)
            (4535.0,0.996)
            (4534.0,0.996)
            (4266.0,0.9961150190745666)
            (4265.0,0.9962349218559219)
            (4245.0,0.9963594847264907)
            (4244.0,0.9966217483104397)
            (4243.0,0.997045087767549)
            (2654.0,0.9971934773359752)
            (2541.0,0.9969002109695252)
            (2540.0,0.9969002109695252)
            (2539.0,0.9969002109695252)
            (2528.0,0.9969002109695252)
            (2527.0,0.9969002109695252)
            (2526.0,0.9969002109695252)
            (2525.0,0.9969002109695252)
            (2524.0,0.9969002109695252)
            (2517.0,0.9969002109695252)
            (2398.0,0.9969002109695252)
            (2397.0,0.9969002109695252)
            (2396.0,0.9969002109695252)
            (2395.0,0.9969002109695252)
            (2394.0,0.9969002109695252)
            (2222.0,0.9969002109695252)
            (2221.0,0.9969002109695252)
            (2163.0,0.9969002109695252)
            (1686.0,0.9969002109695252)
            (1685.0,0.9969002109695252)
            (1684.0,0.9970312296813959)
            (1683.0,0.9970312296813959)
            (1500.0,0.9971659598620699)
            (1499.0,0.997304250646397)
            (1498.0,0.9974459577576902)
            (1365.0,0.9977390753524675)
            (1257.0,0.9975782352346372)
            (1245.0,0.9981553987450734)
            (1244.0,0.9987775775385038)
            (1150.0,1.0001327418177643)
            (1141.0,1.001986869100272)
            (1139.0,1.0052078191808107)
            (1138.0,1.0032492424172856)
            (1133.0,1.0028694533686535)
            (1108.0,1.0056887083064265)
            (756.0,1.009046002687053)
            (706.0,1.0079385572698756)
            (705.0,1.0079385572698756)
            (704.0,1.0079385572698756)
            (703.0,1.0079385572698756)
            (702.0,1.0079385572698756)
            (701.0,1.0079385572698756)
            (700.0,1.0079385572698756)
            (635.0,1.0079385572698756)
            (625.0,1.0060362275926504)
            (598.0,1.0028225049156252)
            (597.0,1.0025378100838078)
            (538.0,0.9970818424980236)
            (537.0,0.9932476652103752)
            (533.0,0.9841197987747103)
            (507.0,0.982711820610338)
            (506.0,0.982711820610338)
            (505.0,0.982711820610338)
            (504.0,0.982711820610338)
            (503.0,0.982711820610338)
            (502.0,0.982711820610338)
            (501.0,0.982576834018802)
            (476.0,0.982576834018802)
            (405.0,0.9824460809150354)
            (347.0,0.9823195423120737)
            (346.0,0.9820790275285531)
            (331.0,0.9817493315460232)
            (309.0,0.9817493315460232)
            (308.0,0.981366725559445)
            (307.0,0.98091137651957)
            (306.0,0.9804818424980235)
            (305.0,0.980364410898229)
            (304.0,0.9811829199671873)
            (303.0,0.9841749952633572)
            (299.0,0.9910700919945872)
            (298.0,1.0036549952482499)
            (297.0,1.019325667419202)
            (289.0,1.0296879830551458)
            (288.0,1.0268382601003894)
            (287.0,1.0240271875329625)
            (286.0,1.0199357607532764)
            (285.0,1.0195864918778068)
            (284.0,1.0325841845464596)
            (283.0,1.0519677902852849)
            (281.0,1.0506556500889093)
            (279.0,1.0503501600247251)
            (273.0,1.080101704348794)
            (272.0,1.0800400175296652)
            (268.0,1.08052899018415)
            (237.0,1.0733723225507432)
            (236.0,1.0741043001374515)
            (235.0,1.0753244549748144)
            (234.0,1.0770330664456762)
            (233.0,1.079474713288577)
            (231.0,1.0828944799512465)
            (230.0,1.069127841682699)
            (229.0,1.0583165340710678)
            (228.0,1.0639856226729913)
            (227.0,1.0721213755616192)
            (226.0,1.0844518533017644)
            (225.0,1.1024606852029615)
            (224.0,1.0980787320226622)
            (223.0,1.094546889388182)
            (222.0,1.0663353806379499)
            (218.0,1.0427838154448161)
            (217.0,1.0186317219239158)
            (216.0,0.9843976987378454)
            (215.0,0.947115019212514)
            (214.0,0.905127596043127)
            (213.0,0.8724834161779097)
            (212.0,0.8519375751391254)
            (208.0,0.8423965848825601)
            (207.0,0.8389467769499372)
            (206.0,0.8379178660089459)
            (203.0,0.8370397177832918)
            (202.0,0.8334905737627731)
            (200.0,0.8333529335941646)
            (199.0,0.832742566325801)
            (198.0,0.8319177549366016)
            (197.0,0.8308316006508645)
            (196.0,0.8294418506094838)
            (195.0,0.8218714839255834)
            (194.0,0.8120185765391055)
            (193.0,0.8077429301317238)
            (186.0,0.7683218301322284)
            (185.0,0.7601303995855512)
            (184.0,0.7472863276372615)
            (177.0,0.7318782433545834)
            (176.0,0.7163573337108926)
            (175.0,0.6876157706570647)
            (174.0,0.6479964665083879)
            (173.0,0.6333955633918298)
            (172.0,0.6124014664380281)
            (171.0,0.5816302782320474)
            (167.0,0.538082347716667)
            (166.0,0.4651166661551368)
            (165.0,0.3848618224913203)
            (164.0,0.3311576801622539)
            (160.0,0.2977033407884311)
            (159.0,0.29283355689890744)
            (158.0,0.28604999283462296)
            (157.0,0.276066808895726)
            (156.0,0.26374823364667255)
            (155.0,0.2504716614584837)
            (154.0,0.24594116628998403)
            (153.0,0.23817460314398453)
            (142.0,0.22717197202048522)
            (141.0,0.2109916321329863)
            (140.0,0.1857503019084879)
            (139.0,0.14885912696499032)
            (138.0,0.09449318494299383)
            (125.0,0.036891174943497605)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={540584af-6f42-42b4-a03c-bf0d6d5f9faf}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            125.0  0.0114  \\
            138.0  0.029199999999999997  \\
            139.0  0.046  \\
            140.0  0.05739999999999999  \\
            141.0  0.06520000000000001  \\
            142.0  0.0702  \\
            153.0  0.0736  \\
            154.0  0.076  \\
            155.0  0.0774  \\
            156.0  0.0932  \\
            157.0  0.1042  \\
            158.0  0.1116  \\
            159.0  0.11640000000000002  \\
            160.0  0.11960000000000001  \\
            164.0  0.1308  \\
            165.0  0.1532  \\
            166.0  0.1936  \\
            167.0  0.22679999999999997  \\
            171.0  0.24539999999999998  \\
            172.0  0.2578  \\
            173.0  0.266  \\
            174.0  0.2716  \\
            175.0  0.2894  \\
            176.0  0.302  \\
            177.0  0.3088  \\
            184.0  0.3154  \\
            185.0  0.32080000000000003  \\
            186.0  0.3242  \\
            193.0  0.3408  \\
            194.0  0.3426  \\
            195.0  0.3518  \\
            196.0  0.363  \\
            197.0  0.36879999999999996  \\
            198.0  0.3726  \\
            199.0  0.3752  \\
            200.0  0.37700000000000006  \\
            202.0  0.3874000000000001  \\
            203.0  0.4090000000000001  \\
            206.0  0.4128  \\
            207.0  0.4166  \\
            208.0  0.4266  \\
            212.0  0.4454000000000001  \\
            213.0  0.4718  \\
            214.0  0.5056  \\
            215.0  0.5626  \\
            216.0  0.602  \\
            217.0  0.6356  \\
            218.0  0.6628000000000001  \\
            222.0  0.6962  \\
            223.0  0.7148000000000001  \\
            224.0  0.7170000000000001  \\
            225.0  0.7198  \\
            226.0  0.7344  \\
            227.0  0.7444  \\
            228.0  0.7510000000000001  \\
            229.0  0.7556  \\
            230.0  0.7622  \\
            231.0  0.7704  \\
            233.0  0.7732  \\
            234.0  0.7752  \\
            235.0  0.7766  \\
            236.0  0.7776  \\
            237.0  0.7782  \\
            268.0  0.783  \\
            272.0  0.7834  \\
            273.0  0.7838  \\
            279.0  0.8082  \\
            281.0  0.8084  \\
            283.0  0.8092  \\
            284.0  0.8252  \\
            285.0  0.836  \\
            286.0  0.8492000000000001  \\
            287.0  0.8596  \\
            288.0  0.8666  \\
            289.0  0.8719999999999999  \\
            297.0  0.8812  \\
            298.0  0.8958  \\
            299.0  0.909  \\
            303.0  0.9182  \\
            304.0  0.9244  \\
            305.0  0.9283999999999999  \\
            306.0  0.9311999999999999  \\
            307.0  0.933  \\
            308.0  0.9342  \\
            309.0  0.9349999999999999  \\
            331.0  0.9349999999999999  \\
            346.0  0.9356  \\
            347.0  0.9359999999999999  \\
            405.0  0.9362  \\
            476.0  0.9363999999999999  \\
            501.0  0.9363999999999999  \\
            502.0  0.9366  \\
            503.0  0.9366  \\
            504.0  0.9366  \\
            505.0  0.9366  \\
            506.0  0.9366  \\
            507.0  0.9366  \\
            533.0  0.9384  \\
            537.0  0.9456  \\
            538.0  0.9478  \\
            597.0  0.9523999999999999  \\
            598.0  0.9526  \\
            625.0  0.9544  \\
            635.0  0.9554  \\
            700.0  0.9554  \\
            701.0  0.9554  \\
            702.0  0.9554  \\
            703.0  0.9554  \\
            704.0  0.9554  \\
            705.0  0.9554  \\
            706.0  0.9554  \\
            756.0  0.9561999999999999  \\
            1108.0  0.9592  \\
            1133.0  0.9618  \\
            1138.0  0.962  \\
            1139.0  0.9630000000000001  \\
            1141.0  0.9662000000000001  \\
            1150.0  0.9682000000000001  \\
            1244.0  0.9698  \\
            1245.0  0.9705999999999999  \\
            1257.0  0.9714  \\
            1365.0  0.9720000000000001  \\
            1498.0  0.9724  \\
            1499.0  0.9726000000000001  \\
            1500.0  0.9728  \\
            1683.0  0.9730000000000001  \\
            1684.0  0.9730000000000001  \\
            1685.0  0.9732000000000001  \\
            1686.0  0.9732000000000001  \\
            2163.0  0.9732000000000001  \\
            2221.0  0.9732000000000001  \\
            2222.0  0.9732000000000001  \\
            2394.0  0.9732000000000001  \\
            2395.0  0.9732000000000001  \\
            2396.0  0.9732000000000001  \\
            2397.0  0.9732000000000001  \\
            2398.0  0.9732000000000001  \\
            2517.0  0.9732000000000001  \\
            2524.0  0.9732000000000001  \\
            2525.0  0.9732000000000001  \\
            2526.0  0.9732000000000001  \\
            2527.0  0.9732000000000001  \\
            2528.0  0.9732000000000001  \\
            2539.0  0.9732000000000001  \\
            2540.0  0.9732000000000001  \\
            2541.0  0.9732000000000001  \\
            2654.0  0.9742000000000001  \\
            4243.0  0.9743999999999999  \\
            4244.0  0.975  \\
            4245.0  0.9753999999999999  \\
            4265.0  0.9756  \\
            4266.0  0.9758000000000001  \\
            4534.0  0.976  \\
            4535.0  0.976  \\
            4544.0  0.9762000000000001  \\
            4554.0  0.9762000000000001  \\
            4635.0  0.9762000000000001  \\
            4636.0  0.9762000000000001  \\
            5148.0  0.9785999999999999  \\
            5641.0  0.9785999999999999  \\
            5648.0  0.9785999999999999  \\
            5649.0  0.9785999999999999  \\
            5650.0  0.9785999999999999  \\
            5651.0  0.9785999999999999  \\
            5652.0  0.9785999999999999  \\
            5653.0  0.9785999999999999  \\
            5654.0  0.9785999999999999  \\
            5683.0  0.9785999999999999  \\
            5684.0  0.9785999999999999  \\
            5685.0  0.9785999999999999  \\
            5686.0  0.9785999999999999  \\
            5687.0  0.9785999999999999  \\
            5688.0  0.9785999999999999  \\
            5689.0  0.9785999999999999  \\
            7110.0  0.9785999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-203.22000000000025}, xmax={6977.22}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (11.0,0.0002)
            (14.0,0.0008)
            (24.0,0.001)
            (42.0,0.0012000000000000001)
            (43.0,0.0016)
            (51.0,0.0018000000000000002)
            (58.0,0.0021999999999999997)
            (59.0,0.0021999999999999997)
            (65.0,0.0021999999999999997)
            (90.0,0.0021999999999999997)
            (91.0,0.0021999999999999997)
            (92.0,0.0024000000000000002)
            (93.0,0.0024000000000000002)
            (97.0,0.0052)
            (100.0,0.0124)
            (101.0,0.022600000000000002)
            (102.0,0.032)
            (103.0,0.0382)
            (106.0,0.0424)
            (107.0,0.045200000000000004)
            (108.0,0.047200000000000006)
            (109.0,0.0484)
            (110.0,0.0484)
            (111.0,0.0484)
            (112.0,0.0484)
            (122.0,0.0492)
            (123.0,0.0498)
            (128.0,0.0502)
            (129.0,0.0506)
            (130.0,0.0506)
            (131.0,0.0508)
            (134.0,0.0508)
            (135.0,0.051000000000000004)
            (136.0,0.051000000000000004)
            (139.0,0.051000000000000004)
            (140.0,0.051000000000000004)
            (141.0,0.051000000000000004)
            (142.0,0.051000000000000004)
            (143.0,0.051000000000000004)
            (146.0,0.051000000000000004)
            (147.0,0.051000000000000004)
            (148.0,0.056600000000000004)
            (149.0,0.06839999999999999)
            (150.0,0.081)
            (151.0,0.0896)
            (152.0,0.0896)
            (153.0,0.0896)
            (155.0,0.0896)
            (156.0,0.0954)
            (157.0,0.1022)
            (158.0,0.1048)
            (159.0,0.10640000000000001)
            (162.0,0.1076)
            (163.0,0.10840000000000001)
            (164.0,0.10899999999999999)
            (165.0,0.10939999999999998)
            (166.0,0.1096)
            (167.0,0.1096)
            (168.0,0.1096)
            (172.0,0.10979999999999998)
            (175.0,0.121)
            (176.0,0.1286)
            (177.0,0.1338)
            (178.0,0.1372)
            (179.0,0.1394)
            (180.0,0.14079999999999998)
            (181.0,0.142)
            (182.0,0.1426)
            (183.0,0.1426)
            (186.0,0.143)
            (187.0,0.1434)
            (188.0,0.1436)
            (189.0,0.1512)
            (190.0,0.1594)
            (191.0,0.1648)
            (195.0,0.1682)
            (196.0,0.1706)
            (197.0,0.1722)
            (198.0,0.1732)
            (199.0,0.174)
            (200.0,0.1778)
            (203.0,0.1778)
            (204.0,0.19039999999999999)
            (205.0,0.1986)
            (206.0,0.20380000000000004)
            (207.0,0.2072)
            (208.0,0.2096)
            (209.0,0.211)
            (210.0,0.21200000000000002)
            (211.0,0.21280000000000002)
            (215.0,0.21319999999999997)
            (216.0,0.21339999999999998)
            (217.0,0.2136)
            (218.0,0.2138)
            (219.0,0.2138)
            (220.0,0.21399999999999997)
            (221.0,0.21399999999999997)
            (222.0,0.21399999999999997)
            (223.0,0.21399999999999997)
            (226.0,0.21939999999999998)
            (227.0,0.22480000000000003)
            (228.0,0.22800000000000004)
            (229.0,0.2298)
            (230.0,0.231)
            (231.0,0.2318)
            (238.0,0.23220000000000002)
            (239.0,0.23879999999999998)
            (240.0,0.252)
            (255.0,0.252)
            (256.0,0.252)
            (257.0,0.252)
            (258.0,0.252)
            (259.0,0.25939999999999996)
            (260.0,0.25939999999999996)
            (261.0,0.25939999999999996)
            (262.0,0.25939999999999996)
            (263.0,0.25939999999999996)
            (266.0,0.2648)
            (267.0,0.274)
            (272.0,0.2786)
            (273.0,0.2808)
            (274.0,0.2814)
            (309.0,0.2866)
            (310.0,0.306)
            (314.0,0.319)
            (315.0,0.3276)
            (316.0,0.33320000000000005)
            (317.0,0.3368)
            (318.0,0.3392)
            (322.0,0.3408)
            (323.0,0.3428)
            (324.0,0.34900000000000003)
            (325.0,0.35300000000000004)
            (326.0,0.35540000000000005)
            (330.0,0.3572)
            (331.0,0.3584)
            (332.0,0.35900000000000004)
            (333.0,0.35960000000000003)
            (334.0,0.368)
            (335.0,0.37520000000000003)
            (336.0,0.3822)
            (337.0,0.393)
            (340.0,0.3968)
            (341.0,0.4182)
            (342.0,0.4404)
            (343.0,0.4612)
            (344.0,0.47759999999999997)
            (345.0,0.48860000000000003)
            (346.0,0.4958)
            (353.0,0.5008)
            (354.0,0.5048)
            (358.0,0.5098)
            (359.0,0.513)
            (360.0,0.5152)
            (361.0,0.5158)
            (375.0,0.5166000000000001)
            (376.0,0.5176000000000001)
            (377.0,0.5182)
            (378.0,0.5186)
            (379.0,0.519)
            (388.0,0.5194)
            (389.0,0.5196)
            (390.0,0.5198)
            (393.0,0.5244)
            (395.0,0.5256000000000001)
            (396.0,0.5276)
            (436.0,0.5278)
            (437.0,0.528)
            (438.0,0.528)
            (439.0,0.528)
            (440.0,0.528)
            (461.0,0.5282)
            (462.0,0.5282)
            (463.0,0.5282)
            (464.0,0.5282)
            (645.0,0.534)
            (646.0,0.5382)
            (765.0,0.5382)
            (790.0,0.5384)
            (791.0,0.5384)
            (792.0,0.5384)
            (840.0,0.5388)
            (844.0,0.5394)
            (845.0,0.5482)
            (1006.0,0.5544)
            (1007.0,0.5564)
            (1025.0,0.5564)
            (1256.0,0.5564)
            (1445.0,0.5658000000000001)
            (1449.0,0.5758)
            (1450.0,0.5824)
            (1451.0,0.5866)
            (1452.0,0.5896)
            (1453.0,0.5913999999999999)
            (1454.0,0.5928)
            (1455.0,0.5936)
            (1456.0,0.5942000000000001)
            (1473.0,0.5946)
            (1480.0,0.5948)
            (1481.0,0.595)
            (1482.0,0.5952)
            (1483.0,0.5953999999999999)
            (1497.0,0.6078)
            (1498.0,0.616)
            (1499.0,0.6212)
            (1500.0,0.6248)
            (1501.0,0.627)
            (1502.0,0.6285999999999999)
            (1503.0,0.6296)
            (1509.0,0.6302)
            (1510.0,0.6308)
            (1511.0,0.631)
            (1512.0,0.6312)
            (1513.0,0.6317999999999999)
            (1517.0,0.6416000000000001)
            (1518.0,0.6477999999999999)
            (1519.0,0.6517999999999999)
            (1520.0,0.6544000000000001)
            (1521.0,0.656)
            (1522.0,0.6572)
            (1526.0,0.658)
            (1527.0,0.6584)
            (1528.0,0.6588)
            (1529.0,0.6622)
            (1530.0,0.6664)
            (1531.0,0.6689999999999999)
            (1532.0,0.6706)
            (1533.0,0.6716)
            (1534.0,0.6724)
            (1540.0,0.6728)
            (1541.0,0.673)
            (1542.0,0.6732)
            (1543.0,0.6734)
            (1544.0,0.6734)
            (1545.0,0.6734)
            (1546.0,0.6736)
            (1550.0,0.6736)
            (1551.0,0.6736)
            (1552.0,0.6736)
            (1553.0,0.6736)
            (1554.0,0.6736)
            (1555.0,0.6736)
            (1556.0,0.6736)
            (1565.0,0.6736)
            (1566.0,0.6736)
            (1567.0,0.6736)
            (1568.0,0.6736)
            (1574.0,0.6736)
            (1575.0,0.6736)
            (1576.0,0.6736)
            (1577.0,0.6748000000000001)
            (1578.0,0.6756)
            (1582.0,0.6782)
            (1583.0,0.6798)
            (1584.0,0.6804)
            (1585.0,0.6804)
            (1818.0,0.6806)
            (1819.0,0.6826000000000001)
            (1825.0,0.6828000000000001)
            (1826.0,0.6839999999999999)
            (1829.0,0.6842)
            (1830.0,0.6848)
            (1831.0,0.6848)
            (1863.0,0.6848)
            (1924.0,0.6848)
            (2025.0,0.6942)
            (2029.0,0.7036)
            (2030.0,0.71)
            (2031.0,0.7142)
            (2032.0,0.717)
            (2033.0,0.7188)
            (2034.0,0.7202)
            (2035.0,0.721)
            (2039.0,0.7216)
            (2040.0,0.722)
            (2041.0,0.7222)
            (2042.0,0.7224)
            (2043.0,0.7224)
            (2047.0,0.7226)
            (2048.0,0.7226)
            (2049.0,0.7226)
            (2070.0,0.7226)
            (2071.0,0.7226)
            (2072.0,0.7228)
            (2207.0,0.7228)
            (2208.0,0.7228)
            (2209.0,0.7228)
            (2210.0,0.7228)
            (2274.0,0.7228)
            (2275.0,0.7228)
            (2317.0,0.7228)
            (2318.0,0.7228)
            (2322.0,0.7325999999999999)
            (2323.0,0.748)
            (2324.0,0.7642)
            (2325.0,0.7854)
            (2332.0,0.8061999999999999)
            (2333.0,0.8193999999999999)
            (2334.0,0.827)
            (2337.0,0.8314)
            (2338.0,0.8337999999999999)
            (2339.0,0.8351999999999998)
            (2340.0,0.8362)
            (2343.0,0.8366)
            (2344.0,0.837)
            (2345.0,0.8371999999999999)
            (2346.0,0.8373999999999999)
            (2350.0,0.8373999999999999)
            (2351.0,0.8373999999999999)
            (2352.0,0.8373999999999999)
            (2353.0,0.8375999999999999)
            (2357.0,0.8375999999999999)
            (2358.0,0.8375999999999999)
            (2359.0,0.8378)
            (2360.0,0.8383999999999998)
            (2361.0,0.8388)
            (2371.0,0.8389999999999999)
            (2372.0,0.8394)
            (2373.0,0.8427999999999999)
            (2374.0,0.8455999999999999)
            (2375.0,0.8475999999999999)
            (2376.0,0.8497999999999999)
            (2377.0,0.851)
            (2378.0,0.8511999999999998)
            (2391.0,0.8523999999999999)
            (2392.0,0.853)
            (2393.0,0.8535999999999999)
            (2397.0,0.8537999999999999)
            (2484.0,0.8542)
            (2485.0,0.8543999999999998)
            (2486.0,0.8559999999999999)
            (2487.0,0.8633999999999998)
            (2488.0,0.8697999999999999)
            (2603.0,0.8741999999999999)
            (2604.0,0.8789999999999999)
            (2605.0,0.8821999999999999)
            (2686.0,0.8834)
            (2689.0,0.8864000000000001)
            (2690.0,0.8884000000000001)
            (2691.0,0.8896000000000001)
            (2694.0,0.8906000000000001)
            (2695.0,0.8911999999999999)
            (2698.0,0.8916000000000001)
            (2699.0,0.892)
            (2705.0,0.8922000000000001)
            (2709.0,0.8926000000000001)
            (2713.0,0.8926000000000001)
            (2812.0,0.8946)
            (2813.0,0.8997999999999999)
            (2814.0,0.9032)
            (2818.0,0.9056)
            (2819.0,0.9071999999999999)
            (2820.0,0.9082000000000001)
            (2821.0,0.9087999999999999)
            (2822.0,0.9094)
            (2823.0,0.9096)
            (2827.0,0.9097999999999999)
            (2828.0,0.9099999999999999)
            (2829.0,0.9099999999999999)
            (2830.0,0.9102)
            (2831.0,0.9102)
            (2832.0,0.9102)
            (2833.0,0.9102)
            (2837.0,0.9102)
            (2838.0,0.9102)
            (2839.0,0.9102)
            (2840.0,0.9102)
            (2841.0,0.9102)
            (2842.0,0.9102)
            (2843.0,0.9102)
            (2847.0,0.9102)
            (2848.0,0.9102)
            (2849.0,0.9102)
            (2850.0,0.9102)
            (2851.0,0.9102)
            (2852.0,0.9102)
            (2853.0,0.9102)
            (2869.0,0.9102)
            (2873.0,0.9102)
            (2898.0,0.9102)
            (2950.0,0.9102)
            (2951.0,0.9103999999999999)
            (2952.0,0.9103999999999999)
            (2953.0,0.9106)
            (2954.0,0.9106)
            (2955.0,0.9106)
            (2959.0,0.9106)
            (2960.0,0.9106)
            (2961.0,0.9106)
            (2962.0,0.9106)
            (2963.0,0.9106)
            (2964.0,0.9106)
            (2965.0,0.9106)
            (2966.0,0.9106)
            (2967.0,0.9106)
            (3031.0,0.9112)
            (3032.0,0.9136)
            (3052.0,0.9144)
            (3169.0,0.9144)
            (3170.0,0.9144)
            (3261.0,0.9151999999999999)
            (3262.0,0.9269999999999999)
            (3271.0,0.9359999999999999)
            (3272.0,0.9391999999999999)
            (3279.0,0.9398)
            (3287.0,0.9400000000000001)
            (3288.0,0.9404)
            (3597.0,0.9432)
            (3598.0,0.9469999999999998)
            (3603.0,0.9491999999999999)
            (3604.0,0.9506)
            (4059.0,0.9560000000000001)
            (4447.0,0.9586)
            (4448.0,0.9629999999999999)
            (4450.0,0.9629999999999999)
            (5907.0,0.9629999999999999)
            (5908.0,0.9629999999999999)
            (5960.0,0.9629999999999999)
            (5977.0,0.9629999999999999)
            (6169.0,0.9658)
            (6474.0,0.9665999999999999)
            (6475.0,0.9676)
            (6610.0,0.9678000000000001)
            (6611.0,0.968)
            (6612.0,0.9682000000000001)
            (6613.0,0.9682000000000001)
            (6614.0,0.9682000000000001)
            (6687.0,0.9684000000000001)
            (6689.0,0.9708)
            (6690.0,0.9724)
            (6763.0,0.9725999999999999)
            (6764.0,0.9728)
            (6765.0,0.9728)
            (6774.0,0.9728)
            (6774.0,0.9496116408514962)
            (6765.0,0.9496116408514962)
            (6764.0,0.9496116408514962)
            (6763.0,0.9496696707393896)
            (6690.0,0.9497218166512394)
            (6689.0,0.9490583349303693)
            (6687.0,0.9469920575486575)
            (6614.0,0.9471002369681554)
            (6613.0,0.9471002369681554)
            (6612.0,0.9471002369681554)
            (6611.0,0.9472033656569145)
            (6610.0,0.9473012195484708)
            (6475.0,0.947393565381295)
            (6474.0,0.9461720779323984)
            (6169.0,0.9450226084409038)
            (5977.0,0.9396226605448779)
            (5960.0,0.9396226605448779)
            (5908.0,0.9396226605448779)
            (5907.0,0.9396226605448779)
            (4450.0,0.9396226605448779)
            (4448.0,0.9396226605448779)
            (4447.0,0.9290314356114471)
            (4059.0,0.9219559109389017)
            (3604.0,0.906257018593694)
            (3603.0,0.9043703223299564)
            (3598.0,0.9009836985406257)
            (3597.0,0.8940298871264262)
            (3288.0,0.8881381592363989)
            (3287.0,0.8872505924203884)
            (3279.0,0.886802830264249)
            (3272.0,0.8854440700945467)
            (3271.0,0.8778407359056186)
            (3262.0,0.8540788096641312)
            (3261.0,0.8199020461919564)
            (3170.0,0.8175119202378331)
            (3169.0,0.8175119202378331)
            (3052.0,0.8175119202378331)
            (3032.0,0.8174891265256631)
            (3031.0,0.8172548032095307)
            (2967.0,0.8171558990625947)
            (2966.0,0.8171558990625947)
            (2965.0,0.8171558990625947)
            (2964.0,0.8171558990625947)
            (2963.0,0.8171558990625947)
            (2962.0,0.8171558990625947)
            (2961.0,0.8171558990625947)
            (2960.0,0.8171558990625947)
            (2959.0,0.8171558990625947)
            (2955.0,0.8171558990625947)
            (2954.0,0.8171558990625947)
            (2953.0,0.8171558990625947)
            (2952.0,0.817119240997942)
            (2951.0,0.817119240997942)
            (2950.0,0.8170807216522809)
            (2898.0,0.8170807216522809)
            (2873.0,0.8170807216522809)
            (2869.0,0.8170807216522809)
            (2853.0,0.8170807216522809)
            (2852.0,0.8170807216522809)
            (2851.0,0.8170807216522809)
            (2850.0,0.8170807216522809)
            (2849.0,0.8170807216522809)
            (2848.0,0.8170807216522809)
            (2847.0,0.8170807216522809)
            (2843.0,0.8170807216522809)
            (2842.0,0.8170807216522809)
            (2841.0,0.8170807216522809)
            (2840.0,0.8170807216522809)
            (2839.0,0.8170807216522809)
            (2838.0,0.8170807216522809)
            (2837.0,0.8170807216522809)
            (2833.0,0.8170807216522809)
            (2832.0,0.8170807216522809)
            (2831.0,0.8170807216522809)
            (2830.0,0.8170807216522809)
            (2829.0,0.8164772754887882)
            (2828.0,0.8164772754887882)
            (2827.0,0.8158734329382789)
            (2823.0,0.815269199091707)
            (2822.0,0.8146645789580265)
            (2821.0,0.8128484497259163)
            (2820.0,0.8110290166767878)
            (2819.0,0.8079896174788141)
            (2818.0,0.8031095126365377)
            (2814.0,0.7957537343599137)
            (2813.0,0.7852696546761514)
            (2812.0,0.7691177303361147)
            (2713.0,0.7628741351927073)
            (2709.0,0.7628741351927073)
            (2705.0,0.761623585590659)
            (2699.0,0.760998091616954)
            (2698.0,0.7597466723969396)
            (2695.0,0.7584946873708516)
            (2694.0,0.7566156725583175)
            (2691.0,0.753481301798761)
            (2690.0,0.7497158264256517)
            (2689.0,0.7434304228166007)
            (2686.0,0.7339817949512175)
            (2605.0,0.7301960526828332)
            (2604.0,0.729153411783918)
            (2603.0,0.726995380507268)
            (2488.0,0.7243620407183873)
            (2487.0,0.7193659762417225)
            (2486.0,0.7118247594071714)
            (2485.0,0.7099448166385157)
            (2484.0,0.7097036332636699)
            (2397.0,0.7092171517779511)
            (2393.0,0.7089718561275157)
            (2392.0,0.7082277650928881)
            (2391.0,0.7074713968879849)
            (2378.0,0.7059219906524046)
            (2377.0,0.7059500086177183)
            (2376.0,0.7060964857771389)
            (2375.0,0.7062659984292526)
            (2374.0,0.7036200718411225)
            (2373.0,0.6996857100077004)
            (2372.0,0.694555945928043)
            (2371.0,0.693927604279794)
            (2361.0,0.693611501832962)
            (2360.0,0.6929754491153572)
            (2359.0,0.6920117974594652)
            (2358.0,0.6916880402434399)
            (2357.0,0.6916880402434399)
            (2353.0,0.6916880402434399)
            (2352.0,0.6913630183823288)
            (2351.0,0.6913630183823288)
            (2350.0,0.6913630183823288)
            (2346.0,0.6913630183823288)
            (2345.0,0.6910367351213035)
            (2344.0,0.6907091937270151)
            (2343.0,0.6900503497104139)
            (2340.0,0.689386512881139)
            (2339.0,0.6877052543308744)
            (2338.0,0.6853001683502636)
            (2337.0,0.6810410960401746)
            (2334.0,0.6728053178608289)
            (2333.0,0.6573820997543789)
            (2332.0,0.627540547409324)
            (2325.0,0.5747135030430284)
            (2324.0,0.516106872324121)
            (2323.0,0.4692644622585775)
            (2322.0,0.4236132688933066)
            (2318.0,0.39413345165654595)
            (2317.0,0.39413345165654595)
            (2275.0,0.39413345165654595)
            (2274.0,0.39413345165654595)
            (2210.0,0.39413345165654595)
            (2209.0,0.39413345165654595)
            (2208.0,0.39413345165654595)
            (2207.0,0.39413345165654595)
            (2072.0,0.39413345165654595)
            (2071.0,0.3935288830662892)
            (2070.0,0.3935288830662892)
            (2049.0,0.3935288830662892)
            (2048.0,0.3935288830662892)
            (2047.0,0.3935288830662892)
            (2043.0,0.39292420422738183)
            (2042.0,0.39292420422738183)
            (2041.0,0.3923194155455643)
            (2040.0,0.39171451742469826)
            (2039.0,0.3905043944719291)
            (2035.0,0.38868839923950893)
            (2034.0,0.38626557529958067)
            (2033.0,0.3820215862024408)
            (2032.0,0.37655764070844533)
            (2031.0,0.36804223250084356)
            (2030.0,0.35523458454917)
            (2029.0,0.33564443203017025)
            (2025.0,0.3067271622423064)
            (1924.0,0.27766034337097545)
            (1863.0,0.27766034337097545)
            (1831.0,0.27766034337097545)
            (1830.0,0.27766034337097545)
            (1829.0,0.2775598642534164)
            (1826.0,0.2775255235565214)
            (1825.0,0.2773105426771247)
            (1819.0,0.27727321825470264)
            (1818.0,0.2768763321280259)
            (1585.0,0.27683426805537614)
            (1584.0,0.27683426805537614)
            (1583.0,0.27611980479592513)
            (1582.0,0.27419294560614416)
            (1578.0,0.2709948838682338)
            (1577.0,0.26999424411206807)
            (1576.0,0.2684786601522946)
            (1575.0,0.2684786601522946)
            (1574.0,0.2684786601522946)
            (1568.0,0.2684786601522946)
            (1567.0,0.2684786601522946)
            (1566.0,0.2684786601522946)
            (1565.0,0.2684786601522946)
            (1556.0,0.2684786601522946)
            (1555.0,0.2684786601522946)
            (1554.0,0.2684786601522946)
            (1553.0,0.2684786601522946)
            (1552.0,0.2684786601522946)
            (1551.0,0.2684786601522946)
            (1550.0,0.2684786601522946)
            (1546.0,0.2684786601522946)
            (1545.0,0.2682243590737469)
            (1544.0,0.2682243590737469)
            (1543.0,0.2682243590737469)
            (1542.0,0.2679695717249259)
            (1541.0,0.2677142983030366)
            (1540.0,0.26745853900692557)
            (1534.0,0.2669455635956119)
            (1533.0,0.2659137912129622)
            (1532.0,0.2646131775537536)
            (1531.0,0.2625070726322535)
            (1530.0,0.2590189744232066)
            (1529.0,0.2532138144142274)
            (1528.0,0.24836157587282354)
            (1527.0,0.24778180751457196)
            (1526.0,0.2472001703992564)
            (1522.0,0.2460312998293766)
            (1521.0,0.2442640409194261)
            (1520.0,0.24188175797911687)
            (1519.0,0.2379477316722789)
            (1518.0,0.23174507574119485)
            (1517.0,0.22177706113171947)
            (1513.0,0.20516936350046305)
            (1512.0,0.20411956261144432)
            (1511.0,0.20376879795595454)
            (1510.0,0.20341761851943407)
            (1509.0,0.20236159592668634)
            (1503.0,0.2013018561796001)
            (1502.0,0.19952739542124104)
            (1501.0,0.19666698941401206)
            (1500.0,0.19269156453501168)
            (1499.0,0.18608197003571542)
            (1498.0,0.1763109052978457)
            (1497.0,0.16038330384305055)
            (1483.0,0.1351551738476574)
            (1482.0,0.1347375151003069)
            (1481.0,0.13431952505017103)
            (1480.0,0.13390120416733564)
            (1473.0,0.13348255292170957)
            (1456.0,0.13264426122081424)
            (1455.0,0.1313843576857226)
            (1454.0,0.12969990282877292)
            (1453.0,0.1267395863644073)
            (1452.0,0.12291027437921886)
            (1451.0,0.11647097515681937)
            (1450.0,0.10733863554273332)
            (1449.0,0.09272060693919054)
            (1445.0,0.06998178734540228)
            (1256.0,0.04800123918325683)
            (1025.0,0.04800123918325683)
            (1007.0,0.04800123918325683)
            (1006.0,0.047575276846126946)
            (845.0,0.04603299590674026)
            (844.0,0.04325354984641877)
            (840.0,0.043038262872173605)
            (792.0,0.0428928860248321)
            (791.0,0.0428928860248321)
            (790.0,0.0428928860248321)
            (765.0,0.04281964108374253)
            (646.0,0.04281964108374253)
            (645.0,0.04308452866099244)
            (464.0,0.04321886634632888)
            (463.0,0.04321886634632888)
            (462.0,0.04321886634632888)
            (461.0,0.04321886634632888)
            (440.0,0.04321860596759697)
            (439.0,0.04321860596759697)
            (438.0,0.04321860596759697)
            (437.0,0.04321860596759697)
            (436.0,0.04321801519247542)
            (396.0,0.04321709361291448)
            (395.0,0.04254741487080316)
            (393.0,0.04212746294237313)
            (390.0,0.04039025875562352)
            (389.0,0.04031010859814699)
            (388.0,0.040229571029263056)
            (379.0,0.040067332498606834)
            (378.0,0.040078004685260016)
            (377.0,0.0400873563688155)
            (376.0,0.040098900524826064)
            (375.0,0.040111490170014696)
            (361.0,0.04011554576589327)
            (360.0,0.04011506022606859)
            (359.0,0.04008721734340909)
            (358.0,0.0399726913003034)
            (354.0,0.03961433814013576)
            (353.0,0.038127653733227795)
            (346.0,0.036043868991396666)
            (345.0,0.03538559157943799)
            (344.0,0.033438092583346346)
            (343.0,0.02828522778726983)
            (342.0,0.0175846738823201)
            (341.0,0.0006814974159827791)
            (340.0,-0.021166745088649352)
            (337.0,-0.021582319931759797)
            (336.0,-0.03434495555702033)
            (335.0,-0.043486278733851025)
            (334.0,-0.05321312895017888)
            (333.0,-0.06501900569804925)
            (332.0,-0.0650583686239431)
            (331.0,-0.06510123966760711)
            (330.0,-0.06519756154599188)
            (326.0,-0.06536870130749978)
            (325.0,-0.06564722619408336)
            (324.0,-0.0662414959996171)
            (323.0,-0.06749221294097213)
            (322.0,-0.06798319437080586)
            (318.0,-0.0684072864903178)
            (317.0,-0.06909616898906551)
            (316.0,-0.07024974903945591)
            (315.0,-0.07233661997871615)
            (314.0,-0.07625371598506192)
            (310.0,-0.08387241502830128)
            (309.0,-0.09919567130801249)
            (274.0,-0.10412600431099334)
            (273.0,-0.1034547332174322)
            (272.0,-0.100997550044781)
            (267.0,-0.09588173785684523)
            (266.0,-0.08574771429863864)
            (263.0,-0.0798672987483468)
            (262.0,-0.0798672987483468)
            (261.0,-0.0798672987483468)
            (260.0,-0.0798672987483468)
            (259.0,-0.0798672987483468)
            (258.0,-0.0719019913492352)
            (257.0,-0.0719019913492352)
            (256.0,-0.0719019913492352)
            (255.0,-0.0719019913492352)
            (240.0,-0.0719019913492352)
            (239.0,-0.05800919797068285)
            (238.0,-0.05124435079923534)
            (231.0,-0.05083881545180591)
            (230.0,-0.05002935789699983)
            (229.0,-0.048819274279436775)
            (228.0,-0.04701363602556147)
            (227.0,-0.043833021052885474)
            (226.0,-0.03855794230843135)
            (223.0,-0.033411600374760125)
            (222.0,-0.033411600374760125)
            (221.0,-0.033411600374760125)
            (220.0,-0.033411600374760125)
            (219.0,-0.03322368307512541)
            (218.0,-0.03322368307512541)
            (217.0,-0.0330359665580022)
            (216.0,-0.03284845177178272)
            (215.0,-0.0326611396703432)
            (211.0,-0.03228712736494341)
            (210.0,-0.031541577559151046)
            (209.0,-0.030614362155895025)
            (208.0,-0.029325302134369985)
            (207.0,-0.027140990865874737)
            (206.0,-0.024105024078013654)
            (205.0,-0.019607011803012414)
            (204.0,-0.012925600945872001)
            (203.0,-0.004215658667049843)
            (200.0,-0.004215658667049843)
            (199.0,-0.0018408371226661668)
            (198.0,-0.0013657469264803934)
            (197.0,-0.0007846814027184512)
            (196.0,-0.00017851152882203403)
            (195.0,0.0011081091135778653)
            (191.0,0.0027700644942423025)
            (190.0,0.004980765446787688)
            (189.0,0.007166323382342299)
            (188.0,0.007683481504270423)
            (187.0,0.00755339533135177)
            (186.0,0.007288909812056987)
            (183.0,0.007018659100892527)
            (182.0,0.007018659100892527)
            (181.0,0.006602437244978443)
            (180.0,0.0057307584977245585)
            (179.0,0.00464726347862171)
            (178.0,0.002798735124999646)
            (177.0,-0.0004114004099502744)
            (176.0,-0.0058202365717305304)
            (175.0,-0.015926987843887075)
            (172.0,-0.03443661116374025)
            (168.0,-0.03433158096818084)
            (167.0,-0.03433158096818084)
            (166.0,-0.03433158096818084)
            (165.0,-0.034227295455982173)
            (164.0,-0.03402097748232602)
            (163.0,-0.033717205151241283)
            (162.0,-0.03332302863620268)
            (159.0,-0.03275566822806754)
            (158.0,-0.032045533357870304)
            (157.0,-0.03101111064772337)
            (156.0,-0.034967940844365566)
            (155.0,-0.033855660056556325)
            (153.0,-0.033855660056556325)
            (152.0,-0.033855660056556325)
            (151.0,-0.033855660056556325)
            (150.0,-0.03414773119779649)
            (149.0,-0.0397216907008025)
            (148.0,-0.051385184168940494)
            (147.0,-0.059154437041818705)
            (146.0,-0.059154437041818705)
            (143.0,-0.059154437041818705)
            (142.0,-0.059154437041818705)
            (141.0,-0.059154437041818705)
            (140.0,-0.059154437041818705)
            (139.0,-0.059154437041818705)
            (136.0,-0.059154437041818705)
            (135.0,-0.059154437041818705)
            (134.0,-0.058907337949655844)
            (131.0,-0.058907337949655844)
            (130.0,-0.0586602397947213)
            (129.0,-0.0586602397947213)
            (128.0,-0.05816604634293899)
            (123.0,-0.057671856781205746)
            (122.0,-0.05693057994753444)
            (112.0,-0.05594222539317435)
            (111.0,-0.05594222539317435)
            (110.0,-0.05594222539317435)
            (109.0,-0.05594222539317435)
            (108.0,-0.05445972653907742)
            (107.0,-0.051988991146116964)
            (106.0,-0.04853019300540388)
            (103.0,-0.043342626889253444)
            (102.0,-0.035686778620348)
            (101.0,-0.02408832830590532)
            (100.0,-0.011543683927081898)
            (97.0,-0.0029055536516637784)
            (93.0,-0.00048097205817758653)
            (92.0,-0.00048097205817758653)
            (91.0,-0.0008331501776206204)
            (90.0,-0.0008331501776206204)
            (65.0,-0.0008331501776206204)
            (59.0,-0.0008331501776206204)
            (58.0,-0.0008331501776206204)
            (51.0,-0.0006899799195977461)
            (43.0,-0.0007021728866442674)
            (42.0,-0.0009679483388678797)
            (24.0,-0.0012360679774997899)
            (14.0,-0.0009888543819998319)
            (11.0,-0.00024721359549995797)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (11.0,0.0002)
            (14.0,0.0008)
            (24.0,0.001)
            (42.0,0.0012000000000000001)
            (43.0,0.0016)
            (51.0,0.0018000000000000002)
            (58.0,0.0021999999999999997)
            (59.0,0.0021999999999999997)
            (65.0,0.0021999999999999997)
            (90.0,0.0021999999999999997)
            (91.0,0.0021999999999999997)
            (92.0,0.0024000000000000002)
            (93.0,0.0024000000000000002)
            (97.0,0.0052)
            (100.0,0.0124)
            (101.0,0.022600000000000002)
            (102.0,0.032)
            (103.0,0.0382)
            (106.0,0.0424)
            (107.0,0.045200000000000004)
            (108.0,0.047200000000000006)
            (109.0,0.0484)
            (110.0,0.0484)
            (111.0,0.0484)
            (112.0,0.0484)
            (122.0,0.0492)
            (123.0,0.0498)
            (128.0,0.0502)
            (129.0,0.0506)
            (130.0,0.0506)
            (131.0,0.0508)
            (134.0,0.0508)
            (135.0,0.051000000000000004)
            (136.0,0.051000000000000004)
            (139.0,0.051000000000000004)
            (140.0,0.051000000000000004)
            (141.0,0.051000000000000004)
            (142.0,0.051000000000000004)
            (143.0,0.051000000000000004)
            (146.0,0.051000000000000004)
            (147.0,0.051000000000000004)
            (148.0,0.056600000000000004)
            (149.0,0.06839999999999999)
            (150.0,0.081)
            (151.0,0.0896)
            (152.0,0.0896)
            (153.0,0.0896)
            (155.0,0.0896)
            (156.0,0.0954)
            (157.0,0.1022)
            (158.0,0.1048)
            (159.0,0.10640000000000001)
            (162.0,0.1076)
            (163.0,0.10840000000000001)
            (164.0,0.10899999999999999)
            (165.0,0.10939999999999998)
            (166.0,0.1096)
            (167.0,0.1096)
            (168.0,0.1096)
            (172.0,0.10979999999999998)
            (175.0,0.121)
            (176.0,0.1286)
            (177.0,0.1338)
            (178.0,0.1372)
            (179.0,0.1394)
            (180.0,0.14079999999999998)
            (181.0,0.142)
            (182.0,0.1426)
            (183.0,0.1426)
            (186.0,0.143)
            (187.0,0.1434)
            (188.0,0.1436)
            (189.0,0.1512)
            (190.0,0.1594)
            (191.0,0.1648)
            (195.0,0.1682)
            (196.0,0.1706)
            (197.0,0.1722)
            (198.0,0.1732)
            (199.0,0.174)
            (200.0,0.1778)
            (203.0,0.1778)
            (204.0,0.19039999999999999)
            (205.0,0.1986)
            (206.0,0.20380000000000004)
            (207.0,0.2072)
            (208.0,0.2096)
            (209.0,0.211)
            (210.0,0.21200000000000002)
            (211.0,0.21280000000000002)
            (215.0,0.21319999999999997)
            (216.0,0.21339999999999998)
            (217.0,0.2136)
            (218.0,0.2138)
            (219.0,0.2138)
            (220.0,0.21399999999999997)
            (221.0,0.21399999999999997)
            (222.0,0.21399999999999997)
            (223.0,0.21399999999999997)
            (226.0,0.21939999999999998)
            (227.0,0.22480000000000003)
            (228.0,0.22800000000000004)
            (229.0,0.2298)
            (230.0,0.231)
            (231.0,0.2318)
            (238.0,0.23220000000000002)
            (239.0,0.23879999999999998)
            (240.0,0.252)
            (255.0,0.252)
            (256.0,0.252)
            (257.0,0.252)
            (258.0,0.252)
            (259.0,0.25939999999999996)
            (260.0,0.25939999999999996)
            (261.0,0.25939999999999996)
            (262.0,0.25939999999999996)
            (263.0,0.25939999999999996)
            (266.0,0.2648)
            (267.0,0.274)
            (272.0,0.2786)
            (273.0,0.2808)
            (274.0,0.2814)
            (309.0,0.2866)
            (310.0,0.306)
            (314.0,0.319)
            (315.0,0.3276)
            (316.0,0.33320000000000005)
            (317.0,0.3368)
            (318.0,0.3392)
            (322.0,0.3408)
            (323.0,0.3428)
            (324.0,0.34900000000000003)
            (325.0,0.35300000000000004)
            (326.0,0.35540000000000005)
            (330.0,0.3572)
            (331.0,0.3584)
            (332.0,0.35900000000000004)
            (333.0,0.35960000000000003)
            (334.0,0.368)
            (335.0,0.37520000000000003)
            (336.0,0.3822)
            (337.0,0.393)
            (340.0,0.3968)
            (341.0,0.4182)
            (342.0,0.4404)
            (343.0,0.4612)
            (344.0,0.47759999999999997)
            (345.0,0.48860000000000003)
            (346.0,0.4958)
            (353.0,0.5008)
            (354.0,0.5048)
            (358.0,0.5098)
            (359.0,0.513)
            (360.0,0.5152)
            (361.0,0.5158)
            (375.0,0.5166000000000001)
            (376.0,0.5176000000000001)
            (377.0,0.5182)
            (378.0,0.5186)
            (379.0,0.519)
            (388.0,0.5194)
            (389.0,0.5196)
            (390.0,0.5198)
            (393.0,0.5244)
            (395.0,0.5256000000000001)
            (396.0,0.5276)
            (436.0,0.5278)
            (437.0,0.528)
            (438.0,0.528)
            (439.0,0.528)
            (440.0,0.528)
            (461.0,0.5282)
            (462.0,0.5282)
            (463.0,0.5282)
            (464.0,0.5282)
            (645.0,0.534)
            (646.0,0.5382)
            (765.0,0.5382)
            (790.0,0.5384)
            (791.0,0.5384)
            (792.0,0.5384)
            (840.0,0.5388)
            (844.0,0.5394)
            (845.0,0.5482)
            (1006.0,0.5544)
            (1007.0,0.5564)
            (1025.0,0.5564)
            (1256.0,0.5564)
            (1445.0,0.5658000000000001)
            (1449.0,0.5758)
            (1450.0,0.5824)
            (1451.0,0.5866)
            (1452.0,0.5896)
            (1453.0,0.5913999999999999)
            (1454.0,0.5928)
            (1455.0,0.5936)
            (1456.0,0.5942000000000001)
            (1473.0,0.5946)
            (1480.0,0.5948)
            (1481.0,0.595)
            (1482.0,0.5952)
            (1483.0,0.5953999999999999)
            (1497.0,0.6078)
            (1498.0,0.616)
            (1499.0,0.6212)
            (1500.0,0.6248)
            (1501.0,0.627)
            (1502.0,0.6285999999999999)
            (1503.0,0.6296)
            (1509.0,0.6302)
            (1510.0,0.6308)
            (1511.0,0.631)
            (1512.0,0.6312)
            (1513.0,0.6317999999999999)
            (1517.0,0.6416000000000001)
            (1518.0,0.6477999999999999)
            (1519.0,0.6517999999999999)
            (1520.0,0.6544000000000001)
            (1521.0,0.656)
            (1522.0,0.6572)
            (1526.0,0.658)
            (1527.0,0.6584)
            (1528.0,0.6588)
            (1529.0,0.6622)
            (1530.0,0.6664)
            (1531.0,0.6689999999999999)
            (1532.0,0.6706)
            (1533.0,0.6716)
            (1534.0,0.6724)
            (1540.0,0.6728)
            (1541.0,0.673)
            (1542.0,0.6732)
            (1543.0,0.6734)
            (1544.0,0.6734)
            (1545.0,0.6734)
            (1546.0,0.6736)
            (1550.0,0.6736)
            (1551.0,0.6736)
            (1552.0,0.6736)
            (1553.0,0.6736)
            (1554.0,0.6736)
            (1555.0,0.6736)
            (1556.0,0.6736)
            (1565.0,0.6736)
            (1566.0,0.6736)
            (1567.0,0.6736)
            (1568.0,0.6736)
            (1574.0,0.6736)
            (1575.0,0.6736)
            (1576.0,0.6736)
            (1577.0,0.6748000000000001)
            (1578.0,0.6756)
            (1582.0,0.6782)
            (1583.0,0.6798)
            (1584.0,0.6804)
            (1585.0,0.6804)
            (1818.0,0.6806)
            (1819.0,0.6826000000000001)
            (1825.0,0.6828000000000001)
            (1826.0,0.6839999999999999)
            (1829.0,0.6842)
            (1830.0,0.6848)
            (1831.0,0.6848)
            (1863.0,0.6848)
            (1924.0,0.6848)
            (2025.0,0.6942)
            (2029.0,0.7036)
            (2030.0,0.71)
            (2031.0,0.7142)
            (2032.0,0.717)
            (2033.0,0.7188)
            (2034.0,0.7202)
            (2035.0,0.721)
            (2039.0,0.7216)
            (2040.0,0.722)
            (2041.0,0.7222)
            (2042.0,0.7224)
            (2043.0,0.7224)
            (2047.0,0.7226)
            (2048.0,0.7226)
            (2049.0,0.7226)
            (2070.0,0.7226)
            (2071.0,0.7226)
            (2072.0,0.7228)
            (2207.0,0.7228)
            (2208.0,0.7228)
            (2209.0,0.7228)
            (2210.0,0.7228)
            (2274.0,0.7228)
            (2275.0,0.7228)
            (2317.0,0.7228)
            (2318.0,0.7228)
            (2322.0,0.7325999999999999)
            (2323.0,0.748)
            (2324.0,0.7642)
            (2325.0,0.7854)
            (2332.0,0.8061999999999999)
            (2333.0,0.8193999999999999)
            (2334.0,0.827)
            (2337.0,0.8314)
            (2338.0,0.8337999999999999)
            (2339.0,0.8351999999999998)
            (2340.0,0.8362)
            (2343.0,0.8366)
            (2344.0,0.837)
            (2345.0,0.8371999999999999)
            (2346.0,0.8373999999999999)
            (2350.0,0.8373999999999999)
            (2351.0,0.8373999999999999)
            (2352.0,0.8373999999999999)
            (2353.0,0.8375999999999999)
            (2357.0,0.8375999999999999)
            (2358.0,0.8375999999999999)
            (2359.0,0.8378)
            (2360.0,0.8383999999999998)
            (2361.0,0.8388)
            (2371.0,0.8389999999999999)
            (2372.0,0.8394)
            (2373.0,0.8427999999999999)
            (2374.0,0.8455999999999999)
            (2375.0,0.8475999999999999)
            (2376.0,0.8497999999999999)
            (2377.0,0.851)
            (2378.0,0.8511999999999998)
            (2391.0,0.8523999999999999)
            (2392.0,0.853)
            (2393.0,0.8535999999999999)
            (2397.0,0.8537999999999999)
            (2484.0,0.8542)
            (2485.0,0.8543999999999998)
            (2486.0,0.8559999999999999)
            (2487.0,0.8633999999999998)
            (2488.0,0.8697999999999999)
            (2603.0,0.8741999999999999)
            (2604.0,0.8789999999999999)
            (2605.0,0.8821999999999999)
            (2686.0,0.8834)
            (2689.0,0.8864000000000001)
            (2690.0,0.8884000000000001)
            (2691.0,0.8896000000000001)
            (2694.0,0.8906000000000001)
            (2695.0,0.8911999999999999)
            (2698.0,0.8916000000000001)
            (2699.0,0.892)
            (2705.0,0.8922000000000001)
            (2709.0,0.8926000000000001)
            (2713.0,0.8926000000000001)
            (2812.0,0.8946)
            (2813.0,0.8997999999999999)
            (2814.0,0.9032)
            (2818.0,0.9056)
            (2819.0,0.9071999999999999)
            (2820.0,0.9082000000000001)
            (2821.0,0.9087999999999999)
            (2822.0,0.9094)
            (2823.0,0.9096)
            (2827.0,0.9097999999999999)
            (2828.0,0.9099999999999999)
            (2829.0,0.9099999999999999)
            (2830.0,0.9102)
            (2831.0,0.9102)
            (2832.0,0.9102)
            (2833.0,0.9102)
            (2837.0,0.9102)
            (2838.0,0.9102)
            (2839.0,0.9102)
            (2840.0,0.9102)
            (2841.0,0.9102)
            (2842.0,0.9102)
            (2843.0,0.9102)
            (2847.0,0.9102)
            (2848.0,0.9102)
            (2849.0,0.9102)
            (2850.0,0.9102)
            (2851.0,0.9102)
            (2852.0,0.9102)
            (2853.0,0.9102)
            (2869.0,0.9102)
            (2873.0,0.9102)
            (2898.0,0.9102)
            (2950.0,0.9102)
            (2951.0,0.9103999999999999)
            (2952.0,0.9103999999999999)
            (2953.0,0.9106)
            (2954.0,0.9106)
            (2955.0,0.9106)
            (2959.0,0.9106)
            (2960.0,0.9106)
            (2961.0,0.9106)
            (2962.0,0.9106)
            (2963.0,0.9106)
            (2964.0,0.9106)
            (2965.0,0.9106)
            (2966.0,0.9106)
            (2967.0,0.9106)
            (3031.0,0.9112)
            (3032.0,0.9136)
            (3052.0,0.9144)
            (3169.0,0.9144)
            (3170.0,0.9144)
            (3261.0,0.9151999999999999)
            (3262.0,0.9269999999999999)
            (3271.0,0.9359999999999999)
            (3272.0,0.9391999999999999)
            (3279.0,0.9398)
            (3287.0,0.9400000000000001)
            (3288.0,0.9404)
            (3597.0,0.9432)
            (3598.0,0.9469999999999998)
            (3603.0,0.9491999999999999)
            (3604.0,0.9506)
            (4059.0,0.9560000000000001)
            (4447.0,0.9586)
            (4448.0,0.9629999999999999)
            (4450.0,0.9629999999999999)
            (5907.0,0.9629999999999999)
            (5908.0,0.9629999999999999)
            (5960.0,0.9629999999999999)
            (5977.0,0.9629999999999999)
            (6169.0,0.9658)
            (6474.0,0.9665999999999999)
            (6475.0,0.9676)
            (6610.0,0.9678000000000001)
            (6611.0,0.968)
            (6612.0,0.9682000000000001)
            (6613.0,0.9682000000000001)
            (6614.0,0.9682000000000001)
            (6687.0,0.9684000000000001)
            (6689.0,0.9708)
            (6690.0,0.9724)
            (6763.0,0.9725999999999999)
            (6764.0,0.9728)
            (6765.0,0.9728)
            (6774.0,0.9728)
            (6774.0,0.9959883591485038)
            (6765.0,0.9959883591485038)
            (6764.0,0.9959883591485038)
            (6763.0,0.9955303292606102)
            (6690.0,0.9950781833487606)
            (6689.0,0.9925416650696307)
            (6687.0,0.9898079424513428)
            (6614.0,0.9892997630318447)
            (6613.0,0.9892997630318447)
            (6612.0,0.9892997630318447)
            (6611.0,0.9887966343430854)
            (6610.0,0.9882987804515294)
            (6475.0,0.987806434618705)
            (6474.0,0.9870279220676014)
            (6169.0,0.9865773915590962)
            (5977.0,0.9863773394551218)
            (5960.0,0.9863773394551218)
            (5908.0,0.9863773394551218)
            (5907.0,0.9863773394551218)
            (4450.0,0.9863773394551218)
            (4448.0,0.9863773394551218)
            (4447.0,0.9881685643885529)
            (4059.0,0.9900440890610984)
            (3604.0,0.994942981406306)
            (3603.0,0.9940296776700435)
            (3598.0,0.993016301459374)
            (3597.0,0.9923701128735739)
            (3288.0,0.9926618407636011)
            (3287.0,0.9927494075796117)
            (3279.0,0.9927971697357509)
            (3272.0,0.9929559299054531)
            (3271.0,0.9941592640943813)
            (3262.0,0.9999211903358687)
            (3261.0,1.0104979538080434)
            (3170.0,1.0112880797621668)
            (3169.0,1.0112880797621668)
            (3052.0,1.0112880797621668)
            (3032.0,1.009710873474337)
            (3031.0,1.0051451967904692)
            (2967.0,1.0040441009374053)
            (2966.0,1.0040441009374053)
            (2965.0,1.0040441009374053)
            (2964.0,1.0040441009374053)
            (2963.0,1.0040441009374053)
            (2962.0,1.0040441009374053)
            (2961.0,1.0040441009374053)
            (2960.0,1.0040441009374053)
            (2959.0,1.0040441009374053)
            (2955.0,1.0040441009374053)
            (2954.0,1.0040441009374053)
            (2953.0,1.0040441009374053)
            (2952.0,1.0036807590020578)
            (2951.0,1.0036807590020578)
            (2950.0,1.0033192783477192)
            (2898.0,1.0033192783477192)
            (2873.0,1.0033192783477192)
            (2869.0,1.0033192783477192)
            (2853.0,1.0033192783477192)
            (2852.0,1.0033192783477192)
            (2851.0,1.0033192783477192)
            (2850.0,1.0033192783477192)
            (2849.0,1.0033192783477192)
            (2848.0,1.0033192783477192)
            (2847.0,1.0033192783477192)
            (2843.0,1.0033192783477192)
            (2842.0,1.0033192783477192)
            (2841.0,1.0033192783477192)
            (2840.0,1.0033192783477192)
            (2839.0,1.0033192783477192)
            (2838.0,1.0033192783477192)
            (2837.0,1.0033192783477192)
            (2833.0,1.0033192783477192)
            (2832.0,1.0033192783477192)
            (2831.0,1.0033192783477192)
            (2830.0,1.0033192783477192)
            (2829.0,1.0035227245112117)
            (2828.0,1.0035227245112117)
            (2827.0,1.003726567061721)
            (2823.0,1.003930800908293)
            (2822.0,1.0041354210419735)
            (2821.0,1.0047515502740836)
            (2820.0,1.0053709833232123)
            (2819.0,1.0064103825211856)
            (2818.0,1.0080904873634622)
            (2814.0,1.0106462656400863)
            (2813.0,1.0143303453238486)
            (2812.0,1.0200822696638852)
            (2713.0,1.0223258648072928)
            (2709.0,1.0223258648072928)
            (2705.0,1.0227764144093412)
            (2699.0,1.0230019083830462)
            (2698.0,1.0234533276030606)
            (2695.0,1.0239053126291482)
            (2694.0,1.0245843274416826)
            (2691.0,1.0257186982012392)
            (2690.0,1.0270841735743486)
            (2689.0,1.0293695771833995)
            (2686.0,1.0328182050487824)
            (2605.0,1.0342039473171667)
            (2604.0,1.0288465882160818)
            (2603.0,1.0214046194927318)
            (2488.0,1.0152379592816125)
            (2487.0,1.007434023758277)
            (2486.0,1.0001752405928284)
            (2485.0,0.9988551833614839)
            (2484.0,0.99869636673633)
            (2397.0,0.9983828482220487)
            (2393.0,0.9982281438724842)
            (2392.0,0.9977722349071119)
            (2391.0,0.997328603112015)
            (2378.0,0.9964780093475951)
            (2377.0,0.9960499913822817)
            (2376.0,0.9935035142228609)
            (2375.0,0.9889340015707472)
            (2374.0,0.9875799281588773)
            (2373.0,0.9859142899922994)
            (2372.0,0.984244054071957)
            (2371.0,0.9840723957202057)
            (2361.0,0.9839884981670379)
            (2360.0,0.9838245508846424)
            (2359.0,0.9835882025405348)
            (2358.0,0.9835119597565599)
            (2357.0,0.9835119597565599)
            (2353.0,0.9835119597565599)
            (2352.0,0.983436981617671)
            (2351.0,0.983436981617671)
            (2350.0,0.983436981617671)
            (2346.0,0.983436981617671)
            (2345.0,0.9833632648786964)
            (2344.0,0.9832908062729848)
            (2343.0,0.9831496502895861)
            (2340.0,0.9830134871188612)
            (2339.0,0.9826947456691253)
            (2338.0,0.9822998316497361)
            (2337.0,0.9817589039598255)
            (2334.0,0.981194682139171)
            (2333.0,0.9814179002456209)
            (2332.0,0.9848594525906759)
            (2325.0,0.9960864969569716)
            (2324.0,1.0122931276758789)
            (2323.0,1.0267355377414225)
            (2322.0,1.0415867311066933)
            (2318.0,1.051466548343454)
            (2317.0,1.051466548343454)
            (2275.0,1.051466548343454)
            (2274.0,1.051466548343454)
            (2210.0,1.051466548343454)
            (2209.0,1.051466548343454)
            (2208.0,1.051466548343454)
            (2207.0,1.051466548343454)
            (2072.0,1.051466548343454)
            (2071.0,1.051671116933711)
            (2070.0,1.051671116933711)
            (2049.0,1.051671116933711)
            (2048.0,1.051671116933711)
            (2047.0,1.051671116933711)
            (2043.0,1.0518757957726184)
            (2042.0,1.0518757957726184)
            (2041.0,1.0520805844544356)
            (2040.0,1.0522854825753016)
            (2039.0,1.052695605528071)
            (2035.0,1.053311600760491)
            (2034.0,1.0541344247004192)
            (2033.0,1.0555784137975592)
            (2032.0,1.0574423592915547)
            (2031.0,1.0603577674991564)
            (2030.0,1.06476541545083)
            (2029.0,1.0715555679698299)
            (2025.0,1.0816728377576936)
            (1924.0,1.0919396566290245)
            (1863.0,1.0919396566290245)
            (1831.0,1.0919396566290245)
            (1830.0,1.0919396566290245)
            (1829.0,1.0908401357465838)
            (1826.0,1.0904744764434784)
            (1825.0,1.0882894573228754)
            (1819.0,1.0879267817452976)
            (1818.0,1.084323667871974)
            (1585.0,1.0839657319446239)
            (1584.0,1.0839657319446239)
            (1583.0,1.083480195204075)
            (1582.0,1.082207054393856)
            (1578.0,1.0802051161317663)
            (1577.0,1.0796057558879322)
            (1576.0,1.0787213398477054)
            (1575.0,1.0787213398477054)
            (1574.0,1.0787213398477054)
            (1568.0,1.0787213398477054)
            (1567.0,1.0787213398477054)
            (1566.0,1.0787213398477054)
            (1565.0,1.0787213398477054)
            (1556.0,1.0787213398477054)
            (1555.0,1.0787213398477054)
            (1554.0,1.0787213398477054)
            (1553.0,1.0787213398477054)
            (1552.0,1.0787213398477054)
            (1551.0,1.0787213398477054)
            (1550.0,1.0787213398477054)
            (1546.0,1.0787213398477054)
            (1545.0,1.078575640926253)
            (1544.0,1.078575640926253)
            (1543.0,1.078575640926253)
            (1542.0,1.078430428275074)
            (1541.0,1.0782857016969634)
            (1540.0,1.0781414609930744)
            (1534.0,1.077854436404388)
            (1533.0,1.0772862087870378)
            (1532.0,1.0765868224462465)
            (1531.0,1.0754929273677463)
            (1530.0,1.0737810255767934)
            (1529.0,1.0711861855857725)
            (1528.0,1.0692384241271766)
            (1527.0,1.069018192485428)
            (1526.0,1.0687998296007437)
            (1522.0,1.0683687001706235)
            (1521.0,1.067735959080574)
            (1520.0,1.0669182420208834)
            (1519.0,1.065652268327721)
            (1518.0,1.0638549242588051)
            (1517.0,1.0614229388682808)
            (1513.0,1.0584306364995368)
            (1512.0,1.0582804373885557)
            (1511.0,1.0582312020440454)
            (1510.0,1.058182381480566)
            (1509.0,1.0580384040733137)
            (1503.0,1.0578981438204)
            (1502.0,1.0576726045787588)
            (1501.0,1.057333010585988)
            (1500.0,1.0569084354649885)
            (1499.0,1.0563180299642845)
            (1498.0,1.0556890947021542)
            (1497.0,1.0552166961569496)
            (1483.0,1.0556448261523426)
            (1482.0,1.055662484899693)
            (1481.0,1.055680474949829)
            (1480.0,1.0556987958326642)
            (1473.0,1.0557174470782904)
            (1456.0,1.0557557387791858)
            (1455.0,1.0558156423142775)
            (1454.0,1.0559000971712271)
            (1453.0,1.0560604136355924)
            (1452.0,1.0562897256207813)
            (1451.0,1.0567290248431807)
            (1450.0,1.0574613644572668)
            (1449.0,1.0588793930608094)
            (1445.0,1.0616182126545979)
            (1256.0,1.064798760816743)
            (1025.0,1.064798760816743)
            (1007.0,1.064798760816743)
            (1006.0,1.061224723153873)
            (845.0,1.0503670040932598)
            (844.0,1.0355464501535812)
            (840.0,1.0345617371278264)
            (792.0,1.0339071139751679)
            (791.0,1.0339071139751679)
            (790.0,1.0339071139751679)
            (765.0,1.0335803589162575)
            (646.0,1.0335803589162575)
            (645.0,1.0249154713390076)
            (464.0,1.0131811336536711)
            (463.0,1.0131811336536711)
            (462.0,1.0131811336536711)
            (461.0,1.0131811336536711)
            (440.0,1.012781394032403)
            (439.0,1.012781394032403)
            (438.0,1.012781394032403)
            (437.0,1.012781394032403)
            (436.0,1.0123819848075246)
            (396.0,1.0119829063870855)
            (395.0,1.008652585129197)
            (393.0,1.0066725370576268)
            (390.0,0.9992097412443766)
            (389.0,0.9988898914018529)
            (388.0,0.9985704289707369)
            (379.0,0.9979326675013932)
            (378.0,0.9971219953147399)
            (377.0,0.9963126436311844)
            (376.0,0.9951010994751741)
            (375.0,0.9930885098299854)
            (361.0,0.9914844542341068)
            (360.0,0.9902849397739314)
            (359.0,0.985912782656591)
            (358.0,0.9796273086996967)
            (354.0,0.9699856618598643)
            (353.0,0.9634723462667723)
            (346.0,0.9555561310086034)
            (345.0,0.9418144084205621)
            (344.0,0.9217619074166536)
            (343.0,0.8941147722127302)
            (342.0,0.8632153261176799)
            (341.0,0.8357185025840173)
            (340.0,0.8147667450886493)
            (337.0,0.8075823199317598)
            (336.0,0.7987449555570203)
            (335.0,0.7938862787338511)
            (334.0,0.7892131289501789)
            (333.0,0.7842190056980494)
            (332.0,0.7830583686239432)
            (331.0,0.781901239667607)
            (330.0,0.7795975615459919)
            (326.0,0.7761687013074998)
            (325.0,0.7716472261940834)
            (324.0,0.7642414959996171)
            (323.0,0.7530922129409721)
            (322.0,0.7495831943708058)
            (318.0,0.7468072864903178)
            (317.0,0.7426961689890654)
            (316.0,0.736649749039456)
            (315.0,0.7275366199787161)
            (314.0,0.7142537159850619)
            (310.0,0.6958724150283013)
            (309.0,0.6723956713080126)
            (274.0,0.6669260043109932)
            (273.0,0.6650547332174321)
            (272.0,0.658197550044781)
            (267.0,0.6438817378568453)
            (266.0,0.6153477142986385)
            (263.0,0.5986672987483468)
            (262.0,0.5986672987483468)
            (261.0,0.5986672987483468)
            (260.0,0.5986672987483468)
            (259.0,0.5986672987483468)
            (258.0,0.5759019913492351)
            (257.0,0.5759019913492351)
            (256.0,0.5759019913492351)
            (255.0,0.5759019913492351)
            (240.0,0.5759019913492351)
            (239.0,0.5356091979706828)
            (238.0,0.5156443507992354)
            (231.0,0.5144388154518059)
            (230.0,0.5120293578969999)
            (229.0,0.5084192742794368)
            (228.0,0.5030136360255615)
            (227.0,0.49343302105288556)
            (226.0,0.4773579423084313)
            (223.0,0.46141160037476003)
            (222.0,0.46141160037476003)
            (221.0,0.46141160037476003)
            (220.0,0.46141160037476003)
            (219.0,0.4608236830751254)
            (218.0,0.4608236830751254)
            (217.0,0.46023596655800225)
            (216.0,0.4596484517717827)
            (215.0,0.4590611396703431)
            (211.0,0.4578871273649434)
            (210.0,0.4555415775591511)
            (209.0,0.452614362155895)
            (208.0,0.44852530213437003)
            (207.0,0.4415409908658747)
            (206.0,0.4317050240780137)
            (205.0,0.4168070118030124)
            (204.0,0.39372560094587195)
            (203.0,0.3598156586670499)
            (200.0,0.3598156586670499)
            (199.0,0.3498408371226661)
            (198.0,0.3477657469264804)
            (197.0,0.3451846814027184)
            (196.0,0.34137851152882204)
            (195.0,0.3352918908864221)
            (191.0,0.3268299355057577)
            (190.0,0.31381923455321226)
            (189.0,0.2952336766176577)
            (188.0,0.27951651849572956)
            (187.0,0.27924660466864826)
            (186.0,0.278711090187943)
            (183.0,0.2781813408991075)
            (182.0,0.2781813408991075)
            (181.0,0.27739756275502153)
            (180.0,0.27586924150227543)
            (179.0,0.2741527365213783)
            (178.0,0.27160126487500036)
            (177.0,0.2680114004099503)
            (176.0,0.2630202365717305)
            (175.0,0.25792698784388707)
            (172.0,0.2540366111637402)
            (168.0,0.25353158096818085)
            (167.0,0.25353158096818085)
            (166.0,0.25353158096818085)
            (165.0,0.2530272954559821)
            (164.0,0.252020977482326)
            (163.0,0.2505172051512413)
            (162.0,0.24852302863620268)
            (159.0,0.24555566822806757)
            (158.0,0.2416455333578703)
            (157.0,0.23541111064772335)
            (156.0,0.22576794084436558)
            (155.0,0.21305566005655632)
            (153.0,0.21305566005655632)
            (152.0,0.21305566005655632)
            (151.0,0.21305566005655632)
            (150.0,0.1961477311977965)
            (149.0,0.17652169070080248)
            (148.0,0.1645851841689405)
            (147.0,0.1611544370418187)
            (146.0,0.1611544370418187)
            (143.0,0.1611544370418187)
            (142.0,0.1611544370418187)
            (141.0,0.1611544370418187)
            (140.0,0.1611544370418187)
            (139.0,0.1611544370418187)
            (136.0,0.1611544370418187)
            (135.0,0.1611544370418187)
            (134.0,0.16050733794965583)
            (131.0,0.16050733794965583)
            (130.0,0.1598602397947213)
            (129.0,0.1598602397947213)
            (128.0,0.158566046342939)
            (123.0,0.15727185678120575)
            (122.0,0.15533057994753444)
            (112.0,0.15274222539317434)
            (111.0,0.15274222539317434)
            (110.0,0.15274222539317434)
            (109.0,0.15274222539317434)
            (108.0,0.14885972653907742)
            (107.0,0.14238899114611697)
            (106.0,0.13333019300540389)
            (103.0,0.11974262688925344)
            (102.0,0.099686778620348)
            (101.0,0.06928832830590533)
            (100.0,0.0363436839270819)
            (97.0,0.013305553651663778)
            (93.0,0.005280972058177587)
            (92.0,0.005280972058177587)
            (91.0,0.00523315017762062)
            (90.0,0.00523315017762062)
            (65.0,0.00523315017762062)
            (59.0,0.00523315017762062)
            (58.0,0.00523315017762062)
            (51.0,0.004289979919597746)
            (43.0,0.0039021728866442673)
            (42.0,0.00336794833886788)
            (24.0,0.00323606797749979)
            (14.0,0.0025888543819998317)
            (11.0,0.0006472135954999579)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1958d5ff-fe62-4100-9881-54a6a0989c5a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            11.0  0.0002  \\
            14.0  0.0008  \\
            24.0  0.001  \\
            42.0  0.0012000000000000001  \\
            43.0  0.0016  \\
            51.0  0.0018000000000000002  \\
            58.0  0.0021999999999999997  \\
            59.0  0.0021999999999999997  \\
            65.0  0.0021999999999999997  \\
            90.0  0.0021999999999999997  \\
            91.0  0.0021999999999999997  \\
            92.0  0.0024000000000000002  \\
            93.0  0.0024000000000000002  \\
            97.0  0.0052  \\
            100.0  0.0124  \\
            101.0  0.022600000000000002  \\
            102.0  0.032  \\
            103.0  0.0382  \\
            106.0  0.0424  \\
            107.0  0.045200000000000004  \\
            108.0  0.047200000000000006  \\
            109.0  0.0484  \\
            110.0  0.0484  \\
            111.0  0.0484  \\
            112.0  0.0484  \\
            122.0  0.0492  \\
            123.0  0.0498  \\
            128.0  0.0502  \\
            129.0  0.0506  \\
            130.0  0.0506  \\
            131.0  0.0508  \\
            134.0  0.0508  \\
            135.0  0.051000000000000004  \\
            136.0  0.051000000000000004  \\
            139.0  0.051000000000000004  \\
            140.0  0.051000000000000004  \\
            141.0  0.051000000000000004  \\
            142.0  0.051000000000000004  \\
            143.0  0.051000000000000004  \\
            146.0  0.051000000000000004  \\
            147.0  0.051000000000000004  \\
            148.0  0.056600000000000004  \\
            149.0  0.06839999999999999  \\
            150.0  0.081  \\
            151.0  0.0896  \\
            152.0  0.0896  \\
            153.0  0.0896  \\
            155.0  0.0896  \\
            156.0  0.0954  \\
            157.0  0.1022  \\
            158.0  0.1048  \\
            159.0  0.10640000000000001  \\
            162.0  0.1076  \\
            163.0  0.10840000000000001  \\
            164.0  0.10899999999999999  \\
            165.0  0.10939999999999998  \\
            166.0  0.1096  \\
            167.0  0.1096  \\
            168.0  0.1096  \\
            172.0  0.10979999999999998  \\
            175.0  0.121  \\
            176.0  0.1286  \\
            177.0  0.1338  \\
            178.0  0.1372  \\
            179.0  0.1394  \\
            180.0  0.14079999999999998  \\
            181.0  0.142  \\
            182.0  0.1426  \\
            183.0  0.1426  \\
            186.0  0.143  \\
            187.0  0.1434  \\
            188.0  0.1436  \\
            189.0  0.1512  \\
            190.0  0.1594  \\
            191.0  0.1648  \\
            195.0  0.1682  \\
            196.0  0.1706  \\
            197.0  0.1722  \\
            198.0  0.1732  \\
            199.0  0.174  \\
            200.0  0.1778  \\
            203.0  0.1778  \\
            204.0  0.19039999999999999  \\
            205.0  0.1986  \\
            206.0  0.20380000000000004  \\
            207.0  0.2072  \\
            208.0  0.2096  \\
            209.0  0.211  \\
            210.0  0.21200000000000002  \\
            211.0  0.21280000000000002  \\
            215.0  0.21319999999999997  \\
            216.0  0.21339999999999998  \\
            217.0  0.2136  \\
            218.0  0.2138  \\
            219.0  0.2138  \\
            220.0  0.21399999999999997  \\
            221.0  0.21399999999999997  \\
            222.0  0.21399999999999997  \\
            223.0  0.21399999999999997  \\
            226.0  0.21939999999999998  \\
            227.0  0.22480000000000003  \\
            228.0  0.22800000000000004  \\
            229.0  0.2298  \\
            230.0  0.231  \\
            231.0  0.2318  \\
            238.0  0.23220000000000002  \\
            239.0  0.23879999999999998  \\
            240.0  0.252  \\
            255.0  0.252  \\
            256.0  0.252  \\
            257.0  0.252  \\
            258.0  0.252  \\
            259.0  0.25939999999999996  \\
            260.0  0.25939999999999996  \\
            261.0  0.25939999999999996  \\
            262.0  0.25939999999999996  \\
            263.0  0.25939999999999996  \\
            266.0  0.2648  \\
            267.0  0.274  \\
            272.0  0.2786  \\
            273.0  0.2808  \\
            274.0  0.2814  \\
            309.0  0.2866  \\
            310.0  0.306  \\
            314.0  0.319  \\
            315.0  0.3276  \\
            316.0  0.33320000000000005  \\
            317.0  0.3368  \\
            318.0  0.3392  \\
            322.0  0.3408  \\
            323.0  0.3428  \\
            324.0  0.34900000000000003  \\
            325.0  0.35300000000000004  \\
            326.0  0.35540000000000005  \\
            330.0  0.3572  \\
            331.0  0.3584  \\
            332.0  0.35900000000000004  \\
            333.0  0.35960000000000003  \\
            334.0  0.368  \\
            335.0  0.37520000000000003  \\
            336.0  0.3822  \\
            337.0  0.393  \\
            340.0  0.3968  \\
            341.0  0.4182  \\
            342.0  0.4404  \\
            343.0  0.4612  \\
            344.0  0.47759999999999997  \\
            345.0  0.48860000000000003  \\
            346.0  0.4958  \\
            353.0  0.5008  \\
            354.0  0.5048  \\
            358.0  0.5098  \\
            359.0  0.513  \\
            360.0  0.5152  \\
            361.0  0.5158  \\
            375.0  0.5166000000000001  \\
            376.0  0.5176000000000001  \\
            377.0  0.5182  \\
            378.0  0.5186  \\
            379.0  0.519  \\
            388.0  0.5194  \\
            389.0  0.5196  \\
            390.0  0.5198  \\
            393.0  0.5244  \\
            395.0  0.5256000000000001  \\
            396.0  0.5276  \\
            436.0  0.5278  \\
            437.0  0.528  \\
            438.0  0.528  \\
            439.0  0.528  \\
            440.0  0.528  \\
            461.0  0.5282  \\
            462.0  0.5282  \\
            463.0  0.5282  \\
            464.0  0.5282  \\
            645.0  0.534  \\
            646.0  0.5382  \\
            765.0  0.5382  \\
            790.0  0.5384  \\
            791.0  0.5384  \\
            792.0  0.5384  \\
            840.0  0.5388  \\
            844.0  0.5394  \\
            845.0  0.5482  \\
            1006.0  0.5544  \\
            1007.0  0.5564  \\
            1025.0  0.5564  \\
            1256.0  0.5564  \\
            1445.0  0.5658000000000001  \\
            1449.0  0.5758  \\
            1450.0  0.5824  \\
            1451.0  0.5866  \\
            1452.0  0.5896  \\
            1453.0  0.5913999999999999  \\
            1454.0  0.5928  \\
            1455.0  0.5936  \\
            1456.0  0.5942000000000001  \\
            1473.0  0.5946  \\
            1480.0  0.5948  \\
            1481.0  0.595  \\
            1482.0  0.5952  \\
            1483.0  0.5953999999999999  \\
            1497.0  0.6078  \\
            1498.0  0.616  \\
            1499.0  0.6212  \\
            1500.0  0.6248  \\
            1501.0  0.627  \\
            1502.0  0.6285999999999999  \\
            1503.0  0.6296  \\
            1509.0  0.6302  \\
            1510.0  0.6308  \\
            1511.0  0.631  \\
            1512.0  0.6312  \\
            1513.0  0.6317999999999999  \\
            1517.0  0.6416000000000001  \\
            1518.0  0.6477999999999999  \\
            1519.0  0.6517999999999999  \\
            1520.0  0.6544000000000001  \\
            1521.0  0.656  \\
            1522.0  0.6572  \\
            1526.0  0.658  \\
            1527.0  0.6584  \\
            1528.0  0.6588  \\
            1529.0  0.6622  \\
            1530.0  0.6664  \\
            1531.0  0.6689999999999999  \\
            1532.0  0.6706  \\
            1533.0  0.6716  \\
            1534.0  0.6724  \\
            1540.0  0.6728  \\
            1541.0  0.673  \\
            1542.0  0.6732  \\
            1543.0  0.6734  \\
            1544.0  0.6734  \\
            1545.0  0.6734  \\
            1546.0  0.6736  \\
            1550.0  0.6736  \\
            1551.0  0.6736  \\
            1552.0  0.6736  \\
            1553.0  0.6736  \\
            1554.0  0.6736  \\
            1555.0  0.6736  \\
            1556.0  0.6736  \\
            1565.0  0.6736  \\
            1566.0  0.6736  \\
            1567.0  0.6736  \\
            1568.0  0.6736  \\
            1574.0  0.6736  \\
            1575.0  0.6736  \\
            1576.0  0.6736  \\
            1577.0  0.6748000000000001  \\
            1578.0  0.6756  \\
            1582.0  0.6782  \\
            1583.0  0.6798  \\
            1584.0  0.6804  \\
            1585.0  0.6804  \\
            1818.0  0.6806  \\
            1819.0  0.6826000000000001  \\
            1825.0  0.6828000000000001  \\
            1826.0  0.6839999999999999  \\
            1829.0  0.6842  \\
            1830.0  0.6848  \\
            1831.0  0.6848  \\
            1863.0  0.6848  \\
            1924.0  0.6848  \\
            2025.0  0.6942  \\
            2029.0  0.7036  \\
            2030.0  0.71  \\
            2031.0  0.7142  \\
            2032.0  0.717  \\
            2033.0  0.7188  \\
            2034.0  0.7202  \\
            2035.0  0.721  \\
            2039.0  0.7216  \\
            2040.0  0.722  \\
            2041.0  0.7222  \\
            2042.0  0.7224  \\
            2043.0  0.7224  \\
            2047.0  0.7226  \\
            2048.0  0.7226  \\
            2049.0  0.7226  \\
            2070.0  0.7226  \\
            2071.0  0.7226  \\
            2072.0  0.7228  \\
            2207.0  0.7228  \\
            2208.0  0.7228  \\
            2209.0  0.7228  \\
            2210.0  0.7228  \\
            2274.0  0.7228  \\
            2275.0  0.7228  \\
            2317.0  0.7228  \\
            2318.0  0.7228  \\
            2322.0  0.7325999999999999  \\
            2323.0  0.748  \\
            2324.0  0.7642  \\
            2325.0  0.7854  \\
            2332.0  0.8061999999999999  \\
            2333.0  0.8193999999999999  \\
            2334.0  0.827  \\
            2337.0  0.8314  \\
            2338.0  0.8337999999999999  \\
            2339.0  0.8351999999999998  \\
            2340.0  0.8362  \\
            2343.0  0.8366  \\
            2344.0  0.837  \\
            2345.0  0.8371999999999999  \\
            2346.0  0.8373999999999999  \\
            2350.0  0.8373999999999999  \\
            2351.0  0.8373999999999999  \\
            2352.0  0.8373999999999999  \\
            2353.0  0.8375999999999999  \\
            2357.0  0.8375999999999999  \\
            2358.0  0.8375999999999999  \\
            2359.0  0.8378  \\
            2360.0  0.8383999999999998  \\
            2361.0  0.8388  \\
            2371.0  0.8389999999999999  \\
            2372.0  0.8394  \\
            2373.0  0.8427999999999999  \\
            2374.0  0.8455999999999999  \\
            2375.0  0.8475999999999999  \\
            2376.0  0.8497999999999999  \\
            2377.0  0.851  \\
            2378.0  0.8511999999999998  \\
            2391.0  0.8523999999999999  \\
            2392.0  0.853  \\
            2393.0  0.8535999999999999  \\
            2397.0  0.8537999999999999  \\
            2484.0  0.8542  \\
            2485.0  0.8543999999999998  \\
            2486.0  0.8559999999999999  \\
            2487.0  0.8633999999999998  \\
            2488.0  0.8697999999999999  \\
            2603.0  0.8741999999999999  \\
            2604.0  0.8789999999999999  \\
            2605.0  0.8821999999999999  \\
            2686.0  0.8834  \\
            2689.0  0.8864000000000001  \\
            2690.0  0.8884000000000001  \\
            2691.0  0.8896000000000001  \\
            2694.0  0.8906000000000001  \\
            2695.0  0.8911999999999999  \\
            2698.0  0.8916000000000001  \\
            2699.0  0.892  \\
            2705.0  0.8922000000000001  \\
            2709.0  0.8926000000000001  \\
            2713.0  0.8926000000000001  \\
            2812.0  0.8946  \\
            2813.0  0.8997999999999999  \\
            2814.0  0.9032  \\
            2818.0  0.9056  \\
            2819.0  0.9071999999999999  \\
            2820.0  0.9082000000000001  \\
            2821.0  0.9087999999999999  \\
            2822.0  0.9094  \\
            2823.0  0.9096  \\
            2827.0  0.9097999999999999  \\
            2828.0  0.9099999999999999  \\
            2829.0  0.9099999999999999  \\
            2830.0  0.9102  \\
            2831.0  0.9102  \\
            2832.0  0.9102  \\
            2833.0  0.9102  \\
            2837.0  0.9102  \\
            2838.0  0.9102  \\
            2839.0  0.9102  \\
            2840.0  0.9102  \\
            2841.0  0.9102  \\
            2842.0  0.9102  \\
            2843.0  0.9102  \\
            2847.0  0.9102  \\
            2848.0  0.9102  \\
            2849.0  0.9102  \\
            2850.0  0.9102  \\
            2851.0  0.9102  \\
            2852.0  0.9102  \\
            2853.0  0.9102  \\
            2869.0  0.9102  \\
            2873.0  0.9102  \\
            2898.0  0.9102  \\
            2950.0  0.9102  \\
            2951.0  0.9103999999999999  \\
            2952.0  0.9103999999999999  \\
            2953.0  0.9106  \\
            2954.0  0.9106  \\
            2955.0  0.9106  \\
            2959.0  0.9106  \\
            2960.0  0.9106  \\
            2961.0  0.9106  \\
            2962.0  0.9106  \\
            2963.0  0.9106  \\
            2964.0  0.9106  \\
            2965.0  0.9106  \\
            2966.0  0.9106  \\
            2967.0  0.9106  \\
            3031.0  0.9112  \\
            3032.0  0.9136  \\
            3052.0  0.9144  \\
            3169.0  0.9144  \\
            3170.0  0.9144  \\
            3261.0  0.9151999999999999  \\
            3262.0  0.9269999999999999  \\
            3271.0  0.9359999999999999  \\
            3272.0  0.9391999999999999  \\
            3279.0  0.9398  \\
            3287.0  0.9400000000000001  \\
            3288.0  0.9404  \\
            3597.0  0.9432  \\
            3598.0  0.9469999999999998  \\
            3603.0  0.9491999999999999  \\
            3604.0  0.9506  \\
            4059.0  0.9560000000000001  \\
            4447.0  0.9586  \\
            4448.0  0.9629999999999999  \\
            4450.0  0.9629999999999999  \\
            5907.0  0.9629999999999999  \\
            5908.0  0.9629999999999999  \\
            5960.0  0.9629999999999999  \\
            5977.0  0.9629999999999999  \\
            6169.0  0.9658  \\
            6474.0  0.9665999999999999  \\
            6475.0  0.9676  \\
            6610.0  0.9678000000000001  \\
            6611.0  0.968  \\
            6612.0  0.9682000000000001  \\
            6613.0  0.9682000000000001  \\
            6614.0  0.9682000000000001  \\
            6687.0  0.9684000000000001  \\
            6689.0  0.9708  \\
            6690.0  0.9724  \\
            6763.0  0.9725999999999999  \\
            6764.0  0.9728  \\
            6765.0  0.9728  \\
            6774.0  0.9728  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7bdd8449-ee50-41e2-b60e-acdf8d056f1f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/planner_results_small.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle,trim left=-0.9cm]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={31.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$5000$}}, xtick={{0.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={search progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (15.0,0.0008)
            (16.0,0.023799999999999998)
            (17.0,0.0546)
            (18.0,0.0984)
            (26.0,0.1096)
            (27.0,0.11599999999999999)
            (28.0,0.1308)
            (29.0,0.1504)
            (30.0,0.16240000000000002)
            (33.0,0.21760000000000002)
            (37.0,0.22480000000000003)
            (38.0,0.2254)
            (40.0,0.24379999999999996)
            (41.0,0.2598)
            (42.0,0.2608)
            (43.0,0.2732)
            (44.0,0.2852)
            (53.0,0.28819999999999996)
            (54.0,0.2998)
            (56.0,0.2998)
            (57.0,0.2998)
            (58.0,0.3014)
            (61.0,0.3048)
            (62.0,0.3054)
            (63.0,0.3468)
            (64.0,0.4034000000000001)
            (66.0,0.404)
            (67.0,0.404)
            (72.0,0.40619999999999995)
            (81.0,0.40619999999999995)
            (88.0,0.44939999999999997)
            (89.0,0.4518)
            (90.0,0.4518)
            (91.0,0.4518)
            (94.0,0.4518)
            (95.0,0.45199999999999996)
            (96.0,0.45220000000000005)
            (97.0,0.45220000000000005)
            (100.0,0.45359999999999995)
            (103.0,0.46099999999999997)
            (104.0,0.46559999999999996)
            (112.0,0.46579999999999994)
            (113.0,0.46579999999999994)
            (114.0,0.4659999999999999)
            (115.0,0.49899999999999994)
            (116.0,0.5095999999999999)
            (119.0,0.5142)
            (121.0,0.5144)
            (122.0,0.5194)
            (137.0,0.5196)
            (138.0,0.529)
            (141.0,0.5452)
            (142.0,0.5614)
            (152.0,0.5614)
            (163.0,0.5614)
            (164.0,0.5668)
            (165.0,0.5668)
            (170.0,0.5668)
            (184.0,0.595)
            (185.0,0.5984)
            (187.0,0.5984)
            (189.0,0.5984)
            (199.0,0.5984)
            (201.0,0.5986)
            (205.0,0.5998)
            (206.0,0.6142000000000001)
            (212.0,0.6174000000000001)
            (213.0,0.6234)
            (216.0,0.6275999999999999)
            (222.0,0.6275999999999999)
            (225.0,0.6324)
            (226.0,0.6376)
            (232.0,0.6386)
            (237.0,0.6529999999999999)
            (238.0,0.659)
            (239.0,0.6604)
            (240.0,0.6746000000000001)
            (241.0,0.6846)
            (246.0,0.6849999999999999)
            (268.0,0.6918)
            (277.0,0.716)
            (278.0,0.7363999999999999)
            (279.0,0.7478)
            (308.0,0.7535999999999999)
            (317.0,0.7537999999999999)
            (340.0,0.7539999999999999)
            (341.0,0.7544)
            (354.0,0.7544)
            (356.0,0.7544)
            (357.0,0.7545999999999999)
            (358.0,0.7545999999999999)
            (373.0,0.7548)
            (374.0,0.7548)
            (375.0,0.7548)
            (377.0,0.7548)
            (378.0,0.7548)
            (402.0,0.7548)
            (408.0,0.7548)
            (421.0,0.7548)
            (428.0,0.7548)
            (481.0,0.7548)
            (482.0,0.7548)
            (483.0,0.7548)
            (529.0,0.7548)
            (611.0,0.7548)
            (612.0,0.7548)
            (613.0,0.7548)
            (614.0,0.7548)
            (615.0,0.7548)
            (763.0,0.7548)
            (792.0,0.7554)
            (797.0,0.7556)
            (798.0,0.7558)
            (822.0,0.756)
            (841.0,0.7575999999999999)
            (842.0,0.7577999999999999)
            (843.0,0.7577999999999999)
            (899.0,0.7891999999999999)
            (972.0,0.7916)
            (973.0,0.8036)
            (974.0,0.8096)
            (995.0,0.8224)
            (996.0,0.8248)
            (997.0,0.8284)
            (998.0,0.8428000000000001)
            (1002.0,0.8452)
            (1003.0,0.8459999999999999)
            (1005.0,0.8462)
            (1006.0,0.8462)
            (1026.0,0.8497999999999999)
            (1522.0,0.8497999999999999)
            (2167.0,0.8497999999999999)
            (2293.0,0.8503999999999999)
            (2311.0,0.8506)
            (2330.0,0.8507999999999999)
            (2444.0,0.8507999999999999)
            (2445.0,0.8507999999999999)
            (2513.0,0.8507999999999999)
            (3034.0,0.8507999999999999)
            (3035.0,0.851)
            (3059.0,0.851)
            (4383.0,0.851)
            (5174.0,0.8512000000000001)
            (5433.0,0.8522000000000001)
            (5608.0,0.859)
            (5638.0,0.8708)
            (5639.0,0.8756)
            (5649.0,0.8756)
            (5650.0,0.8878)
            (5651.0,0.8954000000000001)
            (5687.0,0.8977999999999999)
            (5688.0,0.9004)
            (5724.0,0.9061999999999999)
            (5746.0,0.9088)
            (5747.0,0.9126)
            (5767.0,0.9228)
            (5771.0,0.9314)
            (5772.0,0.9359999999999999)
            (5782.0,0.9378)
            (5792.0,0.9401999999999999)
            (5793.0,0.9416)
            (5797.0,0.942)
            (5798.0,0.942)
            (5799.0,0.942)
            (5800.0,0.9422)
            (5804.0,0.9422)
            (5805.0,0.9422)
            (5806.0,0.9422)
            (5807.0,0.9422)
            (5808.0,0.9423999999999999)
            (5812.0,0.9423999999999999)
            (5813.0,0.9423999999999999)
            (5814.0,0.9423999999999999)
            (5815.0,0.9423999999999999)
            (5816.0,0.9423999999999999)
            (5817.0,0.9423999999999999)
            (5824.0,0.9423999999999999)
            (5825.0,0.9423999999999999)
            (5837.0,0.9423999999999999)
            (5839.0,0.9423999999999999)
            (5853.0,0.9423999999999999)
            (5854.0,0.9423999999999999)
            (5855.0,0.9423999999999999)
            (5856.0,0.9423999999999999)
            (5873.0,0.945)
            (5882.0,0.945)
            (5883.0,0.945)
            (5897.0,0.945)
            (5898.0,0.945)
            (5899.0,0.945)
            (5900.0,0.9475999999999999)
            (5904.0,0.9625999999999999)
            (5905.0,0.9642)
            (5911.0,0.9644)
            (5912.0,0.9645999999999999)
            (5923.0,0.9645999999999999)
            (5924.0,0.9645999999999999)
            (5925.0,0.9645999999999999)
            (5933.0,0.9645999999999999)
            (5953.0,0.9645999999999999)
            (5954.0,0.9645999999999999)
            (5955.0,0.9645999999999999)
            (5979.0,0.9645999999999999)
            (5980.0,0.9645999999999999)
            (5984.0,0.9648)
            (5985.0,0.9648)
            (5996.0,0.9648)
            (5997.0,0.9648)
            (5998.0,0.9648)
            (5999.0,0.9649999999999999)
            (6005.0,0.9649999999999999)
            (6028.0,0.9649999999999999)
            (6029.0,0.9649999999999999)
            (6032.0,0.9652)
            (6033.0,0.9652)
            (6034.0,0.9667999999999999)
            (6122.0,0.9667999999999999)
            (6149.0,0.9667999999999999)
            (6222.0,0.9667999999999999)
            (6222.0,0.9549593919075073)
            (6149.0,0.9549593919075073)
            (6122.0,0.9549593919075073)
            (6034.0,0.9549593919075073)
            (6033.0,0.9522308057305011)
            (6032.0,0.9522308057305011)
            (6029.0,0.9517146697444134)
            (6028.0,0.9517146697444134)
            (6005.0,0.9517146697444134)
            (5999.0,0.9517146697444134)
            (5998.0,0.9513203857621962)
            (5997.0,0.9513203857621962)
            (5996.0,0.9513203857621962)
            (5985.0,0.9513203857621962)
            (5984.0,0.9513203857621962)
            (5980.0,0.9508050733963531)
            (5979.0,0.9508050733963531)
            (5955.0,0.9508050733963531)
            (5954.0,0.9508050733963531)
            (5953.0,0.9508050733963531)
            (5933.0,0.9508050733963531)
            (5925.0,0.9508050733963531)
            (5924.0,0.9508050733963531)
            (5923.0,0.9508050733963531)
            (5912.0,0.9508050733963531)
            (5911.0,0.9502826348067354)
            (5905.0,0.9497535471481751)
            (5904.0,0.9453286364174683)
            (5900.0,0.8987809463426419)
            (5899.0,0.8904701916379674)
            (5898.0,0.8904701916379674)
            (5897.0,0.8904701916379674)
            (5883.0,0.8904701916379674)
            (5882.0,0.8904701916379674)
            (5873.0,0.8904701916379674)
            (5856.0,0.8821397311655514)
            (5855.0,0.8821397311655514)
            (5854.0,0.8821397311655514)
            (5853.0,0.8821397311655514)
            (5839.0,0.8821397311655514)
            (5837.0,0.8821397311655514)
            (5825.0,0.8821397311655514)
            (5824.0,0.8821397311655514)
            (5817.0,0.8821397311655514)
            (5816.0,0.8821397311655514)
            (5815.0,0.8821397311655514)
            (5814.0,0.8821397311655514)
            (5813.0,0.8821397311655514)
            (5812.0,0.8821397311655514)
            (5808.0,0.8821397311655514)
            (5807.0,0.8819862142030581)
            (5806.0,0.8819862142030581)
            (5805.0,0.8819862142030581)
            (5804.0,0.8819862142030581)
            (5800.0,0.8819862142030581)
            (5799.0,0.8818294091769077)
            (5798.0,0.8818294091769077)
            (5797.0,0.8818294091769077)
            (5793.0,0.8815059071122626)
            (5792.0,0.8802692065795887)
            (5782.0,0.8777691745850517)
            (5772.0,0.8755806322442877)
            (5771.0,0.8688116624282127)
            (5767.0,0.8522046743757067)
            (5747.0,0.8277041814928439)
            (5746.0,0.8176863347241481)
            (5724.0,0.810629607095084)
            (5688.0,0.7944127366142516)
            (5687.0,0.7869681453732726)
            (5651.0,0.7800167256488186)
            (5650.0,0.7575936253480653)
            (5649.0,0.7206635614195293)
            (5639.0,0.7206635614195293)
            (5638.0,0.705913069044269)
            (5608.0,0.6692883767398529)
            (5433.0,0.6480047503001112)
            (5174.0,0.6448660473891901)
            (4383.0,0.6442380595950986)
            (3059.0,0.6442380595950986)
            (3035.0,0.6442380595950986)
            (3034.0,0.6441911908944828)
            (2513.0,0.6441911908944828)
            (2445.0,0.6441911908944828)
            (2444.0,0.6441911908944828)
            (2330.0,0.6441911908944828)
            (2311.0,0.6441434670445132)
            (2293.0,0.644094886151603)
            (2167.0,0.6439439823565994)
            (1522.0,0.6439439823565994)
            (1026.0,0.6439439823565994)
            (1006.0,0.6428734154125437)
            (1005.0,0.6428734154125437)
            (1003.0,0.6428055118857796)
            (1002.0,0.6425248905267349)
            (998.0,0.6415956262900829)
            (997.0,0.6331340275419192)
            (996.0,0.6302127445077659)
            (995.0,0.6280811897936796)
            (974.0,0.6142137159368652)
            (973.0,0.6062809689867701)
            (972.0,0.5878040235922211)
            (899.0,0.5837122874719756)
            (843.0,0.5199120011433951)
            (842.0,0.5199120011433951)
            (841.0,0.5199420525208551)
            (822.0,0.5162574297293032)
            (798.0,0.5157943750659164)
            (797.0,0.515330776003251)
            (792.0,0.5148666343311181)
            (763.0,0.5149235734800104)
            (615.0,0.5149235734800104)
            (614.0,0.5149235734800104)
            (613.0,0.5149235734800104)
            (612.0,0.5149235734800104)
            (611.0,0.5149235734800104)
            (529.0,0.5149235734800104)
            (483.0,0.5149235734800104)
            (482.0,0.5149235734800104)
            (481.0,0.5149235734800104)
            (428.0,0.5149235734800104)
            (421.0,0.5149235734800104)
            (408.0,0.5149235734800104)
            (402.0,0.5149235734800104)
            (378.0,0.5149235734800104)
            (377.0,0.5149235734800104)
            (375.0,0.5149235734800104)
            (374.0,0.5149235734800104)
            (373.0,0.5149235734800104)
            (358.0,0.5149412843228938)
            (357.0,0.5149412843228938)
            (356.0,0.5149719314700133)
            (354.0,0.5149719314700133)
            (341.0,0.5149719314700133)
            (340.0,0.5150313828135584)
            (317.0,0.5150601834632521)
            (308.0,0.5150883650636724)
            (279.0,0.5156282962977616)
            (278.0,0.5149981029891568)
            (277.0,0.507383126281693)
            (268.0,0.4858978387680207)
            (246.0,0.47731393884037376)
            (241.0,0.4764695120843657)
            (240.0,0.474516767319198)
            (239.0,0.4678206656985231)
            (238.0,0.46678657695155634)
            (237.0,0.45907733500181047)
            (232.0,0.4369597262449785)
            (226.0,0.4352443724528522)
            (225.0,0.43201337369974013)
            (222.0,0.4284447841506529)
            (216.0,0.4284447841506529)
            (213.0,0.4212099903556063)
            (212.0,0.4160873079013646)
            (206.0,0.41299065628057935)
            (205.0,0.39592454782392267)
            (201.0,0.3942747690567805)
            (199.0,0.3945206238973643)
            (189.0,0.3945206238973643)
            (187.0,0.3945206238973643)
            (185.0,0.3945206238973643)
            (184.0,0.3986992103938448)
            (170.0,0.4332515069347467)
            (165.0,0.4332515069347467)
            (164.0,0.4332515069347467)
            (163.0,0.42571543934551725)
            (152.0,0.42571543934551725)
            (142.0,0.42571543934551725)
            (141.0,0.4457153278137783)
            (138.0,0.46568728405762394)
            (137.0,0.4772349200402029)
            (122.0,0.4769111779405453)
            (121.0,0.46751930034651784)
            (119.0,0.4672351195040379)
            (116.0,0.4724207046866135)
            (115.0,0.44501852169493683)
            (114.0,0.34403074157805164)
            (113.0,0.3438934784353191)
            (112.0,0.3438934784353191)
            (104.0,0.3432611263743204)
            (103.0,0.33954218839448813)
            (100.0,0.33833161751807217)
            (97.0,0.33380996663570034)
            (96.0,0.33380996663570034)
            (95.0,0.333163978525028)
            (94.0,0.33251798123774057)
            (91.0,0.33251798123774057)
            (90.0,0.33251798123774057)
            (89.0,0.33251798123774057)
            (88.0,0.3247653338753619)
            (81.0,0.1851022840461711)
            (72.0,0.1851022840461711)
            (67.0,0.17798672605353466)
            (66.0,0.17798672605353466)
            (64.0,0.17769488264551916)
            (63.0,0.11841501800687507)
            (62.0,0.09158980379785439)
            (61.0,0.0909561317222306)
            (58.0,0.08720662942098326)
            (57.0,0.08534907321254123)
            (56.0,0.08534907321254123)
            (54.0,0.08534907321254123)
            (53.0,0.07110048364862712)
            (44.0,0.0667195660934371)
            (43.0,0.04728032400873092)
            (42.0,0.024222951239981833)
            (41.0,0.022975803601067796)
            (40.0,0.0002477468796479865)
            (38.0,-0.031451708189764616)
            (37.0,-0.03259599841489377)
            (33.0,-0.04564570271896179)
            (30.0,-0.0451531257292937)
            (29.0,-0.053095208788806636)
            (28.0,-0.07555091470599301)
            (27.0,-0.09474036158268306)
            (26.0,-0.10465522163998708)
            (18.0,-0.12162908898597931)
            (17.0,-0.06748931157148852)
            (16.0,-0.02941841786449499)
            (15.0,-0.0009888543819998319)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (15.0,0.0008)
            (16.0,0.023799999999999998)
            (17.0,0.0546)
            (18.0,0.0984)
            (26.0,0.1096)
            (27.0,0.11599999999999999)
            (28.0,0.1308)
            (29.0,0.1504)
            (30.0,0.16240000000000002)
            (33.0,0.21760000000000002)
            (37.0,0.22480000000000003)
            (38.0,0.2254)
            (40.0,0.24379999999999996)
            (41.0,0.2598)
            (42.0,0.2608)
            (43.0,0.2732)
            (44.0,0.2852)
            (53.0,0.28819999999999996)
            (54.0,0.2998)
            (56.0,0.2998)
            (57.0,0.2998)
            (58.0,0.3014)
            (61.0,0.3048)
            (62.0,0.3054)
            (63.0,0.3468)
            (64.0,0.4034000000000001)
            (66.0,0.404)
            (67.0,0.404)
            (72.0,0.40619999999999995)
            (81.0,0.40619999999999995)
            (88.0,0.44939999999999997)
            (89.0,0.4518)
            (90.0,0.4518)
            (91.0,0.4518)
            (94.0,0.4518)
            (95.0,0.45199999999999996)
            (96.0,0.45220000000000005)
            (97.0,0.45220000000000005)
            (100.0,0.45359999999999995)
            (103.0,0.46099999999999997)
            (104.0,0.46559999999999996)
            (112.0,0.46579999999999994)
            (113.0,0.46579999999999994)
            (114.0,0.4659999999999999)
            (115.0,0.49899999999999994)
            (116.0,0.5095999999999999)
            (119.0,0.5142)
            (121.0,0.5144)
            (122.0,0.5194)
            (137.0,0.5196)
            (138.0,0.529)
            (141.0,0.5452)
            (142.0,0.5614)
            (152.0,0.5614)
            (163.0,0.5614)
            (164.0,0.5668)
            (165.0,0.5668)
            (170.0,0.5668)
            (184.0,0.595)
            (185.0,0.5984)
            (187.0,0.5984)
            (189.0,0.5984)
            (199.0,0.5984)
            (201.0,0.5986)
            (205.0,0.5998)
            (206.0,0.6142000000000001)
            (212.0,0.6174000000000001)
            (213.0,0.6234)
            (216.0,0.6275999999999999)
            (222.0,0.6275999999999999)
            (225.0,0.6324)
            (226.0,0.6376)
            (232.0,0.6386)
            (237.0,0.6529999999999999)
            (238.0,0.659)
            (239.0,0.6604)
            (240.0,0.6746000000000001)
            (241.0,0.6846)
            (246.0,0.6849999999999999)
            (268.0,0.6918)
            (277.0,0.716)
            (278.0,0.7363999999999999)
            (279.0,0.7478)
            (308.0,0.7535999999999999)
            (317.0,0.7537999999999999)
            (340.0,0.7539999999999999)
            (341.0,0.7544)
            (354.0,0.7544)
            (356.0,0.7544)
            (357.0,0.7545999999999999)
            (358.0,0.7545999999999999)
            (373.0,0.7548)
            (374.0,0.7548)
            (375.0,0.7548)
            (377.0,0.7548)
            (378.0,0.7548)
            (402.0,0.7548)
            (408.0,0.7548)
            (421.0,0.7548)
            (428.0,0.7548)
            (481.0,0.7548)
            (482.0,0.7548)
            (483.0,0.7548)
            (529.0,0.7548)
            (611.0,0.7548)
            (612.0,0.7548)
            (613.0,0.7548)
            (614.0,0.7548)
            (615.0,0.7548)
            (763.0,0.7548)
            (792.0,0.7554)
            (797.0,0.7556)
            (798.0,0.7558)
            (822.0,0.756)
            (841.0,0.7575999999999999)
            (842.0,0.7577999999999999)
            (843.0,0.7577999999999999)
            (899.0,0.7891999999999999)
            (972.0,0.7916)
            (973.0,0.8036)
            (974.0,0.8096)
            (995.0,0.8224)
            (996.0,0.8248)
            (997.0,0.8284)
            (998.0,0.8428000000000001)
            (1002.0,0.8452)
            (1003.0,0.8459999999999999)
            (1005.0,0.8462)
            (1006.0,0.8462)
            (1026.0,0.8497999999999999)
            (1522.0,0.8497999999999999)
            (2167.0,0.8497999999999999)
            (2293.0,0.8503999999999999)
            (2311.0,0.8506)
            (2330.0,0.8507999999999999)
            (2444.0,0.8507999999999999)
            (2445.0,0.8507999999999999)
            (2513.0,0.8507999999999999)
            (3034.0,0.8507999999999999)
            (3035.0,0.851)
            (3059.0,0.851)
            (4383.0,0.851)
            (5174.0,0.8512000000000001)
            (5433.0,0.8522000000000001)
            (5608.0,0.859)
            (5638.0,0.8708)
            (5639.0,0.8756)
            (5649.0,0.8756)
            (5650.0,0.8878)
            (5651.0,0.8954000000000001)
            (5687.0,0.8977999999999999)
            (5688.0,0.9004)
            (5724.0,0.9061999999999999)
            (5746.0,0.9088)
            (5747.0,0.9126)
            (5767.0,0.9228)
            (5771.0,0.9314)
            (5772.0,0.9359999999999999)
            (5782.0,0.9378)
            (5792.0,0.9401999999999999)
            (5793.0,0.9416)
            (5797.0,0.942)
            (5798.0,0.942)
            (5799.0,0.942)
            (5800.0,0.9422)
            (5804.0,0.9422)
            (5805.0,0.9422)
            (5806.0,0.9422)
            (5807.0,0.9422)
            (5808.0,0.9423999999999999)
            (5812.0,0.9423999999999999)
            (5813.0,0.9423999999999999)
            (5814.0,0.9423999999999999)
            (5815.0,0.9423999999999999)
            (5816.0,0.9423999999999999)
            (5817.0,0.9423999999999999)
            (5824.0,0.9423999999999999)
            (5825.0,0.9423999999999999)
            (5837.0,0.9423999999999999)
            (5839.0,0.9423999999999999)
            (5853.0,0.9423999999999999)
            (5854.0,0.9423999999999999)
            (5855.0,0.9423999999999999)
            (5856.0,0.9423999999999999)
            (5873.0,0.945)
            (5882.0,0.945)
            (5883.0,0.945)
            (5897.0,0.945)
            (5898.0,0.945)
            (5899.0,0.945)
            (5900.0,0.9475999999999999)
            (5904.0,0.9625999999999999)
            (5905.0,0.9642)
            (5911.0,0.9644)
            (5912.0,0.9645999999999999)
            (5923.0,0.9645999999999999)
            (5924.0,0.9645999999999999)
            (5925.0,0.9645999999999999)
            (5933.0,0.9645999999999999)
            (5953.0,0.9645999999999999)
            (5954.0,0.9645999999999999)
            (5955.0,0.9645999999999999)
            (5979.0,0.9645999999999999)
            (5980.0,0.9645999999999999)
            (5984.0,0.9648)
            (5985.0,0.9648)
            (5996.0,0.9648)
            (5997.0,0.9648)
            (5998.0,0.9648)
            (5999.0,0.9649999999999999)
            (6005.0,0.9649999999999999)
            (6028.0,0.9649999999999999)
            (6029.0,0.9649999999999999)
            (6032.0,0.9652)
            (6033.0,0.9652)
            (6034.0,0.9667999999999999)
            (6122.0,0.9667999999999999)
            (6149.0,0.9667999999999999)
            (6222.0,0.9667999999999999)
            (6222.0,0.9786406080924924)
            (6149.0,0.9786406080924924)
            (6122.0,0.9786406080924924)
            (6034.0,0.9786406080924924)
            (6033.0,0.9781691942694988)
            (6032.0,0.9781691942694988)
            (6029.0,0.9782853302555863)
            (6028.0,0.9782853302555863)
            (6005.0,0.9782853302555863)
            (5999.0,0.9782853302555863)
            (5998.0,0.9782796142378037)
            (5997.0,0.9782796142378037)
            (5996.0,0.9782796142378037)
            (5985.0,0.9782796142378037)
            (5984.0,0.9782796142378037)
            (5980.0,0.9783949266036467)
            (5979.0,0.9783949266036467)
            (5955.0,0.9783949266036467)
            (5954.0,0.9783949266036467)
            (5953.0,0.9783949266036467)
            (5933.0,0.9783949266036467)
            (5925.0,0.9783949266036467)
            (5924.0,0.9783949266036467)
            (5923.0,0.9783949266036467)
            (5912.0,0.9783949266036467)
            (5911.0,0.9785173651932647)
            (5905.0,0.9786464528518248)
            (5904.0,0.9798713635825315)
            (5900.0,0.9964190536573578)
            (5899.0,0.9995298083620325)
            (5898.0,0.9995298083620325)
            (5897.0,0.9995298083620325)
            (5883.0,0.9995298083620325)
            (5882.0,0.9995298083620325)
            (5873.0,0.9995298083620325)
            (5856.0,1.0026602688344484)
            (5855.0,1.0026602688344484)
            (5854.0,1.0026602688344484)
            (5853.0,1.0026602688344484)
            (5839.0,1.0026602688344484)
            (5837.0,1.0026602688344484)
            (5825.0,1.0026602688344484)
            (5824.0,1.0026602688344484)
            (5817.0,1.0026602688344484)
            (5816.0,1.0026602688344484)
            (5815.0,1.0026602688344484)
            (5814.0,1.0026602688344484)
            (5813.0,1.0026602688344484)
            (5812.0,1.0026602688344484)
            (5808.0,1.0026602688344484)
            (5807.0,1.002413785796942)
            (5806.0,1.002413785796942)
            (5805.0,1.002413785796942)
            (5804.0,1.002413785796942)
            (5800.0,1.002413785796942)
            (5799.0,1.0021705908230922)
            (5798.0,1.0021705908230922)
            (5797.0,1.0021705908230922)
            (5793.0,1.0016940928877374)
            (5792.0,1.0001307934204111)
            (5782.0,0.9978308254149483)
            (5772.0,0.9964193677557122)
            (5771.0,0.9939883375717873)
            (5767.0,0.9933953256242932)
            (5747.0,0.9974958185071561)
            (5746.0,0.999913665275852)
            (5724.0,1.0017703929049158)
            (5688.0,1.0063872633857485)
            (5687.0,1.0086318546267272)
            (5651.0,1.0107832743511815)
            (5650.0,1.0180063746519348)
            (5649.0,1.0305364385804707)
            (5639.0,1.0305364385804707)
            (5638.0,1.035686930955731)
            (5608.0,1.048711623260147)
            (5433.0,1.056395249699889)
            (5174.0,1.05753395261081)
            (4383.0,1.0577619404049015)
            (3059.0,1.0577619404049015)
            (3035.0,1.0577619404049015)
            (3034.0,1.057408809105517)
            (2513.0,1.057408809105517)
            (2445.0,1.057408809105517)
            (2444.0,1.057408809105517)
            (2330.0,1.057408809105517)
            (2311.0,1.0570565329554868)
            (2293.0,1.0567051138483967)
            (2167.0,1.0556560176434004)
            (1522.0,1.0556560176434004)
            (1026.0,1.0556560176434004)
            (1006.0,1.0495265845874562)
            (1005.0,1.0495265845874562)
            (1003.0,1.0491944881142201)
            (1002.0,1.047875109473265)
            (998.0,1.0440043737099172)
            (997.0,1.023665972458081)
            (996.0,1.019387255492234)
            (995.0,1.0167188102063205)
            (974.0,1.0049862840631347)
            (973.0,1.0009190310132299)
            (972.0,0.9953959764077789)
            (899.0,0.9946877125280242)
            (843.0,0.9956879988566048)
            (842.0,0.9956879988566048)
            (841.0,0.9952579474791448)
            (822.0,0.9957425702706968)
            (798.0,0.9958056249340836)
            (797.0,0.9958692239967492)
            (792.0,0.9959333656688818)
            (763.0,0.9946764265199897)
            (615.0,0.9946764265199897)
            (614.0,0.9946764265199897)
            (613.0,0.9946764265199897)
            (612.0,0.9946764265199897)
            (611.0,0.9946764265199897)
            (529.0,0.9946764265199897)
            (483.0,0.9946764265199897)
            (482.0,0.9946764265199897)
            (481.0,0.9946764265199897)
            (428.0,0.9946764265199897)
            (421.0,0.9946764265199897)
            (408.0,0.9946764265199897)
            (402.0,0.9946764265199897)
            (378.0,0.9946764265199897)
            (377.0,0.9946764265199897)
            (375.0,0.9946764265199897)
            (374.0,0.9946764265199897)
            (373.0,0.9946764265199897)
            (358.0,0.9942587156771061)
            (357.0,0.9942587156771061)
            (356.0,0.9938280685299866)
            (354.0,0.9938280685299866)
            (341.0,0.9938280685299866)
            (340.0,0.9929686171864414)
            (317.0,0.9925398165367477)
            (308.0,0.9921116349363275)
            (279.0,0.9799717037022384)
            (278.0,0.9578018970108431)
            (277.0,0.9246168737183069)
            (268.0,0.8977021612319793)
            (246.0,0.8926860611596261)
            (241.0,0.8927304879156343)
            (240.0,0.8746832326808022)
            (239.0,0.8529793343014769)
            (238.0,0.8512134230484437)
            (237.0,0.8469226649981894)
            (232.0,0.8402402737550214)
            (226.0,0.8399556275471477)
            (225.0,0.8327866263002598)
            (222.0,0.826755215849347)
            (216.0,0.826755215849347)
            (213.0,0.8255900096443936)
            (212.0,0.8187126920986355)
            (206.0,0.8154093437194208)
            (205.0,0.8036754521760774)
            (201.0,0.8029252309432195)
            (199.0,0.8022793761026358)
            (189.0,0.8022793761026358)
            (187.0,0.8022793761026358)
            (185.0,0.8022793761026358)
            (184.0,0.7913007896061551)
            (170.0,0.7003484930652533)
            (165.0,0.7003484930652533)
            (164.0,0.7003484930652533)
            (163.0,0.6970845606544828)
            (152.0,0.6970845606544828)
            (142.0,0.6970845606544828)
            (141.0,0.6446846721862217)
            (138.0,0.5923127159423761)
            (137.0,0.561965079959797)
            (122.0,0.5618888220594546)
            (121.0,0.561280699653482)
            (119.0,0.561164880495962)
            (116.0,0.5467792953133864)
            (115.0,0.5529814783050631)
            (114.0,0.5879692584219481)
            (113.0,0.5877065215646808)
            (112.0,0.5877065215646808)
            (104.0,0.5879388736256795)
            (103.0,0.5824578116055118)
            (100.0,0.5688683824819277)
            (97.0,0.5705900333642998)
            (96.0,0.5705900333642998)
            (95.0,0.5708360214749719)
            (94.0,0.5710820187622594)
            (91.0,0.5710820187622594)
            (90.0,0.5710820187622594)
            (89.0,0.5710820187622594)
            (88.0,0.574034666124638)
            (81.0,0.6272977159538288)
            (72.0,0.6272977159538288)
            (67.0,0.6300132739464654)
            (66.0,0.6300132739464654)
            (64.0,0.629105117354481)
            (63.0,0.575184981993125)
            (62.0,0.5192101962021456)
            (61.0,0.5186438682777694)
            (58.0,0.5155933705790168)
            (57.0,0.5142509267874588)
            (56.0,0.5142509267874588)
            (54.0,0.5142509267874588)
            (53.0,0.5052995163513728)
            (44.0,0.5036804339065629)
            (43.0,0.49911967599126905)
            (42.0,0.4973770487600181)
            (41.0,0.4966241963989322)
            (40.0,0.4873522531203519)
            (38.0,0.4822517081897646)
            (37.0,0.4821959984148938)
            (33.0,0.4808457027189618)
            (30.0,0.36995312572929373)
            (29.0,0.35389520878880665)
            (28.0,0.337150914705993)
            (27.0,0.32674036158268305)
            (26.0,0.3238552216399871)
            (18.0,0.3184290889859793)
            (17.0,0.17668931157148854)
            (16.0,0.07701841786449498)
            (15.0,0.0025888543819998317)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2af4327a-443b-41b6-b8fb-fbe69dc7ed59}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            15.0  0.0008  \\
            16.0  0.023799999999999998  \\
            17.0  0.0546  \\
            18.0  0.0984  \\
            26.0  0.1096  \\
            27.0  0.11599999999999999  \\
            28.0  0.1308  \\
            29.0  0.1504  \\
            30.0  0.16240000000000002  \\
            33.0  0.21760000000000002  \\
            37.0  0.22480000000000003  \\
            38.0  0.2254  \\
            40.0  0.24379999999999996  \\
            41.0  0.2598  \\
            42.0  0.2608  \\
            43.0  0.2732  \\
            44.0  0.2852  \\
            53.0  0.28819999999999996  \\
            54.0  0.2998  \\
            56.0  0.2998  \\
            57.0  0.2998  \\
            58.0  0.3014  \\
            61.0  0.3048  \\
            62.0  0.3054  \\
            63.0  0.3468  \\
            64.0  0.4034000000000001  \\
            66.0  0.404  \\
            67.0  0.404  \\
            72.0  0.40619999999999995  \\
            81.0  0.40619999999999995  \\
            88.0  0.44939999999999997  \\
            89.0  0.4518  \\
            90.0  0.4518  \\
            91.0  0.4518  \\
            94.0  0.4518  \\
            95.0  0.45199999999999996  \\
            96.0  0.45220000000000005  \\
            97.0  0.45220000000000005  \\
            100.0  0.45359999999999995  \\
            103.0  0.46099999999999997  \\
            104.0  0.46559999999999996  \\
            112.0  0.46579999999999994  \\
            113.0  0.46579999999999994  \\
            114.0  0.4659999999999999  \\
            115.0  0.49899999999999994  \\
            116.0  0.5095999999999999  \\
            119.0  0.5142  \\
            121.0  0.5144  \\
            122.0  0.5194  \\
            137.0  0.5196  \\
            138.0  0.529  \\
            141.0  0.5452  \\
            142.0  0.5614  \\
            152.0  0.5614  \\
            163.0  0.5614  \\
            164.0  0.5668  \\
            165.0  0.5668  \\
            170.0  0.5668  \\
            184.0  0.595  \\
            185.0  0.5984  \\
            187.0  0.5984  \\
            189.0  0.5984  \\
            199.0  0.5984  \\
            201.0  0.5986  \\
            205.0  0.5998  \\
            206.0  0.6142000000000001  \\
            212.0  0.6174000000000001  \\
            213.0  0.6234  \\
            216.0  0.6275999999999999  \\
            222.0  0.6275999999999999  \\
            225.0  0.6324  \\
            226.0  0.6376  \\
            232.0  0.6386  \\
            237.0  0.6529999999999999  \\
            238.0  0.659  \\
            239.0  0.6604  \\
            240.0  0.6746000000000001  \\
            241.0  0.6846  \\
            246.0  0.6849999999999999  \\
            268.0  0.6918  \\
            277.0  0.716  \\
            278.0  0.7363999999999999  \\
            279.0  0.7478  \\
            308.0  0.7535999999999999  \\
            317.0  0.7537999999999999  \\
            340.0  0.7539999999999999  \\
            341.0  0.7544  \\
            354.0  0.7544  \\
            356.0  0.7544  \\
            357.0  0.7545999999999999  \\
            358.0  0.7545999999999999  \\
            373.0  0.7548  \\
            374.0  0.7548  \\
            375.0  0.7548  \\
            377.0  0.7548  \\
            378.0  0.7548  \\
            402.0  0.7548  \\
            408.0  0.7548  \\
            421.0  0.7548  \\
            428.0  0.7548  \\
            481.0  0.7548  \\
            482.0  0.7548  \\
            483.0  0.7548  \\
            529.0  0.7548  \\
            611.0  0.7548  \\
            612.0  0.7548  \\
            613.0  0.7548  \\
            614.0  0.7548  \\
            615.0  0.7548  \\
            763.0  0.7548  \\
            792.0  0.7554  \\
            797.0  0.7556  \\
            798.0  0.7558  \\
            822.0  0.756  \\
            841.0  0.7575999999999999  \\
            842.0  0.7577999999999999  \\
            843.0  0.7577999999999999  \\
            899.0  0.7891999999999999  \\
            972.0  0.7916  \\
            973.0  0.8036  \\
            974.0  0.8096  \\
            995.0  0.8224  \\
            996.0  0.8248  \\
            997.0  0.8284  \\
            998.0  0.8428000000000001  \\
            1002.0  0.8452  \\
            1003.0  0.8459999999999999  \\
            1005.0  0.8462  \\
            1006.0  0.8462  \\
            1026.0  0.8497999999999999  \\
            1522.0  0.8497999999999999  \\
            2167.0  0.8497999999999999  \\
            2293.0  0.8503999999999999  \\
            2311.0  0.8506  \\
            2330.0  0.8507999999999999  \\
            2444.0  0.8507999999999999  \\
            2445.0  0.8507999999999999  \\
            2513.0  0.8507999999999999  \\
            3034.0  0.8507999999999999  \\
            3035.0  0.851  \\
            3059.0  0.851  \\
            4383.0  0.851  \\
            5174.0  0.8512000000000001  \\
            5433.0  0.8522000000000001  \\
            5608.0  0.859  \\
            5638.0  0.8708  \\
            5639.0  0.8756  \\
            5649.0  0.8756  \\
            5650.0  0.8878  \\
            5651.0  0.8954000000000001  \\
            5687.0  0.8977999999999999  \\
            5688.0  0.9004  \\
            5724.0  0.9061999999999999  \\
            5746.0  0.9088  \\
            5747.0  0.9126  \\
            5767.0  0.9228  \\
            5771.0  0.9314  \\
            5772.0  0.9359999999999999  \\
            5782.0  0.9378  \\
            5792.0  0.9401999999999999  \\
            5793.0  0.9416  \\
            5797.0  0.942  \\
            5798.0  0.942  \\
            5799.0  0.942  \\
            5800.0  0.9422  \\
            5804.0  0.9422  \\
            5805.0  0.9422  \\
            5806.0  0.9422  \\
            5807.0  0.9422  \\
            5808.0  0.9423999999999999  \\
            5812.0  0.9423999999999999  \\
            5813.0  0.9423999999999999  \\
            5814.0  0.9423999999999999  \\
            5815.0  0.9423999999999999  \\
            5816.0  0.9423999999999999  \\
            5817.0  0.9423999999999999  \\
            5824.0  0.9423999999999999  \\
            5825.0  0.9423999999999999  \\
            5837.0  0.9423999999999999  \\
            5839.0  0.9423999999999999  \\
            5853.0  0.9423999999999999  \\
            5854.0  0.9423999999999999  \\
            5855.0  0.9423999999999999  \\
            5856.0  0.9423999999999999  \\
            5873.0  0.945  \\
            5882.0  0.945  \\
            5883.0  0.945  \\
            5897.0  0.945  \\
            5898.0  0.945  \\
            5899.0  0.945  \\
            5900.0  0.9475999999999999  \\
            5904.0  0.9625999999999999  \\
            5905.0  0.9642  \\
            5911.0  0.9644  \\
            5912.0  0.9645999999999999  \\
            5923.0  0.9645999999999999  \\
            5924.0  0.9645999999999999  \\
            5925.0  0.9645999999999999  \\
            5933.0  0.9645999999999999  \\
            5953.0  0.9645999999999999  \\
            5954.0  0.9645999999999999  \\
            5955.0  0.9645999999999999  \\
            5979.0  0.9645999999999999  \\
            5980.0  0.9645999999999999  \\
            5984.0  0.9648  \\
            5985.0  0.9648  \\
            5996.0  0.9648  \\
            5997.0  0.9648  \\
            5998.0  0.9648  \\
            5999.0  0.9649999999999999  \\
            6005.0  0.9649999999999999  \\
            6028.0  0.9649999999999999  \\
            6029.0  0.9649999999999999  \\
            6032.0  0.9652  \\
            6033.0  0.9652  \\
            6034.0  0.9667999999999999  \\
            6122.0  0.9667999999999999  \\
            6149.0  0.9667999999999999  \\
            6222.0  0.9667999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={31.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$5000$}}, xtick={{0.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (8.0,0.0)
            (9.0,0.0)
            (10.0,0.011600000000000001)
            (12.0,0.0122)
            (13.0,0.0122)
            (14.0,0.019200000000000002)
            (15.0,0.0206)
            (16.0,0.021200000000000004)
            (18.0,0.0254)
            (22.0,0.028999999999999998)
            (26.0,0.0376)
            (32.0,0.0378)
            (33.0,0.0418)
            (34.0,0.046799999999999994)
            (37.0,0.047599999999999996)
            (38.0,0.0492)
            (46.0,0.0514)
            (47.0,0.0514)
            (48.0,0.0596)
            (51.0,0.0616)
            (52.0,0.0706)
            (57.0,0.0806)
            (58.0,0.08819999999999999)
            (59.0,0.11679999999999999)
            (62.0,0.1176)
            (63.0,0.12079999999999999)
            (64.0,0.122)
            (65.0,0.1232)
            (66.0,0.128)
            (67.0,0.136)
            (68.0,0.16160000000000002)
            (69.0,0.1618)
            (73.0,0.1632)
            (75.0,0.1632)
            (76.0,0.1752)
            (77.0,0.18760000000000002)
            (78.0,0.2378)
            (95.0,0.2468)
            (96.0,0.2874)
            (97.0,0.3666)
            (100.0,0.3666)
            (101.0,0.4178)
            (102.0,0.42400000000000004)
            (103.0,0.425)
            (104.0,0.4258)
            (105.0,0.42840000000000006)
            (107.0,0.42940000000000006)
            (108.0,0.4474)
            (111.0,0.4474)
            (112.0,0.4528)
            (113.0,0.4553999999999999)
            (123.0,0.4566)
            (125.0,0.45759999999999995)
            (134.0,0.4582)
            (135.0,0.4646)
            (138.0,0.4668)
            (141.0,0.48580000000000007)
            (142.0,0.49139999999999995)
            (143.0,0.49540000000000006)
            (147.0,0.49560000000000004)
            (148.0,0.4992)
            (149.0,0.49960000000000004)
            (150.0,0.49960000000000004)
            (156.0,0.4998)
            (162.0,0.5028)
            (163.0,0.507)
            (164.0,0.507)
            (165.0,0.507)
            (166.0,0.5072)
            (167.0,0.5074)
            (170.0,0.5075999999999999)
            (171.0,0.5322)
            (175.0,0.5438)
            (182.0,0.544)
            (185.0,0.5482)
            (186.0,0.5509999999999999)
            (187.0,0.5509999999999999)
            (188.0,0.5509999999999999)
            (192.0,0.56)
            (193.0,0.5708)
            (201.0,0.5708)
            (202.0,0.571)
            (203.0,0.571)
            (204.0,0.5730000000000001)
            (205.0,0.5748)
            (206.0,0.5946)
            (207.0,0.6054)
            (208.0,0.6054)
            (213.0,0.6282)
            (214.0,0.6778000000000001)
            (215.0,0.6778000000000001)
            (216.0,0.6779999999999999)
            (217.0,0.6779999999999999)
            (218.0,0.681)
            (220.0,0.6811999999999999)
            (223.0,0.6811999999999999)
            (234.0,0.6838)
            (235.0,0.6859999999999999)
            (236.0,0.688)
            (240.0,0.6894)
            (253.0,0.6894)
            (254.0,0.6894)
            (255.0,0.6942)
            (264.0,0.7118)
            (283.0,0.7145999999999999)
            (284.0,0.7187999999999999)
            (290.0,0.7213999999999998)
            (292.0,0.7242)
            (294.0,0.7246)
            (295.0,0.7302)
            (297.0,0.7304)
            (298.0,0.7304)
            (299.0,0.7305999999999999)
            (300.0,0.7305999999999999)
            (306.0,0.7305999999999999)
            (307.0,0.7305999999999999)
            (313.0,0.7314)
            (315.0,0.7318)
            (316.0,0.7365999999999999)
            (330.0,0.7365999999999999)
            (338.0,0.7365999999999999)
            (347.0,0.7398)
            (349.0,0.7514)
            (354.0,0.7592000000000001)
            (367.0,0.7592000000000001)
            (368.0,0.7592000000000001)
            (373.0,0.76)
            (387.0,0.7602)
            (388.0,0.7605999999999999)
            (418.0,0.7684)
            (465.0,0.7706)
            (561.0,0.7708)
            (562.0,0.7708)
            (563.0,0.7708)
            (567.0,0.7778)
            (577.0,0.7778)
            (580.0,0.7912000000000001)
            (581.0,0.8044)
            (582.0,0.8054)
            (583.0,0.8054)
            (584.0,0.8054)
            (585.0,0.8054)
            (590.0,0.8166)
            (591.0,0.8256)
            (592.0,0.8256)
            (593.0,0.8256)
            (594.0,0.8258000000000001)
            (602.0,0.8258000000000001)
            (607.0,0.8258000000000001)
            (608.0,0.8258000000000001)
            (613.0,0.826)
            (630.0,0.826)
            (631.0,0.8262)
            (632.0,0.8262)
            (638.0,0.8262)
            (641.0,0.8262)
            (642.0,0.8262)
            (643.0,0.8262)
            (646.0,0.8262)
            (654.0,0.841)
            (659.0,0.8412)
            (663.0,0.8412)
            (696.0,0.8412)
            (697.0,0.8412)
            (698.0,0.8412)
            (707.0,0.8412)
            (708.0,0.8416)
            (709.0,0.8436)
            (711.0,0.8495999999999999)
            (712.0,0.8644000000000001)
            (721.0,0.865)
            (723.0,0.866)
            (724.0,0.866)
            (726.0,0.866)
            (727.0,0.8664)
            (728.0,0.8666)
            (729.0,0.8666)
            (730.0,0.8666)
            (731.0,0.867)
            (732.0,0.867)
            (733.0,0.8831999999999999)
            (739.0,0.8859999999999999)
            (741.0,0.8892)
            (744.0,0.8892)
            (749.0,0.8892)
            (751.0,0.8906000000000001)
            (752.0,0.8906000000000001)
            (767.0,0.8916000000000001)
            (768.0,0.8916000000000001)
            (769.0,0.8916000000000001)
            (788.0,0.8917999999999999)
            (795.0,0.8917999999999999)
            (796.0,0.8917999999999999)
            (830.0,0.892)
            (831.0,0.8924)
            (832.0,0.8926000000000001)
            (981.0,0.8926000000000001)
            (1141.0,0.8926000000000001)
            (1142.0,0.8926000000000001)
            (1151.0,0.8927999999999999)
            (1152.0,0.893)
            (1295.0,0.8934)
            (1319.0,0.8956)
            (1320.0,0.8972)
            (1321.0,0.8994)
            (1322.0,0.9028)
            (1483.0,0.9065999999999999)
            (1771.0,0.907)
            (1802.0,0.9096)
            (1836.0,0.9119999999999999)
            (1837.0,0.9119999999999999)
            (1838.0,0.9119999999999999)
            (1851.0,0.9126)
            (2052.0,0.9145999999999999)
            (2211.0,0.9145999999999999)
            (2212.0,0.9145999999999999)
            (2213.0,0.9145999999999999)
            (2263.0,0.9145999999999999)
            (2264.0,0.9145999999999999)
            (2277.0,0.9145999999999999)
            (2278.0,0.9145999999999999)
            (2279.0,0.9145999999999999)
            (2283.0,0.9151999999999999)
            (2288.0,0.9151999999999999)
            (2298.0,0.9151999999999999)
            (2299.0,0.9151999999999999)
            (2300.0,0.9151999999999999)
            (2320.0,0.9151999999999999)
            (2321.0,0.9151999999999999)
            (2361.0,0.9151999999999999)
            (2362.0,0.9151999999999999)
            (2363.0,0.9151999999999999)
            (2444.0,0.9151999999999999)
            (2445.0,0.9154)
            (5622.0,0.9182)
            (5623.0,0.9254)
            (5627.0,0.9299999999999999)
            (5637.0,0.9299999999999999)
            (5638.0,0.9299999999999999)
            (5706.0,0.9309999999999998)
            (5708.0,0.9321999999999999)
            (5716.0,0.9356)
            (5717.0,0.9356)
            (5718.0,0.9356)
            (5771.0,0.9372)
            (5772.0,0.9373999999999999)
            (5773.0,0.9373999999999999)
            (5897.0,0.9394)
            (6338.0,0.9394)
            (6396.0,0.9458)
            (6506.0,0.946)
            (6509.0,0.9464)
            (6510.0,0.9464)
            (6523.0,0.9475999999999999)
            (6570.0,0.9475999999999999)
            (6804.0,0.9478)
            (6805.0,0.9478)
            (6847.0,0.9478)
            (6896.0,0.9479999999999998)
            (6958.0,0.9479999999999998)
            (6958.0,0.9064187542274162)
            (6896.0,0.9064187542274162)
            (6847.0,0.9060423659674066)
            (6805.0,0.9060423659674066)
            (6804.0,0.9060423659674066)
            (6570.0,0.9056619504506944)
            (6523.0,0.9056619504506944)
            (6510.0,0.9051471213125678)
            (6509.0,0.9051471213125678)
            (6506.0,0.9043826959066303)
            (6396.0,0.9039944979697648)
            (6338.0,0.889788509395504)
            (5897.0,0.889788509395504)
            (5773.0,0.8847853632531782)
            (5772.0,0.8847853632531782)
            (5771.0,0.8842736360591434)
            (5718.0,0.8801130646007549)
            (5717.0,0.8801130646007549)
            (5716.0,0.8801130646007549)
            (5708.0,0.8709325535051443)
            (5706.0,0.8676004731878855)
            (5638.0,0.8647926384523955)
            (5637.0,0.8647926384523955)
            (5627.0,0.8647926384523955)
            (5623.0,0.8515738528704091)
            (5622.0,0.8301619400486359)
            (2445.0,0.8216700688147057)
            (2444.0,0.8214066100410055)
            (2363.0,0.8214066100410055)
            (2362.0,0.8214066100410055)
            (2361.0,0.8214066100410055)
            (2321.0,0.8214066100410055)
            (2320.0,0.8214066100410055)
            (2300.0,0.8214066100410055)
            (2299.0,0.8214066100410055)
            (2298.0,0.8214066100410055)
            (2288.0,0.8214066100410055)
            (2283.0,0.8214066100410055)
            (2279.0,0.8211799807321791)
            (2278.0,0.8211799807321791)
            (2277.0,0.8211799807321791)
            (2264.0,0.8211799807321791)
            (2263.0,0.8211799807321791)
            (2213.0,0.8211799807321791)
            (2212.0,0.8211799807321791)
            (2211.0,0.8211799807321791)
            (2052.0,0.8211799807321791)
            (1851.0,0.8202945288728778)
            (1838.0,0.8199891310768124)
            (1837.0,0.8199891310768124)
            (1836.0,0.8199891310768124)
            (1802.0,0.8191743399249969)
            (1771.0,0.8177391463182209)
            (1483.0,0.8174860280315145)
            (1322.0,0.8146399183303464)
            (1321.0,0.8114039773626103)
            (1320.0,0.8089605530389045)
            (1319.0,0.8070121904548938)
            (1295.0,0.804101063836124)
            (1152.0,0.8035433065668085)
            (1151.0,0.8035100229589008)
            (1142.0,0.803474807153084)
            (1141.0,0.803474807153084)
            (981.0,0.803474807153084)
            (832.0,0.803474807153084)
            (831.0,0.8034376484123762)
            (830.0,0.8033574594226903)
            (796.0,0.8033144079524807)
            (795.0,0.8033144079524807)
            (788.0,0.8033144079524807)
            (769.0,0.8030347698021397)
            (768.0,0.8030347698021397)
            (767.0,0.8030347698021397)
            (752.0,0.8019980812848841)
            (751.0,0.8019980812848841)
            (749.0,0.8004520422770192)
            (744.0,0.8004520422770192)
            (741.0,0.8004520422770192)
            (739.0,0.7995997685188285)
            (733.0,0.7984108497506903)
            (732.0,0.7825458704384445)
            (731.0,0.7825458704384445)
            (730.0,0.781957811937545)
            (729.0,0.781957811937545)
            (728.0,0.781957811937545)
            (727.0,0.7817932626796187)
            (726.0,0.7814571114758906)
            (724.0,0.7814571114758906)
            (723.0,0.7814571114758906)
            (721.0,0.7805754774961682)
            (712.0,0.7800181299093224)
            (711.0,0.752954772492378)
            (709.0,0.7393680471256534)
            (708.0,0.7378584943236315)
            (707.0,0.7375337084679885)
            (698.0,0.7375337084679885)
            (697.0,0.7375337084679885)
            (696.0,0.7375337084679885)
            (663.0,0.7375337084679885)
            (659.0,0.7375337084679885)
            (654.0,0.737368441100213)
            (646.0,0.6999395548875262)
            (643.0,0.6999395548875262)
            (642.0,0.6999395548875262)
            (641.0,0.6999395548875262)
            (638.0,0.6999395548875262)
            (632.0,0.6999395548875262)
            (631.0,0.6999395548875262)
            (630.0,0.6998116487151052)
            (613.0,0.6998116487151052)
            (608.0,0.6996683227733811)
            (607.0,0.6996683227733811)
            (602.0,0.6996683227733811)
            (594.0,0.6996683227733811)
            (593.0,0.6995234359605244)
            (592.0,0.6995234359605244)
            (591.0,0.6995234359605244)
            (590.0,0.6913650208607834)
            (585.0,0.6611509098815525)
            (584.0,0.6611509098815525)
            (583.0,0.6611509098815525)
            (582.0,0.6611509098815525)
            (581.0,0.6601561093148136)
            (580.0,0.643810380284092)
            (577.0,0.6214759775338417)
            (567.0,0.6214759775338417)
            (563.0,0.604085573509669)
            (562.0,0.604085573509669)
            (561.0,0.604085573509669)
            (465.0,0.6042215158140933)
            (418.0,0.6002949733053767)
            (388.0,0.5853949772409477)
            (387.0,0.5852823050689268)
            (373.0,0.5852244296247328)
            (368.0,0.5836161169127417)
            (367.0,0.5836161169127417)
            (354.0,0.5836161169127417)
            (349.0,0.5672090664554847)
            (347.0,0.5406600994275632)
            (338.0,0.5329476000632449)
            (330.0,0.5329476000632449)
            (316.0,0.5329476000632449)
            (315.0,0.5211042477884283)
            (313.0,0.5201032891879289)
            (307.0,0.5199004508785079)
            (306.0,0.5199004508785079)
            (300.0,0.5199004508785079)
            (299.0,0.5199004508785079)
            (298.0,0.5193992891007237)
            (297.0,0.5193992891007237)
            (295.0,0.5188976100466443)
            (294.0,0.5170950602997606)
            (292.0,0.5160925758171996)
            (290.0,0.5149337800026356)
            (284.0,0.5083797063018872)
            (283.0,0.5063314233975753)
            (264.0,0.5047415541447294)
            (255.0,0.4799310101764607)
            (254.0,0.47721894523779934)
            (253.0,0.47721894523779934)
            (240.0,0.47721894523779934)
            (236.0,0.47632926513095863)
            (235.0,0.4749798587812054)
            (234.0,0.4733880231545742)
            (223.0,0.47136029927585193)
            (220.0,0.47136029927585193)
            (218.0,0.4708964540994132)
            (217.0,0.4692393715280584)
            (216.0,0.4692393715280584)
            (215.0,0.4691215392044499)
            (214.0,0.4691215392044499)
            (213.0,0.35482351966564496)
            (208.0,0.2942323602943263)
            (207.0,0.2942323602943263)
            (206.0,0.29886988655194413)
            (205.0,0.3040432826318062)
            (204.0,0.30426686099403377)
            (203.0,0.30446201021242764)
            (202.0,0.30446201021242764)
            (201.0,0.30440987255530655)
            (193.0,0.30440987255530655)
            (192.0,0.2899305644838721)
            (188.0,0.2851711076650997)
            (187.0,0.2851711076650997)
            (186.0,0.2851711076650997)
            (185.0,0.2849848788538166)
            (182.0,0.2854821089363446)
            (175.0,0.2851937355747158)
            (171.0,0.27661400664355645)
            (170.0,0.27389334626502393)
            (167.0,0.2736184780612462)
            (166.0,0.27365407303915573)
            (165.0,0.2736890486925228)
            (164.0,0.2736890486925228)
            (163.0,0.2736890486925228)
            (162.0,0.27262897662824714)
            (156.0,0.27166144560815686)
            (150.0,0.2717090172911618)
            (149.0,0.2717090172911618)
            (148.0,0.27116995811954947)
            (147.0,0.2717221315091642)
            (143.0,0.27165617326951796)
            (142.0,0.2716528726012556)
            (141.0,0.2713898789702315)
            (138.0,0.2703319364374963)
            (135.0,0.26968899466679674)
            (134.0,0.2677145674861198)
            (125.0,0.2670185213615971)
            (123.0,0.2669218515484717)
            (113.0,0.2655084520048351)
            (112.0,0.26480744695600306)
            (111.0,0.2626845431481166)
            (108.0,0.2626845431481166)
            (107.0,0.2580734112870977)
            (105.0,0.25761124158774384)
            (104.0,0.25689410904293486)
            (103.0,0.2560621416023039)
            (102.0,0.2549955621884443)
            (101.0,0.2525117669039928)
            (100.0,0.19366706502230407)
            (97.0,0.19366706502230407)
            (96.0,0.1300824866710638)
            (95.0,0.06389237304037865)
            (78.0,0.04808126080958686)
            (77.0,-0.003128340841103111)
            (76.0,0.011839356024775649)
            (75.0,-0.007980314288763946)
            (73.0,-0.007980314288763946)
            (69.0,-0.009982420520843749)
            (68.0,-0.00974409823510114)
            (67.0,-0.049132385065390416)
            (66.0,-0.04078981011897606)
            (65.0,-0.03508202677499428)
            (64.0,-0.03741141740791343)
            (63.0,-0.03599668363839842)
            (62.0,-0.039977917234617646)
            (59.0,-0.03903709442876557)
            (58.0,-0.006585019913486326)
            (57.0,0.0012665266107678985)
            (52.0,0.010318991382028124)
            (51.0,0.015831014868144602)
            (48.0,0.016439833179191718)
            (47.0,0.014933577087956652)
            (46.0,0.014933577087956652)
            (38.0,0.01623486690456112)
            (37.0,0.015160826151087013)
            (34.0,0.014478180744271214)
            (33.0,0.01645833470349669)
            (32.0,0.015434848536171279)
            (26.0,0.015299775785880543)
            (22.0,0.0015956207879105552)
            (18.0,0.00018492514387474443)
            (16.0,-0.004591471458604293)
            (15.0,-0.005549569786136063)
            (14.0,-0.008024988521577011)
            (13.0,-0.013435912310662943)
            (12.0,-0.013435912310662943)
            (10.0,-0.01433838853899756)
            (9.0,0.0)
            (8.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (8.0,0.0)
            (9.0,0.0)
            (10.0,0.011600000000000001)
            (12.0,0.0122)
            (13.0,0.0122)
            (14.0,0.019200000000000002)
            (15.0,0.0206)
            (16.0,0.021200000000000004)
            (18.0,0.0254)
            (22.0,0.028999999999999998)
            (26.0,0.0376)
            (32.0,0.0378)
            (33.0,0.0418)
            (34.0,0.046799999999999994)
            (37.0,0.047599999999999996)
            (38.0,0.0492)
            (46.0,0.0514)
            (47.0,0.0514)
            (48.0,0.0596)
            (51.0,0.0616)
            (52.0,0.0706)
            (57.0,0.0806)
            (58.0,0.08819999999999999)
            (59.0,0.11679999999999999)
            (62.0,0.1176)
            (63.0,0.12079999999999999)
            (64.0,0.122)
            (65.0,0.1232)
            (66.0,0.128)
            (67.0,0.136)
            (68.0,0.16160000000000002)
            (69.0,0.1618)
            (73.0,0.1632)
            (75.0,0.1632)
            (76.0,0.1752)
            (77.0,0.18760000000000002)
            (78.0,0.2378)
            (95.0,0.2468)
            (96.0,0.2874)
            (97.0,0.3666)
            (100.0,0.3666)
            (101.0,0.4178)
            (102.0,0.42400000000000004)
            (103.0,0.425)
            (104.0,0.4258)
            (105.0,0.42840000000000006)
            (107.0,0.42940000000000006)
            (108.0,0.4474)
            (111.0,0.4474)
            (112.0,0.4528)
            (113.0,0.4553999999999999)
            (123.0,0.4566)
            (125.0,0.45759999999999995)
            (134.0,0.4582)
            (135.0,0.4646)
            (138.0,0.4668)
            (141.0,0.48580000000000007)
            (142.0,0.49139999999999995)
            (143.0,0.49540000000000006)
            (147.0,0.49560000000000004)
            (148.0,0.4992)
            (149.0,0.49960000000000004)
            (150.0,0.49960000000000004)
            (156.0,0.4998)
            (162.0,0.5028)
            (163.0,0.507)
            (164.0,0.507)
            (165.0,0.507)
            (166.0,0.5072)
            (167.0,0.5074)
            (170.0,0.5075999999999999)
            (171.0,0.5322)
            (175.0,0.5438)
            (182.0,0.544)
            (185.0,0.5482)
            (186.0,0.5509999999999999)
            (187.0,0.5509999999999999)
            (188.0,0.5509999999999999)
            (192.0,0.56)
            (193.0,0.5708)
            (201.0,0.5708)
            (202.0,0.571)
            (203.0,0.571)
            (204.0,0.5730000000000001)
            (205.0,0.5748)
            (206.0,0.5946)
            (207.0,0.6054)
            (208.0,0.6054)
            (213.0,0.6282)
            (214.0,0.6778000000000001)
            (215.0,0.6778000000000001)
            (216.0,0.6779999999999999)
            (217.0,0.6779999999999999)
            (218.0,0.681)
            (220.0,0.6811999999999999)
            (223.0,0.6811999999999999)
            (234.0,0.6838)
            (235.0,0.6859999999999999)
            (236.0,0.688)
            (240.0,0.6894)
            (253.0,0.6894)
            (254.0,0.6894)
            (255.0,0.6942)
            (264.0,0.7118)
            (283.0,0.7145999999999999)
            (284.0,0.7187999999999999)
            (290.0,0.7213999999999998)
            (292.0,0.7242)
            (294.0,0.7246)
            (295.0,0.7302)
            (297.0,0.7304)
            (298.0,0.7304)
            (299.0,0.7305999999999999)
            (300.0,0.7305999999999999)
            (306.0,0.7305999999999999)
            (307.0,0.7305999999999999)
            (313.0,0.7314)
            (315.0,0.7318)
            (316.0,0.7365999999999999)
            (330.0,0.7365999999999999)
            (338.0,0.7365999999999999)
            (347.0,0.7398)
            (349.0,0.7514)
            (354.0,0.7592000000000001)
            (367.0,0.7592000000000001)
            (368.0,0.7592000000000001)
            (373.0,0.76)
            (387.0,0.7602)
            (388.0,0.7605999999999999)
            (418.0,0.7684)
            (465.0,0.7706)
            (561.0,0.7708)
            (562.0,0.7708)
            (563.0,0.7708)
            (567.0,0.7778)
            (577.0,0.7778)
            (580.0,0.7912000000000001)
            (581.0,0.8044)
            (582.0,0.8054)
            (583.0,0.8054)
            (584.0,0.8054)
            (585.0,0.8054)
            (590.0,0.8166)
            (591.0,0.8256)
            (592.0,0.8256)
            (593.0,0.8256)
            (594.0,0.8258000000000001)
            (602.0,0.8258000000000001)
            (607.0,0.8258000000000001)
            (608.0,0.8258000000000001)
            (613.0,0.826)
            (630.0,0.826)
            (631.0,0.8262)
            (632.0,0.8262)
            (638.0,0.8262)
            (641.0,0.8262)
            (642.0,0.8262)
            (643.0,0.8262)
            (646.0,0.8262)
            (654.0,0.841)
            (659.0,0.8412)
            (663.0,0.8412)
            (696.0,0.8412)
            (697.0,0.8412)
            (698.0,0.8412)
            (707.0,0.8412)
            (708.0,0.8416)
            (709.0,0.8436)
            (711.0,0.8495999999999999)
            (712.0,0.8644000000000001)
            (721.0,0.865)
            (723.0,0.866)
            (724.0,0.866)
            (726.0,0.866)
            (727.0,0.8664)
            (728.0,0.8666)
            (729.0,0.8666)
            (730.0,0.8666)
            (731.0,0.867)
            (732.0,0.867)
            (733.0,0.8831999999999999)
            (739.0,0.8859999999999999)
            (741.0,0.8892)
            (744.0,0.8892)
            (749.0,0.8892)
            (751.0,0.8906000000000001)
            (752.0,0.8906000000000001)
            (767.0,0.8916000000000001)
            (768.0,0.8916000000000001)
            (769.0,0.8916000000000001)
            (788.0,0.8917999999999999)
            (795.0,0.8917999999999999)
            (796.0,0.8917999999999999)
            (830.0,0.892)
            (831.0,0.8924)
            (832.0,0.8926000000000001)
            (981.0,0.8926000000000001)
            (1141.0,0.8926000000000001)
            (1142.0,0.8926000000000001)
            (1151.0,0.8927999999999999)
            (1152.0,0.893)
            (1295.0,0.8934)
            (1319.0,0.8956)
            (1320.0,0.8972)
            (1321.0,0.8994)
            (1322.0,0.9028)
            (1483.0,0.9065999999999999)
            (1771.0,0.907)
            (1802.0,0.9096)
            (1836.0,0.9119999999999999)
            (1837.0,0.9119999999999999)
            (1838.0,0.9119999999999999)
            (1851.0,0.9126)
            (2052.0,0.9145999999999999)
            (2211.0,0.9145999999999999)
            (2212.0,0.9145999999999999)
            (2213.0,0.9145999999999999)
            (2263.0,0.9145999999999999)
            (2264.0,0.9145999999999999)
            (2277.0,0.9145999999999999)
            (2278.0,0.9145999999999999)
            (2279.0,0.9145999999999999)
            (2283.0,0.9151999999999999)
            (2288.0,0.9151999999999999)
            (2298.0,0.9151999999999999)
            (2299.0,0.9151999999999999)
            (2300.0,0.9151999999999999)
            (2320.0,0.9151999999999999)
            (2321.0,0.9151999999999999)
            (2361.0,0.9151999999999999)
            (2362.0,0.9151999999999999)
            (2363.0,0.9151999999999999)
            (2444.0,0.9151999999999999)
            (2445.0,0.9154)
            (5622.0,0.9182)
            (5623.0,0.9254)
            (5627.0,0.9299999999999999)
            (5637.0,0.9299999999999999)
            (5638.0,0.9299999999999999)
            (5706.0,0.9309999999999998)
            (5708.0,0.9321999999999999)
            (5716.0,0.9356)
            (5717.0,0.9356)
            (5718.0,0.9356)
            (5771.0,0.9372)
            (5772.0,0.9373999999999999)
            (5773.0,0.9373999999999999)
            (5897.0,0.9394)
            (6338.0,0.9394)
            (6396.0,0.9458)
            (6506.0,0.946)
            (6509.0,0.9464)
            (6510.0,0.9464)
            (6523.0,0.9475999999999999)
            (6570.0,0.9475999999999999)
            (6804.0,0.9478)
            (6805.0,0.9478)
            (6847.0,0.9478)
            (6896.0,0.9479999999999998)
            (6958.0,0.9479999999999998)
            (6958.0,0.9895812457725834)
            (6896.0,0.9895812457725834)
            (6847.0,0.9895576340325933)
            (6805.0,0.9895576340325933)
            (6804.0,0.9895576340325933)
            (6570.0,0.9895380495493054)
            (6523.0,0.9895380495493054)
            (6510.0,0.9876528786874322)
            (6509.0,0.9876528786874322)
            (6506.0,0.9876173040933696)
            (6396.0,0.9876055020302351)
            (6338.0,0.989011490604496)
            (5897.0,0.989011490604496)
            (5773.0,0.9900146367468216)
            (5772.0,0.9900146367468216)
            (5771.0,0.9901263639408566)
            (5718.0,0.9910869353992451)
            (5717.0,0.9910869353992451)
            (5716.0,0.9910869353992451)
            (5708.0,0.9934674464948555)
            (5706.0,0.9943995268121142)
            (5638.0,0.9952073615476044)
            (5637.0,0.9952073615476044)
            (5627.0,0.9952073615476044)
            (5623.0,0.9992261471295909)
            (5622.0,1.0062380599513643)
            (2445.0,1.0091299311852941)
            (2444.0,1.0089933899589942)
            (2363.0,1.0089933899589942)
            (2362.0,1.0089933899589942)
            (2361.0,1.0089933899589942)
            (2321.0,1.0089933899589942)
            (2320.0,1.0089933899589942)
            (2300.0,1.0089933899589942)
            (2299.0,1.0089933899589942)
            (2298.0,1.0089933899589942)
            (2288.0,1.0089933899589942)
            (2283.0,1.0089933899589942)
            (2279.0,1.0080200192678206)
            (2278.0,1.0080200192678206)
            (2277.0,1.0080200192678206)
            (2264.0,1.0080200192678206)
            (2263.0,1.0080200192678206)
            (2213.0,1.0080200192678206)
            (2212.0,1.0080200192678206)
            (2211.0,1.0080200192678206)
            (2052.0,1.0080200192678206)
            (1851.0,1.0049054711271221)
            (1838.0,1.0040108689231875)
            (1837.0,1.0040108689231875)
            (1836.0,1.0040108689231875)
            (1802.0,1.000025660075003)
            (1771.0,0.9962608536817792)
            (1483.0,0.9957139719684852)
            (1322.0,0.9909600816696537)
            (1321.0,0.9873960226373897)
            (1320.0,0.9854394469610955)
            (1319.0,0.9841878095451061)
            (1295.0,0.9826989361638759)
            (1152.0,0.9824566934331915)
            (1151.0,0.982089977041099)
            (1142.0,0.9817251928469162)
            (1141.0,0.9817251928469162)
            (981.0,0.9817251928469162)
            (832.0,0.9817251928469162)
            (831.0,0.9813623515876237)
            (830.0,0.9806425405773097)
            (796.0,0.9802855920475192)
            (795.0,0.9802855920475192)
            (788.0,0.9802855920475192)
            (769.0,0.9801652301978604)
            (768.0,0.9801652301978604)
            (767.0,0.9801652301978604)
            (752.0,0.979201918715116)
            (751.0,0.979201918715116)
            (749.0,0.9779479577229808)
            (744.0,0.9779479577229808)
            (741.0,0.9779479577229808)
            (739.0,0.9724002314811713)
            (733.0,0.9679891502493094)
            (732.0,0.9514541295615555)
            (731.0,0.9514541295615555)
            (730.0,0.9512421880624551)
            (729.0,0.9512421880624551)
            (728.0,0.9512421880624551)
            (727.0,0.9510067373203812)
            (726.0,0.9505428885241094)
            (724.0,0.9505428885241094)
            (723.0,0.9505428885241094)
            (721.0,0.9494245225038318)
            (712.0,0.9487818700906777)
            (711.0,0.9462452275076219)
            (709.0,0.9478319528743466)
            (708.0,0.9453415056763685)
            (707.0,0.9448662915320114)
            (698.0,0.9448662915320114)
            (697.0,0.9448662915320114)
            (696.0,0.9448662915320114)
            (663.0,0.9448662915320114)
            (659.0,0.9448662915320114)
            (654.0,0.9446315588997869)
            (646.0,0.9524604451124739)
            (643.0,0.9524604451124739)
            (642.0,0.9524604451124739)
            (641.0,0.9524604451124739)
            (638.0,0.9524604451124739)
            (632.0,0.9524604451124739)
            (631.0,0.9524604451124739)
            (630.0,0.9521883512848948)
            (613.0,0.9521883512848948)
            (608.0,0.9519316772266191)
            (607.0,0.9519316772266191)
            (602.0,0.9519316772266191)
            (594.0,0.9519316772266191)
            (593.0,0.9516765640394756)
            (592.0,0.9516765640394756)
            (591.0,0.9516765640394756)
            (590.0,0.9418349791392165)
            (585.0,0.9496490901184476)
            (584.0,0.9496490901184476)
            (583.0,0.9496490901184476)
            (582.0,0.9496490901184476)
            (581.0,0.9486438906851864)
            (580.0,0.9385896197159083)
            (577.0,0.9341240224661584)
            (567.0,0.9341240224661584)
            (563.0,0.9375144264903311)
            (562.0,0.9375144264903311)
            (561.0,0.9375144264903311)
            (465.0,0.9369784841859066)
            (418.0,0.9365050266946232)
            (388.0,0.9358050227590522)
            (387.0,0.9351176949310732)
            (373.0,0.9347755703752673)
            (368.0,0.9347838830872585)
            (367.0,0.9347838830872585)
            (354.0,0.9347838830872585)
            (349.0,0.9355909335445152)
            (347.0,0.9389399005724368)
            (338.0,0.9402523999367549)
            (330.0,0.9402523999367549)
            (316.0,0.9402523999367549)
            (315.0,0.9424957522115717)
            (313.0,0.9426967108120712)
            (307.0,0.9412995491214919)
            (306.0,0.9412995491214919)
            (300.0,0.9412995491214919)
            (299.0,0.9412995491214919)
            (298.0,0.9414007108992763)
            (297.0,0.9414007108992763)
            (295.0,0.9415023899533557)
            (294.0,0.9321049397002394)
            (292.0,0.9323074241828003)
            (290.0,0.9278662199973641)
            (284.0,0.9292202936981125)
            (283.0,0.9228685766024245)
            (264.0,0.9188584458552705)
            (255.0,0.9084689898235394)
            (254.0,0.9015810547622007)
            (253.0,0.9015810547622007)
            (240.0,0.9015810547622007)
            (236.0,0.8996707348690413)
            (235.0,0.8970201412187945)
            (234.0,0.8942119768454257)
            (223.0,0.891039700724148)
            (220.0,0.891039700724148)
            (218.0,0.8911035459005869)
            (217.0,0.8867606284719415)
            (216.0,0.8867606284719415)
            (215.0,0.8864784607955503)
            (214.0,0.8864784607955503)
            (213.0,0.901576480334355)
            (208.0,0.9165676397056738)
            (207.0,0.9165676397056738)
            (206.0,0.8903301134480559)
            (205.0,0.8455567173681937)
            (204.0,0.8417331390059664)
            (203.0,0.8375379897875723)
            (202.0,0.8375379897875723)
            (201.0,0.8371901274446933)
            (193.0,0.8371901274446933)
            (192.0,0.830069435516128)
            (188.0,0.8168288923349002)
            (187.0,0.8168288923349002)
            (186.0,0.8168288923349002)
            (185.0,0.8114151211461834)
            (182.0,0.8025178910636555)
            (175.0,0.8024062644252841)
            (171.0,0.7877859933564435)
            (170.0,0.741306653734976)
            (167.0,0.7411815219387538)
            (166.0,0.7407459269608443)
            (165.0,0.7403109513074773)
            (164.0,0.7403109513074773)
            (163.0,0.7403109513074773)
            (162.0,0.7329710233717529)
            (156.0,0.7279385543918432)
            (150.0,0.7274909827088383)
            (149.0,0.7274909827088383)
            (148.0,0.7272300418804505)
            (147.0,0.7194778684908358)
            (143.0,0.7191438267304822)
            (142.0,0.7111471273987443)
            (141.0,0.7002101210297687)
            (138.0,0.6632680635625037)
            (135.0,0.6595110053332033)
            (134.0,0.6486854325138802)
            (125.0,0.6481814786384028)
            (123.0,0.6462781484515283)
            (113.0,0.6452915479951647)
            (112.0,0.6407925530439968)
            (111.0,0.6321154568518834)
            (108.0,0.6321154568518834)
            (107.0,0.6007265887129024)
            (105.0,0.5991887584122563)
            (104.0,0.5947058909570652)
            (103.0,0.5939378583976961)
            (102.0,0.5930044378115558)
            (101.0,0.5830882330960072)
            (100.0,0.5395329349776958)
            (97.0,0.5395329349776958)
            (96.0,0.44471751332893616)
            (95.0,0.42970762695962134)
            (78.0,0.42751873919041317)
            (77.0,0.3783283408411031)
            (76.0,0.33856064397522434)
            (75.0,0.33438031428876397)
            (73.0,0.33438031428876397)
            (69.0,0.33358242052084375)
            (68.0,0.3329440982351012)
            (67.0,0.32113238506539044)
            (66.0,0.2967898101189761)
            (65.0,0.2814820267749943)
            (64.0,0.2814114174079134)
            (63.0,0.2775966836383984)
            (62.0,0.27517791723461765)
            (59.0,0.27263709442876555)
            (58.0,0.1829850199134863)
            (57.0,0.1599334733892321)
            (52.0,0.13088100861797186)
            (51.0,0.1073689851318554)
            (48.0,0.10276016682080828)
            (47.0,0.08786642291204336)
            (46.0,0.08786642291204336)
            (38.0,0.08216513309543888)
            (37.0,0.08003917384891299)
            (34.0,0.07912181925572878)
            (33.0,0.06714166529650331)
            (32.0,0.060165151463828725)
            (26.0,0.05990022421411946)
            (22.0,0.05640437921208944)
            (18.0,0.05061507485612525)
            (16.0,0.0469914714586043)
            (15.0,0.046749569786136064)
            (14.0,0.04642498852157702)
            (13.0,0.037835912310662946)
            (12.0,0.037835912310662946)
            (10.0,0.03753838853899756)
            (9.0,0.0)
            (8.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ec3a358f-7e7f-4148-a330-794c9d66c186}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.011600000000000001  \\
            12.0  0.0122  \\
            13.0  0.0122  \\
            14.0  0.019200000000000002  \\
            15.0  0.0206  \\
            16.0  0.021200000000000004  \\
            18.0  0.0254  \\
            22.0  0.028999999999999998  \\
            26.0  0.0376  \\
            32.0  0.0378  \\
            33.0  0.0418  \\
            34.0  0.046799999999999994  \\
            37.0  0.047599999999999996  \\
            38.0  0.0492  \\
            46.0  0.0514  \\
            47.0  0.0514  \\
            48.0  0.0596  \\
            51.0  0.0616  \\
            52.0  0.0706  \\
            57.0  0.0806  \\
            58.0  0.08819999999999999  \\
            59.0  0.11679999999999999  \\
            62.0  0.1176  \\
            63.0  0.12079999999999999  \\
            64.0  0.122  \\
            65.0  0.1232  \\
            66.0  0.128  \\
            67.0  0.136  \\
            68.0  0.16160000000000002  \\
            69.0  0.1618  \\
            73.0  0.1632  \\
            75.0  0.1632  \\
            76.0  0.1752  \\
            77.0  0.18760000000000002  \\
            78.0  0.2378  \\
            95.0  0.2468  \\
            96.0  0.2874  \\
            97.0  0.3666  \\
            100.0  0.3666  \\
            101.0  0.4178  \\
            102.0  0.42400000000000004  \\
            103.0  0.425  \\
            104.0  0.4258  \\
            105.0  0.42840000000000006  \\
            107.0  0.42940000000000006  \\
            108.0  0.4474  \\
            111.0  0.4474  \\
            112.0  0.4528  \\
            113.0  0.4553999999999999  \\
            123.0  0.4566  \\
            125.0  0.45759999999999995  \\
            134.0  0.4582  \\
            135.0  0.4646  \\
            138.0  0.4668  \\
            141.0  0.48580000000000007  \\
            142.0  0.49139999999999995  \\
            143.0  0.49540000000000006  \\
            147.0  0.49560000000000004  \\
            148.0  0.4992  \\
            149.0  0.49960000000000004  \\
            150.0  0.49960000000000004  \\
            156.0  0.4998  \\
            162.0  0.5028  \\
            163.0  0.507  \\
            164.0  0.507  \\
            165.0  0.507  \\
            166.0  0.5072  \\
            167.0  0.5074  \\
            170.0  0.5075999999999999  \\
            171.0  0.5322  \\
            175.0  0.5438  \\
            182.0  0.544  \\
            185.0  0.5482  \\
            186.0  0.5509999999999999  \\
            187.0  0.5509999999999999  \\
            188.0  0.5509999999999999  \\
            192.0  0.56  \\
            193.0  0.5708  \\
            201.0  0.5708  \\
            202.0  0.571  \\
            203.0  0.571  \\
            204.0  0.5730000000000001  \\
            205.0  0.5748  \\
            206.0  0.5946  \\
            207.0  0.6054  \\
            208.0  0.6054  \\
            213.0  0.6282  \\
            214.0  0.6778000000000001  \\
            215.0  0.6778000000000001  \\
            216.0  0.6779999999999999  \\
            217.0  0.6779999999999999  \\
            218.0  0.681  \\
            220.0  0.6811999999999999  \\
            223.0  0.6811999999999999  \\
            234.0  0.6838  \\
            235.0  0.6859999999999999  \\
            236.0  0.688  \\
            240.0  0.6894  \\
            253.0  0.6894  \\
            254.0  0.6894  \\
            255.0  0.6942  \\
            264.0  0.7118  \\
            283.0  0.7145999999999999  \\
            284.0  0.7187999999999999  \\
            290.0  0.7213999999999998  \\
            292.0  0.7242  \\
            294.0  0.7246  \\
            295.0  0.7302  \\
            297.0  0.7304  \\
            298.0  0.7304  \\
            299.0  0.7305999999999999  \\
            300.0  0.7305999999999999  \\
            306.0  0.7305999999999999  \\
            307.0  0.7305999999999999  \\
            313.0  0.7314  \\
            315.0  0.7318  \\
            316.0  0.7365999999999999  \\
            330.0  0.7365999999999999  \\
            338.0  0.7365999999999999  \\
            347.0  0.7398  \\
            349.0  0.7514  \\
            354.0  0.7592000000000001  \\
            367.0  0.7592000000000001  \\
            368.0  0.7592000000000001  \\
            373.0  0.76  \\
            387.0  0.7602  \\
            388.0  0.7605999999999999  \\
            418.0  0.7684  \\
            465.0  0.7706  \\
            561.0  0.7708  \\
            562.0  0.7708  \\
            563.0  0.7708  \\
            567.0  0.7778  \\
            577.0  0.7778  \\
            580.0  0.7912000000000001  \\
            581.0  0.8044  \\
            582.0  0.8054  \\
            583.0  0.8054  \\
            584.0  0.8054  \\
            585.0  0.8054  \\
            590.0  0.8166  \\
            591.0  0.8256  \\
            592.0  0.8256  \\
            593.0  0.8256  \\
            594.0  0.8258000000000001  \\
            602.0  0.8258000000000001  \\
            607.0  0.8258000000000001  \\
            608.0  0.8258000000000001  \\
            613.0  0.826  \\
            630.0  0.826  \\
            631.0  0.8262  \\
            632.0  0.8262  \\
            638.0  0.8262  \\
            641.0  0.8262  \\
            642.0  0.8262  \\
            643.0  0.8262  \\
            646.0  0.8262  \\
            654.0  0.841  \\
            659.0  0.8412  \\
            663.0  0.8412  \\
            696.0  0.8412  \\
            697.0  0.8412  \\
            698.0  0.8412  \\
            707.0  0.8412  \\
            708.0  0.8416  \\
            709.0  0.8436  \\
            711.0  0.8495999999999999  \\
            712.0  0.8644000000000001  \\
            721.0  0.865  \\
            723.0  0.866  \\
            724.0  0.866  \\
            726.0  0.866  \\
            727.0  0.8664  \\
            728.0  0.8666  \\
            729.0  0.8666  \\
            730.0  0.8666  \\
            731.0  0.867  \\
            732.0  0.867  \\
            733.0  0.8831999999999999  \\
            739.0  0.8859999999999999  \\
            741.0  0.8892  \\
            744.0  0.8892  \\
            749.0  0.8892  \\
            751.0  0.8906000000000001  \\
            752.0  0.8906000000000001  \\
            767.0  0.8916000000000001  \\
            768.0  0.8916000000000001  \\
            769.0  0.8916000000000001  \\
            788.0  0.8917999999999999  \\
            795.0  0.8917999999999999  \\
            796.0  0.8917999999999999  \\
            830.0  0.892  \\
            831.0  0.8924  \\
            832.0  0.8926000000000001  \\
            981.0  0.8926000000000001  \\
            1141.0  0.8926000000000001  \\
            1142.0  0.8926000000000001  \\
            1151.0  0.8927999999999999  \\
            1152.0  0.893  \\
            1295.0  0.8934  \\
            1319.0  0.8956  \\
            1320.0  0.8972  \\
            1321.0  0.8994  \\
            1322.0  0.9028  \\
            1483.0  0.9065999999999999  \\
            1771.0  0.907  \\
            1802.0  0.9096  \\
            1836.0  0.9119999999999999  \\
            1837.0  0.9119999999999999  \\
            1838.0  0.9119999999999999  \\
            1851.0  0.9126  \\
            2052.0  0.9145999999999999  \\
            2211.0  0.9145999999999999  \\
            2212.0  0.9145999999999999  \\
            2213.0  0.9145999999999999  \\
            2263.0  0.9145999999999999  \\
            2264.0  0.9145999999999999  \\
            2277.0  0.9145999999999999  \\
            2278.0  0.9145999999999999  \\
            2279.0  0.9145999999999999  \\
            2283.0  0.9151999999999999  \\
            2288.0  0.9151999999999999  \\
            2298.0  0.9151999999999999  \\
            2299.0  0.9151999999999999  \\
            2300.0  0.9151999999999999  \\
            2320.0  0.9151999999999999  \\
            2321.0  0.9151999999999999  \\
            2361.0  0.9151999999999999  \\
            2362.0  0.9151999999999999  \\
            2363.0  0.9151999999999999  \\
            2444.0  0.9151999999999999  \\
            2445.0  0.9154  \\
            5622.0  0.9182  \\
            5623.0  0.9254  \\
            5627.0  0.9299999999999999  \\
            5637.0  0.9299999999999999  \\
            5638.0  0.9299999999999999  \\
            5706.0  0.9309999999999998  \\
            5708.0  0.9321999999999999  \\
            5716.0  0.9356  \\
            5717.0  0.9356  \\
            5718.0  0.9356  \\
            5771.0  0.9372  \\
            5772.0  0.9373999999999999  \\
            5773.0  0.9373999999999999  \\
            5897.0  0.9394  \\
            6338.0  0.9394  \\
            6396.0  0.9458  \\
            6506.0  0.946  \\
            6509.0  0.9464  \\
            6510.0  0.9464  \\
            6523.0  0.9475999999999999  \\
            6570.0  0.9475999999999999  \\
            6804.0  0.9478  \\
            6805.0  0.9478  \\
            6847.0  0.9478  \\
            6896.0  0.9479999999999998  \\
            6958.0  0.9479999999999998  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={31.4mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$5000$}}, xtick={{0.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0008)
            (2.0,0.0028000000000000004)
            (3.0,0.006)
            (4.0,0.009600000000000001)
            (5.0,0.011)
            (6.0,0.06540000000000001)
            (7.0,0.11040000000000001)
            (8.0,0.11580000000000001)
            (10.0,0.11880000000000002)
            (11.0,0.11940000000000002)
            (13.0,0.12960000000000002)
            (14.0,0.12960000000000002)
            (16.0,0.13060000000000002)
            (18.0,0.16340000000000005)
            (19.0,0.16400000000000003)
            (20.0,0.16800000000000004)
            (21.0,0.16820000000000004)
            (22.0,0.19440000000000004)
            (23.0,0.28880000000000006)
            (28.0,0.3068)
            (33.0,0.3074)
            (36.0,0.3088)
            (37.0,0.3102)
            (38.0,0.3122)
            (39.0,0.3176)
            (41.0,0.3196)
            (42.0,0.3218)
            (43.0,0.3302)
            (44.0,0.33540000000000003)
            (46.0,0.3388)
            (47.0,0.38339999999999996)
            (48.0,0.3907999999999999)
            (57.0,0.3912)
            (59.0,0.39459999999999995)
            (60.0,0.40680000000000005)
            (62.0,0.40920000000000006)
            (63.0,0.4102)
            (64.0,0.4194)
            (65.0,0.44720000000000004)
            (68.0,0.4768)
            (87.0,0.48919999999999997)
            (88.0,0.49219999999999997)
            (94.0,0.4984)
            (96.0,0.49939999999999996)
            (97.0,0.5248)
            (98.0,0.529)
            (99.0,0.5346)
            (104.0,0.5576000000000001)
            (111.0,0.5594)
            (116.0,0.5628)
            (118.0,0.5640000000000001)
            (119.0,0.5794)
            (120.0,0.6064)
            (121.0,0.6218)
            (122.0,0.6376)
            (123.0,0.6448)
            (128.0,0.6502)
            (130.0,0.6658)
            (146.0,0.6692)
            (147.0,0.6728)
            (150.0,0.6728)
            (151.0,0.673)
            (154.0,0.6764000000000001)
            (164.0,0.6950000000000001)
            (172.0,0.6956)
            (173.0,0.6958)
            (174.0,0.6958)
            (175.0,0.6958)
            (176.0,0.6960000000000001)
            (179.0,0.6962)
            (182.0,0.6968)
            (183.0,0.6972)
            (184.0,0.6980000000000001)
            (191.0,0.6988000000000001)
            (192.0,0.6990000000000001)
            (194.0,0.6992)
            (196.0,0.7004)
            (209.0,0.7312000000000001)
            (235.0,0.7384000000000001)
            (247.0,0.7384000000000001)
            (286.0,0.7384000000000001)
            (287.0,0.7426)
            (290.0,0.7462)
            (291.0,0.7466000000000002)
            (302.0,0.7468)
            (303.0,0.7470000000000001)
            (384.0,0.7474000000000001)
            (385.0,0.7476)
            (392.0,0.7486)
            (393.0,0.7487999999999999)
            (442.0,0.75)
            (508.0,0.7514000000000001)
            (634.0,0.7514000000000001)
            (734.0,0.7514000000000001)
            (890.0,0.7518)
            (941.0,0.7526)
            (942.0,0.7536)
            (943.0,0.754)
            (953.0,0.7565999999999999)
            (954.0,0.7832)
            (956.0,0.7844)
            (975.0,0.785)
            (982.0,0.7862)
            (988.0,0.7906)
            (1025.0,0.7978)
            (1051.0,0.7982)
            (1143.0,0.7988)
            (1179.0,0.8033999999999999)
            (1209.0,0.8049999999999999)
            (1431.0,0.806)
            (1528.0,0.8166)
            (1567.0,0.8166)
            (1572.0,0.8248)
            (1630.0,0.8253999999999999)
            (1632.0,0.8266)
            (1633.0,0.829)
            (1665.0,0.8301999999999999)
            (1671.0,0.8304)
            (1672.0,0.8423999999999999)
            (1673.0,0.8436)
            (1674.0,0.8452)
            (1675.0,0.8549999999999999)
            (1678.0,0.8565999999999999)
            (1686.0,0.8572)
            (1688.0,0.8603999999999999)
            (1692.0,0.8619999999999999)
            (1693.0,0.8623999999999998)
            (1694.0,0.8699999999999999)
            (1699.0,0.8728)
            (1700.0,0.8764)
            (1701.0,0.877)
            (1702.0,0.877)
            (1711.0,0.8785999999999999)
            (1712.0,0.8793999999999998)
            (1713.0,0.8799999999999999)
            (1714.0,0.8805999999999999)
            (1715.0,0.8808)
            (1716.0,0.8809999999999999)
            (1720.0,0.8812)
            (1721.0,0.8812)
            (1723.0,0.8862)
            (1724.0,0.8942)
            (1757.0,0.8942)
            (1775.0,0.8946)
            (1824.0,0.8948)
            (1825.0,0.8952)
            (1866.0,0.8991999999999999)
            (1867.0,0.9)
            (1875.0,0.9007999999999999)
            (1942.0,0.9019999999999999)
            (1991.0,0.9027999999999998)
            (2003.0,0.9027999999999998)
            (2004.0,0.9027999999999998)
            (2005.0,0.9029999999999999)
            (2006.0,0.9032)
            (2012.0,0.9033999999999999)
            (2013.0,0.9039999999999999)
            (2030.0,0.9039999999999999)
            (2031.0,0.9042)
            (2032.0,0.9043999999999999)
            (2183.0,0.9048)
            (2184.0,0.9049999999999999)
            (2434.0,0.9091999999999999)
            (2613.0,0.9094)
            (2614.0,0.9094)
            (2621.0,0.9107999999999998)
            (2906.0,0.9117999999999998)
            (3508.0,0.9123999999999999)
            (3539.0,0.9123999999999999)
            (3681.0,0.9138)
            (3926.0,0.9144)
            (3931.0,0.9161999999999999)
            (3937.0,0.9166000000000001)
            (3938.0,0.917)
            (3939.0,0.9176)
            (3943.0,0.9186)
            (3944.0,0.9196)
            (3945.0,0.9198000000000001)
            (3946.0,0.9202)
            (3967.0,0.9206)
            (3970.0,0.9206)
            (3971.0,0.9206)
            (4075.0,0.9208000000000001)
            (4076.0,0.9214)
            (4086.0,0.9228)
            (4194.0,0.9231999999999999)
            (4330.0,0.9241999999999999)
            (4365.0,0.9255999999999999)
            (4434.0,0.9261999999999999)
            (4435.0,0.9263999999999999)
            (4436.0,0.9269999999999999)
            (4439.0,0.9276)
            (4446.0,0.9325999999999999)
            (4528.0,0.9328)
            (4530.0,0.933)
            (4531.0,0.9334)
            (4535.0,0.9338)
            (4536.0,0.9341999999999999)
            (4541.0,0.9347999999999999)
            (4546.0,0.9349999999999999)
            (4547.0,0.9366)
            (4548.0,0.9367999999999999)
            (4626.0,0.9388)
            (4628.0,0.9389999999999998)
            (4634.0,0.9391999999999999)
            (4649.0,0.9401999999999999)
            (4659.0,0.943)
            (5165.0,0.9448000000000001)
            (6762.0,0.9448000000000001)
            (6762.0,0.8928509865348726)
            (5165.0,0.8928509865348726)
            (4659.0,0.8918189488189232)
            (4649.0,0.8827918124306297)
            (4634.0,0.8822904225986521)
            (4628.0,0.8821801091166128)
            (4626.0,0.8820664120648094)
            (4548.0,0.8807402104891571)
            (4547.0,0.8805883940598022)
            (4546.0,0.8792460763712543)
            (4541.0,0.8790622210704444)
            (4536.0,0.8784891392994147)
            (4535.0,0.8780891392994148)
            (4531.0,0.8776747812924884)
            (4530.0,0.8772460763712544)
            (4528.0,0.8770263503076945)
            (4446.0,0.8768030466781562)
            (4439.0,0.8700821766753991)
            (4436.0,0.8691337749632827)
            (4435.0,0.868156545432126)
            (4434.0,0.8678244914369048)
            (4365.0,0.8668096946767581)
            (4330.0,0.8643359874381945)
            (4194.0,0.862481798445606)
            (4086.0,0.8623541564704403)
            (4076.0,0.8596480769530211)
            (4075.0,0.8584485766000487)
            (3971.0,0.8580436254247419)
            (3970.0,0.8580436254247419)
            (3967.0,0.8580436254247419)
            (3946.0,0.8572261959224314)
            (3945.0,0.8563988959086674)
            (3944.0,0.8559816064333592)
            (3943.0,0.8538597497687875)
            (3939.0,0.8516811104462461)
            (3938.0,0.8503479182620678)
            (3937.0,0.849448678345099)
            (3931.0,0.8485412976772388)
            (3926.0,0.8443621530884908)
            (3681.0,0.8429360458342888)
            (3539.0,0.8429176281349001)
            (3508.0,0.8429176281349001)
            (2906.0,0.8428746780928806)
            (2621.0,0.8427544270359928)
            (2614.0,0.8424276176323404)
            (2613.0,0.8424276176323404)
            (2434.0,0.8423703658546599)
            (2184.0,0.8319691845862309)
            (2183.0,0.8319117293386652)
            (2032.0,0.8317893947139949)
            (2031.0,0.8312774383335308)
            (2030.0,0.8307640798514827)
            (2013.0,0.8307640798514827)
            (2012.0,0.8292157698698704)
            (2006.0,0.8286969799269855)
            (2005.0,0.8281768752323186)
            (2004.0,0.827655472587819)
            (2003.0,0.827655472587819)
            (1991.0,0.827655472587819)
            (1942.0,0.8255572109352359)
            (1875.0,0.8223736013832077)
            (1867.0,0.8202284511871557)
            (1866.0,0.8186351193136859)
            (1825.0,0.8102135304886713)
            (1824.0,0.8100963991320322)
            (1775.0,0.8100346406617934)
            (1757.0,0.809904685776729)
            (1724.0,0.809904685776729)
            (1723.0,0.788887616409832)
            (1721.0,0.7750293825957483)
            (1720.0,0.7750293825957483)
            (1716.0,0.7750070757078567)
            (1715.0,0.7749831771408724)
            (1714.0,0.7749576789350026)
            (1713.0,0.7748715071923885)
            (1712.0,0.7747706542121187)
            (1711.0,0.7746129815794298)
            (1702.0,0.7742162464199716)
            (1701.0,0.7742162464199716)
            (1700.0,0.7725188178734954)
            (1699.0,0.7622210689145532)
            (1694.0,0.7540927094613974)
            (1693.0,0.73161276820729)
            (1692.0,0.7315028735948563)
            (1688.0,0.7310079600593606)
            (1686.0,0.7235186624842495)
            (1678.0,0.7232928359014414)
            (1675.0,0.7228410048464349)
            (1674.0,0.6930004599218512)
            (1673.0,0.6880805478404711)
            (1672.0,0.6843832287382127)
            (1671.0,0.6471207049336997)
            (1665.0,0.646495890084081)
            (1633.0,0.6427447987303441)
            (1632.0,0.6418683026657309)
            (1630.0,0.6413760885102155)
            (1572.0,0.6411163044796844)
            (1567.0,0.6374818825467395)
            (1528.0,0.6374818825467395)
            (1431.0,0.604215461444639)
            (1209.0,0.6038296741564502)
            (1179.0,0.6029547456286379)
            (1143.0,0.5884557583388601)
            (1051.0,0.5881162071934154)
            (1025.0,0.587885255401151)
            (988.0,0.5651320421878089)
            (982.0,0.5511910639996853)
            (975.0,0.5507159843267151)
            (956.0,0.5504677448490696)
            (954.0,0.5499497052520619)
            (953.0,0.4652423160443507)
            (943.0,0.45693350912632374)
            (942.0,0.456756101629156)
            (941.0,0.4563015018600331)
            (890.0,0.4559263783302067)
            (734.0,0.45563015704774773)
            (634.0,0.45563015704774773)
            (508.0,0.45563015704774773)
            (442.0,0.45495169886949016)
            (393.0,0.4543450798509217)
            (392.0,0.4543317550261327)
            (385.0,0.45425668577586437)
            (384.0,0.4542399754400338)
            (303.0,0.4542048497669404)
            (302.0,0.4541864323036268)
            (291.0,0.45416744367290446)
            (290.0,0.4541277486648209)
            (287.0,0.4514320072535445)
            (286.0,0.4480083678891557)
            (247.0,0.4480083678891557)
            (235.0,0.4480083678891557)
            (209.0,0.44143509529275293)
            (196.0,0.4201174639760801)
            (194.0,0.42027581675301084)
            (192.0,0.4203003408685257)
            (191.0,0.4203243278130028)
            (184.0,0.4204148779203036)
            (183.0,0.4204967293290519)
            (182.0,0.42053436695817553)
            (179.0,0.42058668392111387)
            (176.0,0.4206030138146026)
            (175.0,0.42061878697847116)
            (174.0,0.42061878697847116)
            (173.0,0.42061878697847116)
            (172.0,0.4206340021020781)
            (164.0,0.4206762861143791)
            (154.0,0.40011699292211267)
            (151.0,0.3898613413890643)
            (150.0,0.3898871158819379)
            (147.0,0.3898871158819379)
            (146.0,0.3902596838031476)
            (130.0,0.39044804340626155)
            (128.0,0.38909714670268347)
            (123.0,0.3877091600231545)
            (122.0,0.38505832027168263)
            (121.0,0.3758189031653042)
            (120.0,0.35683577980808234)
            (119.0,0.32297886202576825)
            (118.0,0.29755019234384883)
            (116.0,0.2973123355031349)
            (111.0,0.29650876773844287)
            (104.0,0.29600431960752877)
            (99.0,0.2743706780549125)
            (98.0,0.26756836457689365)
            (97.0,0.26207828411035383)
            (96.0,0.22214325977534827)
            (94.0,0.22034910537817004)
            (88.0,0.20567129288673358)
            (87.0,0.1984205302983032)
            (68.0,0.16752552643323437)
            (65.0,0.1130822064001979)
            (64.0,0.07445391725662398)
            (63.0,0.059310843712718886)
            (62.0,0.05759837884332791)
            (60.0,0.05247853578988476)
            (59.0,0.030817372597315984)
            (57.0,0.024492078078479473)
            (48.0,0.023669641680233666)
            (47.0,0.014169313301291231)
            (46.0,0.01809655443073266)
            (44.0,0.01085524191569509)
            (43.0,0.002113578458358023)
            (42.0,-0.01278287463646438)
            (41.0,-0.016836918307132298)
            (39.0,-0.02057569398169351)
            (38.0,-0.030543635973011185)
            (37.0,-0.03432750253063982)
            (36.0,-0.03700514744578337)
            (33.0,-0.03970632376838079)
            (28.0,-0.04087110895212448)
            (23.0,-0.04745317842363955)
            (22.0,-0.07681909962242703)
            (21.0,-0.11178874977398642)
            (20.0,-0.11210176722041576)
            (19.0,-0.11835969967401505)
            (18.0,-0.11761832680449857)
            (16.0,-0.08551871737542771)
            (14.0,-0.08713439966927258)
            (13.0,-0.08713439966927258)
            (11.0,-0.10311808915232036)
            (10.0,-0.1040871911976998)
            (8.0,-0.10095954419586695)
            (7.0,-0.10936874209040735)
            (6.0,-0.053997654918344185)
            (5.0,-0.000789826122551596)
            (4.0,-0.0030214103807775766)
            (3.0,-0.0004031242374328489)
            (2.0,0.00011671842700025246)
            (1.0,0.0003527864045000421)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0008)
            (2.0,0.0028000000000000004)
            (3.0,0.006)
            (4.0,0.009600000000000001)
            (5.0,0.011)
            (6.0,0.06540000000000001)
            (7.0,0.11040000000000001)
            (8.0,0.11580000000000001)
            (10.0,0.11880000000000002)
            (11.0,0.11940000000000002)
            (13.0,0.12960000000000002)
            (14.0,0.12960000000000002)
            (16.0,0.13060000000000002)
            (18.0,0.16340000000000005)
            (19.0,0.16400000000000003)
            (20.0,0.16800000000000004)
            (21.0,0.16820000000000004)
            (22.0,0.19440000000000004)
            (23.0,0.28880000000000006)
            (28.0,0.3068)
            (33.0,0.3074)
            (36.0,0.3088)
            (37.0,0.3102)
            (38.0,0.3122)
            (39.0,0.3176)
            (41.0,0.3196)
            (42.0,0.3218)
            (43.0,0.3302)
            (44.0,0.33540000000000003)
            (46.0,0.3388)
            (47.0,0.38339999999999996)
            (48.0,0.3907999999999999)
            (57.0,0.3912)
            (59.0,0.39459999999999995)
            (60.0,0.40680000000000005)
            (62.0,0.40920000000000006)
            (63.0,0.4102)
            (64.0,0.4194)
            (65.0,0.44720000000000004)
            (68.0,0.4768)
            (87.0,0.48919999999999997)
            (88.0,0.49219999999999997)
            (94.0,0.4984)
            (96.0,0.49939999999999996)
            (97.0,0.5248)
            (98.0,0.529)
            (99.0,0.5346)
            (104.0,0.5576000000000001)
            (111.0,0.5594)
            (116.0,0.5628)
            (118.0,0.5640000000000001)
            (119.0,0.5794)
            (120.0,0.6064)
            (121.0,0.6218)
            (122.0,0.6376)
            (123.0,0.6448)
            (128.0,0.6502)
            (130.0,0.6658)
            (146.0,0.6692)
            (147.0,0.6728)
            (150.0,0.6728)
            (151.0,0.673)
            (154.0,0.6764000000000001)
            (164.0,0.6950000000000001)
            (172.0,0.6956)
            (173.0,0.6958)
            (174.0,0.6958)
            (175.0,0.6958)
            (176.0,0.6960000000000001)
            (179.0,0.6962)
            (182.0,0.6968)
            (183.0,0.6972)
            (184.0,0.6980000000000001)
            (191.0,0.6988000000000001)
            (192.0,0.6990000000000001)
            (194.0,0.6992)
            (196.0,0.7004)
            (209.0,0.7312000000000001)
            (235.0,0.7384000000000001)
            (247.0,0.7384000000000001)
            (286.0,0.7384000000000001)
            (287.0,0.7426)
            (290.0,0.7462)
            (291.0,0.7466000000000002)
            (302.0,0.7468)
            (303.0,0.7470000000000001)
            (384.0,0.7474000000000001)
            (385.0,0.7476)
            (392.0,0.7486)
            (393.0,0.7487999999999999)
            (442.0,0.75)
            (508.0,0.7514000000000001)
            (634.0,0.7514000000000001)
            (734.0,0.7514000000000001)
            (890.0,0.7518)
            (941.0,0.7526)
            (942.0,0.7536)
            (943.0,0.754)
            (953.0,0.7565999999999999)
            (954.0,0.7832)
            (956.0,0.7844)
            (975.0,0.785)
            (982.0,0.7862)
            (988.0,0.7906)
            (1025.0,0.7978)
            (1051.0,0.7982)
            (1143.0,0.7988)
            (1179.0,0.8033999999999999)
            (1209.0,0.8049999999999999)
            (1431.0,0.806)
            (1528.0,0.8166)
            (1567.0,0.8166)
            (1572.0,0.8248)
            (1630.0,0.8253999999999999)
            (1632.0,0.8266)
            (1633.0,0.829)
            (1665.0,0.8301999999999999)
            (1671.0,0.8304)
            (1672.0,0.8423999999999999)
            (1673.0,0.8436)
            (1674.0,0.8452)
            (1675.0,0.8549999999999999)
            (1678.0,0.8565999999999999)
            (1686.0,0.8572)
            (1688.0,0.8603999999999999)
            (1692.0,0.8619999999999999)
            (1693.0,0.8623999999999998)
            (1694.0,0.8699999999999999)
            (1699.0,0.8728)
            (1700.0,0.8764)
            (1701.0,0.877)
            (1702.0,0.877)
            (1711.0,0.8785999999999999)
            (1712.0,0.8793999999999998)
            (1713.0,0.8799999999999999)
            (1714.0,0.8805999999999999)
            (1715.0,0.8808)
            (1716.0,0.8809999999999999)
            (1720.0,0.8812)
            (1721.0,0.8812)
            (1723.0,0.8862)
            (1724.0,0.8942)
            (1757.0,0.8942)
            (1775.0,0.8946)
            (1824.0,0.8948)
            (1825.0,0.8952)
            (1866.0,0.8991999999999999)
            (1867.0,0.9)
            (1875.0,0.9007999999999999)
            (1942.0,0.9019999999999999)
            (1991.0,0.9027999999999998)
            (2003.0,0.9027999999999998)
            (2004.0,0.9027999999999998)
            (2005.0,0.9029999999999999)
            (2006.0,0.9032)
            (2012.0,0.9033999999999999)
            (2013.0,0.9039999999999999)
            (2030.0,0.9039999999999999)
            (2031.0,0.9042)
            (2032.0,0.9043999999999999)
            (2183.0,0.9048)
            (2184.0,0.9049999999999999)
            (2434.0,0.9091999999999999)
            (2613.0,0.9094)
            (2614.0,0.9094)
            (2621.0,0.9107999999999998)
            (2906.0,0.9117999999999998)
            (3508.0,0.9123999999999999)
            (3539.0,0.9123999999999999)
            (3681.0,0.9138)
            (3926.0,0.9144)
            (3931.0,0.9161999999999999)
            (3937.0,0.9166000000000001)
            (3938.0,0.917)
            (3939.0,0.9176)
            (3943.0,0.9186)
            (3944.0,0.9196)
            (3945.0,0.9198000000000001)
            (3946.0,0.9202)
            (3967.0,0.9206)
            (3970.0,0.9206)
            (3971.0,0.9206)
            (4075.0,0.9208000000000001)
            (4076.0,0.9214)
            (4086.0,0.9228)
            (4194.0,0.9231999999999999)
            (4330.0,0.9241999999999999)
            (4365.0,0.9255999999999999)
            (4434.0,0.9261999999999999)
            (4435.0,0.9263999999999999)
            (4436.0,0.9269999999999999)
            (4439.0,0.9276)
            (4446.0,0.9325999999999999)
            (4528.0,0.9328)
            (4530.0,0.933)
            (4531.0,0.9334)
            (4535.0,0.9338)
            (4536.0,0.9341999999999999)
            (4541.0,0.9347999999999999)
            (4546.0,0.9349999999999999)
            (4547.0,0.9366)
            (4548.0,0.9367999999999999)
            (4626.0,0.9388)
            (4628.0,0.9389999999999998)
            (4634.0,0.9391999999999999)
            (4649.0,0.9401999999999999)
            (4659.0,0.943)
            (5165.0,0.9448000000000001)
            (6762.0,0.9448000000000001)
            (6762.0,0.9967490134651276)
            (5165.0,0.9967490134651276)
            (4659.0,0.9941810511810767)
            (4649.0,0.9976081875693702)
            (4634.0,0.9961095774013478)
            (4628.0,0.9958198908833868)
            (4626.0,0.9955335879351905)
            (4548.0,0.9928597895108426)
            (4547.0,0.9926116059401978)
            (4546.0,0.9907539236287456)
            (4541.0,0.9905377789295553)
            (4536.0,0.9899108607005851)
            (4535.0,0.9895108607005851)
            (4531.0,0.9891252187075116)
            (4530.0,0.9887539236287457)
            (4528.0,0.9885736496923054)
            (4446.0,0.9883969533218435)
            (4439.0,0.9851178233246008)
            (4436.0,0.9848662250367172)
            (4435.0,0.9846434545678738)
            (4434.0,0.9845755085630951)
            (4365.0,0.9843903053232417)
            (4330.0,0.9840640125618053)
            (4194.0,0.9839182015543938)
            (4086.0,0.9832458435295596)
            (4076.0,0.9831519230469788)
            (4075.0,0.9831514233999514)
            (3971.0,0.9831563745752581)
            (3970.0,0.9831563745752581)
            (3967.0,0.9831563745752581)
            (3946.0,0.9831738040775686)
            (3945.0,0.9832011040913328)
            (3944.0,0.9832183935666408)
            (3943.0,0.9833402502312124)
            (3939.0,0.9835188895537539)
            (3938.0,0.9836520817379323)
            (3937.0,0.9837513216549012)
            (3931.0,0.983858702322761)
            (3926.0,0.9844378469115092)
            (3681.0,0.9846639541657111)
            (3539.0,0.9818823718650996)
            (3508.0,0.9818823718650996)
            (2906.0,0.980725321907119)
            (2621.0,0.9788455729640069)
            (2614.0,0.9763723823676596)
            (2613.0,0.9763723823676596)
            (2434.0,0.9760296341453399)
            (2184.0,0.9780308154137689)
            (2183.0,0.9776882706613349)
            (2032.0,0.9770106052860048)
            (2031.0,0.9771225616664692)
            (2030.0,0.9772359201485171)
            (2013.0,0.9772359201485171)
            (2012.0,0.9775842301301293)
            (2006.0,0.9777030200730145)
            (2005.0,0.9778231247676812)
            (2004.0,0.9779445274121806)
            (2003.0,0.9779445274121806)
            (1991.0,0.9779445274121806)
            (1942.0,0.9784427890647639)
            (1875.0,0.9792263986167922)
            (1867.0,0.9797715488128443)
            (1866.0,0.9797648806863138)
            (1825.0,0.9801864695113287)
            (1824.0,0.9795036008679678)
            (1775.0,0.9791653593382065)
            (1757.0,0.978495314223271)
            (1724.0,0.978495314223271)
            (1723.0,0.983512383590168)
            (1721.0,0.9873706174042517)
            (1720.0,0.9873706174042517)
            (1716.0,0.9869929242921431)
            (1715.0,0.9866168228591277)
            (1714.0,0.9862423210649973)
            (1713.0,0.9851284928076113)
            (1712.0,0.984029345787881)
            (1711.0,0.9825870184205701)
            (1702.0,0.9797837535800284)
            (1701.0,0.9797837535800284)
            (1700.0,0.9802811821265045)
            (1699.0,0.9833789310854468)
            (1694.0,0.9859072905386024)
            (1693.0,0.9931872317927096)
            (1692.0,0.9924971264051434)
            (1688.0,0.9897920399406392)
            (1686.0,0.9908813375157505)
            (1678.0,0.9899071640985584)
            (1675.0,0.9871589951535649)
            (1674.0,0.9973995400781487)
            (1673.0,0.9991194521595289)
            (1672.0,1.0004167712617873)
            (1671.0,1.0136792950663005)
            (1665.0,1.0139041099159187)
            (1633.0,1.0152552012696558)
            (1632.0,1.0113316973342692)
            (1630.0,1.0094239114897843)
            (1572.0,1.0084836955203156)
            (1567.0,0.9957181174532604)
            (1528.0,0.9957181174532604)
            (1431.0,1.0077845385553612)
            (1209.0,1.0061703258435497)
            (1179.0,1.0038452543713619)
            (1143.0,1.0091442416611398)
            (1051.0,1.0082837928065846)
            (1025.0,1.007714744598849)
            (988.0,1.0160679578121912)
            (982.0,1.0212089360003147)
            (975.0,1.019284015673285)
            (956.0,1.0183322551509304)
            (954.0,1.0164502947479381)
            (953.0,1.0479576839556493)
            (943.0,1.0510664908736762)
            (942.0,1.0504438983708442)
            (941.0,1.048898498139967)
            (890.0,1.0476736216697933)
            (734.0,1.0471698429522525)
            (634.0,1.0471698429522525)
            (508.0,1.0471698429522525)
            (442.0,1.0450483011305098)
            (393.0,1.0432549201490782)
            (392.0,1.0428682449738673)
            (385.0,1.0409433142241358)
            (384.0,1.0405600245599662)
            (303.0,1.0397951502330598)
            (302.0,1.0394135676963732)
            (291.0,1.039032556327096)
            (290.0,1.038272251335179)
            (287.0,1.0337679927464556)
            (286.0,1.0287916321108443)
            (247.0,1.0287916321108443)
            (235.0,1.0287916321108443)
            (209.0,1.020964904707247)
            (196.0,0.98068253602392)
            (194.0,0.9781241832469892)
            (192.0,0.9776996591314744)
            (191.0,0.9772756721869974)
            (184.0,0.9755851220796965)
            (183.0,0.9739032706709482)
            (182.0,0.9730656330418244)
            (179.0,0.9718133160788862)
            (176.0,0.9713969861853975)
            (175.0,0.9709812130215287)
            (174.0,0.9709812130215287)
            (173.0,0.9709812130215287)
            (172.0,0.970565997897922)
            (164.0,0.969323713885621)
            (154.0,0.9526830070778876)
            (151.0,0.9561386586109357)
            (150.0,0.955712884118062)
            (147.0,0.955712884118062)
            (146.0,0.9481403161968525)
            (130.0,0.9411519565937383)
            (128.0,0.9113028532973165)
            (123.0,0.9018908399768456)
            (122.0,0.8901416797283173)
            (121.0,0.8677810968346958)
            (120.0,0.8559642201919178)
            (119.0,0.8358211379742317)
            (118.0,0.8304498076561513)
            (116.0,0.8282876644968651)
            (111.0,0.8222912322615572)
            (104.0,0.8191956803924714)
            (99.0,0.7948293219450875)
            (98.0,0.7904316354231065)
            (97.0,0.7875217158896463)
            (96.0,0.7766567402246516)
            (94.0,0.77645089462183)
            (88.0,0.7787287071132664)
            (87.0,0.7799794697016967)
            (68.0,0.7860744735667656)
            (65.0,0.7813177935998021)
            (64.0,0.764346082743376)
            (63.0,0.7610891562872811)
            (62.0,0.7608016211566722)
            (60.0,0.7611214642101154)
            (59.0,0.7583826274026839)
            (57.0,0.7579079219215206)
            (48.0,0.7579303583197662)
            (47.0,0.7526306866987087)
            (46.0,0.6595034455692673)
            (44.0,0.659944758084305)
            (43.0,0.658286421541642)
            (42.0,0.6563828746364644)
            (41.0,0.6560369183071323)
            (39.0,0.6557756939816934)
            (38.0,0.6549436359730112)
            (37.0,0.6547275025306398)
            (36.0,0.6546051474457835)
            (33.0,0.6545063237683808)
            (28.0,0.6544711089521245)
            (23.0,0.6250531784236397)
            (22.0,0.4656190996224271)
            (21.0,0.4481887497739865)
            (20.0,0.44810176722041584)
            (19.0,0.4463596996740151)
            (18.0,0.44441832680449866)
            (16.0,0.34671871737542775)
            (14.0,0.3463343996692726)
            (13.0,0.3463343996692726)
            (11.0,0.3419180891523204)
            (10.0,0.34168719119769986)
            (8.0,0.332559544195867)
            (7.0,0.33016874209040736)
            (6.0,0.1847976549183442)
            (5.0,0.022789826122551593)
            (4.0,0.02222141038077758)
            (3.0,0.01240312423743285)
            (2.0,0.005483281572999748)
            (1.0,0.001247213595499958)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0865d35d-f8d2-42af-93fe-06234e3d6a66}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0008  \\
            2.0  0.0028000000000000004  \\
            3.0  0.006  \\
            4.0  0.009600000000000001  \\
            5.0  0.011  \\
            6.0  0.06540000000000001  \\
            7.0  0.11040000000000001  \\
            8.0  0.11580000000000001  \\
            10.0  0.11880000000000002  \\
            11.0  0.11940000000000002  \\
            13.0  0.12960000000000002  \\
            14.0  0.12960000000000002  \\
            16.0  0.13060000000000002  \\
            18.0  0.16340000000000005  \\
            19.0  0.16400000000000003  \\
            20.0  0.16800000000000004  \\
            21.0  0.16820000000000004  \\
            22.0  0.19440000000000004  \\
            23.0  0.28880000000000006  \\
            28.0  0.3068  \\
            33.0  0.3074  \\
            36.0  0.3088  \\
            37.0  0.3102  \\
            38.0  0.3122  \\
            39.0  0.3176  \\
            41.0  0.3196  \\
            42.0  0.3218  \\
            43.0  0.3302  \\
            44.0  0.33540000000000003  \\
            46.0  0.3388  \\
            47.0  0.38339999999999996  \\
            48.0  0.3907999999999999  \\
            57.0  0.3912  \\
            59.0  0.39459999999999995  \\
            60.0  0.40680000000000005  \\
            62.0  0.40920000000000006  \\
            63.0  0.4102  \\
            64.0  0.4194  \\
            65.0  0.44720000000000004  \\
            68.0  0.4768  \\
            87.0  0.48919999999999997  \\
            88.0  0.49219999999999997  \\
            94.0  0.4984  \\
            96.0  0.49939999999999996  \\
            97.0  0.5248  \\
            98.0  0.529  \\
            99.0  0.5346  \\
            104.0  0.5576000000000001  \\
            111.0  0.5594  \\
            116.0  0.5628  \\
            118.0  0.5640000000000001  \\
            119.0  0.5794  \\
            120.0  0.6064  \\
            121.0  0.6218  \\
            122.0  0.6376  \\
            123.0  0.6448  \\
            128.0  0.6502  \\
            130.0  0.6658  \\
            146.0  0.6692  \\
            147.0  0.6728  \\
            150.0  0.6728  \\
            151.0  0.673  \\
            154.0  0.6764000000000001  \\
            164.0  0.6950000000000001  \\
            172.0  0.6956  \\
            173.0  0.6958  \\
            174.0  0.6958  \\
            175.0  0.6958  \\
            176.0  0.6960000000000001  \\
            179.0  0.6962  \\
            182.0  0.6968  \\
            183.0  0.6972  \\
            184.0  0.6980000000000001  \\
            191.0  0.6988000000000001  \\
            192.0  0.6990000000000001  \\
            194.0  0.6992  \\
            196.0  0.7004  \\
            209.0  0.7312000000000001  \\
            235.0  0.7384000000000001  \\
            247.0  0.7384000000000001  \\
            286.0  0.7384000000000001  \\
            287.0  0.7426  \\
            290.0  0.7462  \\
            291.0  0.7466000000000002  \\
            302.0  0.7468  \\
            303.0  0.7470000000000001  \\
            384.0  0.7474000000000001  \\
            385.0  0.7476  \\
            392.0  0.7486  \\
            393.0  0.7487999999999999  \\
            442.0  0.75  \\
            508.0  0.7514000000000001  \\
            634.0  0.7514000000000001  \\
            734.0  0.7514000000000001  \\
            890.0  0.7518  \\
            941.0  0.7526  \\
            942.0  0.7536  \\
            943.0  0.754  \\
            953.0  0.7565999999999999  \\
            954.0  0.7832  \\
            956.0  0.7844  \\
            975.0  0.785  \\
            982.0  0.7862  \\
            988.0  0.7906  \\
            1025.0  0.7978  \\
            1051.0  0.7982  \\
            1143.0  0.7988  \\
            1179.0  0.8033999999999999  \\
            1209.0  0.8049999999999999  \\
            1431.0  0.806  \\
            1528.0  0.8166  \\
            1567.0  0.8166  \\
            1572.0  0.8248  \\
            1630.0  0.8253999999999999  \\
            1632.0  0.8266  \\
            1633.0  0.829  \\
            1665.0  0.8301999999999999  \\
            1671.0  0.8304  \\
            1672.0  0.8423999999999999  \\
            1673.0  0.8436  \\
            1674.0  0.8452  \\
            1675.0  0.8549999999999999  \\
            1678.0  0.8565999999999999  \\
            1686.0  0.8572  \\
            1688.0  0.8603999999999999  \\
            1692.0  0.8619999999999999  \\
            1693.0  0.8623999999999998  \\
            1694.0  0.8699999999999999  \\
            1699.0  0.8728  \\
            1700.0  0.8764  \\
            1701.0  0.877  \\
            1702.0  0.877  \\
            1711.0  0.8785999999999999  \\
            1712.0  0.8793999999999998  \\
            1713.0  0.8799999999999999  \\
            1714.0  0.8805999999999999  \\
            1715.0  0.8808  \\
            1716.0  0.8809999999999999  \\
            1720.0  0.8812  \\
            1721.0  0.8812  \\
            1723.0  0.8862  \\
            1724.0  0.8942  \\
            1757.0  0.8942  \\
            1775.0  0.8946  \\
            1824.0  0.8948  \\
            1825.0  0.8952  \\
            1866.0  0.8991999999999999  \\
            1867.0  0.9  \\
            1875.0  0.9007999999999999  \\
            1942.0  0.9019999999999999  \\
            1991.0  0.9027999999999998  \\
            2003.0  0.9027999999999998  \\
            2004.0  0.9027999999999998  \\
            2005.0  0.9029999999999999  \\
            2006.0  0.9032  \\
            2012.0  0.9033999999999999  \\
            2013.0  0.9039999999999999  \\
            2030.0  0.9039999999999999  \\
            2031.0  0.9042  \\
            2032.0  0.9043999999999999  \\
            2183.0  0.9048  \\
            2184.0  0.9049999999999999  \\
            2434.0  0.9091999999999999  \\
            2613.0  0.9094  \\
            2614.0  0.9094  \\
            2621.0  0.9107999999999998  \\
            2906.0  0.9117999999999998  \\
            3508.0  0.9123999999999999  \\
            3539.0  0.9123999999999999  \\
            3681.0  0.9138  \\
            3926.0  0.9144  \\
            3931.0  0.9161999999999999  \\
            3937.0  0.9166000000000001  \\
            3938.0  0.917  \\
            3939.0  0.9176  \\
            3943.0  0.9186  \\
            3944.0  0.9196  \\
            3945.0  0.9198000000000001  \\
            3946.0  0.9202  \\
            3967.0  0.9206  \\
            3970.0  0.9206  \\
            3971.0  0.9206  \\
            4075.0  0.9208000000000001  \\
            4076.0  0.9214  \\
            4086.0  0.9228  \\
            4194.0  0.9231999999999999  \\
            4330.0  0.9241999999999999  \\
            4365.0  0.9255999999999999  \\
            4434.0  0.9261999999999999  \\
            4435.0  0.9263999999999999  \\
            4436.0  0.9269999999999999  \\
            4439.0  0.9276  \\
            4446.0  0.9325999999999999  \\
            4528.0  0.9328  \\
            4530.0  0.933  \\
            4531.0  0.9334  \\
            4535.0  0.9338  \\
            4536.0  0.9341999999999999  \\
            4541.0  0.9347999999999999  \\
            4546.0  0.9349999999999999  \\
            4547.0  0.9366  \\
            4548.0  0.9367999999999999  \\
            4626.0  0.9388  \\
            4628.0  0.9389999999999998  \\
            4634.0  0.9391999999999999  \\
            4649.0  0.9401999999999999  \\
            4659.0  0.943  \\
            5165.0  0.9448000000000001  \\
            6762.0  0.9448000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-25.4mm}, width={34.516666666666666mm}, height={31.4mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$5000$}}, xtick={{0.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={search progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (25.0,0.0008)
            (43.0,0.0008)
            (49.0,0.0036000000000000003)
            (50.0,0.0056)
            (51.0,0.06620000000000001)
            (52.0,0.11400000000000002)
            (54.0,0.13720000000000002)
            (56.0,0.16140000000000002)
            (57.0,0.1656)
            (58.0,0.1734)
            (60.0,0.18860000000000002)
            (63.0,0.1964)
            (68.0,0.1964)
            (69.0,0.1964)
            (73.0,0.20099999999999998)
            (77.0,0.2092)
            (78.0,0.2472)
            (79.0,0.2544)
            (82.0,0.2546)
            (83.0,0.2546)
            (85.0,0.25579999999999997)
            (91.0,0.2562)
            (97.0,0.2572)
            (122.0,0.259)
            (123.0,0.2796)
            (127.0,0.2838)
            (161.0,0.28700000000000003)
            (165.0,0.28819999999999996)
            (167.0,0.29059999999999997)
            (174.0,0.30439999999999995)
            (175.0,0.3122)
            (183.0,0.3176)
            (184.0,0.3234)
            (195.0,0.33540000000000003)
            (196.0,0.3558)
            (197.0,0.35860000000000003)
            (201.0,0.3668)
            (202.0,0.3746)
            (210.0,0.3782)
            (211.0,0.3852)
            (213.0,0.3876)
            (217.0,0.3992)
            (218.0,0.40359999999999996)
            (222.0,0.42000000000000004)
            (223.0,0.42699999999999994)
            (224.0,0.43660000000000004)
            (229.0,0.4394)
            (231.0,0.4424)
            (238.0,0.44460000000000005)
            (252.0,0.45600000000000007)
            (253.0,0.46040000000000003)
            (256.0,0.4662)
            (292.0,0.46820000000000006)
            (293.0,0.487)
            (322.0,0.4908)
            (411.0,0.5052000000000001)
            (428.0,0.5118)
            (443.0,0.5364)
            (444.0,0.5458000000000001)
            (542.0,0.5469999999999999)
            (544.0,0.554)
            (551.0,0.5626)
            (568.0,0.5634)
            (573.0,0.5934)
            (584.0,0.6022000000000001)
            (589.0,0.6234)
            (590.0,0.6442)
            (596.0,0.6504000000000001)
            (631.0,0.6644)
            (656.0,0.6732)
            (692.0,0.6776)
            (693.0,0.683)
            (696.0,0.7076)
            (697.0,0.734)
            (698.0,0.7434000000000001)
            (699.0,0.744)
            (706.0,0.7486)
            (712.0,0.7556)
            (723.0,0.7572)
            (741.0,0.7574)
            (742.0,0.7576)
            (833.0,0.7674000000000001)
            (834.0,0.773)
            (843.0,0.7766)
            (889.0,0.7767999999999999)
            (918.0,0.7769999999999999)
            (974.0,0.7817999999999999)
            (1009.0,0.7844)
            (1033.0,0.7861999999999999)
            (1141.0,0.7867999999999999)
            (1179.0,0.7904)
            (1224.0,0.7906)
            (1248.0,0.7908)
            (1334.0,0.7954)
            (1471.0,0.8018000000000001)
            (1498.0,0.8018000000000001)
            (1535.0,0.8158)
            (1670.0,0.8218)
            (1820.0,0.8251999999999999)
            (1868.0,0.8294)
            (1900.0,0.8321999999999999)
            (1931.0,0.8468)
            (1933.0,0.853)
            (1936.0,0.8688)
            (2111.0,0.8705999999999999)
            (2135.0,0.8747999999999999)
            (2216.0,0.8827999999999999)
            (2248.0,0.885)
            (3276.0,0.8892000000000001)
            (3612.0,0.8902000000000001)
            (3651.0,0.893)
            (3816.0,0.8943999999999999)
            (3864.0,0.8949999999999999)
            (5868.0,0.8954000000000001)
            (6149.0,0.8956)
            (6151.0,0.9)
            (6420.0,0.9)
            (6420.0,0.8666608338436607)
            (6151.0,0.8666608338436607)
            (6149.0,0.8659638733974899)
            (5868.0,0.8658652746753928)
            (3864.0,0.8659225173029025)
            (3816.0,0.8656024306581266)
            (3651.0,0.8613535152031067)
            (3612.0,0.857295593000329)
            (3276.0,0.8555741171119627)
            (2248.0,0.8434668806854096)
            (2216.0,0.8398733183206527)
            (2135.0,0.8230438409462215)
            (2111.0,0.8125155786806822)
            (1936.0,0.8077614875672744)
            (1933.0,0.762418544944343)
            (1931.0,0.743626844576702)
            (1900.0,0.6983784770674013)
            (1868.0,0.6895972818576119)
            (1820.0,0.6763823263184106)
            (1670.0,0.6752848130738659)
            (1535.0,0.6738186631982921)
            (1498.0,0.6569148730890573)
            (1471.0,0.6569148730890573)
            (1334.0,0.6469907684812026)
            (1248.0,0.645935580627954)
            (1224.0,0.6459079131396606)
            (1179.0,0.645879067260137)
            (1141.0,0.6451536092941298)
            (1033.0,0.6441834516684762)
            (1009.0,0.6436758016544417)
            (974.0,0.639363347413666)
            (918.0,0.6334137889628673)
            (889.0,0.6328513980616692)
            (843.0,0.6324930952382919)
            (834.0,0.631419634129587)
            (833.0,0.6289088450477793)
            (742.0,0.6218785941717373)
            (741.0,0.6213290626180593)
            (723.0,0.6207789605669272)
            (712.0,0.6163581241149058)
            (706.0,0.5966417820583566)
            (699.0,0.5924661753930827)
            (698.0,0.5907703829527179)
            (697.0,0.5637428415601857)
            (696.0,0.48466884470760935)
            (693.0,0.40864621380414673)
            (692.0,0.3917796018475938)
            (656.0,0.3780005758813206)
            (631.0,0.3712647070037455)
            (596.0,0.35783838255847716)
            (590.0,0.35082362058270605)
            (589.0,0.3500443708280365)
            (584.0,0.3421794238911083)
            (573.0,0.33653758546646034)
            (568.0,0.30604168946777727)
            (551.0,0.3057083886149647)
            (544.0,0.3092021241922227)
            (542.0,0.3113445311476943)
            (444.0,0.3116425743223163)
            (443.0,0.3040763034040651)
            (428.0,0.2753307631001445)
            (411.0,0.265473697730099)
            (322.0,0.24853423683896234)
            (293.0,0.24277367054308005)
            (292.0,0.21484905762954032)
            (256.0,0.2114889872816646)
            (253.0,0.20289213604241135)
            (252.0,0.19595865713313976)
            (238.0,0.17642226043163095)
            (231.0,0.1729435100057896)
            (229.0,0.16748585913932318)
            (224.0,0.1622638922781035)
            (223.0,0.16269808929937712)
            (222.0,0.14919010357817425)
            (218.0,0.11478206426885462)
            (217.0,0.10849533887465784)
            (213.0,0.08242169146546469)
            (211.0,0.079026519763713)
            (210.0,0.06267551600549287)
            (202.0,0.05407496197644712)
            (201.0,0.04291004955386468)
            (197.0,0.030209531197995965)
            (196.0,0.025653517359339406)
            (195.0,0.009238536917679396)
            (184.0,-0.01341344985021009)
            (183.0,-0.024997139509365995)
            (175.0,-0.03612987239109999)
            (174.0,-0.04834679303999351)
            (167.0,-0.07189041366634791)
            (165.0,-0.07622516378537864)
            (161.0,-0.07858651506859493)
            (127.0,-0.08445086557943077)
            (123.0,-0.09232781557716274)
            (122.0,-0.09064553479202331)
            (97.0,-0.0907205369046214)
            (91.0,-0.09260754005611749)
            (85.0,-0.0933728798174337)
            (83.0,-0.09565033904337622)
            (82.0,-0.09565033904337622)
            (79.0,-0.0960315910416753)
            (78.0,-0.09669344279878325)
            (77.0,-0.11156736118252436)
            (73.0,-0.11754199095252735)
            (69.0,-0.12135037372125937)
            (68.0,-0.12135037372125937)
            (63.0,-0.12135037372125937)
            (60.0,-0.12856683307054664)
            (58.0,-0.14538017504230089)
            (57.0,-0.13595397526811018)
            (56.0,-0.13088889818123442)
            (54.0,-0.10189663318415842)
            (52.0,-0.13315986729240656)
            (51.0,-0.07413246238842958)
            (50.0,-0.0020681158050723262)
            (49.0,-0.0024663003552412408)
            (43.0,-0.0009888543819998319)
            (25.0,-0.0009888543819998319)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (25.0,0.0008)
            (43.0,0.0008)
            (49.0,0.0036000000000000003)
            (50.0,0.0056)
            (51.0,0.06620000000000001)
            (52.0,0.11400000000000002)
            (54.0,0.13720000000000002)
            (56.0,0.16140000000000002)
            (57.0,0.1656)
            (58.0,0.1734)
            (60.0,0.18860000000000002)
            (63.0,0.1964)
            (68.0,0.1964)
            (69.0,0.1964)
            (73.0,0.20099999999999998)
            (77.0,0.2092)
            (78.0,0.2472)
            (79.0,0.2544)
            (82.0,0.2546)
            (83.0,0.2546)
            (85.0,0.25579999999999997)
            (91.0,0.2562)
            (97.0,0.2572)
            (122.0,0.259)
            (123.0,0.2796)
            (127.0,0.2838)
            (161.0,0.28700000000000003)
            (165.0,0.28819999999999996)
            (167.0,0.29059999999999997)
            (174.0,0.30439999999999995)
            (175.0,0.3122)
            (183.0,0.3176)
            (184.0,0.3234)
            (195.0,0.33540000000000003)
            (196.0,0.3558)
            (197.0,0.35860000000000003)
            (201.0,0.3668)
            (202.0,0.3746)
            (210.0,0.3782)
            (211.0,0.3852)
            (213.0,0.3876)
            (217.0,0.3992)
            (218.0,0.40359999999999996)
            (222.0,0.42000000000000004)
            (223.0,0.42699999999999994)
            (224.0,0.43660000000000004)
            (229.0,0.4394)
            (231.0,0.4424)
            (238.0,0.44460000000000005)
            (252.0,0.45600000000000007)
            (253.0,0.46040000000000003)
            (256.0,0.4662)
            (292.0,0.46820000000000006)
            (293.0,0.487)
            (322.0,0.4908)
            (411.0,0.5052000000000001)
            (428.0,0.5118)
            (443.0,0.5364)
            (444.0,0.5458000000000001)
            (542.0,0.5469999999999999)
            (544.0,0.554)
            (551.0,0.5626)
            (568.0,0.5634)
            (573.0,0.5934)
            (584.0,0.6022000000000001)
            (589.0,0.6234)
            (590.0,0.6442)
            (596.0,0.6504000000000001)
            (631.0,0.6644)
            (656.0,0.6732)
            (692.0,0.6776)
            (693.0,0.683)
            (696.0,0.7076)
            (697.0,0.734)
            (698.0,0.7434000000000001)
            (699.0,0.744)
            (706.0,0.7486)
            (712.0,0.7556)
            (723.0,0.7572)
            (741.0,0.7574)
            (742.0,0.7576)
            (833.0,0.7674000000000001)
            (834.0,0.773)
            (843.0,0.7766)
            (889.0,0.7767999999999999)
            (918.0,0.7769999999999999)
            (974.0,0.7817999999999999)
            (1009.0,0.7844)
            (1033.0,0.7861999999999999)
            (1141.0,0.7867999999999999)
            (1179.0,0.7904)
            (1224.0,0.7906)
            (1248.0,0.7908)
            (1334.0,0.7954)
            (1471.0,0.8018000000000001)
            (1498.0,0.8018000000000001)
            (1535.0,0.8158)
            (1670.0,0.8218)
            (1820.0,0.8251999999999999)
            (1868.0,0.8294)
            (1900.0,0.8321999999999999)
            (1931.0,0.8468)
            (1933.0,0.853)
            (1936.0,0.8688)
            (2111.0,0.8705999999999999)
            (2135.0,0.8747999999999999)
            (2216.0,0.8827999999999999)
            (2248.0,0.885)
            (3276.0,0.8892000000000001)
            (3612.0,0.8902000000000001)
            (3651.0,0.893)
            (3816.0,0.8943999999999999)
            (3864.0,0.8949999999999999)
            (5868.0,0.8954000000000001)
            (6149.0,0.8956)
            (6151.0,0.9)
            (6420.0,0.9)
            (6420.0,0.9333391661563394)
            (6151.0,0.9333391661563394)
            (6149.0,0.92523612660251)
            (5868.0,0.9249347253246074)
            (3864.0,0.9240774826970973)
            (3816.0,0.9231975693418731)
            (3651.0,0.9246464847968934)
            (3612.0,0.9231044069996712)
            (3276.0,0.9228258828880375)
            (2248.0,0.9265331193145904)
            (2216.0,0.9257266816793471)
            (2135.0,0.9265561590537783)
            (2111.0,0.9286844213193176)
            (1936.0,0.9298385124327256)
            (1933.0,0.9435814550556569)
            (1931.0,0.949973155423298)
            (1900.0,0.9660215229325986)
            (1868.0,0.9692027181423881)
            (1820.0,0.9740176736815893)
            (1670.0,0.968315186926134)
            (1535.0,0.9577813368017078)
            (1498.0,0.9466851269109429)
            (1471.0,0.9466851269109429)
            (1334.0,0.9438092315187974)
            (1248.0,0.9356644193720459)
            (1224.0,0.9352920868603394)
            (1179.0,0.934920932739863)
            (1141.0,0.9284463907058701)
            (1033.0,0.9282165483315236)
            (1009.0,0.9251241983455583)
            (974.0,0.9242366525863339)
            (918.0,0.9205862110371326)
            (889.0,0.9207486019383306)
            (843.0,0.920706904761708)
            (834.0,0.914580365870413)
            (833.0,0.9058911549522208)
            (742.0,0.8933214058282628)
            (741.0,0.8934709373819406)
            (723.0,0.8936210394330728)
            (712.0,0.8948418758850943)
            (706.0,0.9005582179416435)
            (699.0,0.8955338246069173)
            (698.0,0.8960296170472822)
            (697.0,0.9042571584398142)
            (696.0,0.9305311552923907)
            (693.0,0.9573537861958534)
            (692.0,0.9634203981524061)
            (656.0,0.9683994241186795)
            (631.0,0.9575352929962545)
            (596.0,0.942961617441523)
            (590.0,0.937576379417294)
            (589.0,0.8967556291719634)
            (584.0,0.8622205761088919)
            (573.0,0.8502624145335398)
            (568.0,0.8207583105322227)
            (551.0,0.8194916113850352)
            (544.0,0.7987978758077774)
            (542.0,0.7826554688523055)
            (444.0,0.7799574256776838)
            (443.0,0.7687236965959349)
            (428.0,0.7482692368998556)
            (411.0,0.7449263022699012)
            (322.0,0.7330657631610377)
            (293.0,0.7312263294569199)
            (292.0,0.7215509423704598)
            (256.0,0.7209110127183354)
            (253.0,0.7179078639575887)
            (252.0,0.7160413428668604)
            (238.0,0.7127777395683692)
            (231.0,0.7118564899942104)
            (229.0,0.7113141408606769)
            (224.0,0.7109361077218965)
            (223.0,0.6913019107006227)
            (222.0,0.6908098964218259)
            (218.0,0.6924179357311453)
            (217.0,0.6899046611253421)
            (213.0,0.6927783085345354)
            (211.0,0.691373480236287)
            (210.0,0.6937244839945071)
            (202.0,0.6951250380235529)
            (201.0,0.6906899504461353)
            (197.0,0.6869904688020041)
            (196.0,0.6859464826406606)
            (195.0,0.6615614630823207)
            (184.0,0.6602134498502101)
            (183.0,0.660197139509366)
            (175.0,0.6605298723911)
            (174.0,0.6571467930399935)
            (167.0,0.6530904136663478)
            (165.0,0.6526251637853786)
            (161.0,0.652586515068595)
            (127.0,0.6520508655794308)
            (123.0,0.6515278155771628)
            (122.0,0.6086455347920233)
            (97.0,0.6051205369046213)
            (91.0,0.6050075400561175)
            (85.0,0.6049728798174336)
            (83.0,0.6048503390433762)
            (82.0,0.6048503390433762)
            (79.0,0.6048315910416753)
            (78.0,0.5910934427987833)
            (77.0,0.5299673611825244)
            (73.0,0.5195419909525273)
            (69.0,0.5141503737212594)
            (68.0,0.5141503737212594)
            (63.0,0.5141503737212594)
            (60.0,0.5057668330705467)
            (58.0,0.4921801750423009)
            (57.0,0.4671539752681102)
            (56.0,0.4536888981812345)
            (54.0,0.37629663318415846)
            (52.0,0.36115986729240657)
            (51.0,0.2065324623884296)
            (50.0,0.013268115805072325)
            (49.0,0.009666300355241242)
            (43.0,0.002588854381999832)
            (25.0,0.002588854381999832)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d21a57c6-d01c-4eff-bce9-12aef9d910c8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            25.0  0.0008  \\
            43.0  0.0008  \\
            49.0  0.0036000000000000003  \\
            50.0  0.0056  \\
            51.0  0.06620000000000001  \\
            52.0  0.11400000000000002  \\
            54.0  0.13720000000000002  \\
            56.0  0.16140000000000002  \\
            57.0  0.1656  \\
            58.0  0.1734  \\
            60.0  0.18860000000000002  \\
            63.0  0.1964  \\
            68.0  0.1964  \\
            69.0  0.1964  \\
            73.0  0.20099999999999998  \\
            77.0  0.2092  \\
            78.0  0.2472  \\
            79.0  0.2544  \\
            82.0  0.2546  \\
            83.0  0.2546  \\
            85.0  0.25579999999999997  \\
            91.0  0.2562  \\
            97.0  0.2572  \\
            122.0  0.259  \\
            123.0  0.2796  \\
            127.0  0.2838  \\
            161.0  0.28700000000000003  \\
            165.0  0.28819999999999996  \\
            167.0  0.29059999999999997  \\
            174.0  0.30439999999999995  \\
            175.0  0.3122  \\
            183.0  0.3176  \\
            184.0  0.3234  \\
            195.0  0.33540000000000003  \\
            196.0  0.3558  \\
            197.0  0.35860000000000003  \\
            201.0  0.3668  \\
            202.0  0.3746  \\
            210.0  0.3782  \\
            211.0  0.3852  \\
            213.0  0.3876  \\
            217.0  0.3992  \\
            218.0  0.40359999999999996  \\
            222.0  0.42000000000000004  \\
            223.0  0.42699999999999994  \\
            224.0  0.43660000000000004  \\
            229.0  0.4394  \\
            231.0  0.4424  \\
            238.0  0.44460000000000005  \\
            252.0  0.45600000000000007  \\
            253.0  0.46040000000000003  \\
            256.0  0.4662  \\
            292.0  0.46820000000000006  \\
            293.0  0.487  \\
            322.0  0.4908  \\
            411.0  0.5052000000000001  \\
            428.0  0.5118  \\
            443.0  0.5364  \\
            444.0  0.5458000000000001  \\
            542.0  0.5469999999999999  \\
            544.0  0.554  \\
            551.0  0.5626  \\
            568.0  0.5634  \\
            573.0  0.5934  \\
            584.0  0.6022000000000001  \\
            589.0  0.6234  \\
            590.0  0.6442  \\
            596.0  0.6504000000000001  \\
            631.0  0.6644  \\
            656.0  0.6732  \\
            692.0  0.6776  \\
            693.0  0.683  \\
            696.0  0.7076  \\
            697.0  0.734  \\
            698.0  0.7434000000000001  \\
            699.0  0.744  \\
            706.0  0.7486  \\
            712.0  0.7556  \\
            723.0  0.7572  \\
            741.0  0.7574  \\
            742.0  0.7576  \\
            833.0  0.7674000000000001  \\
            834.0  0.773  \\
            843.0  0.7766  \\
            889.0  0.7767999999999999  \\
            918.0  0.7769999999999999  \\
            974.0  0.7817999999999999  \\
            1009.0  0.7844  \\
            1033.0  0.7861999999999999  \\
            1141.0  0.7867999999999999  \\
            1179.0  0.7904  \\
            1224.0  0.7906  \\
            1248.0  0.7908  \\
            1334.0  0.7954  \\
            1471.0  0.8018000000000001  \\
            1498.0  0.8018000000000001  \\
            1535.0  0.8158  \\
            1670.0  0.8218  \\
            1820.0  0.8251999999999999  \\
            1868.0  0.8294  \\
            1900.0  0.8321999999999999  \\
            1931.0  0.8468  \\
            1933.0  0.853  \\
            1936.0  0.8688  \\
            2111.0  0.8705999999999999  \\
            2135.0  0.8747999999999999  \\
            2216.0  0.8827999999999999  \\
            2248.0  0.885  \\
            3276.0  0.8892000000000001  \\
            3612.0  0.8902000000000001  \\
            3651.0  0.893  \\
            3816.0  0.8943999999999999  \\
            3864.0  0.8949999999999999  \\
            5868.0  0.8954000000000001  \\
            6149.0  0.8956  \\
            6151.0  0.9  \\
            6420.0  0.9  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-25.4mm}, width={34.516666666666666mm}, height={31.4mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$5000$}}, xtick={{0.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.13540000000000002)
            (2.0,0.2012)
            (3.0,0.23399999999999999)
            (4.0,0.2602)
            (5.0,0.30060000000000003)
            (6.0,0.3248)
            (7.0,0.3446000000000001)
            (10.0,0.34500000000000003)
            (11.0,0.35279999999999995)
            (12.0,0.3532)
            (13.0,0.3612)
            (14.0,0.396)
            (15.0,0.4082)
            (16.0,0.41200000000000003)
            (24.0,0.4142)
            (25.0,0.41479999999999995)
            (26.0,0.41900000000000004)
            (27.0,0.4222)
            (28.0,0.426)
            (29.0,0.43019999999999997)
            (31.0,0.43499999999999994)
            (32.0,0.44960000000000006)
            (33.0,0.45620000000000005)
            (38.0,0.45999999999999996)
            (39.0,0.4742)
            (43.0,0.47539999999999993)
            (44.0,0.4812)
            (45.0,0.4822)
            (46.0,0.4822)
            (47.0,0.48340000000000005)
            (55.0,0.4864)
            (64.0,0.49400000000000005)
            (65.0,0.49960000000000004)
            (66.0,0.5014000000000001)
            (68.0,0.5026)
            (70.0,0.511)
            (72.0,0.5128)
            (74.0,0.5136000000000001)
            (76.0,0.5148)
            (77.0,0.5154000000000001)
            (78.0,0.5206000000000001)
            (80.0,0.5306)
            (81.0,0.5392)
            (82.0,0.5508)
            (83.0,0.5508)
            (84.0,0.5514)
            (85.0,0.5522)
            (88.0,0.5548)
            (89.0,0.5572)
            (90.0,0.5592)
            (91.0,0.588)
            (94.0,0.5913999999999999)
            (96.0,0.592)
            (97.0,0.6056)
            (99.0,0.6108)
            (103.0,0.612)
            (106.0,0.6214000000000001)
            (107.0,0.623)
            (109.0,0.629)
            (117.0,0.6388)
            (118.0,0.6452)
            (121.0,0.6454000000000001)
            (125.0,0.6462000000000001)
            (126.0,0.6522)
            (127.0,0.6546000000000001)
            (130.0,0.6602)
            (131.0,0.6618)
            (143.0,0.663)
            (144.0,0.6666)
            (149.0,0.6698000000000001)
            (150.0,0.6900000000000001)
            (152.0,0.6912)
            (153.0,0.6971999999999999)
            (154.0,0.7012)
            (160.0,0.7064)
            (161.0,0.7114)
            (168.0,0.7142000000000001)
            (169.0,0.7146000000000001)
            (170.0,0.7156)
            (177.0,0.7158)
            (182.0,0.7270000000000001)
            (185.0,0.7336)
            (187.0,0.7338)
            (189.0,0.7354)
            (197.0,0.738)
            (198.0,0.7414000000000001)
            (216.0,0.7428000000000001)
            (225.0,0.7454000000000001)
            (226.0,0.7532)
            (227.0,0.755)
            (228.0,0.7667999999999999)
            (253.0,0.7737999999999999)
            (290.0,0.775)
            (296.0,0.776)
            (297.0,0.7772)
            (301.0,0.7776)
            (311.0,0.7782)
            (324.0,0.7786)
            (326.0,0.779)
            (327.0,0.7796000000000001)
            (331.0,0.78)
            (332.0,0.7808)
            (346.0,0.783)
            (367.0,0.785)
            (371.0,0.7858)
            (380.0,0.79)
            (381.0,0.79)
            (394.0,0.7908000000000001)
            (397.0,0.792)
            (404.0,0.7922)
            (405.0,0.7926)
            (414.0,0.7934)
            (415.0,0.7968)
            (416.0,0.7998000000000001)
            (417.0,0.8016)
            (418.0,0.8019999999999999)
            (419.0,0.8033999999999999)
            (443.0,0.8039999999999999)
            (453.0,0.8046)
            (470.0,0.806)
            (471.0,0.808)
            (475.0,0.8092)
            (482.0,0.8116)
            (487.0,0.8124)
            (492.0,0.8146000000000001)
            (494.0,0.8168)
            (495.0,0.818)
            (503.0,0.8206)
            (504.0,0.8220000000000001)
            (517.0,0.8236000000000001)
            (518.0,0.8258000000000001)
            (554.0,0.8290000000000001)
            (560.0,0.8290000000000001)
            (572.0,0.8296000000000001)
            (599.0,0.843)
            (621.0,0.8458)
            (622.0,0.8484)
            (623.0,0.8488)
            (684.0,0.8516)
            (685.0,0.8544)
            (740.0,0.8558000000000001)
            (741.0,0.8576)
            (747.0,0.8582000000000001)
            (748.0,0.8593999999999999)
            (749.0,0.86)
            (782.0,0.8606)
            (783.0,0.8619999999999999)
            (784.0,0.8632)
            (871.0,0.8644000000000001)
            (872.0,0.8757999999999999)
            (873.0,0.8854)
            (877.0,0.8855999999999999)
            (924.0,0.8855999999999999)
            (926.0,0.8876)
            (948.0,0.8896)
            (1163.0,0.8907999999999999)
            (1164.0,0.8921999999999999)
            (1191.0,0.8972)
            (1192.0,0.9007999999999999)
            (1193.0,0.901)
            (1194.0,0.9026)
            (1206.0,0.9043999999999999)
            (1207.0,0.908)
            (1208.0,0.9099999999999999)
            (1209.0,0.9107999999999998)
            (1231.0,0.9155999999999999)
            (1236.0,0.9158)
            (1237.0,0.9178)
            (1238.0,0.9183999999999999)
            (1239.0,0.9183999999999999)
            (1315.0,0.9192)
            (1327.0,0.9221999999999999)
            (1328.0,0.9228)
            (1346.0,0.9236000000000001)
            (1351.0,0.9254)
            (1369.0,0.9272)
            (1370.0,0.9279999999999999)
            (1387.0,0.9282)
            (1409.0,0.9288000000000001)
            (1410.0,0.9289999999999999)
            (1442.0,0.9296)
            (1453.0,0.93)
            (1466.0,0.9304)
            (1467.0,0.9318)
            (1468.0,0.932)
            (1650.0,0.933)
            (1651.0,0.9334)
            (1702.0,0.9339999999999999)
            (1784.0,0.9339999999999999)
            (1788.0,0.9353999999999999)
            (1789.0,0.9362)
            (2262.0,0.9362)
            (2757.0,0.9369999999999999)
            (4791.0,0.9369999999999999)
            (6432.0,0.9372)
            (6486.0,0.9372)
            (6486.0,0.9050254759164957)
            (6432.0,0.9050254759164957)
            (4791.0,0.9044500384024804)
            (2757.0,0.9044500384024804)
            (2262.0,0.9036930776602891)
            (1789.0,0.9036930776602891)
            (1788.0,0.9013955885214873)
            (1784.0,0.8973121273443116)
            (1702.0,0.8973121273443116)
            (1651.0,0.8955410512560108)
            (1650.0,0.8955767451976716)
            (1468.0,0.895592583173205)
            (1467.0,0.8956171311253516)
            (1466.0,0.8956681702180839)
            (1453.0,0.8956415949147811)
            (1442.0,0.8944247245924073)
            (1410.0,0.8944529306597505)
            (1409.0,0.8944532388717656)
            (1387.0,0.8944257494531708)
            (1370.0,0.8944217332192383)
            (1369.0,0.8943259981140111)
            (1351.0,0.8937962027597949)
            (1346.0,0.8881697869043949)
            (1328.0,0.885655686841725)
            (1327.0,0.8856664537719098)
            (1315.0,0.8850869526427204)
            (1239.0,0.8847354786162047)
            (1238.0,0.8847354786162047)
            (1237.0,0.8828114304379272)
            (1236.0,0.8763893415431814)
            (1231.0,0.8757465183453188)
            (1209.0,0.8719837662826491)
            (1208.0,0.8710705766803565)
            (1207.0,0.8684336001132273)
            (1206.0,0.8624917669186589)
            (1194.0,0.8590075694644127)
            (1193.0,0.8556623776538734)
            (1192.0,0.8552291760004276)
            (1191.0,0.8469337091083895)
            (1164.0,0.834176728806452)
            (1163.0,0.8304120873021761)
            (948.0,0.8271316079925215)
            (926.0,0.823215995775348)
            (924.0,0.819054526825636)
            (877.0,0.819054526825636)
            (873.0,0.8186257534673733)
            (872.0,0.7926062502347682)
            (871.0,0.7593176513395328)
            (784.0,0.7557211648741948)
            (783.0,0.7555082162793766)
            (782.0,0.7551851054167391)
            (749.0,0.7550214307584638)
            (748.0,0.7541559977955987)
            (747.0,0.7523760896583386)
            (741.0,0.7514618824361389)
            (740.0,0.7510230941476129)
            (685.0,0.750586224420841)
            (684.0,0.7505193391394773)
            (623.0,0.7501303491442277)
            (622.0,0.75004706410076)
            (621.0,0.7460818973305248)
            (599.0,0.7414593677388208)
            (572.0,0.701927371766694)
            (560.0,0.7017934750101238)
            (554.0,0.7017934750101238)
            (518.0,0.6921111822178085)
            (517.0,0.6889846219780222)
            (504.0,0.6866024372449785)
            (503.0,0.6844445741073827)
            (495.0,0.6802593015844627)
            (494.0,0.6782514525518221)
            (492.0,0.6744490099927939)
            (487.0,0.6740262308094486)
            (482.0,0.6726133099897691)
            (475.0,0.668254265761606)
            (471.0,0.6660088030897691)
            (470.0,0.6621719776955826)
            (453.0,0.6594180451984475)
            (443.0,0.6593417821207519)
            (419.0,0.6581457401657355)
            (418.0,0.6579288370283629)
            (417.0,0.6571275112694461)
            (416.0,0.6534675019006373)
            (415.0,0.6471781433078709)
            (414.0,0.6397809907596068)
            (405.0,0.6380011642993388)
            (404.0,0.6371058350549577)
            (397.0,0.6366568314987749)
            (394.0,0.6336672535720196)
            (381.0,0.6335343488173842)
            (380.0,0.6335343488173842)
            (371.0,0.6325413950213562)
            (367.0,0.6324647581704477)
            (346.0,0.6318312201544247)
            (332.0,0.6309944593815036)
            (331.0,0.6311158168239487)
            (327.0,0.6311705554817375)
            (326.0,0.6311436507957808)
            (324.0,0.6311201708707255)
            (311.0,0.6310922163853999)
            (301.0,0.6297680007576167)
            (297.0,0.6288804126219332)
            (296.0,0.6258950367242975)
            (290.0,0.6233870058339326)
            (253.0,0.6232752512043285)
            (228.0,0.6074758022144783)
            (227.0,0.6042966490087232)
            (226.0,0.6034462020515006)
            (225.0,0.5844860478392256)
            (216.0,0.5779236827194398)
            (198.0,0.577240626219518)
            (197.0,0.576523995590676)
            (189.0,0.5757619719490372)
            (187.0,0.5716805995569931)
            (185.0,0.5715913582551845)
            (182.0,0.5688149817460579)
            (177.0,0.5610689430010898)
            (170.0,0.560570002902664)
            (169.0,0.5602763141964269)
            (168.0,0.5601506572555404)
            (161.0,0.559137726274694)
            (160.0,0.5567293615968717)
            (154.0,0.5533734124049399)
            (153.0,0.5455632630264023)
            (152.0,0.5310353971690374)
            (150.0,0.5279213154051403)
            (149.0,0.4924198996504964)
            (144.0,0.48552598198526653)
            (143.0,0.4818315700791112)
            (131.0,0.482701702967337)
            (130.0,0.4818514648223877)
            (127.0,0.4783280510120797)
            (126.0,0.4748692356075799)
            (125.0,0.4655506158327686)
            (121.0,0.4642376418788937)
            (118.0,0.4643998340708726)
            (117.0,0.45332574302615475)
            (109.0,0.43733362318862495)
            (107.0,0.4418343299628762)
            (106.0,0.4429685005387222)
            (103.0,0.44897086150016)
            (99.0,0.4464932746355159)
            (97.0,0.4492308854025195)
            (96.0,0.45389677773491305)
            (94.0,0.4540034934941939)
            (91.0,0.45442417883464087)
            (90.0,0.4421115718783449)
            (89.0,0.4400219303794435)
            (88.0,0.437289574930562)
            (85.0,0.434055173621525)
            (84.0,0.43212804185392106)
            (83.0,0.4306721514385611)
            (82.0,0.4306721514385611)
            (81.0,0.4348319014257709)
            (80.0,0.4345281518862054)
            (78.0,0.4263010074284991)
            (77.0,0.41692005280261374)
            (76.0,0.416628211791778)
            (74.0,0.41599211097457345)
            (72.0,0.4155287298324937)
            (70.0,0.41436925954956155)
            (68.0,0.3930541192011311)
            (66.0,0.39226567909223065)
            (65.0,0.39096160899571464)
            (64.0,0.3865407053810607)
            (55.0,0.37549779082452867)
            (47.0,0.3726873087672421)
            (46.0,0.37144937923424537)
            (45.0,0.37144937923424537)
            (44.0,0.3703681453732728)
            (43.0,0.36135702564383887)
            (39.0,0.3593209331514222)
            (38.0,0.3404864024472528)
            (33.0,0.3340681040841501)
            (32.0,0.32907282464107945)
            (31.0,0.31165900924672274)
            (29.0,0.3040881448871677)
            (28.0,0.29862064531487054)
            (27.0,0.2930946166885362)
            (26.0,0.28845881875821716)
            (25.0,0.28181240659369755)
            (24.0,0.2808125942976624)
            (16.0,0.27757344012435636)
            (15.0,0.2717606361785573)
            (14.0,0.24947184570875125)
            (13.0,0.2350326508164652)
            (12.0,0.22544163432479267)
            (11.0,0.22489691168701195)
            (10.0,0.21308904518577695)
            (7.0,0.21256099061262243)
            (6.0,0.22869224797135246)
            (5.0,0.23627426642470375)
            (4.0,0.1700157441678427)
            (3.0,0.12140115453522624)
            (2.0,0.11407250720926257)
            (1.0,0.10397866966533723)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.13540000000000002)
            (2.0,0.2012)
            (3.0,0.23399999999999999)
            (4.0,0.2602)
            (5.0,0.30060000000000003)
            (6.0,0.3248)
            (7.0,0.3446000000000001)
            (10.0,0.34500000000000003)
            (11.0,0.35279999999999995)
            (12.0,0.3532)
            (13.0,0.3612)
            (14.0,0.396)
            (15.0,0.4082)
            (16.0,0.41200000000000003)
            (24.0,0.4142)
            (25.0,0.41479999999999995)
            (26.0,0.41900000000000004)
            (27.0,0.4222)
            (28.0,0.426)
            (29.0,0.43019999999999997)
            (31.0,0.43499999999999994)
            (32.0,0.44960000000000006)
            (33.0,0.45620000000000005)
            (38.0,0.45999999999999996)
            (39.0,0.4742)
            (43.0,0.47539999999999993)
            (44.0,0.4812)
            (45.0,0.4822)
            (46.0,0.4822)
            (47.0,0.48340000000000005)
            (55.0,0.4864)
            (64.0,0.49400000000000005)
            (65.0,0.49960000000000004)
            (66.0,0.5014000000000001)
            (68.0,0.5026)
            (70.0,0.511)
            (72.0,0.5128)
            (74.0,0.5136000000000001)
            (76.0,0.5148)
            (77.0,0.5154000000000001)
            (78.0,0.5206000000000001)
            (80.0,0.5306)
            (81.0,0.5392)
            (82.0,0.5508)
            (83.0,0.5508)
            (84.0,0.5514)
            (85.0,0.5522)
            (88.0,0.5548)
            (89.0,0.5572)
            (90.0,0.5592)
            (91.0,0.588)
            (94.0,0.5913999999999999)
            (96.0,0.592)
            (97.0,0.6056)
            (99.0,0.6108)
            (103.0,0.612)
            (106.0,0.6214000000000001)
            (107.0,0.623)
            (109.0,0.629)
            (117.0,0.6388)
            (118.0,0.6452)
            (121.0,0.6454000000000001)
            (125.0,0.6462000000000001)
            (126.0,0.6522)
            (127.0,0.6546000000000001)
            (130.0,0.6602)
            (131.0,0.6618)
            (143.0,0.663)
            (144.0,0.6666)
            (149.0,0.6698000000000001)
            (150.0,0.6900000000000001)
            (152.0,0.6912)
            (153.0,0.6971999999999999)
            (154.0,0.7012)
            (160.0,0.7064)
            (161.0,0.7114)
            (168.0,0.7142000000000001)
            (169.0,0.7146000000000001)
            (170.0,0.7156)
            (177.0,0.7158)
            (182.0,0.7270000000000001)
            (185.0,0.7336)
            (187.0,0.7338)
            (189.0,0.7354)
            (197.0,0.738)
            (198.0,0.7414000000000001)
            (216.0,0.7428000000000001)
            (225.0,0.7454000000000001)
            (226.0,0.7532)
            (227.0,0.755)
            (228.0,0.7667999999999999)
            (253.0,0.7737999999999999)
            (290.0,0.775)
            (296.0,0.776)
            (297.0,0.7772)
            (301.0,0.7776)
            (311.0,0.7782)
            (324.0,0.7786)
            (326.0,0.779)
            (327.0,0.7796000000000001)
            (331.0,0.78)
            (332.0,0.7808)
            (346.0,0.783)
            (367.0,0.785)
            (371.0,0.7858)
            (380.0,0.79)
            (381.0,0.79)
            (394.0,0.7908000000000001)
            (397.0,0.792)
            (404.0,0.7922)
            (405.0,0.7926)
            (414.0,0.7934)
            (415.0,0.7968)
            (416.0,0.7998000000000001)
            (417.0,0.8016)
            (418.0,0.8019999999999999)
            (419.0,0.8033999999999999)
            (443.0,0.8039999999999999)
            (453.0,0.8046)
            (470.0,0.806)
            (471.0,0.808)
            (475.0,0.8092)
            (482.0,0.8116)
            (487.0,0.8124)
            (492.0,0.8146000000000001)
            (494.0,0.8168)
            (495.0,0.818)
            (503.0,0.8206)
            (504.0,0.8220000000000001)
            (517.0,0.8236000000000001)
            (518.0,0.8258000000000001)
            (554.0,0.8290000000000001)
            (560.0,0.8290000000000001)
            (572.0,0.8296000000000001)
            (599.0,0.843)
            (621.0,0.8458)
            (622.0,0.8484)
            (623.0,0.8488)
            (684.0,0.8516)
            (685.0,0.8544)
            (740.0,0.8558000000000001)
            (741.0,0.8576)
            (747.0,0.8582000000000001)
            (748.0,0.8593999999999999)
            (749.0,0.86)
            (782.0,0.8606)
            (783.0,0.8619999999999999)
            (784.0,0.8632)
            (871.0,0.8644000000000001)
            (872.0,0.8757999999999999)
            (873.0,0.8854)
            (877.0,0.8855999999999999)
            (924.0,0.8855999999999999)
            (926.0,0.8876)
            (948.0,0.8896)
            (1163.0,0.8907999999999999)
            (1164.0,0.8921999999999999)
            (1191.0,0.8972)
            (1192.0,0.9007999999999999)
            (1193.0,0.901)
            (1194.0,0.9026)
            (1206.0,0.9043999999999999)
            (1207.0,0.908)
            (1208.0,0.9099999999999999)
            (1209.0,0.9107999999999998)
            (1231.0,0.9155999999999999)
            (1236.0,0.9158)
            (1237.0,0.9178)
            (1238.0,0.9183999999999999)
            (1239.0,0.9183999999999999)
            (1315.0,0.9192)
            (1327.0,0.9221999999999999)
            (1328.0,0.9228)
            (1346.0,0.9236000000000001)
            (1351.0,0.9254)
            (1369.0,0.9272)
            (1370.0,0.9279999999999999)
            (1387.0,0.9282)
            (1409.0,0.9288000000000001)
            (1410.0,0.9289999999999999)
            (1442.0,0.9296)
            (1453.0,0.93)
            (1466.0,0.9304)
            (1467.0,0.9318)
            (1468.0,0.932)
            (1650.0,0.933)
            (1651.0,0.9334)
            (1702.0,0.9339999999999999)
            (1784.0,0.9339999999999999)
            (1788.0,0.9353999999999999)
            (1789.0,0.9362)
            (2262.0,0.9362)
            (2757.0,0.9369999999999999)
            (4791.0,0.9369999999999999)
            (6432.0,0.9372)
            (6486.0,0.9372)
            (6486.0,0.9693745240835043)
            (6432.0,0.9693745240835043)
            (4791.0,0.9695499615975195)
            (2757.0,0.9695499615975195)
            (2262.0,0.968706922339711)
            (1789.0,0.968706922339711)
            (1788.0,0.9694044114785125)
            (1784.0,0.9706878726556882)
            (1702.0,0.9706878726556882)
            (1651.0,0.9712589487439892)
            (1650.0,0.9704232548023285)
            (1468.0,0.9684074168267951)
            (1467.0,0.9679828688746484)
            (1466.0,0.9651318297819161)
            (1453.0,0.964358405085219)
            (1442.0,0.9647752754075927)
            (1410.0,0.9635470693402494)
            (1409.0,0.9631467611282345)
            (1387.0,0.9619742505468293)
            (1370.0,0.9615782667807615)
            (1369.0,0.9600740018859889)
            (1351.0,0.9570037972402051)
            (1346.0,0.9590302130956053)
            (1328.0,0.9599443131582749)
            (1327.0,0.95873354622809)
            (1315.0,0.9533130473572796)
            (1239.0,0.952064521383795)
            (1238.0,0.952064521383795)
            (1237.0,0.9527885695620727)
            (1236.0,0.9552106584568185)
            (1231.0,0.9554534816546809)
            (1209.0,0.9496162337173506)
            (1208.0,0.9489294233196434)
            (1207.0,0.9475663998867727)
            (1206.0,0.9463082330813408)
            (1194.0,0.9461924305355872)
            (1193.0,0.9463376223461266)
            (1192.0,0.9463708239995723)
            (1191.0,0.9474662908916105)
            (1164.0,0.9502232711935478)
            (1163.0,0.9511879126978238)
            (948.0,0.9520683920074784)
            (926.0,0.9519840042246519)
            (924.0,0.9521454731743639)
            (877.0,0.9521454731743639)
            (873.0,0.9521742465326266)
            (872.0,0.9589937497652317)
            (871.0,0.9694823486604673)
            (784.0,0.9706788351258051)
            (783.0,0.9684917837206232)
            (782.0,0.966014894583261)
            (749.0,0.9649785692415361)
            (748.0,0.9646440022044012)
            (747.0,0.9640239103416616)
            (741.0,0.9637381175638612)
            (740.0,0.9605769058523873)
            (685.0,0.9582137755791591)
            (684.0,0.9526806608605227)
            (623.0,0.9474696508557723)
            (622.0,0.94675293589924)
            (621.0,0.9455181026694752)
            (599.0,0.9445406322611791)
            (572.0,0.9572726282333063)
            (560.0,0.9562065249898763)
            (554.0,0.9562065249898763)
            (518.0,0.9594888177821916)
            (517.0,0.958215378021978)
            (504.0,0.9573975627550216)
            (503.0,0.9567554258926173)
            (495.0,0.9557406984155372)
            (494.0,0.9553485474481779)
            (492.0,0.9547509900072063)
            (487.0,0.9507737691905515)
            (482.0,0.9505866900102309)
            (475.0,0.9501457342383941)
            (471.0,0.949991196910231)
            (470.0,0.9498280223044175)
            (453.0,0.9497819548015525)
            (443.0,0.948658217879248)
            (419.0,0.9486542598342643)
            (418.0,0.946071162971637)
            (417.0,0.9460724887305538)
            (416.0,0.9461324980993628)
            (415.0,0.946421856692129)
            (414.0,0.9470190092403932)
            (405.0,0.9471988357006611)
            (404.0,0.9472941649450424)
            (397.0,0.9473431685012251)
            (394.0,0.9479327464279805)
            (381.0,0.9464656511826158)
            (380.0,0.9464656511826158)
            (371.0,0.9390586049786439)
            (367.0,0.9375352418295524)
            (346.0,0.9341687798455753)
            (332.0,0.9306055406184965)
            (331.0,0.9288841831760514)
            (327.0,0.9280294445182626)
            (326.0,0.9268563492042192)
            (324.0,0.9260798291292744)
            (311.0,0.9253077836146001)
            (301.0,0.9254319992423832)
            (297.0,0.9255195873780668)
            (296.0,0.9261049632757026)
            (290.0,0.9266129941660675)
            (253.0,0.9243247487956714)
            (228.0,0.9261241977855216)
            (227.0,0.9057033509912769)
            (226.0,0.9029537979484994)
            (225.0,0.9063139521607745)
            (216.0,0.9076763172805604)
            (198.0,0.9055593737804821)
            (197.0,0.899476004409324)
            (189.0,0.8950380280509629)
            (187.0,0.8959194004430069)
            (185.0,0.8956086417448156)
            (182.0,0.8851850182539422)
            (177.0,0.8705310569989102)
            (170.0,0.870629997097336)
            (169.0,0.8689236858035734)
            (168.0,0.8682493427444598)
            (161.0,0.863662273725306)
            (160.0,0.8560706384031284)
            (154.0,0.8490265875950602)
            (153.0,0.8488367369735975)
            (152.0,0.8513646028309627)
            (150.0,0.8520786845948598)
            (149.0,0.8471801003495038)
            (144.0,0.8476740180147334)
            (143.0,0.8441684299208889)
            (131.0,0.8408982970326631)
            (130.0,0.8385485351776123)
            (127.0,0.8308719489879204)
            (126.0,0.8295307643924201)
            (125.0,0.8268493841672316)
            (121.0,0.8265623581211065)
            (118.0,0.8260001659291274)
            (117.0,0.8242742569738453)
            (109.0,0.8206663768113751)
            (107.0,0.8041656700371238)
            (106.0,0.7998314994612779)
            (103.0,0.77502913849984)
            (99.0,0.7751067253644841)
            (97.0,0.7619691145974805)
            (96.0,0.730103222265087)
            (94.0,0.728796506505806)
            (91.0,0.7215758211653591)
            (90.0,0.6762884281216551)
            (89.0,0.6743780696205566)
            (88.0,0.672310425069438)
            (85.0,0.670344826378475)
            (84.0,0.6706719581460789)
            (83.0,0.6709278485614388)
            (82.0,0.6709278485614388)
            (81.0,0.6435680985742291)
            (80.0,0.6266718481137945)
            (78.0,0.614898992571501)
            (77.0,0.6138799471973864)
            (76.0,0.6129717882082221)
            (74.0,0.6112078890254267)
            (72.0,0.6100712701675063)
            (70.0,0.6076307404504384)
            (68.0,0.612145880798869)
            (66.0,0.6105343209077695)
            (65.0,0.6082383910042855)
            (64.0,0.6014592946189394)
            (55.0,0.5973022091754714)
            (47.0,0.594112691232758)
            (46.0,0.5929506207657547)
            (45.0,0.5929506207657547)
            (44.0,0.5920318546267272)
            (43.0,0.589442974356161)
            (39.0,0.5890790668485778)
            (38.0,0.5795135975527471)
            (33.0,0.57833189591585)
            (32.0,0.5701271753589207)
            (31.0,0.5583409907532771)
            (29.0,0.5563118551128323)
            (28.0,0.5533793546851294)
            (27.0,0.5513053833114638)
            (26.0,0.549541181241783)
            (25.0,0.5477875934063023)
            (24.0,0.5475874057023375)
            (16.0,0.5464265598756437)
            (15.0,0.5446393638214427)
            (14.0,0.5425281542912488)
            (13.0,0.48736734918353486)
            (12.0,0.48095836567520733)
            (11.0,0.4807030883129879)
            (10.0,0.4769109548142231)
            (7.0,0.4766390093873777)
            (6.0,0.4209077520286475)
            (5.0,0.36492573357529634)
            (4.0,0.35038425583215727)
            (3.0,0.3465988454647737)
            (2.0,0.28832749279073744)
            (1.0,0.16682133033466282)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={efc55536-8183-4ac5-ac68-0a74e6aeceb3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.13540000000000002  \\
            2.0  0.2012  \\
            3.0  0.23399999999999999  \\
            4.0  0.2602  \\
            5.0  0.30060000000000003  \\
            6.0  0.3248  \\
            7.0  0.3446000000000001  \\
            10.0  0.34500000000000003  \\
            11.0  0.35279999999999995  \\
            12.0  0.3532  \\
            13.0  0.3612  \\
            14.0  0.396  \\
            15.0  0.4082  \\
            16.0  0.41200000000000003  \\
            24.0  0.4142  \\
            25.0  0.41479999999999995  \\
            26.0  0.41900000000000004  \\
            27.0  0.4222  \\
            28.0  0.426  \\
            29.0  0.43019999999999997  \\
            31.0  0.43499999999999994  \\
            32.0  0.44960000000000006  \\
            33.0  0.45620000000000005  \\
            38.0  0.45999999999999996  \\
            39.0  0.4742  \\
            43.0  0.47539999999999993  \\
            44.0  0.4812  \\
            45.0  0.4822  \\
            46.0  0.4822  \\
            47.0  0.48340000000000005  \\
            55.0  0.4864  \\
            64.0  0.49400000000000005  \\
            65.0  0.49960000000000004  \\
            66.0  0.5014000000000001  \\
            68.0  0.5026  \\
            70.0  0.511  \\
            72.0  0.5128  \\
            74.0  0.5136000000000001  \\
            76.0  0.5148  \\
            77.0  0.5154000000000001  \\
            78.0  0.5206000000000001  \\
            80.0  0.5306  \\
            81.0  0.5392  \\
            82.0  0.5508  \\
            83.0  0.5508  \\
            84.0  0.5514  \\
            85.0  0.5522  \\
            88.0  0.5548  \\
            89.0  0.5572  \\
            90.0  0.5592  \\
            91.0  0.588  \\
            94.0  0.5913999999999999  \\
            96.0  0.592  \\
            97.0  0.6056  \\
            99.0  0.6108  \\
            103.0  0.612  \\
            106.0  0.6214000000000001  \\
            107.0  0.623  \\
            109.0  0.629  \\
            117.0  0.6388  \\
            118.0  0.6452  \\
            121.0  0.6454000000000001  \\
            125.0  0.6462000000000001  \\
            126.0  0.6522  \\
            127.0  0.6546000000000001  \\
            130.0  0.6602  \\
            131.0  0.6618  \\
            143.0  0.663  \\
            144.0  0.6666  \\
            149.0  0.6698000000000001  \\
            150.0  0.6900000000000001  \\
            152.0  0.6912  \\
            153.0  0.6971999999999999  \\
            154.0  0.7012  \\
            160.0  0.7064  \\
            161.0  0.7114  \\
            168.0  0.7142000000000001  \\
            169.0  0.7146000000000001  \\
            170.0  0.7156  \\
            177.0  0.7158  \\
            182.0  0.7270000000000001  \\
            185.0  0.7336  \\
            187.0  0.7338  \\
            189.0  0.7354  \\
            197.0  0.738  \\
            198.0  0.7414000000000001  \\
            216.0  0.7428000000000001  \\
            225.0  0.7454000000000001  \\
            226.0  0.7532  \\
            227.0  0.755  \\
            228.0  0.7667999999999999  \\
            253.0  0.7737999999999999  \\
            290.0  0.775  \\
            296.0  0.776  \\
            297.0  0.7772  \\
            301.0  0.7776  \\
            311.0  0.7782  \\
            324.0  0.7786  \\
            326.0  0.779  \\
            327.0  0.7796000000000001  \\
            331.0  0.78  \\
            332.0  0.7808  \\
            346.0  0.783  \\
            367.0  0.785  \\
            371.0  0.7858  \\
            380.0  0.79  \\
            381.0  0.79  \\
            394.0  0.7908000000000001  \\
            397.0  0.792  \\
            404.0  0.7922  \\
            405.0  0.7926  \\
            414.0  0.7934  \\
            415.0  0.7968  \\
            416.0  0.7998000000000001  \\
            417.0  0.8016  \\
            418.0  0.8019999999999999  \\
            419.0  0.8033999999999999  \\
            443.0  0.8039999999999999  \\
            453.0  0.8046  \\
            470.0  0.806  \\
            471.0  0.808  \\
            475.0  0.8092  \\
            482.0  0.8116  \\
            487.0  0.8124  \\
            492.0  0.8146000000000001  \\
            494.0  0.8168  \\
            495.0  0.818  \\
            503.0  0.8206  \\
            504.0  0.8220000000000001  \\
            517.0  0.8236000000000001  \\
            518.0  0.8258000000000001  \\
            554.0  0.8290000000000001  \\
            560.0  0.8290000000000001  \\
            572.0  0.8296000000000001  \\
            599.0  0.843  \\
            621.0  0.8458  \\
            622.0  0.8484  \\
            623.0  0.8488  \\
            684.0  0.8516  \\
            685.0  0.8544  \\
            740.0  0.8558000000000001  \\
            741.0  0.8576  \\
            747.0  0.8582000000000001  \\
            748.0  0.8593999999999999  \\
            749.0  0.86  \\
            782.0  0.8606  \\
            783.0  0.8619999999999999  \\
            784.0  0.8632  \\
            871.0  0.8644000000000001  \\
            872.0  0.8757999999999999  \\
            873.0  0.8854  \\
            877.0  0.8855999999999999  \\
            924.0  0.8855999999999999  \\
            926.0  0.8876  \\
            948.0  0.8896  \\
            1163.0  0.8907999999999999  \\
            1164.0  0.8921999999999999  \\
            1191.0  0.8972  \\
            1192.0  0.9007999999999999  \\
            1193.0  0.901  \\
            1194.0  0.9026  \\
            1206.0  0.9043999999999999  \\
            1207.0  0.908  \\
            1208.0  0.9099999999999999  \\
            1209.0  0.9107999999999998  \\
            1231.0  0.9155999999999999  \\
            1236.0  0.9158  \\
            1237.0  0.9178  \\
            1238.0  0.9183999999999999  \\
            1239.0  0.9183999999999999  \\
            1315.0  0.9192  \\
            1327.0  0.9221999999999999  \\
            1328.0  0.9228  \\
            1346.0  0.9236000000000001  \\
            1351.0  0.9254  \\
            1369.0  0.9272  \\
            1370.0  0.9279999999999999  \\
            1387.0  0.9282  \\
            1409.0  0.9288000000000001  \\
            1410.0  0.9289999999999999  \\
            1442.0  0.9296  \\
            1453.0  0.93  \\
            1466.0  0.9304  \\
            1467.0  0.9318  \\
            1468.0  0.932  \\
            1650.0  0.933  \\
            1651.0  0.9334  \\
            1702.0  0.9339999999999999  \\
            1784.0  0.9339999999999999  \\
            1788.0  0.9353999999999999  \\
            1789.0  0.9362  \\
            2262.0  0.9362  \\
            2757.0  0.9369999999999999  \\
            4791.0  0.9369999999999999  \\
            6432.0  0.9372  \\
            6486.0  0.9372  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-25.4mm}, width={34.516666666666666mm}, height={31.4mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-200}, xmax={7100}, xticklabels={{$0$,$5000$}}, xtick={{0.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0098)
            (5.0,0.0098)
            (7.0,0.0098)
            (8.0,0.0098)
            (10.0,0.0098)
            (11.0,0.010400000000000001)
            (16.0,0.010600000000000002)
            (17.0,0.0132)
            (18.0,0.0186)
            (30.0,0.0186)
            (31.0,0.019)
            (57.0,0.019200000000000002)
            (58.0,0.023799999999999998)
            (59.0,0.0256)
            (62.0,0.028999999999999998)
            (64.0,0.0314)
            (65.0,0.0334)
            (70.0,0.0336)
            (80.0,0.0346)
            (84.0,0.035199999999999995)
            (97.0,0.0364)
            (98.0,0.04)
            (99.0,0.040400000000000005)
            (101.0,0.040600000000000004)
            (103.0,0.041800000000000004)
            (120.0,0.043000000000000003)
            (121.0,0.055400000000000005)
            (122.0,0.0638)
            (131.0,0.066)
            (134.0,0.06620000000000001)
            (146.0,0.06799999999999999)
            (147.0,0.0824)
            (180.0,0.0836)
            (181.0,0.10500000000000001)
            (182.0,0.11040000000000001)
            (192.0,0.11139999999999999)
            (195.0,0.11320000000000001)
            (202.0,0.1142)
            (203.0,0.11440000000000002)
            (204.0,0.11520000000000001)
            (205.0,0.12000000000000002)
            (206.0,0.13640000000000002)
            (207.0,0.14579999999999999)
            (209.0,0.1532)
            (212.0,0.15360000000000001)
            (217.0,0.1618)
            (218.0,0.1654)
            (219.0,0.1778)
            (220.0,0.1922)
            (227.0,0.1936)
            (228.0,0.2028)
            (229.0,0.20939999999999998)
            (230.0,0.2144)
            (231.0,0.219)
            (236.0,0.2234)
            (237.0,0.22519999999999998)
            (238.0,0.2364)
            (244.0,0.2398)
            (245.0,0.2426)
            (247.0,0.24400000000000005)
            (260.0,0.246)
            (261.0,0.2468)
            (264.0,0.2484)
            (276.0,0.2536)
            (287.0,0.2568)
            (292.0,0.2638)
            (293.0,0.273)
            (294.0,0.2732)
            (297.0,0.275)
            (301.0,0.2786)
            (315.0,0.2802)
            (316.0,0.2868)
            (317.0,0.29779999999999995)
            (324.0,0.3096)
            (329.0,0.30979999999999996)
            (330.0,0.31120000000000003)
            (344.0,0.312)
            (347.0,0.31479999999999997)
            (351.0,0.32439999999999997)
            (352.0,0.3396)
            (353.0,0.34879999999999994)
            (354.0,0.3576)
            (355.0,0.3654)
            (367.0,0.366)
            (398.0,0.366)
            (399.0,0.366)
            (414.0,0.36619999999999997)
            (415.0,0.36639999999999995)
            (419.0,0.3666)
            (420.0,0.36760000000000004)
            (422.0,0.3678)
            (423.0,0.3678)
            (431.0,0.3678)
            (432.0,0.377)
            (433.0,0.37960000000000005)
            (437.0,0.37960000000000005)
            (443.0,0.3808)
            (456.0,0.38439999999999996)
            (468.0,0.3866)
            (469.0,0.3936)
            (470.0,0.39499999999999996)
            (483.0,0.3972)
            (484.0,0.40259999999999996)
            (490.0,0.40259999999999996)
            (494.0,0.4042)
            (496.0,0.4122)
            (497.0,0.41240000000000004)
            (501.0,0.41479999999999995)
            (502.0,0.41579999999999995)
            (503.0,0.4208)
            (504.0,0.425)
            (507.0,0.4394)
            (511.0,0.44819999999999993)
            (512.0,0.454)
            (515.0,0.4666)
            (516.0,0.47140000000000004)
            (517.0,0.48900000000000005)
            (518.0,0.5022)
            (524.0,0.5050000000000001)
            (525.0,0.5122)
            (534.0,0.5124000000000001)
            (535.0,0.5130000000000001)
            (542.0,0.5156000000000001)
            (543.0,0.5174)
            (572.0,0.5199999999999999)
            (578.0,0.5204000000000001)
            (587.0,0.5218)
            (588.0,0.5236000000000001)
            (631.0,0.5256000000000001)
            (682.0,0.5332000000000001)
            (683.0,0.5412)
            (691.0,0.5412)
            (695.0,0.5416000000000001)
            (703.0,0.5426)
            (709.0,0.5432)
            (710.0,0.5444000000000001)
            (711.0,0.5444000000000001)
            (733.0,0.546)
            (754.0,0.5462)
            (757.0,0.5484)
            (765.0,0.5488)
            (766.0,0.5494)
            (784.0,0.5508)
            (827.0,0.5548)
            (836.0,0.555)
            (839.0,0.5564)
            (840.0,0.5568)
            (841.0,0.558)
            (842.0,0.5672)
            (843.0,0.5688000000000001)
            (846.0,0.569)
            (847.0,0.569)
            (849.0,0.5706)
            (852.0,0.576)
            (853.0,0.5906)
            (854.0,0.605)
            (857.0,0.6123999999999999)
            (862.0,0.6197999999999999)
            (863.0,0.62)
            (864.0,0.62)
            (869.0,0.6207999999999999)
            (904.0,0.6212)
            (905.0,0.6255999999999999)
            (924.0,0.6255999999999999)
            (926.0,0.6274)
            (927.0,0.6376000000000001)
            (928.0,0.6464)
            (931.0,0.6468)
            (932.0,0.6468)
            (933.0,0.647)
            (937.0,0.6472)
            (940.0,0.6481999999999999)
            (946.0,0.6492)
            (947.0,0.6492)
            (986.0,0.6494)
            (988.0,0.6504)
            (1059.0,0.6527999999999999)
            (1060.0,0.6532)
            (1102.0,0.6649999999999998)
            (1105.0,0.6893999999999999)
            (1106.0,0.6914)
            (1107.0,0.694)
            (1108.0,0.7027999999999999)
            (1119.0,0.7074)
            (1139.0,0.7101999999999999)
            (1157.0,0.7121999999999999)
            (1160.0,0.7138)
            (1164.0,0.7154)
            (1168.0,0.7155999999999999)
            (1182.0,0.717)
            (1183.0,0.7171999999999998)
            (1206.0,0.7193999999999999)
            (1207.0,0.7197999999999999)
            (1208.0,0.7205999999999999)
            (1224.0,0.726)
            (1225.0,0.7273999999999999)
            (1226.0,0.7278)
            (1227.0,0.728)
            (1250.0,0.7327999999999999)
            (1258.0,0.734)
            (1259.0,0.7372)
            (1260.0,0.7374)
            (1268.0,0.7384000000000001)
            (1317.0,0.7416)
            (1318.0,0.7422000000000001)
            (1319.0,0.7422000000000001)
            (1352.0,0.7427999999999999)
            (1353.0,0.7434)
            (1399.0,0.7438)
            (1419.0,0.744)
            (1420.0,0.7445999999999999)
            (1427.0,0.7455999999999999)
            (1428.0,0.7458)
            (1461.0,0.7458)
            (1462.0,0.7486)
            (1463.0,0.7486)
            (1469.0,0.7491999999999999)
            (1475.0,0.7491999999999999)
            (1476.0,0.7491999999999999)
            (1501.0,0.7517999999999999)
            (1506.0,0.7525999999999999)
            (1507.0,0.7529999999999999)
            (1511.0,0.7542)
            (1517.0,0.7552)
            (1518.0,0.7552)
            (1520.0,0.7552)
            (1521.0,0.7552)
            (1524.0,0.7562)
            (1525.0,0.7562)
            (1530.0,0.757)
            (1531.0,0.7576)
            (1532.0,0.7576)
            (1559.0,0.7576)
            (1560.0,0.7577999999999999)
            (1561.0,0.7577999999999999)
            (1562.0,0.758)
            (1563.0,0.7581999999999999)
            (1564.0,0.7584)
            (1580.0,0.7597999999999999)
            (1602.0,0.7611999999999999)
            (1667.0,0.7626)
            (1685.0,0.7653999999999999)
            (1686.0,0.7762)
            (1698.0,0.7779999999999999)
            (1753.0,0.7792)
            (1760.0,0.7834)
            (1761.0,0.7851999999999999)
            (1762.0,0.7862)
            (1809.0,0.7922)
            (1934.0,0.7937999999999998)
            (1965.0,0.7973999999999999)
            (1966.0,0.8043999999999999)
            (1967.0,0.8097999999999999)
            (1968.0,0.8144)
            (1969.0,0.8202)
            (1970.0,0.8234)
            (1973.0,0.8261999999999998)
            (1974.0,0.827)
            (1975.0,0.8303999999999998)
            (1995.0,0.8346)
            (1998.0,0.8388)
            (2009.0,0.8484)
            (2010.0,0.8667999999999999)
            (2011.0,0.8792)
            (2023.0,0.8847999999999999)
            (2024.0,0.8896)
            (2025.0,0.8994)
            (2029.0,0.9141999999999999)
            (2030.0,0.9174)
            (2031.0,0.9175999999999999)
            (2041.0,0.9203999999999999)
            (2047.0,0.9213999999999999)
            (2048.0,0.9213999999999999)
            (2049.0,0.9213999999999999)
            (2050.0,0.9216)
            (2051.0,0.9218)
            (2052.0,0.9223999999999999)
            (2053.0,0.9229999999999998)
            (2054.0,0.9234)
            (2060.0,0.9261999999999999)
            (2061.0,0.9271999999999998)
            (2062.0,0.9271999999999998)
            (2064.0,0.9293999999999999)
            (2065.0,0.9299999999999999)
            (2282.0,0.9301999999999999)
            (2283.0,0.9301999999999999)
            (2465.0,0.9301999999999999)
            (2496.0,0.9334)
            (2742.0,0.9339999999999999)
            (2743.0,0.9362)
            (2744.0,0.9372)
            (2745.0,0.9373999999999999)
            (3078.0,0.9391999999999999)
            (3079.0,0.9415999999999999)
            (3080.0,0.9421999999999999)
            (3081.0,0.9423999999999999)
            (3082.0,0.9425999999999999)
            (3083.0,0.9427999999999999)
            (3084.0,0.943)
            (3211.0,0.9437999999999999)
            (3212.0,0.9443999999999999)
            (3214.0,0.9456)
            (3215.0,0.9456)
            (3216.0,0.9456)
            (3217.0,0.9456)
            (3218.0,0.9457999999999999)
            (3352.0,0.9461999999999999)
            (3353.0,0.9463999999999999)
            (3359.0,0.9488)
            (3360.0,0.9488)
            (3361.0,0.9494)
            (3364.0,0.9498)
            (3382.0,0.9513999999999999)
            (3383.0,0.9515999999999998)
            (3384.0,0.9515999999999998)
            (3478.0,0.9527999999999999)
            (3770.0,0.9532)
            (3771.0,0.9532)
            (3800.0,0.9578)
            (3890.0,0.9612)
            (3891.0,0.9618)
            (3931.0,0.9625999999999999)
            (3932.0,0.9625999999999999)
            (3933.0,0.9625999999999999)
            (4224.0,0.9640000000000001)
            (5127.0,0.9648)
            (5358.0,0.9650000000000001)
            (5359.0,0.967)
            (5360.0,0.9678000000000001)
            (5499.0,0.9678000000000001)
            (6060.0,0.9696)
            (6483.0,0.9696)
            (6483.0,0.9354269111726786)
            (6060.0,0.9354269111726786)
            (5499.0,0.9345479323951128)
            (5360.0,0.9345479323951128)
            (5359.0,0.9340682523998498)
            (5358.0,0.9324500384024805)
            (5127.0,0.9322546470291072)
            (4224.0,0.9322195028358586)
            (3933.0,0.9307205395277773)
            (3932.0,0.9307205395277773)
            (3931.0,0.9307205395277773)
            (3891.0,0.9306439411991825)
            (3890.0,0.9305291669496899)
            (3800.0,0.9288396823221844)
            (3771.0,0.923456093060931)
            (3770.0,0.923456093060931)
            (3478.0,0.9228216744963964)
            (3384.0,0.922785073312604)
            (3383.0,0.922785073312604)
            (3382.0,0.9224638634230483)
            (3364.0,0.9196719399894384)
            (3361.0,0.9189155777486271)
            (3360.0,0.9177403799121754)
            (3359.0,0.9177403799121754)
            (3353.0,0.9126020710693687)
            (3352.0,0.9121456317045815)
            (3218.0,0.9112211047024343)
            (3217.0,0.910753192398729)
            (3216.0,0.910753192398729)
            (3215.0,0.910753192398729)
            (3214.0,0.910753192398729)
            (3212.0,0.9078719286027854)
            (3211.0,0.9063874352656757)
            (3084.0,0.9043671124558362)
            (3083.0,0.9039451418738916)
            (3082.0,0.9035193142332429)
            (3081.0,0.9030896960072806)
            (3080.0,0.9026563532283629)
            (3079.0,0.9013346302637116)
            (3078.0,0.8957523303271625)
            (2745.0,0.8912990238715056)
            (2744.0,0.8908675060028063)
            (2743.0,0.8886636980824129)
            (2742.0,0.883566875964303)
            (2496.0,0.8821232996381397)
            (2465.0,0.8803632665596951)
            (2283.0,0.8803632665596951)
            (2282.0,0.8803632665596951)
            (2065.0,0.8799150721274354)
            (2064.0,0.8784804556186918)
            (2062.0,0.8730455911305458)
            (2061.0,0.8730455911305458)
            (2060.0,0.8704936269355111)
            (2054.0,0.8631189913820281)
            (2053.0,0.8620409973834872)
            (2052.0,0.8604137111935227)
            (2051.0,0.8587746082915781)
            (2050.0,0.8582257149941713)
            (2049.0,0.8576755933727115)
            (2048.0,0.8576755933727115)
            (2047.0,0.8576755933727115)
            (2041.0,0.8549072523098931)
            (2031.0,0.8470145907428452)
            (2030.0,0.8464436754052185)
            (2029.0,0.8371987013096531)
            (2025.0,0.79263952042071)
            (2024.0,0.7622253557414193)
            (2023.0,0.7471820505893216)
            (2011.0,0.7295447294613384)
            (2010.0,0.69025057349286)
            (2009.0,0.6315560468908575)
            (1998.0,0.6008174376135932)
            (1995.0,0.5873515419663856)
            (1975.0,0.5738765117966775)
            (1974.0,0.5629621239291605)
            (1973.0,0.5603933033198748)
            (1970.0,0.5514003676473074)
            (1969.0,0.541119008171463)
            (1968.0,0.5224748383574995)
            (1967.0,0.5076804872240125)
            (1966.0,0.49030558744224684)
            (1965.0,0.4677717245138092)
            (1934.0,0.4561786144214201)
            (1809.0,0.4533516563416607)
            (1762.0,0.4340193645300753)
            (1761.0,0.4307966986609746)
            (1760.0,0.4249954799392173)
            (1753.0,0.4114572910308078)
            (1698.0,0.4110551812601791)
            (1686.0,0.4052509468943208)
            (1685.0,0.37041670921417436)
            (1667.0,0.3613833502956289)
            (1602.0,0.3568663506459052)
            (1580.0,0.35596872335095187)
            (1564.0,0.35145368904485697)
            (1563.0,0.3513840711083205)
            (1562.0,0.35131400319165157)
            (1561.0,0.3512434848634202)
            (1560.0,0.3512434848634202)
            (1559.0,0.3511725156931437)
            (1532.0,0.3511725156931437)
            (1531.0,0.3511725156931437)
            (1530.0,0.3509568988395444)
            (1525.0,0.3506630719650799)
            (1524.0,0.3506630719650799)
            (1521.0,0.35028556459419724)
            (1520.0,0.35028556459419724)
            (1518.0,0.35028556459419724)
            (1517.0,0.35028556459419724)
            (1511.0,0.3498966485422116)
            (1507.0,0.3494148169221273)
            (1506.0,0.3492505237390285)
            (1501.0,0.34891639397960106)
            (1476.0,0.34777914852364716)
            (1475.0,0.34777914852364716)
            (1469.0,0.34777914852364716)
            (1463.0,0.34750549741987247)
            (1462.0,0.34750549741987247)
            (1461.0,0.3461724233739619)
            (1428.0,0.3461724233739619)
            (1427.0,0.34607365543684104)
            (1420.0,0.34557268263939617)
            (1419.0,0.3453115251226843)
            (1399.0,0.34525364134143693)
            (1353.0,0.3451365193744222)
            (1352.0,0.3448292724332604)
            (1319.0,0.34451771475209014)
            (1318.0,0.34451771475209014)
            (1317.0,0.3442018369443563)
            (1268.0,0.34244381555530673)
            (1260.0,0.3418689645552451)
            (1259.0,0.3417525319337599)
            (1258.0,0.33982300929658515)
            (1250.0,0.33906696861959873)
            (1227.0,0.3377199723275607)
            (1226.0,0.337595950815474)
            (1225.0,0.337346413937777)
            (1224.0,0.3364573194115952)
            (1208.0,0.3327974729324214)
            (1207.0,0.332386525789306)
            (1206.0,0.3321780997928965)
            (1183.0,0.33099642673843616)
            (1182.0,0.3309430093885101)
            (1168.0,0.33055610639824445)
            (1164.0,0.3304989737607862)
            (1160.0,0.33002506595662084)
            (1157.0,0.329521022265398)
            (1139.0,0.3288481939206266)
            (1119.0,0.3269137321794649)
            (1108.0,0.3252325225870214)
            (1107.0,0.3212883151818285)
            (1106.0,0.31993560062907783)
            (1105.0,0.3188358355156289)
            (1102.0,0.301147007707783)
            (1060.0,0.28968768934188766)
            (1059.0,0.28968404056004365)
            (988.0,0.2896247236852281)
            (986.0,0.2895808787737928)
            (947.0,0.2895707464624158)
            (946.0,0.2895707464624158)
            (940.0,0.28951322856843453)
            (937.0,0.2894442173772728)
            (933.0,0.28942902802380616)
            (932.0,0.2893749029516814)
            (931.0,0.2893749029516814)
            (928.0,0.2893435618841189)
            (927.0,0.27974346450008775)
            (926.0,0.26727043998027594)
            (924.0,0.26492105689408474)
            (905.0,0.26492105689408474)
            (904.0,0.25899329106158175)
            (869.0,0.25844147588334554)
            (864.0,0.2584332703358894)
            (863.0,0.2584332703358894)
            (862.0,0.2584301064006576)
            (857.0,0.24785466674225548)
            (854.0,0.2365627597541204)
            (853.0,0.21262275200747865)
            (852.0,0.18586733025802615)
            (849.0,0.17538259147653934)
            (847.0,0.17545711796552588)
            (846.0,0.17545711796552588)
            (843.0,0.17546464689784125)
            (842.0,0.17230165865124225)
            (841.0,0.15361713686161232)
            (840.0,0.15111946065900567)
            (839.0,0.1511355184573906)
            (836.0,0.1511794953200123)
            (827.0,0.1511842173551683)
            (784.0,0.1406857476263474)
            (766.0,0.1377966715392112)
            (765.0,0.13780644773914025)
            (757.0,0.13781103278339296)
            (754.0,0.13323486829999803)
            (733.0,0.13281662666559296)
            (711.0,0.12945747385933087)
            (710.0,0.12945747385933087)
            (709.0,0.12946373134567957)
            (703.0,0.12946164545034067)
            (695.0,0.12735092033898265)
            (691.0,0.12734773167227897)
            (683.0,0.12734773167227897)
            (682.0,0.11014243890458603)
            (631.0,0.09329304886458284)
            (588.0,0.0932602504996779)
            (587.0,0.09319855343221256)
            (578.0,0.0931292427511568)
            (572.0,0.09310598505015316)
            (543.0,0.09291702036477362)
            (542.0,0.09274742521772444)
            (535.0,0.09244560399396617)
            (534.0,0.09236631087494906)
            (525.0,0.09233907064362368)
            (524.0,0.0910845496964387)
            (518.0,0.09044983302978488)
            (517.0,0.0863016016917873)
            (516.0,0.07764017472576007)
            (515.0,0.07462704174905127)
            (512.0,0.06534398242147338)
            (511.0,0.06039179998354849)
            (507.0,0.05205157803341964)
            (504.0,0.03625072347334196)
            (503.0,0.031141559824504783)
            (502.0,0.02476777626389909)
            (501.0,0.02345526705984652)
            (497.0,0.020254236284516336)
            (496.0,0.020298609341584506)
            (494.0,0.02177262127300561)
            (490.0,0.02199482399736069)
            (484.0,0.02199482399736069)
            (483.0,0.014641899837423367)
            (470.0,0.01154009336046613)
            (469.0,0.011737066475417168)
            (468.0,0.012431187830947099)
            (456.0,0.012546130852454318)
            (443.0,0.012623819347313048)
            (437.0,0.01335104095711076)
            (433.0,0.01335104095711076)
            (432.0,0.00968950464218965)
            (431.0,-0.003973049050089161)
            (423.0,-0.003973049050089161)
            (422.0,-0.003973049050089161)
            (420.0,-0.00441115574670603)
            (419.0,-0.003796814241159463)
            (415.0,-0.003674722184588086)
            (414.0,-0.0035528904552336593)
            (399.0,-0.003431319733451954)
            (398.0,-0.003431319733451954)
            (367.0,-0.003431319733451954)
            (355.0,-0.003403877419964174)
            (354.0,-0.0034018005495263792)
            (353.0,-0.004227902579951925)
            (352.0,-0.0060939397791057726)
            (351.0,-0.01159449400250595)
            (347.0,-0.01672179415537678)
            (344.0,-0.020727365871820003)
            (330.0,-0.01993849066515957)
            (329.0,-0.02077782744763751)
            (324.0,-0.02090007564295654)
            (317.0,-0.03894278017501729)
            (316.0,-0.057485782454053724)
            (315.0,-0.06936501541201173)
            (301.0,-0.07232634554846407)
            (297.0,-0.07910238632350386)
            (294.0,-0.07733630339809311)
            (293.0,-0.07714068601063767)
            (292.0,-0.08103430803793288)
            (287.0,-0.08252536008969324)
            (276.0,-0.08477154135653903)
            (264.0,-0.08685482845143333)
            (261.0,-0.08511294039250714)
            (260.0,-0.08638456642870773)
            (247.0,-0.08796310035906096)
            (245.0,-0.0864285701880613)
            (244.0,-0.08337054321209414)
            (238.0,-0.0796779967033453)
            (237.0,-0.08995028161180504)
            (236.0,-0.09275391821073486)
            (231.0,-0.09594761469171345)
            (230.0,-0.09075946650890579)
            (229.0,-0.085158652902949)
            (228.0,-0.07783445975147099)
            (227.0,-0.0677776960645265)
            (220.0,-0.06626508468263173)
            (219.0,-0.07891813336809689)
            (218.0,-0.09303916111920807)
            (217.0,-0.0976921964144587)
            (212.0,-0.10919706999888712)
            (209.0,-0.10978992376134866)
            (207.0,-0.10070496952394287)
            (206.0,-0.08917770279883602)
            (205.0,-0.06911504435131541)
            (204.0,-0.06325923904354179)
            (203.0,-0.0622841815217197)
            (202.0,-0.06204046073475861)
            (195.0,-0.06082212503012367)
            (192.0,-0.06347080945658141)
            (182.0,-0.06225080364713047)
            (181.0,-0.05567047021777213)
            (180.0,-0.02979003483551805)
            (147.0,-0.02835332952105775)
            (146.0,-0.011356789249565805)
            (134.0,-0.009279798621882926)
            (131.0,-0.009049983344435186)
            (122.0,-0.006536334849066461)
            (121.0,0.0027141385189536973)
            (120.0,0.013674243402769643)
            (103.0,0.014300909105935886)
            (101.0,0.012585717928170998)
            (99.0,0.012358958649864665)
            (98.0,0.0123684962407038)
            (97.0,0.007864057751670438)
            (84.0,0.0057432520464325496)
            (80.0,0.00455336957327827)
            (70.0,0.002667816113310073)
            (65.0,0.0027928113019179794)
            (64.0,0.003853675381278173)
            (62.0,0.004545961478725033)
            (59.0,0.005793435431655496)
            (58.0,0.0056285938904002235)
            (57.0,0.001347829263644157)
            (31.0,0.0010277992443885713)
            (30.0,0.0004671568693709813)
            (18.0,0.0004671568693709813)
            (17.0,0.007100819727209237)
            (16.0,0.009705572809000087)
            (11.0,0.009505572809000086)
            (10.0,0.009352786404500041)
            (8.0,0.009352786404500041)
            (7.0,0.009352786404500041)
            (5.0,0.009352786404500041)
            (1.0,0.009352786404500041)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (1.0,0.0098)
            (5.0,0.0098)
            (7.0,0.0098)
            (8.0,0.0098)
            (10.0,0.0098)
            (11.0,0.010400000000000001)
            (16.0,0.010600000000000002)
            (17.0,0.0132)
            (18.0,0.0186)
            (30.0,0.0186)
            (31.0,0.019)
            (57.0,0.019200000000000002)
            (58.0,0.023799999999999998)
            (59.0,0.0256)
            (62.0,0.028999999999999998)
            (64.0,0.0314)
            (65.0,0.0334)
            (70.0,0.0336)
            (80.0,0.0346)
            (84.0,0.035199999999999995)
            (97.0,0.0364)
            (98.0,0.04)
            (99.0,0.040400000000000005)
            (101.0,0.040600000000000004)
            (103.0,0.041800000000000004)
            (120.0,0.043000000000000003)
            (121.0,0.055400000000000005)
            (122.0,0.0638)
            (131.0,0.066)
            (134.0,0.06620000000000001)
            (146.0,0.06799999999999999)
            (147.0,0.0824)
            (180.0,0.0836)
            (181.0,0.10500000000000001)
            (182.0,0.11040000000000001)
            (192.0,0.11139999999999999)
            (195.0,0.11320000000000001)
            (202.0,0.1142)
            (203.0,0.11440000000000002)
            (204.0,0.11520000000000001)
            (205.0,0.12000000000000002)
            (206.0,0.13640000000000002)
            (207.0,0.14579999999999999)
            (209.0,0.1532)
            (212.0,0.15360000000000001)
            (217.0,0.1618)
            (218.0,0.1654)
            (219.0,0.1778)
            (220.0,0.1922)
            (227.0,0.1936)
            (228.0,0.2028)
            (229.0,0.20939999999999998)
            (230.0,0.2144)
            (231.0,0.219)
            (236.0,0.2234)
            (237.0,0.22519999999999998)
            (238.0,0.2364)
            (244.0,0.2398)
            (245.0,0.2426)
            (247.0,0.24400000000000005)
            (260.0,0.246)
            (261.0,0.2468)
            (264.0,0.2484)
            (276.0,0.2536)
            (287.0,0.2568)
            (292.0,0.2638)
            (293.0,0.273)
            (294.0,0.2732)
            (297.0,0.275)
            (301.0,0.2786)
            (315.0,0.2802)
            (316.0,0.2868)
            (317.0,0.29779999999999995)
            (324.0,0.3096)
            (329.0,0.30979999999999996)
            (330.0,0.31120000000000003)
            (344.0,0.312)
            (347.0,0.31479999999999997)
            (351.0,0.32439999999999997)
            (352.0,0.3396)
            (353.0,0.34879999999999994)
            (354.0,0.3576)
            (355.0,0.3654)
            (367.0,0.366)
            (398.0,0.366)
            (399.0,0.366)
            (414.0,0.36619999999999997)
            (415.0,0.36639999999999995)
            (419.0,0.3666)
            (420.0,0.36760000000000004)
            (422.0,0.3678)
            (423.0,0.3678)
            (431.0,0.3678)
            (432.0,0.377)
            (433.0,0.37960000000000005)
            (437.0,0.37960000000000005)
            (443.0,0.3808)
            (456.0,0.38439999999999996)
            (468.0,0.3866)
            (469.0,0.3936)
            (470.0,0.39499999999999996)
            (483.0,0.3972)
            (484.0,0.40259999999999996)
            (490.0,0.40259999999999996)
            (494.0,0.4042)
            (496.0,0.4122)
            (497.0,0.41240000000000004)
            (501.0,0.41479999999999995)
            (502.0,0.41579999999999995)
            (503.0,0.4208)
            (504.0,0.425)
            (507.0,0.4394)
            (511.0,0.44819999999999993)
            (512.0,0.454)
            (515.0,0.4666)
            (516.0,0.47140000000000004)
            (517.0,0.48900000000000005)
            (518.0,0.5022)
            (524.0,0.5050000000000001)
            (525.0,0.5122)
            (534.0,0.5124000000000001)
            (535.0,0.5130000000000001)
            (542.0,0.5156000000000001)
            (543.0,0.5174)
            (572.0,0.5199999999999999)
            (578.0,0.5204000000000001)
            (587.0,0.5218)
            (588.0,0.5236000000000001)
            (631.0,0.5256000000000001)
            (682.0,0.5332000000000001)
            (683.0,0.5412)
            (691.0,0.5412)
            (695.0,0.5416000000000001)
            (703.0,0.5426)
            (709.0,0.5432)
            (710.0,0.5444000000000001)
            (711.0,0.5444000000000001)
            (733.0,0.546)
            (754.0,0.5462)
            (757.0,0.5484)
            (765.0,0.5488)
            (766.0,0.5494)
            (784.0,0.5508)
            (827.0,0.5548)
            (836.0,0.555)
            (839.0,0.5564)
            (840.0,0.5568)
            (841.0,0.558)
            (842.0,0.5672)
            (843.0,0.5688000000000001)
            (846.0,0.569)
            (847.0,0.569)
            (849.0,0.5706)
            (852.0,0.576)
            (853.0,0.5906)
            (854.0,0.605)
            (857.0,0.6123999999999999)
            (862.0,0.6197999999999999)
            (863.0,0.62)
            (864.0,0.62)
            (869.0,0.6207999999999999)
            (904.0,0.6212)
            (905.0,0.6255999999999999)
            (924.0,0.6255999999999999)
            (926.0,0.6274)
            (927.0,0.6376000000000001)
            (928.0,0.6464)
            (931.0,0.6468)
            (932.0,0.6468)
            (933.0,0.647)
            (937.0,0.6472)
            (940.0,0.6481999999999999)
            (946.0,0.6492)
            (947.0,0.6492)
            (986.0,0.6494)
            (988.0,0.6504)
            (1059.0,0.6527999999999999)
            (1060.0,0.6532)
            (1102.0,0.6649999999999998)
            (1105.0,0.6893999999999999)
            (1106.0,0.6914)
            (1107.0,0.694)
            (1108.0,0.7027999999999999)
            (1119.0,0.7074)
            (1139.0,0.7101999999999999)
            (1157.0,0.7121999999999999)
            (1160.0,0.7138)
            (1164.0,0.7154)
            (1168.0,0.7155999999999999)
            (1182.0,0.717)
            (1183.0,0.7171999999999998)
            (1206.0,0.7193999999999999)
            (1207.0,0.7197999999999999)
            (1208.0,0.7205999999999999)
            (1224.0,0.726)
            (1225.0,0.7273999999999999)
            (1226.0,0.7278)
            (1227.0,0.728)
            (1250.0,0.7327999999999999)
            (1258.0,0.734)
            (1259.0,0.7372)
            (1260.0,0.7374)
            (1268.0,0.7384000000000001)
            (1317.0,0.7416)
            (1318.0,0.7422000000000001)
            (1319.0,0.7422000000000001)
            (1352.0,0.7427999999999999)
            (1353.0,0.7434)
            (1399.0,0.7438)
            (1419.0,0.744)
            (1420.0,0.7445999999999999)
            (1427.0,0.7455999999999999)
            (1428.0,0.7458)
            (1461.0,0.7458)
            (1462.0,0.7486)
            (1463.0,0.7486)
            (1469.0,0.7491999999999999)
            (1475.0,0.7491999999999999)
            (1476.0,0.7491999999999999)
            (1501.0,0.7517999999999999)
            (1506.0,0.7525999999999999)
            (1507.0,0.7529999999999999)
            (1511.0,0.7542)
            (1517.0,0.7552)
            (1518.0,0.7552)
            (1520.0,0.7552)
            (1521.0,0.7552)
            (1524.0,0.7562)
            (1525.0,0.7562)
            (1530.0,0.757)
            (1531.0,0.7576)
            (1532.0,0.7576)
            (1559.0,0.7576)
            (1560.0,0.7577999999999999)
            (1561.0,0.7577999999999999)
            (1562.0,0.758)
            (1563.0,0.7581999999999999)
            (1564.0,0.7584)
            (1580.0,0.7597999999999999)
            (1602.0,0.7611999999999999)
            (1667.0,0.7626)
            (1685.0,0.7653999999999999)
            (1686.0,0.7762)
            (1698.0,0.7779999999999999)
            (1753.0,0.7792)
            (1760.0,0.7834)
            (1761.0,0.7851999999999999)
            (1762.0,0.7862)
            (1809.0,0.7922)
            (1934.0,0.7937999999999998)
            (1965.0,0.7973999999999999)
            (1966.0,0.8043999999999999)
            (1967.0,0.8097999999999999)
            (1968.0,0.8144)
            (1969.0,0.8202)
            (1970.0,0.8234)
            (1973.0,0.8261999999999998)
            (1974.0,0.827)
            (1975.0,0.8303999999999998)
            (1995.0,0.8346)
            (1998.0,0.8388)
            (2009.0,0.8484)
            (2010.0,0.8667999999999999)
            (2011.0,0.8792)
            (2023.0,0.8847999999999999)
            (2024.0,0.8896)
            (2025.0,0.8994)
            (2029.0,0.9141999999999999)
            (2030.0,0.9174)
            (2031.0,0.9175999999999999)
            (2041.0,0.9203999999999999)
            (2047.0,0.9213999999999999)
            (2048.0,0.9213999999999999)
            (2049.0,0.9213999999999999)
            (2050.0,0.9216)
            (2051.0,0.9218)
            (2052.0,0.9223999999999999)
            (2053.0,0.9229999999999998)
            (2054.0,0.9234)
            (2060.0,0.9261999999999999)
            (2061.0,0.9271999999999998)
            (2062.0,0.9271999999999998)
            (2064.0,0.9293999999999999)
            (2065.0,0.9299999999999999)
            (2282.0,0.9301999999999999)
            (2283.0,0.9301999999999999)
            (2465.0,0.9301999999999999)
            (2496.0,0.9334)
            (2742.0,0.9339999999999999)
            (2743.0,0.9362)
            (2744.0,0.9372)
            (2745.0,0.9373999999999999)
            (3078.0,0.9391999999999999)
            (3079.0,0.9415999999999999)
            (3080.0,0.9421999999999999)
            (3081.0,0.9423999999999999)
            (3082.0,0.9425999999999999)
            (3083.0,0.9427999999999999)
            (3084.0,0.943)
            (3211.0,0.9437999999999999)
            (3212.0,0.9443999999999999)
            (3214.0,0.9456)
            (3215.0,0.9456)
            (3216.0,0.9456)
            (3217.0,0.9456)
            (3218.0,0.9457999999999999)
            (3352.0,0.9461999999999999)
            (3353.0,0.9463999999999999)
            (3359.0,0.9488)
            (3360.0,0.9488)
            (3361.0,0.9494)
            (3364.0,0.9498)
            (3382.0,0.9513999999999999)
            (3383.0,0.9515999999999998)
            (3384.0,0.9515999999999998)
            (3478.0,0.9527999999999999)
            (3770.0,0.9532)
            (3771.0,0.9532)
            (3800.0,0.9578)
            (3890.0,0.9612)
            (3891.0,0.9618)
            (3931.0,0.9625999999999999)
            (3932.0,0.9625999999999999)
            (3933.0,0.9625999999999999)
            (4224.0,0.9640000000000001)
            (5127.0,0.9648)
            (5358.0,0.9650000000000001)
            (5359.0,0.967)
            (5360.0,0.9678000000000001)
            (5499.0,0.9678000000000001)
            (6060.0,0.9696)
            (6483.0,0.9696)
            (6483.0,1.0037730888273215)
            (6060.0,1.0037730888273215)
            (5499.0,1.0010520676048875)
            (5360.0,1.0010520676048875)
            (5359.0,0.9999317476001501)
            (5358.0,0.9975499615975196)
            (5127.0,0.9973453529708928)
            (4224.0,0.9957804971641415)
            (3933.0,0.9944794604722225)
            (3932.0,0.9944794604722225)
            (3931.0,0.9944794604722225)
            (3891.0,0.9929560588008175)
            (3890.0,0.9918708330503102)
            (3800.0,0.9867603176778156)
            (3771.0,0.9829439069390691)
            (3770.0,0.9829439069390691)
            (3478.0,0.9827783255036033)
            (3384.0,0.9804149266873956)
            (3383.0,0.9804149266873956)
            (3382.0,0.9803361365769515)
            (3364.0,0.9799280600105615)
            (3361.0,0.979884422251373)
            (3360.0,0.9798596200878246)
            (3359.0,0.9798596200878246)
            (3353.0,0.9801979289306311)
            (3352.0,0.9802543682954183)
            (3218.0,0.9803788952975654)
            (3217.0,0.980446807601271)
            (3216.0,0.980446807601271)
            (3215.0,0.980446807601271)
            (3214.0,0.980446807601271)
            (3212.0,0.9809280713972144)
            (3211.0,0.981212564734324)
            (3084.0,0.9816328875441637)
            (3083.0,0.9816548581261081)
            (3082.0,0.9816806857667568)
            (3081.0,0.9817103039927192)
            (3080.0,0.981743646771637)
            (3079.0,0.9818653697362881)
            (3078.0,0.9826476696728373)
            (2745.0,0.9835009761284942)
            (2744.0,0.9835324939971938)
            (2743.0,0.9837363019175872)
            (2742.0,0.9844331240356969)
            (2496.0,0.9846767003618603)
            (2465.0,0.9800367334403047)
            (2283.0,0.9800367334403047)
            (2282.0,0.9800367334403047)
            (2065.0,0.9800849278725645)
            (2064.0,0.980319544381308)
            (2062.0,0.9813544088694538)
            (2061.0,0.9813544088694538)
            (2060.0,0.9819063730644887)
            (2054.0,0.9836810086179719)
            (2053.0,0.9839590026165125)
            (2052.0,0.984386288806477)
            (2051.0,0.9848253917084218)
            (2050.0,0.9849742850058286)
            (2049.0,0.9851244066272883)
            (2048.0,0.9851244066272883)
            (2047.0,0.9851244066272883)
            (2041.0,0.9858927476901067)
            (2031.0,0.9881854092571545)
            (2030.0,0.9883563245947815)
            (2029.0,0.9912012986903467)
            (2025.0,1.00616047957929)
            (2024.0,1.0169746442585808)
            (2023.0,1.0224179494106782)
            (2011.0,1.0288552705386615)
            (2010.0,1.04334942650714)
            (2009.0,1.0652439531091424)
            (1998.0,1.0767825623864067)
            (1995.0,1.0818484580336145)
            (1975.0,1.086923488203322)
            (1974.0,1.0910378760708395)
            (1973.0,1.0920066966801247)
            (1970.0,1.0953996323526927)
            (1969.0,1.0992809918285371)
            (1968.0,1.1063251616425005)
            (1967.0,1.1119195127759873)
            (1966.0,1.118494412557753)
            (1965.0,1.1270282754861904)
            (1934.0,1.1314213855785795)
            (1809.0,1.1310483436583394)
            (1762.0,1.1383806354699249)
            (1761.0,1.1396033013390252)
            (1760.0,1.1418045200607827)
            (1753.0,1.1469427089691921)
            (1698.0,1.1449448187398208)
            (1686.0,1.1471490531056792)
            (1685.0,1.1603832907858254)
            (1667.0,1.163816649704371)
            (1602.0,1.1655336493540944)
            (1580.0,1.163631276649048)
            (1564.0,1.165346310955143)
            (1563.0,1.1650159288916793)
            (1562.0,1.1646859968083485)
            (1561.0,1.1643565151365796)
            (1560.0,1.1643565151365796)
            (1559.0,1.1640274843068563)
            (1532.0,1.1640274843068563)
            (1531.0,1.1640274843068563)
            (1530.0,1.1630431011604556)
            (1525.0,1.1617369280349201)
            (1524.0,1.1617369280349201)
            (1521.0,1.1601144354058026)
            (1520.0,1.1601144354058026)
            (1518.0,1.1601144354058026)
            (1517.0,1.1601144354058026)
            (1511.0,1.1585033514577883)
            (1507.0,1.1565851830778726)
            (1506.0,1.1559494762609714)
            (1501.0,1.1546836060203987)
            (1476.0,1.1506208514763525)
            (1475.0,1.1506208514763525)
            (1469.0,1.1506208514763525)
            (1463.0,1.1496945025801275)
            (1462.0,1.1496945025801275)
            (1461.0,1.1454275766260382)
            (1428.0,1.1454275766260382)
            (1427.0,1.1451263445631588)
            (1420.0,1.1436273173606037)
            (1419.0,1.1426884748773156)
            (1399.0,1.1423463586585632)
            (1353.0,1.1416634806255777)
            (1352.0,1.1407707275667394)
            (1319.0,1.13988228524791)
            (1318.0,1.13988228524791)
            (1317.0,1.1389981630556438)
            (1268.0,1.1343561844446934)
            (1260.0,1.132931035444755)
            (1259.0,1.13264746806624)
            (1258.0,1.1281769907034147)
            (1250.0,1.1265330313804012)
            (1227.0,1.1182800276724394)
            (1226.0,1.118004049184526)
            (1225.0,1.117453586062223)
            (1224.0,1.1155426805884048)
            (1208.0,1.1084025270675784)
            (1207.0,1.1072134742106938)
            (1206.0,1.1066219002071034)
            (1183.0,1.1034035732615635)
            (1182.0,1.1030569906114898)
            (1168.0,1.1006438936017553)
            (1164.0,1.1003010262392139)
            (1160.0,1.0975749340433791)
            (1157.0,1.094878977734602)
            (1139.0,1.0915518060793734)
            (1119.0,1.0878862678205352)
            (1108.0,1.0803674774129783)
            (1107.0,1.0667116848181715)
            (1106.0,1.0628643993709221)
            (1105.0,1.059964164484371)
            (1102.0,1.0288529922922165)
            (1060.0,1.0167123106581124)
            (1059.0,1.0159159594399563)
            (988.0,1.0111752763147719)
            (986.0,1.0092191212262072)
            (947.0,1.0088292535375842)
            (946.0,1.0088292535375842)
            (940.0,1.0068867714315652)
            (937.0,1.0049557826227271)
            (933.0,1.004570971976194)
            (932.0,1.0042250970483186)
            (931.0,1.0042250970483186)
            (928.0,1.003456438115881)
            (927.0,0.9954565354999123)
            (926.0,0.987529560019724)
            (924.0,0.9862789431059151)
            (905.0,0.9862789431059151)
            (904.0,0.9834067089384182)
            (869.0,0.9831585241166543)
            (864.0,0.9815667296641106)
            (863.0,0.9815667296641106)
            (862.0,0.9811698935993423)
            (857.0,0.9769453332577445)
            (854.0,0.9734372402458795)
            (853.0,0.9685772479925214)
            (852.0,0.9661326697419738)
            (849.0,0.9658174085234607)
            (847.0,0.962542882034474)
            (846.0,0.962542882034474)
            (843.0,0.9621353531021589)
            (842.0,0.9620983413487578)
            (841.0,0.9623828631383877)
            (840.0,0.9624805393409943)
            (839.0,0.9616644815426094)
            (836.0,0.9588205046799878)
            (827.0,0.9584157826448316)
            (784.0,0.9609142523736525)
            (766.0,0.9610033284607888)
            (765.0,0.9597935522608596)
            (757.0,0.958988967216607)
            (754.0,0.9591651317000021)
            (733.0,0.9591833733344071)
            (711.0,0.9593425261406694)
            (710.0,0.9593425261406694)
            (709.0,0.9569362686543205)
            (703.0,0.9557383545496593)
            (695.0,0.9558490796610175)
            (691.0,0.955052268327721)
            (683.0,0.955052268327721)
            (682.0,0.9562575610954143)
            (631.0,0.9579069511354172)
            (588.0,0.9539397495003222)
            (587.0,0.9504014465677875)
            (578.0,0.9476707572488434)
            (572.0,0.9468940149498466)
            (543.0,0.9418829796352264)
            (542.0,0.9384525747822756)
            (535.0,0.9335543960060341)
            (534.0,0.9324336891250511)
            (525.0,0.9320609293563763)
            (524.0,0.9189154503035615)
            (518.0,0.913950166970215)
            (517.0,0.8916983983082127)
            (516.0,0.8651598252742401)
            (515.0,0.8585729582509487)
            (512.0,0.8426560175785267)
            (511.0,0.8360082000164514)
            (507.0,0.8267484219665804)
            (504.0,0.8137492765266581)
            (503.0,0.8104584401754953)
            (502.0,0.8068322237361008)
            (501.0,0.8061447329401534)
            (497.0,0.8045457637154838)
            (496.0,0.8041013906584156)
            (494.0,0.7866273787269944)
            (490.0,0.7832051760026393)
            (484.0,0.7832051760026393)
            (483.0,0.7797581001625766)
            (470.0,0.7784599066395338)
            (469.0,0.7754629335245828)
            (468.0,0.7607688121690529)
            (456.0,0.7562538691475456)
            (443.0,0.748976180652687)
            (437.0,0.7458489590428894)
            (433.0,0.7458489590428894)
            (432.0,0.7443104953578104)
            (431.0,0.7395730490500891)
            (423.0,0.7395730490500891)
            (422.0,0.7395730490500891)
            (420.0,0.7396111557467061)
            (419.0,0.7369968142411594)
            (415.0,0.736474722184588)
            (414.0,0.7359528904552336)
            (399.0,0.7354313197334519)
            (398.0,0.7354313197334519)
            (367.0,0.7354313197334519)
            (355.0,0.7342038774199642)
            (354.0,0.7186018005495263)
            (353.0,0.7018279025799519)
            (352.0,0.6852939397791058)
            (351.0,0.6603944940025059)
            (347.0,0.6463217941553767)
            (344.0,0.64472736587182)
            (330.0,0.6423384906651597)
            (329.0,0.6403778274476375)
            (324.0,0.6401000756429565)
            (317.0,0.6345427801750172)
            (316.0,0.6310857824540537)
            (315.0,0.6297650154120118)
            (301.0,0.6295263455484641)
            (297.0,0.6291023863235039)
            (294.0,0.6237363033980932)
            (293.0,0.6231406860106377)
            (292.0,0.6086343080379328)
            (287.0,0.5961253600896932)
            (276.0,0.591971541356539)
            (264.0,0.5836548284514333)
            (261.0,0.5787129403925071)
            (260.0,0.5783845664287077)
            (247.0,0.5759631003590611)
            (245.0,0.5716285701880613)
            (244.0,0.5629705432120942)
            (238.0,0.5524779967033453)
            (237.0,0.540350281611805)
            (236.0,0.5395539182107348)
            (231.0,0.5339476146917135)
            (230.0,0.5195594665089058)
            (229.0,0.503958652902949)
            (228.0,0.48343445975147104)
            (227.0,0.4549776960645265)
            (220.0,0.4506650846826318)
            (219.0,0.4345181333680969)
            (218.0,0.42383916111920805)
            (217.0,0.4212921964144587)
            (212.0,0.41639706999888715)
            (209.0,0.41618992376134867)
            (207.0,0.39230496952394284)
            (206.0,0.36197770279883607)
            (205.0,0.3091150443513154)
            (204.0,0.2936592390435418)
            (203.0,0.2910841815217197)
            (202.0,0.2904404607347586)
            (195.0,0.2872221250301237)
            (192.0,0.2862708094565814)
            (182.0,0.2830508036471305)
            (181.0,0.2656704702177721)
            (180.0,0.19699003483551802)
            (147.0,0.19315332952105774)
            (146.0,0.1473567892495658)
            (134.0,0.14167979862188296)
            (131.0,0.1410499833444352)
            (122.0,0.13413633484906645)
            (121.0,0.10808586148104632)
            (120.0,0.07232575659723037)
            (103.0,0.06929909089406412)
            (101.0,0.06861428207182901)
            (99.0,0.06844104135013535)
            (98.0,0.0676315037592962)
            (97.0,0.06493594224832956)
            (84.0,0.06465674795356743)
            (80.0,0.06464663042672172)
            (70.0,0.06453218388668992)
            (65.0,0.06400718869808202)
            (64.0,0.05894632461872182)
            (62.0,0.05345403852127496)
            (59.0,0.04540656456834451)
            (58.0,0.041971406109599776)
            (57.0,0.03705217073635585)
            (31.0,0.03697220075561143)
            (30.0,0.036732843130629016)
            (18.0,0.036732843130629016)
            (17.0,0.01929918027279076)
            (16.0,0.011494427190999917)
            (11.0,0.011294427190999917)
            (10.0,0.010247213595499958)
            (8.0,0.010247213595499958)
            (7.0,0.010247213595499958)
            (5.0,0.010247213595499958)
            (1.0,0.010247213595499958)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1cfde304-9006-4d6c-9bf6-40967c3ce11b}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  0.0098  \\
            5.0  0.0098  \\
            7.0  0.0098  \\
            8.0  0.0098  \\
            10.0  0.0098  \\
            11.0  0.010400000000000001  \\
            16.0  0.010600000000000002  \\
            17.0  0.0132  \\
            18.0  0.0186  \\
            30.0  0.0186  \\
            31.0  0.019  \\
            57.0  0.019200000000000002  \\
            58.0  0.023799999999999998  \\
            59.0  0.0256  \\
            62.0  0.028999999999999998  \\
            64.0  0.0314  \\
            65.0  0.0334  \\
            70.0  0.0336  \\
            80.0  0.0346  \\
            84.0  0.035199999999999995  \\
            97.0  0.0364  \\
            98.0  0.04  \\
            99.0  0.040400000000000005  \\
            101.0  0.040600000000000004  \\
            103.0  0.041800000000000004  \\
            120.0  0.043000000000000003  \\
            121.0  0.055400000000000005  \\
            122.0  0.0638  \\
            131.0  0.066  \\
            134.0  0.06620000000000001  \\
            146.0  0.06799999999999999  \\
            147.0  0.0824  \\
            180.0  0.0836  \\
            181.0  0.10500000000000001  \\
            182.0  0.11040000000000001  \\
            192.0  0.11139999999999999  \\
            195.0  0.11320000000000001  \\
            202.0  0.1142  \\
            203.0  0.11440000000000002  \\
            204.0  0.11520000000000001  \\
            205.0  0.12000000000000002  \\
            206.0  0.13640000000000002  \\
            207.0  0.14579999999999999  \\
            209.0  0.1532  \\
            212.0  0.15360000000000001  \\
            217.0  0.1618  \\
            218.0  0.1654  \\
            219.0  0.1778  \\
            220.0  0.1922  \\
            227.0  0.1936  \\
            228.0  0.2028  \\
            229.0  0.20939999999999998  \\
            230.0  0.2144  \\
            231.0  0.219  \\
            236.0  0.2234  \\
            237.0  0.22519999999999998  \\
            238.0  0.2364  \\
            244.0  0.2398  \\
            245.0  0.2426  \\
            247.0  0.24400000000000005  \\
            260.0  0.246  \\
            261.0  0.2468  \\
            264.0  0.2484  \\
            276.0  0.2536  \\
            287.0  0.2568  \\
            292.0  0.2638  \\
            293.0  0.273  \\
            294.0  0.2732  \\
            297.0  0.275  \\
            301.0  0.2786  \\
            315.0  0.2802  \\
            316.0  0.2868  \\
            317.0  0.29779999999999995  \\
            324.0  0.3096  \\
            329.0  0.30979999999999996  \\
            330.0  0.31120000000000003  \\
            344.0  0.312  \\
            347.0  0.31479999999999997  \\
            351.0  0.32439999999999997  \\
            352.0  0.3396  \\
            353.0  0.34879999999999994  \\
            354.0  0.3576  \\
            355.0  0.3654  \\
            367.0  0.366  \\
            398.0  0.366  \\
            399.0  0.366  \\
            414.0  0.36619999999999997  \\
            415.0  0.36639999999999995  \\
            419.0  0.3666  \\
            420.0  0.36760000000000004  \\
            422.0  0.3678  \\
            423.0  0.3678  \\
            431.0  0.3678  \\
            432.0  0.377  \\
            433.0  0.37960000000000005  \\
            437.0  0.37960000000000005  \\
            443.0  0.3808  \\
            456.0  0.38439999999999996  \\
            468.0  0.3866  \\
            469.0  0.3936  \\
            470.0  0.39499999999999996  \\
            483.0  0.3972  \\
            484.0  0.40259999999999996  \\
            490.0  0.40259999999999996  \\
            494.0  0.4042  \\
            496.0  0.4122  \\
            497.0  0.41240000000000004  \\
            501.0  0.41479999999999995  \\
            502.0  0.41579999999999995  \\
            503.0  0.4208  \\
            504.0  0.425  \\
            507.0  0.4394  \\
            511.0  0.44819999999999993  \\
            512.0  0.454  \\
            515.0  0.4666  \\
            516.0  0.47140000000000004  \\
            517.0  0.48900000000000005  \\
            518.0  0.5022  \\
            524.0  0.5050000000000001  \\
            525.0  0.5122  \\
            534.0  0.5124000000000001  \\
            535.0  0.5130000000000001  \\
            542.0  0.5156000000000001  \\
            543.0  0.5174  \\
            572.0  0.5199999999999999  \\
            578.0  0.5204000000000001  \\
            587.0  0.5218  \\
            588.0  0.5236000000000001  \\
            631.0  0.5256000000000001  \\
            682.0  0.5332000000000001  \\
            683.0  0.5412  \\
            691.0  0.5412  \\
            695.0  0.5416000000000001  \\
            703.0  0.5426  \\
            709.0  0.5432  \\
            710.0  0.5444000000000001  \\
            711.0  0.5444000000000001  \\
            733.0  0.546  \\
            754.0  0.5462  \\
            757.0  0.5484  \\
            765.0  0.5488  \\
            766.0  0.5494  \\
            784.0  0.5508  \\
            827.0  0.5548  \\
            836.0  0.555  \\
            839.0  0.5564  \\
            840.0  0.5568  \\
            841.0  0.558  \\
            842.0  0.5672  \\
            843.0  0.5688000000000001  \\
            846.0  0.569  \\
            847.0  0.569  \\
            849.0  0.5706  \\
            852.0  0.576  \\
            853.0  0.5906  \\
            854.0  0.605  \\
            857.0  0.6123999999999999  \\
            862.0  0.6197999999999999  \\
            863.0  0.62  \\
            864.0  0.62  \\
            869.0  0.6207999999999999  \\
            904.0  0.6212  \\
            905.0  0.6255999999999999  \\
            924.0  0.6255999999999999  \\
            926.0  0.6274  \\
            927.0  0.6376000000000001  \\
            928.0  0.6464  \\
            931.0  0.6468  \\
            932.0  0.6468  \\
            933.0  0.647  \\
            937.0  0.6472  \\
            940.0  0.6481999999999999  \\
            946.0  0.6492  \\
            947.0  0.6492  \\
            986.0  0.6494  \\
            988.0  0.6504  \\
            1059.0  0.6527999999999999  \\
            1060.0  0.6532  \\
            1102.0  0.6649999999999998  \\
            1105.0  0.6893999999999999  \\
            1106.0  0.6914  \\
            1107.0  0.694  \\
            1108.0  0.7027999999999999  \\
            1119.0  0.7074  \\
            1139.0  0.7101999999999999  \\
            1157.0  0.7121999999999999  \\
            1160.0  0.7138  \\
            1164.0  0.7154  \\
            1168.0  0.7155999999999999  \\
            1182.0  0.717  \\
            1183.0  0.7171999999999998  \\
            1206.0  0.7193999999999999  \\
            1207.0  0.7197999999999999  \\
            1208.0  0.7205999999999999  \\
            1224.0  0.726  \\
            1225.0  0.7273999999999999  \\
            1226.0  0.7278  \\
            1227.0  0.728  \\
            1250.0  0.7327999999999999  \\
            1258.0  0.734  \\
            1259.0  0.7372  \\
            1260.0  0.7374  \\
            1268.0  0.7384000000000001  \\
            1317.0  0.7416  \\
            1318.0  0.7422000000000001  \\
            1319.0  0.7422000000000001  \\
            1352.0  0.7427999999999999  \\
            1353.0  0.7434  \\
            1399.0  0.7438  \\
            1419.0  0.744  \\
            1420.0  0.7445999999999999  \\
            1427.0  0.7455999999999999  \\
            1428.0  0.7458  \\
            1461.0  0.7458  \\
            1462.0  0.7486  \\
            1463.0  0.7486  \\
            1469.0  0.7491999999999999  \\
            1475.0  0.7491999999999999  \\
            1476.0  0.7491999999999999  \\
            1501.0  0.7517999999999999  \\
            1506.0  0.7525999999999999  \\
            1507.0  0.7529999999999999  \\
            1511.0  0.7542  \\
            1517.0  0.7552  \\
            1518.0  0.7552  \\
            1520.0  0.7552  \\
            1521.0  0.7552  \\
            1524.0  0.7562  \\
            1525.0  0.7562  \\
            1530.0  0.757  \\
            1531.0  0.7576  \\
            1532.0  0.7576  \\
            1559.0  0.7576  \\
            1560.0  0.7577999999999999  \\
            1561.0  0.7577999999999999  \\
            1562.0  0.758  \\
            1563.0  0.7581999999999999  \\
            1564.0  0.7584  \\
            1580.0  0.7597999999999999  \\
            1602.0  0.7611999999999999  \\
            1667.0  0.7626  \\
            1685.0  0.7653999999999999  \\
            1686.0  0.7762  \\
            1698.0  0.7779999999999999  \\
            1753.0  0.7792  \\
            1760.0  0.7834  \\
            1761.0  0.7851999999999999  \\
            1762.0  0.7862  \\
            1809.0  0.7922  \\
            1934.0  0.7937999999999998  \\
            1965.0  0.7973999999999999  \\
            1966.0  0.8043999999999999  \\
            1967.0  0.8097999999999999  \\
            1968.0  0.8144  \\
            1969.0  0.8202  \\
            1970.0  0.8234  \\
            1973.0  0.8261999999999998  \\
            1974.0  0.827  \\
            1975.0  0.8303999999999998  \\
            1995.0  0.8346  \\
            1998.0  0.8388  \\
            2009.0  0.8484  \\
            2010.0  0.8667999999999999  \\
            2011.0  0.8792  \\
            2023.0  0.8847999999999999  \\
            2024.0  0.8896  \\
            2025.0  0.8994  \\
            2029.0  0.9141999999999999  \\
            2030.0  0.9174  \\
            2031.0  0.9175999999999999  \\
            2041.0  0.9203999999999999  \\
            2047.0  0.9213999999999999  \\
            2048.0  0.9213999999999999  \\
            2049.0  0.9213999999999999  \\
            2050.0  0.9216  \\
            2051.0  0.9218  \\
            2052.0  0.9223999999999999  \\
            2053.0  0.9229999999999998  \\
            2054.0  0.9234  \\
            2060.0  0.9261999999999999  \\
            2061.0  0.9271999999999998  \\
            2062.0  0.9271999999999998  \\
            2064.0  0.9293999999999999  \\
            2065.0  0.9299999999999999  \\
            2282.0  0.9301999999999999  \\
            2283.0  0.9301999999999999  \\
            2465.0  0.9301999999999999  \\
            2496.0  0.9334  \\
            2742.0  0.9339999999999999  \\
            2743.0  0.9362  \\
            2744.0  0.9372  \\
            2745.0  0.9373999999999999  \\
            3078.0  0.9391999999999999  \\
            3079.0  0.9415999999999999  \\
            3080.0  0.9421999999999999  \\
            3081.0  0.9423999999999999  \\
            3082.0  0.9425999999999999  \\
            3083.0  0.9427999999999999  \\
            3084.0  0.943  \\
            3211.0  0.9437999999999999  \\
            3212.0  0.9443999999999999  \\
            3214.0  0.9456  \\
            3215.0  0.9456  \\
            3216.0  0.9456  \\
            3217.0  0.9456  \\
            3218.0  0.9457999999999999  \\
            3352.0  0.9461999999999999  \\
            3353.0  0.9463999999999999  \\
            3359.0  0.9488  \\
            3360.0  0.9488  \\
            3361.0  0.9494  \\
            3364.0  0.9498  \\
            3382.0  0.9513999999999999  \\
            3383.0  0.9515999999999998  \\
            3384.0  0.9515999999999998  \\
            3478.0  0.9527999999999999  \\
            3770.0  0.9532  \\
            3771.0  0.9532  \\
            3800.0  0.9578  \\
            3890.0  0.9612  \\
            3891.0  0.9618  \\
            3931.0  0.9625999999999999  \\
            3932.0  0.9625999999999999  \\
            3933.0  0.9625999999999999  \\
            4224.0  0.9640000000000001  \\
            5127.0  0.9648  \\
            5358.0  0.9650000000000001  \\
            5359.0  0.967  \\
            5360.0  0.9678000000000001  \\
            5499.0  0.9678000000000001  \\
            6060.0  0.9696  \\
            6483.0  0.9696  \\
        }
        ;
    % \addlegendentry {progress}
\end{axis}
\node[inner sep=0pt] (systems) at (10.25,-2)
{\includegraphics[width=.375\textwidth]{images/fig2_v8.png}};
\end{tikzpicture}


==> images/tikz/reward_ablation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% \pgfplotsset{
% colormap={plots1}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots2}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots3}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots4}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots5}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots6}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots7}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots8}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
% \pgfplotsset{
% colormap={plots9}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
% rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
% rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
% rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
% rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
% rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
% rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
% rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
% rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
% rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
% rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
% rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
% rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
% rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
% rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
% rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
% rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
% rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
% rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
% rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
% rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
% rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
% rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
% rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
% rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
% rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
% rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
% rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
% rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
% rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
% rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
% rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
% rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
% rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
% rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
% rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
% rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
% rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
% rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
% rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
% rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
% rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
% rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
% rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
% rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
% rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
% rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
% rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
% rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
% rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
% rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
% rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
% rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
% rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
% rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
% rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
% rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
% rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
% rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
% rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
% rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
% rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
% rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
% rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
% rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
% rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
% rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
% rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
% rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
% rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
% rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
% rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
% rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
% rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
% rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
% rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
% rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
% rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
% rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
% rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
% rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
% rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
% rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
% rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
% rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
% rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
% rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
% rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
% rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
% rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
% rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
% rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
% rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
% rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
% rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
% rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
% rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
% rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
% rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
% rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
% rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
% rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
% rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
% rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
% rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
% rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
% rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
% rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
% rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
% rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
% rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
% rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
% rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
% rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
% rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
% rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
% rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
% rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
% rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
% rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
% rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
% rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
% rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
% rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
% rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
% rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
% rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
% rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
% rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
% rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
% rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
% rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
% rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
% rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
% rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
% rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
% rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
% rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
% rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
% rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
% rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
% rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
% rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
% rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
% rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
% rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
% rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
% rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
% rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
% rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
% rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
% rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
% rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
% rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
% rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
% rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
% rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
% rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
% rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
% rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
% rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
% rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
% rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
% rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
% rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
% rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
% rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
% rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
% rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
% rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
% rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
% rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
% rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
% rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
% rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
% rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
% rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
% rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
% rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
% rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
% rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
% rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
% rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
% rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
% rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
% rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
% rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
% rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
% rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
% rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
% rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
% rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
% rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
% rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
% rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
% rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
% rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
% rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
% rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
% rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
% rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
% rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
% rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
% rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
% rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
% rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
% rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
% rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
% rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
% rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
% rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
% rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
% rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
% rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
% rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
% rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
% rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
% rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
% rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
% rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
% rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
% rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
% rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
% rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
% rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
% rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
% rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
% rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
% rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
% rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
% rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
% rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
% rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
% rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
% rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
% rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
% rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
% rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
% rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
% rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
% rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
% rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
% rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
% rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
% rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
% rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
% rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
% rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
% rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
% rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
% rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
% rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
% rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
% rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
% rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
% rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
% }
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.952}, point meta min={0.894}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={proximity reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={100028e6-4175-4942-b614-87895bd76bc8}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.916  0.916  \\
            0.0001  1.0e-5  0.898  0.898  \\
            0.001  1.0e-5  0.898  0.898  \\
            0.01  1.0e-5  0.894  0.894  \\
            0.1  1.0e-5  0.91  0.91  \\
            1.0  1.0e-5  0.896  0.896  \\
            10.0  1.0e-5  0.9339999999999999  0.9339999999999999  \\
            1.0e-5  0.0001  0.916  0.916  \\
            0.0001  0.0001  0.898  0.898  \\
            0.001  0.0001  0.902  0.902  \\
            0.01  0.0001  0.896  0.896  \\
            0.1  0.0001  0.908  0.908  \\
            1.0  0.0001  0.896  0.896  \\
            10.0  0.0001  0.9339999999999999  0.9339999999999999  \\
            1.0e-5  0.001  0.914  0.914  \\
            0.0001  0.001  0.9  0.9  \\
            0.001  0.001  0.904  0.904  \\
            0.01  0.001  0.896  0.896  \\
            0.1  0.001  0.91  0.91  \\
            1.0  0.001  0.906  0.906  \\
            10.0  0.001  0.9339999999999999  0.9339999999999999  \\
            1.0e-5  0.01  0.94  0.94  \\
            0.0001  0.01  0.898  0.898  \\
            0.001  0.01  0.9  0.9  \\
            0.01  0.01  0.896  0.896  \\
            0.1  0.01  0.9  0.9  \\
            1.0  0.01  0.914  0.914  \\
            10.0  0.01  0.928  0.928  \\
            1.0e-5  0.1  0.9259999999999999  0.9259999999999999  \\
            0.0001  0.1  0.904  0.904  \\
            0.001  0.1  0.918  0.918  \\
            0.01  0.1  0.91  0.91  \\
            0.1  0.1  0.914  0.914  \\
            1.0  0.1  0.926  0.926  \\
            10.0  0.1  0.9359999999999999  0.9359999999999999  \\
            1.0e-5  1.0  0.944  0.944  \\
            0.0001  1.0  0.94  0.94  \\
            0.001  1.0  0.938  0.938  \\
            0.01  1.0  0.938  0.938  \\
            0.1  1.0  0.938  0.938  \\
            1.0  1.0  0.946  0.946  \\
            10.0  1.0  0.948  0.948  \\
            1.0e-5  10.0  0.916  0.916  \\
            0.0001  10.0  0.95  0.95  \\
            0.001  10.0  0.95  0.95  \\
            0.01  10.0  0.946  0.946  \\
            0.1  10.0  0.942  0.942  \\
            1.0  10.0  0.94  0.94  \\
            10.0  10.0  0.952  0.952  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={0.846}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={1b6bd543-c048-440e-a8b5-d374590acb19}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.646  0.646  \\
            0.0001  1.0e-5  0.8260000000000001  0.8260000000000001  \\
            0.001  1.0e-5  0.846  0.846  \\
            0.01  1.0e-5  0.778  0.778  \\
            0.1  1.0e-5  0.774  0.774  \\
            1.0  1.0e-5  0.46199999999999997  0.46199999999999997  \\
            10.0  1.0e-5  0.1379999999999999  0.1379999999999999  \\
            1.0e-5  0.0001  0.696  0.696  \\
            0.0001  0.0001  0.8220000000000001  0.8220000000000001  \\
            0.001  0.0001  0.844  0.844  \\
            0.01  0.0001  0.778  0.778  \\
            0.1  0.0001  0.778  0.778  \\
            1.0  0.0001  0.46199999999999997  0.46199999999999997  \\
            10.0  0.0001  0.1379999999999999  0.1379999999999999  \\
            1.0e-5  0.001  0.792  0.792  \\
            0.0001  0.001  0.764  0.764  \\
            0.001  0.001  0.8099999999999999  0.8099999999999999  \\
            0.01  0.001  0.558  0.558  \\
            0.1  0.001  0.776  0.776  \\
            1.0  0.001  0.46199999999999997  0.46199999999999997  \\
            10.0  0.001  0.1379999999999999  0.1379999999999999  \\
            1.0e-5  0.01  0.46799999999999997  0.46799999999999997  \\
            0.0001  0.01  0.722  0.722  \\
            0.001  0.01  0.8400000000000001  0.8400000000000001  \\
            0.01  0.01  0.766  0.766  \\
            0.1  0.01  0.728  0.728  \\
            1.0  0.01  0.43799999999999994  0.43799999999999994  \\
            10.0  0.01  0.14  0.14  \\
            1.0e-5  0.1  0.22199999999999998  0.22199999999999998  \\
            0.0001  0.1  0.15399999999999991  0.15399999999999991  \\
            0.001  0.1  0.3520000000000001  0.3520000000000001  \\
            0.01  0.1  0.14200000000000002  0.14200000000000002  \\
            0.1  0.1  0.1519999999999999  0.1519999999999999  \\
            1.0  0.1  0.32000000000000006  0.32000000000000006  \\
            10.0  0.1  0.22999999999999998  0.22999999999999998  \\
            1.0e-5  1.0  0.26  0.26  \\
            0.0001  1.0  0.246  0.246  \\
            0.001  1.0  0.252  0.252  \\
            0.01  1.0  0.17400000000000004  0.17400000000000004  \\
            0.1  1.0  0.18799999999999994  0.18799999999999994  \\
            1.0  1.0  0.374  0.374  \\
            10.0  1.0  0.0  0.0  \\
            1.0e-5  10.0  0.02400000000000002  0.02400000000000002  \\
            0.0001  10.0  0.28200000000000003  0.28200000000000003  \\
            0.001  10.0  0.1519999999999999  0.1519999999999999  \\
            0.01  10.0  0.1519999999999999  0.1519999999999999  \\
            0.1  10.0  0.15000000000000002  0.15000000000000002  \\
            1.0  10.0  0.564  0.564  \\
            10.0  10.0  0.1060000000000001  0.1060000000000001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-0.0mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={1.0e-6}, xmax={1.0e-5}, xticklabels={{}}, xtick={{}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colormap name={plots3}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,0.5,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 0.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={5ab5ccd9-5b3a-4f6f-8abc-6699239723b5}, matrix plot*, mesh/rows={2}, mesh/cols={2}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.0  0.0  \\
            1.0  0.0  0.0  0.0  \\
            0.0  1.0  1.0  1.0  \\
            1.0  1.0  1.0  1.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={0.94}, point meta min={0.43200000000000005}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={proximity reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots4}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={2816be48-14f1-47b2-ab99-32cc99cbe18d}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.916  0.916  \\
            0.0001  1.0e-5  0.85  0.85  \\
            0.001  1.0e-5  0.798  0.798  \\
            0.01  1.0e-5  0.922  0.922  \\
            0.1  1.0e-5  0.864  0.864  \\
            1.0  1.0e-5  0.648  0.648  \\
            10.0  1.0e-5  0.48  0.48  \\
            1.0e-5  0.0001  0.912  0.912  \\
            0.0001  0.0001  0.926  0.926  \\
            0.001  0.0001  0.892  0.892  \\
            0.01  0.0001  0.912  0.912  \\
            0.1  0.0001  0.862  0.862  \\
            1.0  0.0001  0.648  0.648  \\
            10.0  0.0001  0.48  0.48  \\
            1.0e-5  0.001  0.892  0.892  \\
            0.0001  0.001  0.77  0.77  \\
            0.001  0.001  0.92  0.92  \\
            0.01  0.001  0.94  0.94  \\
            0.1  0.001  0.928  0.928  \\
            1.0  0.001  0.6799999999999999  0.6799999999999999  \\
            10.0  0.001  0.498  0.498  \\
            1.0e-5  0.01  0.926  0.926  \\
            0.0001  0.01  0.854  0.854  \\
            0.001  0.01  0.792  0.792  \\
            0.01  0.01  0.842  0.842  \\
            0.1  0.01  0.864  0.864  \\
            1.0  0.01  0.688  0.688  \\
            10.0  0.01  0.492  0.492  \\
            1.0e-5  0.1  0.766  0.766  \\
            0.0001  0.1  0.8140000000000001  0.8140000000000001  \\
            0.001  0.1  0.8160000000000001  0.8160000000000001  \\
            0.01  0.1  0.79  0.79  \\
            0.1  0.1  0.812  0.812  \\
            1.0  0.1  0.568  0.568  \\
            10.0  0.1  0.606  0.606  \\
            1.0e-5  1.0  0.492  0.492  \\
            0.0001  1.0  0.556  0.556  \\
            0.001  1.0  0.5439999999999999  0.5439999999999999  \\
            0.01  1.0  0.546  0.546  \\
            0.1  1.0  0.5880000000000001  0.5880000000000001  \\
            1.0  1.0  0.642  0.642  \\
            10.0  1.0  0.46399999999999997  0.46399999999999997  \\
            1.0e-5  10.0  0.43200000000000005  0.43200000000000005  \\
            0.0001  10.0  0.43200000000000005  0.43200000000000005  \\
            0.001  10.0  0.4960000000000001  0.4960000000000001  \\
            0.01  10.0  0.494  0.494  \\
            0.1  10.0  0.5800000000000001  0.5800000000000001  \\
            1.0  10.0  0.522  0.522  \\
            10.0  10.0  0.44999999999999996  0.44999999999999996  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={0.93}, point meta min={0.498}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-27.516666666666666mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots5}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={a3e47663-643a-4f08-92e9-a2e28d479d59}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.854  0.854  \\
            0.0001  1.0e-5  0.872  0.872  \\
            0.001  1.0e-5  0.91  0.91  \\
            0.01  1.0e-5  0.88  0.88  \\
            0.1  1.0e-5  0.874  0.874  \\
            1.0  1.0e-5  0.878  0.878  \\
            10.0  1.0e-5  0.5820000000000001  0.5820000000000001  \\
            1.0e-5  0.0001  0.866  0.866  \\
            0.0001  0.0001  0.908  0.908  \\
            0.001  0.0001  0.866  0.866  \\
            0.01  0.0001  0.926  0.926  \\
            0.1  0.0001  0.884  0.884  \\
            1.0  0.0001  0.878  0.878  \\
            10.0  0.0001  0.596  0.596  \\
            1.0e-5  0.001  0.894  0.894  \\
            0.0001  0.001  0.882  0.882  \\
            0.001  0.001  0.886  0.886  \\
            0.01  0.001  0.914  0.914  \\
            0.1  0.001  0.836  0.836  \\
            1.0  0.001  0.884  0.884  \\
            10.0  0.001  0.586  0.586  \\
            1.0e-5  0.01  0.8540000000000001  0.8540000000000001  \\
            0.0001  0.01  0.84  0.84  \\
            0.001  0.01  0.93  0.93  \\
            0.01  0.01  0.892  0.892  \\
            0.1  0.01  0.914  0.914  \\
            1.0  0.01  0.91  0.91  \\
            10.0  0.01  0.5860000000000001  0.5860000000000001  \\
            1.0e-5  0.1  0.844  0.844  \\
            0.0001  0.1  0.898  0.898  \\
            0.001  0.1  0.858  0.858  \\
            0.01  0.1  0.87  0.87  \\
            0.1  0.1  0.828  0.828  \\
            1.0  0.1  0.878  0.878  \\
            10.0  0.1  0.53  0.53  \\
            1.0e-5  1.0  0.638  0.638  \\
            0.0001  1.0  0.54  0.54  \\
            0.001  1.0  0.562  0.562  \\
            0.01  1.0  0.5479999999999999  0.5479999999999999  \\
            0.1  1.0  0.61  0.61  \\
            1.0  1.0  0.598  0.598  \\
            10.0  1.0  0.58  0.58  \\
            1.0e-5  10.0  0.6040000000000001  0.6040000000000001  \\
            0.0001  10.0  0.622  0.622  \\
            0.001  10.0  0.602  0.602  \\
            0.01  10.0  0.622  0.622  \\
            0.1  10.0  0.638  0.638  \\
            1.0  10.0  0.5860000000000001  0.5860000000000001  \\
            10.0  10.0  0.498  0.498  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={0.9276566092}, point meta min={0.606987963}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-27.516666666666666mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots6}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={5133ad60-e3ca-4166-8392-8693fb686fcc}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.906972477  0.906972477  \\
            0.0001  1.0e-5  0.906972477  0.906972477  \\
            0.001  1.0e-5  0.906972477  0.906972477  \\
            0.01  1.0e-5  0.9065861598  0.9065861598  \\
            0.1  1.0e-5  0.8991030086  0.8991030086  \\
            1.0  1.0e-5  0.9084090338  0.9084090338  \\
            10.0  1.0e-5  0.8733095075999999  0.8733095075999999  \\
            1.0e-5  0.0001  0.9116731366  0.9116731366  \\
            0.0001  0.0001  0.9116731366  0.9116731366  \\
            0.001  0.0001  0.9116731366  0.9116731366  \\
            0.01  0.0001  0.9115898346  0.9115898346  \\
            0.1  0.0001  0.8886489038000001  0.8886489038000001  \\
            1.0  0.0001  0.9078758652  0.9078758652  \\
            10.0  0.0001  0.869112112  0.869112112  \\
            1.0e-5  0.001  0.7968053004  0.7968053004  \\
            0.0001  0.001  0.7968053004  0.7968053004  \\
            0.001  0.001  0.7968053004  0.7968053004  \\
            0.01  0.001  0.7988089706  0.7988089706  \\
            0.1  0.001  0.808302939  0.808302939  \\
            1.0  0.001  0.9276566092  0.9276566092  \\
            10.0  0.001  0.8116894729999999  0.8116894729999999  \\
            1.0e-5  0.01  0.8795202012  0.8795202012  \\
            0.0001  0.01  0.8795202012  0.8795202012  \\
            0.001  0.01  0.8795202012  0.8795202012  \\
            0.01  0.01  0.8862352204  0.8862352204  \\
            0.1  0.01  0.9077346934  0.9077346934  \\
            1.0  0.01  0.7543202088  0.7543202088  \\
            10.0  0.01  0.8076033598000001  0.8076033598000001  \\
            1.0e-5  0.1  0.8511531506000001  0.8511531506000001  \\
            0.0001  0.1  0.8511531506000001  0.8511531506000001  \\
            0.001  0.1  0.8511531506000001  0.8511531506000001  \\
            0.01  0.1  0.8512516412  0.8512516412  \\
            0.1  0.1  0.8492516412  0.8492516412  \\
            1.0  0.1  0.766920257  0.766920257  \\
            10.0  0.1  0.8887389444  0.8887389444  \\
            1.0e-5  1.0  0.7568750014  0.7568750014  \\
            0.0001  1.0  0.7568750014  0.7568750014  \\
            0.001  1.0  0.7568750014  0.7568750014  \\
            0.01  1.0  0.7568750014  0.7568750014  \\
            0.1  1.0  0.7548750014  0.7548750014  \\
            1.0  1.0  0.7041243804  0.7041243804  \\
            10.0  1.0  0.712150945  0.712150945  \\
            1.0e-5  10.0  0.7132444436  0.7132444436  \\
            0.0001  10.0  0.7132444436  0.7132444436  \\
            0.001  10.0  0.7132444436  0.7132444436  \\
            0.01  10.0  0.7132444436  0.7132444436  \\
            0.1  10.0  0.6852444436  0.6852444436  \\
            1.0  10.0  0.606987963  0.606987963  \\
            10.0  10.0  0.6414791358  0.6414791358  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={0.8807534888}, point meta min={0.5638840288}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={reachability reward}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={proximity reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots7}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={ba800286-de08-42ee-a64f-5fc06ef92d79}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.6887585011999999  0.6887585011999999  \\
            0.0001  1.0e-5  0.5783655512  0.5783655512  \\
            0.001  1.0e-5  0.7576861158  0.7576861158  \\
            0.01  1.0e-5  0.779046269  0.779046269  \\
            0.1  1.0e-5  0.8493885056  0.8493885056  \\
            1.0  1.0e-5  0.8148404434000001  0.8148404434000001  \\
            10.0  1.0e-5  0.7824419438  0.7824419438  \\
            1.0e-5  0.0001  0.6903448788  0.6903448788  \\
            0.0001  0.0001  0.5638840288  0.5638840288  \\
            0.001  0.0001  0.7435193688  0.7435193688  \\
            0.01  0.0001  0.7743990198  0.7743990198  \\
            0.1  0.0001  0.8394060714  0.8394060714  \\
            1.0  0.0001  0.8156277536000001  0.8156277536000001  \\
            10.0  0.0001  0.7824419438  0.7824419438  \\
            1.0e-5  0.001  0.729518828  0.729518828  \\
            0.0001  0.001  0.7411688924  0.7411688924  \\
            0.001  0.001  0.7601172239999999  0.7601172239999999  \\
            0.01  0.001  0.7855640516  0.7855640516  \\
            0.1  0.001  0.8807534888  0.8807534888  \\
            1.0  0.001  0.849454774  0.849454774  \\
            10.0  0.001  0.7866406351999999  0.7866406351999999  \\
            1.0e-5  0.01  0.7635225892  0.7635225892  \\
            0.0001  0.01  0.8533329128  0.8533329128  \\
            0.001  0.01  0.864623599  0.864623599  \\
            0.01  0.01  0.8324262542  0.8324262542  \\
            0.1  0.01  0.876982723  0.876982723  \\
            1.0  0.01  0.8273438317999999  0.8273438317999999  \\
            10.0  0.01  0.7465316326  0.7465316326  \\
            1.0e-5  0.1  0.8362979412  0.8362979412  \\
            0.0001  0.1  0.86361645  0.86361645  \\
            0.001  0.1  0.73348075  0.73348075  \\
            0.01  0.1  0.8458390176  0.8458390176  \\
            0.1  0.1  0.8205207902  0.8205207902  \\
            1.0  0.1  0.8383228078  0.8383228078  \\
            10.0  0.1  0.7962403656  0.7962403656  \\
            1.0e-5  1.0  0.616154453  0.616154453  \\
            0.0001  1.0  0.6686203628  0.6686203628  \\
            0.001  1.0  0.6992765902  0.6992765902  \\
            0.01  1.0  0.6678898423999999  0.6678898423999999  \\
            0.1  1.0  0.6756136922  0.6756136922  \\
            1.0  1.0  0.751457572  0.751457572  \\
            10.0  1.0  0.7656091780000001  0.7656091780000001  \\
            1.0e-5  10.0  0.6667347132  0.6667347132  \\
            0.0001  10.0  0.630832121  0.630832121  \\
            0.001  10.0  0.7028086814  0.7028086814  \\
            0.01  10.0  0.7293702038000001  0.7293702038000001  \\
            0.1  10.0  0.622588721  0.622588721  \\
            1.0  10.0  0.802356544  0.802356544  \\
            10.0  10.0  0.6615040122  0.6615040122  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={0.9122341938}, point meta min={0.7289046524}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={28.516666666666666mm}, yshift={-55.03333333333333mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={reachability reward}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots8}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={e4808adf-feda-47a0-bf87-edf34bd52608}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.8347944594000001  0.8347944594000001  \\
            0.0001  1.0e-5  0.8112888022  0.8112888022  \\
            0.001  1.0e-5  0.8110745332  0.8110745332  \\
            0.01  1.0e-5  0.8079336362  0.8079336362  \\
            0.1  1.0e-5  0.8585770236  0.8585770236  \\
            1.0  1.0e-5  0.7524430486  0.7524430486  \\
            10.0  1.0e-5  0.8951034144  0.8951034144  \\
            1.0e-5  0.0001  0.8337996334  0.8337996334  \\
            0.0001  0.0001  0.8106849096  0.8106849096  \\
            0.001  0.0001  0.8106019332000001  0.8106019332000001  \\
            0.01  0.0001  0.828737191  0.828737191  \\
            0.1  0.0001  0.8495543368  0.8495543368  \\
            1.0  0.0001  0.7575915652  0.7575915652  \\
            10.0  0.0001  0.8960581668  0.8960581668  \\
            1.0e-5  0.001  0.8824571664  0.8824571664  \\
            0.0001  0.001  0.8726877801999999  0.8726877801999999  \\
            0.001  0.001  0.8784707138  0.8784707138  \\
            0.01  0.001  0.8856484248000001  0.8856484248000001  \\
            0.1  0.001  0.8247134664  0.8247134664  \\
            1.0  0.001  0.7401242806  0.7401242806  \\
            10.0  0.001  0.8822669358  0.8822669358  \\
            1.0e-5  0.01  0.7530086018  0.7530086018  \\
            0.0001  0.01  0.7483120456  0.7483120456  \\
            0.001  0.01  0.7481040112  0.7481040112  \\
            0.01  0.01  0.7289046524  0.7289046524  \\
            0.1  0.01  0.8064939304000001  0.8064939304000001  \\
            1.0  0.01  0.8710971066  0.8710971066  \\
            10.0  0.01  0.9039979798  0.9039979798  \\
            1.0e-5  0.1  0.8853234202  0.8853234202  \\
            0.0001  0.1  0.8853218242  0.8853218242  \\
            0.001  0.1  0.8935854792  0.8935854792  \\
            0.01  0.1  0.8932011514  0.8932011514  \\
            0.1  0.1  0.9122341938  0.9122341938  \\
            1.0  0.1  0.8963087864  0.8963087864  \\
            10.0  0.1  0.8423790886  0.8423790886  \\
            1.0e-5  1.0  0.8081134437999999  0.8081134437999999  \\
            0.0001  1.0  0.8081134437999999  0.8081134437999999  \\
            0.001  1.0  0.8081134437999999  0.8081134437999999  \\
            0.01  1.0  0.8081134437999999  0.8081134437999999  \\
            0.1  1.0  0.8108958946  0.8108958946  \\
            1.0  1.0  0.7960567086  0.7960567086  \\
            10.0  1.0  0.7856781542  0.7856781542  \\
            1.0e-5  10.0  0.7595458926  0.7595458926  \\
            0.0001  10.0  0.7595458926  0.7595458926  \\
            0.001  10.0  0.7595458926  0.7595458926  \\
            0.01  10.0  0.7595458926  0.7595458926  \\
            0.1  10.0  0.7462110432  0.7462110432  \\
            1.0  10.0  0.7323298186  0.7323298186  \\
            10.0  10.0  0.7473069518  0.7473069518  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={0.8981857136}, point meta min={0.1498208524000001}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-55.03333333333333mm}, width={34.516666666666666mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={reachability reward}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={2.5e-6}, xmax={100.0}, xticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, xtick={{1.0e-5,0.01,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={2.5e-6}, ymax={100.0}, yticklabels={{$10^{-5}$,$10^{-2}$,$10^{1}$}}, ytick={{1.0e-5,0.01,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots9}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={8f1b6c24-7c8f-4fa0-a77d-eea05512d0ae}, matrix plot*, mesh/rows={7}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0e-5  1.0e-5  0.7749348642  0.7749348642  \\
            0.0001  1.0e-5  0.6684699222  0.6684699222  \\
            0.001  1.0e-5  0.8491899432  0.8491899432  \\
            0.01  1.0e-5  0.7959425762  0.7959425762  \\
            0.1  1.0e-5  0.8549043774  0.8549043774  \\
            1.0  1.0e-5  0.8122783228  0.8122783228  \\
            10.0  1.0e-5  0.8697051302000001  0.8697051302000001  \\
            1.0e-5  0.0001  0.8260524646  0.8260524646  \\
            0.0001  0.0001  0.8543161706  0.8543161706  \\
            0.001  0.0001  0.8911732166  0.8911732166  \\
            0.01  0.0001  0.8069961742  0.8069961742  \\
            0.1  0.0001  0.8481685504  0.8481685504  \\
            1.0  0.0001  0.8228664518  0.8228664518  \\
            10.0  0.0001  0.8673479156  0.8673479156  \\
            1.0e-5  0.001  0.6842717096  0.6842717096  \\
            0.0001  0.001  0.691796203  0.691796203  \\
            0.001  0.001  0.6962619514  0.6962619514  \\
            0.01  0.001  0.7153925288  0.7153925288  \\
            0.1  0.001  0.8631078736  0.8631078736  \\
            1.0  0.001  0.8084098548  0.8084098548  \\
            10.0  0.001  0.8818395866  0.8818395866  \\
            1.0e-5  0.01  0.8688118534  0.8688118534  \\
            0.0001  0.01  0.8651229664  0.8651229664  \\
            0.001  0.01  0.8650493994  0.8650493994  \\
            0.01  0.01  0.8981857136  0.8981857136  \\
            0.1  0.01  0.897676243  0.897676243  \\
            1.0  0.01  0.8171362369999999  0.8171362369999999  \\
            10.0  0.01  0.8123142258  0.8123142258  \\
            1.0e-5  0.1  0.7744204224  0.7744204224  \\
            0.0001  0.1  0.7254632832000001  0.7254632832000001  \\
            0.001  0.1  0.6016123146  0.6016123146  \\
            0.01  0.1  0.6377506614  0.6377506614  \\
            0.1  0.1  0.775501895  0.775501895  \\
            1.0  0.1  0.8455364988  0.8455364988  \\
            10.0  0.1  0.8864886566  0.8864886566  \\
            1.0e-5  1.0  0.38538424380000014  0.38538424380000014  \\
            0.0001  1.0  0.3801723362  0.3801723362  \\
            0.001  1.0  0.3183824302  0.3183824302  \\
            0.01  1.0  0.36801360259999993  0.36801360259999993  \\
            0.1  1.0  0.21589604620000014  0.21589604620000014  \\
            1.0  1.0  0.4144908102  0.4144908102  \\
            10.0  1.0  0.715468511  0.715468511  \\
            1.0e-5  10.0  0.27634747039999996  0.27634747039999996  \\
            0.0001  10.0  0.27634747039999996  0.27634747039999996  \\
            0.001  10.0  0.27634747039999996  0.27634747039999996  \\
            0.01  10.0  0.15743895779999995  0.15743895779999995  \\
            0.1  10.0  0.1498208524000001  0.1498208524000001  \\
            1.0  10.0  0.1518515586  0.1518515586  \\
            10.0  10.0  0.3070711048000001  0.3070711048000001  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/tikz/sawyer_comp_add.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Sawyer planning}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={47.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-181.35000000000036}, xmax={6226.35}, xticklabels={{$0$,$2000$,$4000$,$6000$}}, xtick={{0.0,2000.0,4000.0,6000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={search progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (2.0,0.02011999999999998)
            (3.0,0.03800000000000001)
            (4.0,0.051060000000000015)
            (5.0,0.05722000000000001)
            (6.0,0.05833999999999999)
            (8.0,0.07003999999999999)
            (9.0,0.08435999999999999)
            (10.0,0.08784)
            (11.0,0.09179999999999999)
            (12.0,0.09764000000000002)
            (13.0,0.10778000000000001)
            (14.0,0.11113999999999999)
            (15.0,0.11464)
            (16.0,0.11806000000000001)
            (17.0,0.13614)
            (18.0,0.15544000000000002)
            (19.0,0.1847)
            (20.0,0.21338)
            (21.0,0.24081999999999998)
            (22.0,0.24376000000000003)
            (24.0,0.24466000000000002)
            (28.0,0.24672)
            (29.0,0.24980000000000002)
            (30.0,0.25104000000000004)
            (31.0,0.25170000000000003)
            (34.0,0.25206)
            (36.0,0.25667999999999996)
            (37.0,0.26003999999999994)
            (42.0,0.26915999999999995)
            (43.0,0.27821999999999997)
            (44.0,0.27834)
            (45.0,0.27881999999999996)
            (46.0,0.29063999999999995)
            (47.0,0.30344)
            (50.0,0.30798000000000003)
            (51.0,0.32452000000000003)
            (52.0,0.33812000000000003)
            (53.0,0.35048)
            (54.0,0.3564)
            (55.0,0.36224)
            (57.0,0.37266000000000005)
            (58.0,0.38142000000000004)
            (59.0,0.39016)
            (60.0,0.39370000000000005)
            (61.0,0.39534)
            (62.0,0.4096)
            (63.0,0.4098)
            (66.0,0.42758)
            (67.0,0.44778)
            (68.0,0.45519999999999994)
            (69.0,0.45683999999999997)
            (70.0,0.45796000000000003)
            (71.0,0.45885999999999993)
            (72.0,0.4593999999999999)
            (73.0,0.4649)
            (74.0,0.46916)
            (75.0,0.47417999999999993)
            (76.0,0.48496000000000006)
            (77.0,0.49774)
            (78.0,0.516)
            (80.0,0.51674)
            (84.0,0.51684)
            (85.0,0.5193800000000001)
            (86.0,0.52326)
            (87.0,0.5285)
            (90.0,0.5319)
            (92.0,0.5431199999999999)
            (93.0,0.54934)
            (96.0,0.5532000000000001)
            (97.0,0.5601)
            (100.0,0.56742)
            (101.0,0.5698)
            (102.0,0.5787199999999999)
            (103.0,0.5941)
            (104.0,0.60888)
            (105.0,0.61914)
            (108.0,0.6192)
            (116.0,0.62432)
            (117.0,0.62546)
            (118.0,0.626)
            (119.0,0.62734)
            (121.0,0.6410199999999999)
            (122.0,0.6580799999999999)
            (123.0,0.6587)
            (126.0,0.6597000000000001)
            (127.0,0.66286)
            (130.0,0.66388)
            (131.0,0.66472)
            (132.0,0.6666)
            (138.0,0.66994)
            (139.0,0.66996)
            (140.0,0.6751800000000001)
            (141.0,0.67902)
            (147.0,0.6791200000000001)
            (148.0,0.6795000000000001)
            (149.0,0.6796800000000001)
            (150.0,0.68178)
            (151.0,0.68222)
            (152.0,0.6824)
            (153.0,0.68296)
            (155.0,0.68362)
            (156.0,0.6838)
            (158.0,0.6842)
            (160.0,0.6850400000000001)
            (161.0,0.68746)
            (162.0,0.68916)
            (164.0,0.69684)
            (165.0,0.69848)
            (168.0,0.69904)
            (169.0,0.69938)
            (174.0,0.70552)
            (175.0,0.71038)
            (177.0,0.71228)
            (181.0,0.7138)
            (184.0,0.71546)
            (185.0,0.71638)
            (186.0,0.7173)
            (188.0,0.71858)
            (192.0,0.72898)
            (193.0,0.7373200000000001)
            (199.0,0.74032)
            (200.0,0.7409399999999999)
            (204.0,0.75214)
            (205.0,0.7636200000000001)
            (206.0,0.76874)
            (215.0,0.76934)
            (217.0,0.7714599999999999)
            (218.0,0.77308)
            (219.0,0.77738)
            (226.0,0.77918)
            (227.0,0.7811999999999999)
            (229.0,0.7822800000000001)
            (232.0,0.7835599999999999)
            (233.0,0.7864800000000001)
            (238.0,0.7924599999999999)
            (239.0,0.80098)
            (240.0,0.8069000000000001)
            (246.0,0.8069200000000001)
            (255.0,0.8074199999999999)
            (256.0,0.8083)
            (259.0,0.8085000000000001)
            (272.0,0.80876)
            (274.0,0.8088200000000001)
            (280.0,0.8089600000000001)
            (281.0,0.8101800000000001)
            (289.0,0.8106)
            (298.0,0.8118000000000001)
            (300.0,0.8124)
            (306.0,0.8124800000000001)
            (318.0,0.81264)
            (319.0,0.8129)
            (320.0,0.813)
            (328.0,0.8131)
            (342.0,0.8134399999999999)
            (343.0,0.8139200000000001)
            (345.0,0.81418)
            (346.0,0.81464)
            (347.0,0.8150400000000001)
            (350.0,0.8157)
            (368.0,0.82212)
            (371.0,0.82216)
            (404.0,0.8224599999999999)
            (411.0,0.82304)
            (424.0,0.8230799999999998)
            (425.0,0.82338)
            (443.0,0.8234999999999999)
            (444.0,0.8236800000000001)
            (470.0,0.8237399999999999)
            (507.0,0.82388)
            (551.0,0.8238999999999999)
            (552.0,0.82394)
            (605.0,0.825)
            (609.0,0.8263199999999999)
            (641.0,0.82678)
            (667.0,0.82678)
            (668.0,0.82682)
            (669.0,0.82682)
            (671.0,0.82684)
            (675.0,0.8268599999999999)
            (676.0,0.8268599999999999)
            (678.0,0.8268599999999999)
            (681.0,0.8268599999999999)
            (684.0,0.827)
            (686.0,0.827)
            (703.0,0.8270199999999999)
            (705.0,0.82704)
            (724.0,0.82706)
            (725.0,0.8271200000000001)
            (733.0,0.82724)
            (742.0,0.8273399999999999)
            (744.0,0.8275799999999999)
            (752.0,0.8276399999999999)
            (760.0,0.8277399999999998)
            (823.0,0.8281199999999999)
            (876.0,0.8281599999999999)
            (1090.0,0.8281799999999999)
            (1422.0,0.8282999999999999)
            (1635.0,0.8283799999999999)
            (1796.0,0.8284999999999998)
            (1797.0,0.8286599999999998)
            (1804.0,0.8286999999999999)
            (1832.0,0.82874)
            (1838.0,0.8290999999999998)
            (1876.0,0.8299399999999999)
            (1978.0,0.8300599999999999)
            (2257.0,0.83062)
            (2336.0,0.8307800000000001)
            (2337.0,0.8308)
            (2524.0,0.8315199999999999)
            (2530.0,0.83294)
            (2531.0,0.8329599999999999)
            (2609.0,0.8329799999999998)
            (2628.0,0.83308)
            (2643.0,0.83316)
            (2663.0,0.8334400000000001)
            (2735.0,0.83346)
            (2833.0,0.83352)
            (2837.0,0.834)
            (2930.0,0.8340799999999999)
            (3146.0,0.83424)
            (3212.0,0.8342599999999999)
            (3226.0,0.83432)
            (3360.0,0.83438)
            (3614.0,0.83442)
            (3821.0,0.8350799999999999)
            (3822.0,0.8352999999999999)
            (3823.0,0.83546)
            (3920.0,0.83552)
            (3951.0,0.83554)
            (4077.0,0.8356)
            (4087.0,0.8356199999999999)
            (4093.0,0.83592)
            (4218.0,0.8361000000000001)
            (4365.0,0.8389800000000001)
            (4377.0,0.83924)
            (4951.0,0.8393200000000001)
            (5129.0,0.83948)
            (5170.0,0.83962)
            (5234.0,0.8397600000000001)
            (5387.0,0.8398)
            (5425.0,0.8398199999999999)
            (5434.0,0.83984)
            (5494.0,0.84002)
            (5591.0,0.84008)
            (5592.0,0.8401799999999999)
            (5661.0,0.8402200000000001)
            (5960.0,0.84178)
            (6045.0,0.84182)
            (6045.0,0.7347869817299353)
            (5960.0,0.7347914632308675)
            (5661.0,0.7356016125148166)
            (5592.0,0.7355435006319496)
            (5591.0,0.7353979002885402)
            (5494.0,0.7353103204092382)
            (5434.0,0.7350465937188795)
            (5425.0,0.7350171994648997)
            (5387.0,0.7349877869711741)
            (5234.0,0.734928907284146)
            (5170.0,0.73472225455235)
            (5129.0,0.734514710499137)
            (4951.0,0.7342764280881501)
            (4377.0,0.7341568519694999)
            (4365.0,0.733577974402766)
            (4218.0,0.7349136619893774)
            (4093.0,0.7345087481587965)
            (4087.0,0.7338314593876107)
            (4077.0,0.7337861993637405)
            (3951.0,0.7338113757096854)
            (3920.0,0.7337660958979952)
            (3823.0,0.733630176274335)
            (3822.0,0.7332671376467366)
            (3821.0,0.7327665746834756)
            (3614.0,0.7312553888196152)
            (3360.0,0.731179093996225)
            (3226.0,0.7312037937082633)
            (3212.0,0.7312283883461002)
            (3146.0,0.7312365631641351)
            (2930.0,0.7310046295180075)
            (2837.0,0.7310372883029977)
            (2833.0,0.7312292770579855)
            (2735.0,0.7310911912739041)
            (2663.0,0.7310622045558707)
            (2643.0,0.7311709662757804)
            (2628.0,0.7312016068049756)
            (2609.0,0.7310109998087653)
            (2531.0,0.7310186295952423)
            (2530.0,0.7310262472479794)
            (2524.0,0.7315354661960161)
            (2337.0,0.7317691209773436)
            (2336.0,0.7317309616402058)
            (2257.0,0.7314250807752736)
            (1978.0,0.7315950417661186)
            (1876.0,0.7313649625919421)
            (1838.0,0.7316000512820646)
            (1832.0,0.7316933205101792)
            (1804.0,0.7317034021215176)
            (1797.0,0.7317134270848111)
            (1796.0,0.7317529587015704)
            (1635.0,0.7317820083024495)
            (1422.0,0.731628390930946)
            (1090.0,0.7314588440929286)
            (876.0,0.7314636557050888)
            (823.0,0.7314732359569136)
            (760.0,0.730931772043901)
            (752.0,0.7309557561957482)
            (744.0,0.7309699746403095)
            (742.0,0.7305095657347339)
            (733.0,0.7303664071069933)
            (725.0,0.7301939611868927)
            (724.0,0.7302081647050507)
            (705.0,0.7301793630002362)
            (703.0,0.7301505414488136)
            (686.0,0.7301217000562045)
            (684.0,0.7301217000562045)
            (681.0,0.7301544003689547)
            (678.0,0.7301544003689547)
            (676.0,0.7301544003689547)
            (675.0,0.7301544003689547)
            (671.0,0.7301590142789184)
            (669.0,0.7301636137650491)
            (668.0,0.7301636137650491)
            (667.0,0.7301727694217457)
            (641.0,0.7301727694217457)
            (609.0,0.7303649219686628)
            (605.0,0.7308789874682597)
            (552.0,0.7312500167224095)
            (551.0,0.7311931232324159)
            (507.0,0.7311646452846131)
            (470.0,0.7309647177314992)
            (444.0,0.7308262870963148)
            (443.0,0.7304102314966892)
            (425.0,0.730132227908652)
            (424.0,0.7296145946352339)
            (411.0,0.7295572315343625)
            (404.0,0.7282071857184094)
            (371.0,0.727777729419133)
            (368.0,0.7276844293711315)
            (350.0,0.7290406092797785)
            (347.0,0.727475035545031)
            (346.0,0.7275029642459648)
            (345.0,0.7268678759850615)
            (343.0,0.7265037143319394)
            (342.0,0.7258216058124779)
            (328.0,0.7253307855794527)
            (320.0,0.7251852233391213)
            (319.0,0.7249499573621478)
            (318.0,0.7243365855699793)
            (306.0,0.7239579293057377)
            (300.0,0.7237682618922544)
            (298.0,0.7228911421735721)
            (289.0,0.7210791365099732)
            (281.0,0.7203334252183202)
            (280.0,0.7201757502706704)
            (274.0,0.7198494037335931)
            (272.0,0.719851856390992)
            (259.0,0.7192438797616658)
            (256.0,0.7188894021941471)
            (255.0,0.7168183057553557)
            (246.0,0.7156295733387121)
            (240.0,0.7155947153774767)
            (239.0,0.7059464953818918)
            (238.0,0.6892789309999164)
            (233.0,0.6759657837199214)
            (232.0,0.6702210481784836)
            (229.0,0.6676075011173124)
            (227.0,0.6653592472400147)
            (226.0,0.6658349207067197)
            (219.0,0.665902796052287)
            (218.0,0.656572588218603)
            (217.0,0.6529105040078195)
            (215.0,0.6483817303364503)
            (206.0,0.6476705447274169)
            (205.0,0.6472579915951947)
            (204.0,0.6425241571669497)
            (200.0,0.6325003716347201)
            (199.0,0.631149001103773)
            (193.0,0.6244364006597948)
            (192.0,0.6044512201938844)
            (188.0,0.5774081295724959)
            (186.0,0.5739525026378207)
            (185.0,0.5731011913784876)
            (184.0,0.5722203651219397)
            (181.0,0.5705563090394554)
            (177.0,0.5684123976706361)
            (175.0,0.5633320758392013)
            (174.0,0.5501046307471491)
            (169.0,0.5433114189210397)
            (168.0,0.5431063827136688)
            (165.0,0.5427608393292591)
            (164.0,0.5439967698587864)
            (162.0,0.5492911578656633)
            (161.0,0.5493262857952483)
            (160.0,0.549968785450045)
            (158.0,0.5490377086610323)
            (156.0,0.5485530222149122)
            (155.0,0.5484744414344297)
            (153.0,0.5481766812992053)
            (152.0,0.5465949375023155)
            (151.0,0.5465112972576924)
            (150.0,0.5463020977428422)
            (149.0,0.5452099029523665)
            (148.0,0.5449965427953617)
            (147.0,0.5445421897934136)
            (141.0,0.5444342763886154)
            (140.0,0.5405076865870346)
            (139.0,0.5338026167995287)
            (138.0,0.5337924587074743)
            (132.0,0.5318977171685646)
            (131.0,0.5333034218981486)
            (130.0,0.5339144007054175)
            (127.0,0.5346413859067257)
            (126.0,0.5351481232578168)
            (123.0,0.5358080962796978)
            (122.0,0.5340822701820714)
            (121.0,0.4936649457941804)
            (119.0,0.4533188863384676)
            (118.0,0.45382693300054155)
            (117.0,0.45331759383580117)
            (116.0,0.44988870406948184)
            (108.0,0.43440474843762894)
            (105.0,0.4343499759186119)
            (104.0,0.40310890873594507)
            (103.0,0.38706325205413405)
            (102.0,0.36488080340592366)
            (101.0,0.3496376962329836)
            (100.0,0.35052143615044384)
            (97.0,0.3355740994896135)
            (96.0,0.33360414393709537)
            (93.0,0.3311433959934299)
            (92.0,0.319538701587096)
            (90.0,0.3237048151373333)
            (87.0,0.31456803651627935)
            (86.0,0.309895492642286)
            (85.0,0.30900004135374504)
            (84.0,0.30739258893937116)
            (80.0,0.3073606719850309)
            (78.0,0.30537317359842314)
            (77.0,0.27485876929629094)
            (76.0,0.2681717899884775)
            (75.0,0.2605882585866203)
            (74.0,0.2513107103523172)
            (73.0,0.2404673597713559)
            (72.0,0.22767838900957027)
            (71.0,0.22765666308636456)
            (70.0,0.22760897873028652)
            (69.0,0.2275293962329696)
            (68.0,0.22737176426088004)
            (67.0,0.2168591542541038)
            (66.0,0.19993352627374175)
            (63.0,0.18160351667915656)
            (62.0,0.18162426664225864)
            (61.0,0.16941261564830176)
            (60.0,0.16772071997636603)
            (59.0,0.16832734235014)
            (58.0,0.16676004332433125)
            (57.0,0.1661247657178079)
            (55.0,0.16273233598680978)
            (54.0,0.15728716766616974)
            (53.0,0.15089424900559661)
            (52.0,0.13984227306124378)
            (51.0,0.1179030186068919)
            (50.0,0.11756939892957644)
            (47.0,0.11864689136225887)
            (46.0,0.125204293455131)
            (45.0,0.1286083093764004)
            (44.0,0.12868062675528805)
            (43.0,0.1286978210431643)
            (42.0,0.1315870629811226)
            (37.0,0.13236058505773138)
            (36.0,0.1281625420419467)
            (34.0,0.12169016836706434)
            (31.0,0.12189062052378499)
            (30.0,0.12085289234336608)
            (29.0,0.11883987248020872)
            (28.0,0.11530062547706293)
            (24.0,0.11167190654799208)
            (22.0,0.1121566451795396)
            (21.0,0.11224674461615275)
            (20.0,0.11414947546243648)
            (19.0,0.11251298593237151)
            (18.0,0.10508478179969831)
            (17.0,0.10072117732052628)
            (16.0,0.0795555457122166)
            (15.0,0.07810654957439686)
            (14.0,0.07762443645110526)
            (13.0,0.07469832833728016)
            (12.0,0.06036986450252696)
            (11.0,0.048656170777271024)
            (10.0,0.03866716196923347)
            (9.0,0.041431012124672706)
            (8.0,0.04263565727845313)
            (6.0,0.021177613101416644)
            (5.0,0.020681431336189438)
            (4.0,0.01481985651242538)
            (3.0,0.004410120571815099)
            (2.0,0.0009155213556837002)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (2.0,0.02011999999999998)
            (3.0,0.03800000000000001)
            (4.0,0.051060000000000015)
            (5.0,0.05722000000000001)
            (6.0,0.05833999999999999)
            (8.0,0.07003999999999999)
            (9.0,0.08435999999999999)
            (10.0,0.08784)
            (11.0,0.09179999999999999)
            (12.0,0.09764000000000002)
            (13.0,0.10778000000000001)
            (14.0,0.11113999999999999)
            (15.0,0.11464)
            (16.0,0.11806000000000001)
            (17.0,0.13614)
            (18.0,0.15544000000000002)
            (19.0,0.1847)
            (20.0,0.21338)
            (21.0,0.24081999999999998)
            (22.0,0.24376000000000003)
            (24.0,0.24466000000000002)
            (28.0,0.24672)
            (29.0,0.24980000000000002)
            (30.0,0.25104000000000004)
            (31.0,0.25170000000000003)
            (34.0,0.25206)
            (36.0,0.25667999999999996)
            (37.0,0.26003999999999994)
            (42.0,0.26915999999999995)
            (43.0,0.27821999999999997)
            (44.0,0.27834)
            (45.0,0.27881999999999996)
            (46.0,0.29063999999999995)
            (47.0,0.30344)
            (50.0,0.30798000000000003)
            (51.0,0.32452000000000003)
            (52.0,0.33812000000000003)
            (53.0,0.35048)
            (54.0,0.3564)
            (55.0,0.36224)
            (57.0,0.37266000000000005)
            (58.0,0.38142000000000004)
            (59.0,0.39016)
            (60.0,0.39370000000000005)
            (61.0,0.39534)
            (62.0,0.4096)
            (63.0,0.4098)
            (66.0,0.42758)
            (67.0,0.44778)
            (68.0,0.45519999999999994)
            (69.0,0.45683999999999997)
            (70.0,0.45796000000000003)
            (71.0,0.45885999999999993)
            (72.0,0.4593999999999999)
            (73.0,0.4649)
            (74.0,0.46916)
            (75.0,0.47417999999999993)
            (76.0,0.48496000000000006)
            (77.0,0.49774)
            (78.0,0.516)
            (80.0,0.51674)
            (84.0,0.51684)
            (85.0,0.5193800000000001)
            (86.0,0.52326)
            (87.0,0.5285)
            (90.0,0.5319)
            (92.0,0.5431199999999999)
            (93.0,0.54934)
            (96.0,0.5532000000000001)
            (97.0,0.5601)
            (100.0,0.56742)
            (101.0,0.5698)
            (102.0,0.5787199999999999)
            (103.0,0.5941)
            (104.0,0.60888)
            (105.0,0.61914)
            (108.0,0.6192)
            (116.0,0.62432)
            (117.0,0.62546)
            (118.0,0.626)
            (119.0,0.62734)
            (121.0,0.6410199999999999)
            (122.0,0.6580799999999999)
            (123.0,0.6587)
            (126.0,0.6597000000000001)
            (127.0,0.66286)
            (130.0,0.66388)
            (131.0,0.66472)
            (132.0,0.6666)
            (138.0,0.66994)
            (139.0,0.66996)
            (140.0,0.6751800000000001)
            (141.0,0.67902)
            (147.0,0.6791200000000001)
            (148.0,0.6795000000000001)
            (149.0,0.6796800000000001)
            (150.0,0.68178)
            (151.0,0.68222)
            (152.0,0.6824)
            (153.0,0.68296)
            (155.0,0.68362)
            (156.0,0.6838)
            (158.0,0.6842)
            (160.0,0.6850400000000001)
            (161.0,0.68746)
            (162.0,0.68916)
            (164.0,0.69684)
            (165.0,0.69848)
            (168.0,0.69904)
            (169.0,0.69938)
            (174.0,0.70552)
            (175.0,0.71038)
            (177.0,0.71228)
            (181.0,0.7138)
            (184.0,0.71546)
            (185.0,0.71638)
            (186.0,0.7173)
            (188.0,0.71858)
            (192.0,0.72898)
            (193.0,0.7373200000000001)
            (199.0,0.74032)
            (200.0,0.7409399999999999)
            (204.0,0.75214)
            (205.0,0.7636200000000001)
            (206.0,0.76874)
            (215.0,0.76934)
            (217.0,0.7714599999999999)
            (218.0,0.77308)
            (219.0,0.77738)
            (226.0,0.77918)
            (227.0,0.7811999999999999)
            (229.0,0.7822800000000001)
            (232.0,0.7835599999999999)
            (233.0,0.7864800000000001)
            (238.0,0.7924599999999999)
            (239.0,0.80098)
            (240.0,0.8069000000000001)
            (246.0,0.8069200000000001)
            (255.0,0.8074199999999999)
            (256.0,0.8083)
            (259.0,0.8085000000000001)
            (272.0,0.80876)
            (274.0,0.8088200000000001)
            (280.0,0.8089600000000001)
            (281.0,0.8101800000000001)
            (289.0,0.8106)
            (298.0,0.8118000000000001)
            (300.0,0.8124)
            (306.0,0.8124800000000001)
            (318.0,0.81264)
            (319.0,0.8129)
            (320.0,0.813)
            (328.0,0.8131)
            (342.0,0.8134399999999999)
            (343.0,0.8139200000000001)
            (345.0,0.81418)
            (346.0,0.81464)
            (347.0,0.8150400000000001)
            (350.0,0.8157)
            (368.0,0.82212)
            (371.0,0.82216)
            (404.0,0.8224599999999999)
            (411.0,0.82304)
            (424.0,0.8230799999999998)
            (425.0,0.82338)
            (443.0,0.8234999999999999)
            (444.0,0.8236800000000001)
            (470.0,0.8237399999999999)
            (507.0,0.82388)
            (551.0,0.8238999999999999)
            (552.0,0.82394)
            (605.0,0.825)
            (609.0,0.8263199999999999)
            (641.0,0.82678)
            (667.0,0.82678)
            (668.0,0.82682)
            (669.0,0.82682)
            (671.0,0.82684)
            (675.0,0.8268599999999999)
            (676.0,0.8268599999999999)
            (678.0,0.8268599999999999)
            (681.0,0.8268599999999999)
            (684.0,0.827)
            (686.0,0.827)
            (703.0,0.8270199999999999)
            (705.0,0.82704)
            (724.0,0.82706)
            (725.0,0.8271200000000001)
            (733.0,0.82724)
            (742.0,0.8273399999999999)
            (744.0,0.8275799999999999)
            (752.0,0.8276399999999999)
            (760.0,0.8277399999999998)
            (823.0,0.8281199999999999)
            (876.0,0.8281599999999999)
            (1090.0,0.8281799999999999)
            (1422.0,0.8282999999999999)
            (1635.0,0.8283799999999999)
            (1796.0,0.8284999999999998)
            (1797.0,0.8286599999999998)
            (1804.0,0.8286999999999999)
            (1832.0,0.82874)
            (1838.0,0.8290999999999998)
            (1876.0,0.8299399999999999)
            (1978.0,0.8300599999999999)
            (2257.0,0.83062)
            (2336.0,0.8307800000000001)
            (2337.0,0.8308)
            (2524.0,0.8315199999999999)
            (2530.0,0.83294)
            (2531.0,0.8329599999999999)
            (2609.0,0.8329799999999998)
            (2628.0,0.83308)
            (2643.0,0.83316)
            (2663.0,0.8334400000000001)
            (2735.0,0.83346)
            (2833.0,0.83352)
            (2837.0,0.834)
            (2930.0,0.8340799999999999)
            (3146.0,0.83424)
            (3212.0,0.8342599999999999)
            (3226.0,0.83432)
            (3360.0,0.83438)
            (3614.0,0.83442)
            (3821.0,0.8350799999999999)
            (3822.0,0.8352999999999999)
            (3823.0,0.83546)
            (3920.0,0.83552)
            (3951.0,0.83554)
            (4077.0,0.8356)
            (4087.0,0.8356199999999999)
            (4093.0,0.83592)
            (4218.0,0.8361000000000001)
            (4365.0,0.8389800000000001)
            (4377.0,0.83924)
            (4951.0,0.8393200000000001)
            (5129.0,0.83948)
            (5170.0,0.83962)
            (5234.0,0.8397600000000001)
            (5387.0,0.8398)
            (5425.0,0.8398199999999999)
            (5434.0,0.83984)
            (5494.0,0.84002)
            (5591.0,0.84008)
            (5592.0,0.8401799999999999)
            (5661.0,0.8402200000000001)
            (5960.0,0.84178)
            (6045.0,0.84182)
            (6045.0,0.9488530182700647)
            (5960.0,0.9487685367691324)
            (5661.0,0.9448383874851836)
            (5592.0,0.9448164993680502)
            (5591.0,0.9447620997114599)
            (5494.0,0.9447296795907618)
            (5434.0,0.9446334062811206)
            (5425.0,0.9446228005351001)
            (5387.0,0.9446122130288259)
            (5234.0,0.9445910927158542)
            (5170.0,0.9445177454476501)
            (5129.0,0.944445289500863)
            (4951.0,0.94436357191185)
            (4377.0,0.9443231480305001)
            (4365.0,0.9443820255972342)
            (4218.0,0.9372863380106228)
            (4093.0,0.9373312518412035)
            (4087.0,0.9374085406123891)
            (4077.0,0.9374138006362596)
            (3951.0,0.9372686242903145)
            (3920.0,0.9372739041020048)
            (3823.0,0.9372898237256649)
            (3822.0,0.9373328623532633)
            (3821.0,0.9373934253165243)
            (3614.0,0.9375846111803849)
            (3360.0,0.937580906003775)
            (3226.0,0.9374362062917366)
            (3212.0,0.9372916116538996)
            (3146.0,0.9372434368358649)
            (2930.0,0.9371553704819924)
            (2837.0,0.9369627116970022)
            (2833.0,0.9358107229420146)
            (2735.0,0.9358288087260959)
            (2663.0,0.9358177954441295)
            (2643.0,0.9351490337242196)
            (2628.0,0.9349583931950245)
            (2609.0,0.9349490001912344)
            (2531.0,0.9349013704047575)
            (2530.0,0.9348537527520207)
            (2524.0,0.9315045338039838)
            (2337.0,0.9298308790226564)
            (2336.0,0.9298290383597944)
            (2257.0,0.9298149192247265)
            (1978.0,0.9285249582338813)
            (1876.0,0.9285150374080577)
            (1838.0,0.926599948717935)
            (1832.0,0.9257866794898209)
            (1804.0,0.9256965978784821)
            (1797.0,0.9256065729151886)
            (1796.0,0.9252470412984292)
            (1635.0,0.9249779916975502)
            (1422.0,0.9249716090690538)
            (1090.0,0.9249011559070712)
            (876.0,0.924856344294911)
            (823.0,0.9247667640430861)
            (760.0,0.9245482279560986)
            (752.0,0.9243242438042517)
            (744.0,0.9241900253596902)
            (742.0,0.9241704342652658)
            (733.0,0.9241135928930067)
            (725.0,0.9240460388131074)
            (724.0,0.9239118352949494)
            (705.0,0.9239006369997638)
            (703.0,0.9238894585511861)
            (686.0,0.9238782999437954)
            (684.0,0.9238782999437954)
            (681.0,0.9235655996310451)
            (678.0,0.9235655996310451)
            (676.0,0.9235655996310451)
            (675.0,0.9235655996310451)
            (671.0,0.9235209857210817)
            (669.0,0.9234763862349509)
            (668.0,0.9234763862349509)
            (667.0,0.9233872305782542)
            (641.0,0.9233872305782542)
            (609.0,0.9222750780313371)
            (605.0,0.9191210125317402)
            (552.0,0.9166299832775905)
            (551.0,0.9166068767675838)
            (507.0,0.9165953547153868)
            (470.0,0.9165152822685007)
            (444.0,0.9165337129036853)
            (443.0,0.9165897685033106)
            (425.0,0.916627772091348)
            (424.0,0.9165454053647657)
            (411.0,0.9165227684656375)
            (404.0,0.9167128142815903)
            (371.0,0.916542270580867)
            (368.0,0.9165555706288684)
            (350.0,0.9023593907202214)
            (347.0,0.9026049644549692)
            (346.0,0.9017770357540352)
            (345.0,0.9014921240149385)
            (343.0,0.9013362856680608)
            (342.0,0.901058394187522)
            (328.0,0.9008692144205473)
            (320.0,0.9008147766608786)
            (319.0,0.9008500426378521)
            (318.0,0.9009434144300208)
            (306.0,0.9010020706942625)
            (300.0,0.9010317381077456)
            (298.0,0.9007088578264281)
            (289.0,0.9001208634900267)
            (281.0,0.90002657478168)
            (280.0,0.8977442497293299)
            (274.0,0.8977905962664071)
            (272.0,0.897668143609008)
            (259.0,0.8977561202383344)
            (256.0,0.8977105978058529)
            (255.0,0.8980216942446442)
            (246.0,0.898210426661288)
            (240.0,0.8982052846225235)
            (239.0,0.8960135046181082)
            (238.0,0.8956410690000834)
            (233.0,0.8969942162800787)
            (232.0,0.8968989518215162)
            (229.0,0.8969524988826878)
            (227.0,0.8970407527599851)
            (226.0,0.8925250792932803)
            (219.0,0.888857203947713)
            (218.0,0.889587411781397)
            (217.0,0.8900094959921804)
            (215.0,0.8902982696635497)
            (206.0,0.889809455272583)
            (205.0,0.8799820084048054)
            (204.0,0.8617558428330504)
            (200.0,0.8493796283652798)
            (199.0,0.8494909988962269)
            (193.0,0.8502035993402054)
            (192.0,0.8535087798061155)
            (188.0,0.8597518704275041)
            (186.0,0.8606474973621794)
            (185.0,0.8596588086215124)
            (184.0,0.8586996348780602)
            (181.0,0.8570436909605446)
            (177.0,0.8561476023293639)
            (175.0,0.8574279241607987)
            (174.0,0.860935369252851)
            (169.0,0.8554485810789603)
            (168.0,0.8549736172863311)
            (165.0,0.8541991606707409)
            (164.0,0.8496832301412136)
            (162.0,0.8290288421343367)
            (161.0,0.8255937142047516)
            (160.0,0.8201112145499552)
            (158.0,0.8193622913389678)
            (156.0,0.8190469777850877)
            (155.0,0.8187655585655703)
            (153.0,0.8177433187007948)
            (152.0,0.8182050624976845)
            (151.0,0.8179287027423077)
            (150.0,0.8172579022571579)
            (149.0,0.8141500970476336)
            (148.0,0.8140034572046385)
            (147.0,0.8136978102065865)
            (141.0,0.8136057236113845)
            (140.0,0.8098523134129656)
            (139.0,0.8061173832004713)
            (138.0,0.8060875412925257)
            (132.0,0.8013022828314353)
            (131.0,0.7961365781018513)
            (130.0,0.7938455992945825)
            (127.0,0.7910786140932743)
            (126.0,0.7842518767421833)
            (123.0,0.7815919037203021)
            (122.0,0.7820777298179283)
            (121.0,0.7883750542058194)
            (119.0,0.8013611136615324)
            (118.0,0.7981730669994584)
            (117.0,0.7976024061641989)
            (116.0,0.7987512959305181)
            (108.0,0.803995251562371)
            (105.0,0.8039300240813881)
            (104.0,0.8146510912640549)
            (103.0,0.8011367479458659)
            (102.0,0.7925591965940761)
            (101.0,0.7899623037670164)
            (100.0,0.7843185638495562)
            (97.0,0.7846259005103866)
            (96.0,0.7727958560629049)
            (93.0,0.7675366040065702)
            (92.0,0.7667012984129038)
            (90.0,0.7400951848626668)
            (87.0,0.7424319634837206)
            (86.0,0.7366245073577139)
            (85.0,0.7297599586462551)
            (84.0,0.7262874110606288)
            (80.0,0.726119328014969)
            (78.0,0.7266268264015769)
            (77.0,0.7206212307037091)
            (76.0,0.7017482100115227)
            (75.0,0.6877717414133795)
            (74.0,0.6870092896476828)
            (73.0,0.689332640228644)
            (72.0,0.6911216109904296)
            (71.0,0.6900633369136353)
            (70.0,0.6883110212697136)
            (69.0,0.6861506037670303)
            (68.0,0.6830282357391199)
            (67.0,0.6787008457458963)
            (66.0,0.6552264737262583)
            (63.0,0.6379964833208435)
            (62.0,0.6375757333577414)
            (61.0,0.6212673843516983)
            (60.0,0.619679280023634)
            (59.0,0.61199265764986)
            (58.0,0.5960799566756688)
            (57.0,0.5791952342821922)
            (55.0,0.5617476640131902)
            (54.0,0.5555128323338303)
            (53.0,0.5500657509944034)
            (52.0,0.5363977269387563)
            (51.0,0.5311369813931082)
            (50.0,0.49839060107042366)
            (47.0,0.4882331086377411)
            (46.0,0.4560757065448689)
            (45.0,0.4290316906235995)
            (44.0,0.42799937324471193)
            (43.0,0.42774217895683564)
            (42.0,0.4067329370188773)
            (37.0,0.38771941494226847)
            (36.0,0.38519745795805327)
            (34.0,0.38242983163293565)
            (31.0,0.3815093794762151)
            (30.0,0.38122710765663403)
            (29.0,0.3807601275197913)
            (28.0,0.37813937452293706)
            (24.0,0.37764809345200795)
            (22.0,0.37536335482046046)
            (21.0,0.3693932553838472)
            (20.0,0.3126105245375635)
            (19.0,0.2568870140676285)
            (18.0,0.20579521820030172)
            (17.0,0.17155882267947375)
            (16.0,0.15656445428778343)
            (15.0,0.15117345042560315)
            (14.0,0.14465556354889472)
            (13.0,0.14086167166271987)
            (12.0,0.13491013549747308)
            (11.0,0.13494382922272896)
            (10.0,0.13701283803076653)
            (9.0,0.12728898787532728)
            (8.0,0.09744434272154685)
            (6.0,0.09550238689858334)
            (5.0,0.09375856866381058)
            (4.0,0.08730014348757464)
            (3.0,0.07158987942818493)
            (2.0,0.03932447864431626)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e0f21dd4-6f5c-4849-93f2-798c20154df6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            2.0  0.02011999999999998  \\
            3.0  0.03800000000000001  \\
            4.0  0.051060000000000015  \\
            5.0  0.05722000000000001  \\
            6.0  0.05833999999999999  \\
            8.0  0.07003999999999999  \\
            9.0  0.08435999999999999  \\
            10.0  0.08784  \\
            11.0  0.09179999999999999  \\
            12.0  0.09764000000000002  \\
            13.0  0.10778000000000001  \\
            14.0  0.11113999999999999  \\
            15.0  0.11464  \\
            16.0  0.11806000000000001  \\
            17.0  0.13614  \\
            18.0  0.15544000000000002  \\
            19.0  0.1847  \\
            20.0  0.21338  \\
            21.0  0.24081999999999998  \\
            22.0  0.24376000000000003  \\
            24.0  0.24466000000000002  \\
            28.0  0.24672  \\
            29.0  0.24980000000000002  \\
            30.0  0.25104000000000004  \\
            31.0  0.25170000000000003  \\
            34.0  0.25206  \\
            36.0  0.25667999999999996  \\
            37.0  0.26003999999999994  \\
            42.0  0.26915999999999995  \\
            43.0  0.27821999999999997  \\
            44.0  0.27834  \\
            45.0  0.27881999999999996  \\
            46.0  0.29063999999999995  \\
            47.0  0.30344  \\
            50.0  0.30798000000000003  \\
            51.0  0.32452000000000003  \\
            52.0  0.33812000000000003  \\
            53.0  0.35048  \\
            54.0  0.3564  \\
            55.0  0.36224  \\
            57.0  0.37266000000000005  \\
            58.0  0.38142000000000004  \\
            59.0  0.39016  \\
            60.0  0.39370000000000005  \\
            61.0  0.39534  \\
            62.0  0.4096  \\
            63.0  0.4098  \\
            66.0  0.42758  \\
            67.0  0.44778  \\
            68.0  0.45519999999999994  \\
            69.0  0.45683999999999997  \\
            70.0  0.45796000000000003  \\
            71.0  0.45885999999999993  \\
            72.0  0.4593999999999999  \\
            73.0  0.4649  \\
            74.0  0.46916  \\
            75.0  0.47417999999999993  \\
            76.0  0.48496000000000006  \\
            77.0  0.49774  \\
            78.0  0.516  \\
            80.0  0.51674  \\
            84.0  0.51684  \\
            85.0  0.5193800000000001  \\
            86.0  0.52326  \\
            87.0  0.5285  \\
            90.0  0.5319  \\
            92.0  0.5431199999999999  \\
            93.0  0.54934  \\
            96.0  0.5532000000000001  \\
            97.0  0.5601  \\
            100.0  0.56742  \\
            101.0  0.5698  \\
            102.0  0.5787199999999999  \\
            103.0  0.5941  \\
            104.0  0.60888  \\
            105.0  0.61914  \\
            108.0  0.6192  \\
            116.0  0.62432  \\
            117.0  0.62546  \\
            118.0  0.626  \\
            119.0  0.62734  \\
            121.0  0.6410199999999999  \\
            122.0  0.6580799999999999  \\
            123.0  0.6587  \\
            126.0  0.6597000000000001  \\
            127.0  0.66286  \\
            130.0  0.66388  \\
            131.0  0.66472  \\
            132.0  0.6666  \\
            138.0  0.66994  \\
            139.0  0.66996  \\
            140.0  0.6751800000000001  \\
            141.0  0.67902  \\
            147.0  0.6791200000000001  \\
            148.0  0.6795000000000001  \\
            149.0  0.6796800000000001  \\
            150.0  0.68178  \\
            151.0  0.68222  \\
            152.0  0.6824  \\
            153.0  0.68296  \\
            155.0  0.68362  \\
            156.0  0.6838  \\
            158.0  0.6842  \\
            160.0  0.6850400000000001  \\
            161.0  0.68746  \\
            162.0  0.68916  \\
            164.0  0.69684  \\
            165.0  0.69848  \\
            168.0  0.69904  \\
            169.0  0.69938  \\
            174.0  0.70552  \\
            175.0  0.71038  \\
            177.0  0.71228  \\
            181.0  0.7138  \\
            184.0  0.71546  \\
            185.0  0.71638  \\
            186.0  0.7173  \\
            188.0  0.71858  \\
            192.0  0.72898  \\
            193.0  0.7373200000000001  \\
            199.0  0.74032  \\
            200.0  0.7409399999999999  \\
            204.0  0.75214  \\
            205.0  0.7636200000000001  \\
            206.0  0.76874  \\
            215.0  0.76934  \\
            217.0  0.7714599999999999  \\
            218.0  0.77308  \\
            219.0  0.77738  \\
            226.0  0.77918  \\
            227.0  0.7811999999999999  \\
            229.0  0.7822800000000001  \\
            232.0  0.7835599999999999  \\
            233.0  0.7864800000000001  \\
            238.0  0.7924599999999999  \\
            239.0  0.80098  \\
            240.0  0.8069000000000001  \\
            246.0  0.8069200000000001  \\
            255.0  0.8074199999999999  \\
            256.0  0.8083  \\
            259.0  0.8085000000000001  \\
            272.0  0.80876  \\
            274.0  0.8088200000000001  \\
            280.0  0.8089600000000001  \\
            281.0  0.8101800000000001  \\
            289.0  0.8106  \\
            298.0  0.8118000000000001  \\
            300.0  0.8124  \\
            306.0  0.8124800000000001  \\
            318.0  0.81264  \\
            319.0  0.8129  \\
            320.0  0.813  \\
            328.0  0.8131  \\
            342.0  0.8134399999999999  \\
            343.0  0.8139200000000001  \\
            345.0  0.81418  \\
            346.0  0.81464  \\
            347.0  0.8150400000000001  \\
            350.0  0.8157  \\
            368.0  0.82212  \\
            371.0  0.82216  \\
            404.0  0.8224599999999999  \\
            411.0  0.82304  \\
            424.0  0.8230799999999998  \\
            425.0  0.82338  \\
            443.0  0.8234999999999999  \\
            444.0  0.8236800000000001  \\
            470.0  0.8237399999999999  \\
            507.0  0.82388  \\
            551.0  0.8238999999999999  \\
            552.0  0.82394  \\
            605.0  0.825  \\
            609.0  0.8263199999999999  \\
            641.0  0.82678  \\
            667.0  0.82678  \\
            668.0  0.82682  \\
            669.0  0.82682  \\
            671.0  0.82684  \\
            675.0  0.8268599999999999  \\
            676.0  0.8268599999999999  \\
            678.0  0.8268599999999999  \\
            681.0  0.8268599999999999  \\
            684.0  0.827  \\
            686.0  0.827  \\
            703.0  0.8270199999999999  \\
            705.0  0.82704  \\
            724.0  0.82706  \\
            725.0  0.8271200000000001  \\
            733.0  0.82724  \\
            742.0  0.8273399999999999  \\
            744.0  0.8275799999999999  \\
            752.0  0.8276399999999999  \\
            760.0  0.8277399999999998  \\
            823.0  0.8281199999999999  \\
            876.0  0.8281599999999999  \\
            1090.0  0.8281799999999999  \\
            1422.0  0.8282999999999999  \\
            1635.0  0.8283799999999999  \\
            1796.0  0.8284999999999998  \\
            1797.0  0.8286599999999998  \\
            1804.0  0.8286999999999999  \\
            1832.0  0.82874  \\
            1838.0  0.8290999999999998  \\
            1876.0  0.8299399999999999  \\
            1978.0  0.8300599999999999  \\
            2257.0  0.83062  \\
            2336.0  0.8307800000000001  \\
            2337.0  0.8308  \\
            2524.0  0.8315199999999999  \\
            2530.0  0.83294  \\
            2531.0  0.8329599999999999  \\
            2609.0  0.8329799999999998  \\
            2628.0  0.83308  \\
            2643.0  0.83316  \\
            2663.0  0.8334400000000001  \\
            2735.0  0.83346  \\
            2833.0  0.83352  \\
            2837.0  0.834  \\
            2930.0  0.8340799999999999  \\
            3146.0  0.83424  \\
            3212.0  0.8342599999999999  \\
            3226.0  0.83432  \\
            3360.0  0.83438  \\
            3614.0  0.83442  \\
            3821.0  0.8350799999999999  \\
            3822.0  0.8352999999999999  \\
            3823.0  0.83546  \\
            3920.0  0.83552  \\
            3951.0  0.83554  \\
            4077.0  0.8356  \\
            4087.0  0.8356199999999999  \\
            4093.0  0.83592  \\
            4218.0  0.8361000000000001  \\
            4365.0  0.8389800000000001  \\
            4377.0  0.83924  \\
            4951.0  0.8393200000000001  \\
            5129.0  0.83948  \\
            5170.0  0.83962  \\
            5234.0  0.8397600000000001  \\
            5387.0  0.8398  \\
            5425.0  0.8398199999999999  \\
            5434.0  0.83984  \\
            5494.0  0.84002  \\
            5591.0  0.84008  \\
            5592.0  0.8401799999999999  \\
            5661.0  0.8402200000000001  \\
            5960.0  0.84178  \\
            6045.0  0.84182  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Sawyer learning}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={47.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30000}, xmax={1550000}, xticklabels={{$0$,$1.5\times10^{^{6}}$}}, xtick={{0.0,1.5e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.16)
            (70000,0.24)
            (80000,0.52)
            (90000,0.6)
            (100000,0.6)
            (110000,0.6)
            (120000,0.6)
            (130000,0.6)
            (140000,0.6)
            (150000,0.6)
            (160000,0.6)
            (170000,0.6)
            (180000,0.6)
            (190000,0.6)
            (200000,0.6)
            (210000,0.6)
            (220000,0.6)
            (230000,0.6)
            (240000,0.6)
            (250000,0.6)
            (260000,0.6)
            (270000,0.6)
            (280000,0.6)
            (290000,0.64)
            (300000,0.6)
            (310000,0.6)
            (320000,0.6)
            (330000,0.6)
            (340000,0.6)
            (350000,0.6)
            (360000,0.6)
            (370000,0.6)
            (380000,0.6)
            (390000,0.6)
            (400000,0.6)
            (410000,0.6)
            (420000,0.6)
            (430000,0.6)
            (440000,0.6)
            (450000,0.6)
            (460000,0.6)
            (470000,0.6)
            (480000,0.6)
            (490000,0.6)
            (500000,0.6)
            (510000,0.6)
            (520000,0.6)
            (530000,0.6)
            (540000,0.6)
            (550000,0.6)
            (560000,0.6)
            (570000,0.6)
            (580000,0.6)
            (590000,0.6)
            (600000,0.6)
            (610000,0.6)
            (620000,0.6)
            (630000,0.6)
            (640000,0.6)
            (650000,0.6)
            (660000,0.6)
            (670000,0.6)
            (680000,0.6)
            (690000,0.6)
            (700000,0.6)
            (710000,0.6)
            (720000,0.6)
            (730000,0.6)
            (740000,0.6)
            (750000,0.6)
            (760000,0.6)
            (770000,0.6)
            (780000,0.6)
            (790000,0.6)
            (800000,0.6)
            (810000,0.6)
            (820000,0.6)
            (830000,0.6)
            (840000,0.6)
            (850000,0.62)
            (860000,0.6)
            (870000,0.6)
            (880000,0.6)
            (890000,0.6)
            (900000,0.62)
            (910000,0.6)
            (920000,0.6)
            (930000,0.64)
            (940000,0.6)
            (950000,0.6)
            (960000,0.6)
            (970000,0.6)
            (980000,0.6)
            (990000,0.6)
            (1000000,0.6)
            (1010000,0.6)
            (1020000,0.6)
            (1030000,0.6)
            (1040000,0.6)
            (1050000,0.6)
            (1060000,0.6799999999999999)
            (1070000,0.6)
            (1080000,0.6)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.64)
            (1150000,0.7)
            (1160000,0.62)
            (1170000,0.6599999999999999)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.64)
            (1210000,0.6)
            (1220000,0.62)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.64)
            (1270000,0.62)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.78)
            (1310000,0.8)
            (1320000,0.8)
            (1330000,0.8)
            (1340000,0.8)
            (1350000,0.8)
            (1360000,0.8)
            (1370000,0.8)
            (1380000,0.8)
            (1390000,0.8)
            (1400000,0.8)
            (1410000,0.8)
            (1420000,0.8)
            (1430000,0.8)
            (1440000,0.8)
            (1450000,0.8)
            (1460000,0.8)
            (1470000,0.8)
            (1480000,0.8)
            (1490000,0.8)
            (1500000,0.8)
            (1500000,0.3527864045000421)
            (1490000,0.3527864045000421)
            (1480000,0.3527864045000421)
            (1470000,0.3527864045000421)
            (1460000,0.3527864045000421)
            (1450000,0.3527864045000421)
            (1440000,0.3527864045000421)
            (1430000,0.3527864045000421)
            (1420000,0.3527864045000421)
            (1410000,0.3527864045000421)
            (1400000,0.3527864045000421)
            (1390000,0.3527864045000421)
            (1380000,0.3527864045000421)
            (1370000,0.3527864045000421)
            (1360000,0.3527864045000421)
            (1350000,0.3527864045000421)
            (1340000,0.3527864045000421)
            (1330000,0.3527864045000421)
            (1320000,0.3527864045000421)
            (1310000,0.3527864045000421)
            (1300000,0.3418219539958671)
            (1290000,0.05227744249483379)
            (1280000,0.05227744249483379)
            (1270000,0.09846380758378803)
            (1260000,0.1420040160804507)
            (1250000,0.05227744249483379)
            (1240000,0.05227744249483379)
            (1230000,0.05227744249483379)
            (1220000,0.09846380758378803)
            (1210000,0.05227744249483379)
            (1200000,0.1420040160804507)
            (1190000,0.05227744249483379)
            (1180000,0.05227744249483379)
            (1170000,0.18250654454746706)
            (1160000,0.09846380758378803)
            (1150000,0.25278640450004203)
            (1140000,0.1420040160804507)
            (1130000,0.05227744249483379)
            (1120000,0.05227744249483379)
            (1110000,0.05227744249483379)
            (1100000,0.05227744249483379)
            (1090000,0.05227744249483379)
            (1080000,0.05227744249483379)
            (1070000,0.05227744249483379)
            (1060000,0.21956542267114637)
            (1050000,0.05227744249483379)
            (1040000,0.05227744249483379)
            (1030000,0.05227744249483379)
            (1020000,0.05227744249483379)
            (1010000,0.05227744249483379)
            (1000000,0.05227744249483379)
            (990000,0.05227744249483379)
            (980000,0.05227744249483379)
            (970000,0.05227744249483379)
            (960000,0.05227744249483379)
            (950000,0.05227744249483379)
            (940000,0.05227744249483379)
            (930000,0.1420040160804507)
            (920000,0.05227744249483379)
            (910000,0.05227744249483379)
            (900000,0.09846380758378803)
            (890000,0.05227744249483379)
            (880000,0.05227744249483379)
            (870000,0.05227744249483379)
            (860000,0.05227744249483379)
            (850000,0.09846380758378803)
            (840000,0.05227744249483379)
            (830000,0.05227744249483379)
            (820000,0.05227744249483379)
            (810000,0.05227744249483379)
            (800000,0.05227744249483379)
            (790000,0.05227744249483379)
            (780000,0.05227744249483379)
            (770000,0.05227744249483379)
            (760000,0.05227744249483379)
            (750000,0.05227744249483379)
            (740000,0.05227744249483379)
            (730000,0.05227744249483379)
            (720000,0.05227744249483379)
            (710000,0.05227744249483379)
            (700000,0.05227744249483379)
            (690000,0.05227744249483379)
            (680000,0.05227744249483379)
            (670000,0.05227744249483379)
            (660000,0.05227744249483379)
            (650000,0.05227744249483379)
            (640000,0.05227744249483379)
            (630000,0.05227744249483379)
            (620000,0.05227744249483379)
            (610000,0.05227744249483379)
            (600000,0.05227744249483379)
            (590000,0.05227744249483379)
            (580000,0.05227744249483379)
            (570000,0.05227744249483379)
            (560000,0.05227744249483379)
            (550000,0.05227744249483379)
            (540000,0.05227744249483379)
            (530000,0.05227744249483379)
            (520000,0.05227744249483379)
            (510000,0.05227744249483379)
            (500000,0.05227744249483379)
            (490000,0.05227744249483379)
            (480000,0.05227744249483379)
            (470000,0.05227744249483379)
            (460000,0.05227744249483379)
            (450000,0.05227744249483379)
            (440000,0.05227744249483379)
            (430000,0.05227744249483379)
            (420000,0.05227744249483379)
            (410000,0.05227744249483379)
            (400000,0.05227744249483379)
            (390000,0.05227744249483379)
            (380000,0.05227744249483379)
            (370000,0.05227744249483379)
            (360000,0.05227744249483379)
            (350000,0.05227744249483379)
            (340000,0.05227744249483379)
            (330000,0.05227744249483379)
            (320000,0.05227744249483379)
            (310000,0.05227744249483379)
            (300000,0.05227744249483379)
            (290000,0.1420040160804507)
            (280000,0.05227744249483379)
            (270000,0.05227744249483379)
            (260000,0.05227744249483379)
            (250000,0.05227744249483379)
            (240000,0.05227744249483379)
            (230000,0.05227744249483379)
            (220000,0.05227744249483379)
            (210000,0.05227744249483379)
            (200000,0.05227744249483379)
            (190000,0.05227744249483379)
            (180000,0.05227744249483379)
            (170000,0.05227744249483379)
            (160000,0.05227744249483379)
            (150000,0.05227744249483379)
            (140000,0.05227744249483379)
            (130000,0.05227744249483379)
            (120000,0.05227744249483379)
            (110000,0.05227744249483379)
            (100000,0.05227744249483379)
            (90000,0.05227744249483379)
            (80000,0.03833621684830818)
            (70000,-0.15115214431215895)
            (60000,-0.19777087639996635)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (10000,0.0)
            (20000,0.0)
            (30000,0.0)
            (40000,0.0)
            (50000,0.0)
            (60000,0.16)
            (70000,0.24)
            (80000,0.52)
            (90000,0.6)
            (100000,0.6)
            (110000,0.6)
            (120000,0.6)
            (130000,0.6)
            (140000,0.6)
            (150000,0.6)
            (160000,0.6)
            (170000,0.6)
            (180000,0.6)
            (190000,0.6)
            (200000,0.6)
            (210000,0.6)
            (220000,0.6)
            (230000,0.6)
            (240000,0.6)
            (250000,0.6)
            (260000,0.6)
            (270000,0.6)
            (280000,0.6)
            (290000,0.64)
            (300000,0.6)
            (310000,0.6)
            (320000,0.6)
            (330000,0.6)
            (340000,0.6)
            (350000,0.6)
            (360000,0.6)
            (370000,0.6)
            (380000,0.6)
            (390000,0.6)
            (400000,0.6)
            (410000,0.6)
            (420000,0.6)
            (430000,0.6)
            (440000,0.6)
            (450000,0.6)
            (460000,0.6)
            (470000,0.6)
            (480000,0.6)
            (490000,0.6)
            (500000,0.6)
            (510000,0.6)
            (520000,0.6)
            (530000,0.6)
            (540000,0.6)
            (550000,0.6)
            (560000,0.6)
            (570000,0.6)
            (580000,0.6)
            (590000,0.6)
            (600000,0.6)
            (610000,0.6)
            (620000,0.6)
            (630000,0.6)
            (640000,0.6)
            (650000,0.6)
            (660000,0.6)
            (670000,0.6)
            (680000,0.6)
            (690000,0.6)
            (700000,0.6)
            (710000,0.6)
            (720000,0.6)
            (730000,0.6)
            (740000,0.6)
            (750000,0.6)
            (760000,0.6)
            (770000,0.6)
            (780000,0.6)
            (790000,0.6)
            (800000,0.6)
            (810000,0.6)
            (820000,0.6)
            (830000,0.6)
            (840000,0.6)
            (850000,0.62)
            (860000,0.6)
            (870000,0.6)
            (880000,0.6)
            (890000,0.6)
            (900000,0.62)
            (910000,0.6)
            (920000,0.6)
            (930000,0.64)
            (940000,0.6)
            (950000,0.6)
            (960000,0.6)
            (970000,0.6)
            (980000,0.6)
            (990000,0.6)
            (1000000,0.6)
            (1010000,0.6)
            (1020000,0.6)
            (1030000,0.6)
            (1040000,0.6)
            (1050000,0.6)
            (1060000,0.6799999999999999)
            (1070000,0.6)
            (1080000,0.6)
            (1090000,0.6)
            (1100000,0.6)
            (1110000,0.6)
            (1120000,0.6)
            (1130000,0.6)
            (1140000,0.64)
            (1150000,0.7)
            (1160000,0.62)
            (1170000,0.6599999999999999)
            (1180000,0.6)
            (1190000,0.6)
            (1200000,0.64)
            (1210000,0.6)
            (1220000,0.62)
            (1230000,0.6)
            (1240000,0.6)
            (1250000,0.6)
            (1260000,0.64)
            (1270000,0.62)
            (1280000,0.6)
            (1290000,0.6)
            (1300000,0.78)
            (1310000,0.8)
            (1320000,0.8)
            (1330000,0.8)
            (1340000,0.8)
            (1350000,0.8)
            (1360000,0.8)
            (1370000,0.8)
            (1380000,0.8)
            (1390000,0.8)
            (1400000,0.8)
            (1410000,0.8)
            (1420000,0.8)
            (1430000,0.8)
            (1440000,0.8)
            (1450000,0.8)
            (1460000,0.8)
            (1470000,0.8)
            (1480000,0.8)
            (1490000,0.8)
            (1500000,0.8)
            (1500000,1.247213595499958)
            (1490000,1.247213595499958)
            (1480000,1.247213595499958)
            (1470000,1.247213595499958)
            (1460000,1.247213595499958)
            (1450000,1.247213595499958)
            (1440000,1.247213595499958)
            (1430000,1.247213595499958)
            (1420000,1.247213595499958)
            (1410000,1.247213595499958)
            (1400000,1.247213595499958)
            (1390000,1.247213595499958)
            (1380000,1.247213595499958)
            (1370000,1.247213595499958)
            (1360000,1.247213595499958)
            (1350000,1.247213595499958)
            (1340000,1.247213595499958)
            (1330000,1.247213595499958)
            (1320000,1.247213595499958)
            (1310000,1.247213595499958)
            (1300000,1.218178046004133)
            (1290000,1.1477225575051662)
            (1280000,1.1477225575051662)
            (1270000,1.141536192416212)
            (1260000,1.1379959839195493)
            (1250000,1.1477225575051662)
            (1240000,1.1477225575051662)
            (1230000,1.1477225575051662)
            (1220000,1.141536192416212)
            (1210000,1.1477225575051662)
            (1200000,1.1379959839195493)
            (1190000,1.1477225575051662)
            (1180000,1.1477225575051662)
            (1170000,1.1374934554525327)
            (1160000,1.141536192416212)
            (1150000,1.1472135954999578)
            (1140000,1.1379959839195493)
            (1130000,1.1477225575051662)
            (1120000,1.1477225575051662)
            (1110000,1.1477225575051662)
            (1100000,1.1477225575051662)
            (1090000,1.1477225575051662)
            (1080000,1.1477225575051662)
            (1070000,1.1477225575051662)
            (1060000,1.1404345773288536)
            (1050000,1.1477225575051662)
            (1040000,1.1477225575051662)
            (1030000,1.1477225575051662)
            (1020000,1.1477225575051662)
            (1010000,1.1477225575051662)
            (1000000,1.1477225575051662)
            (990000,1.1477225575051662)
            (980000,1.1477225575051662)
            (970000,1.1477225575051662)
            (960000,1.1477225575051662)
            (950000,1.1477225575051662)
            (940000,1.1477225575051662)
            (930000,1.1379959839195493)
            (920000,1.1477225575051662)
            (910000,1.1477225575051662)
            (900000,1.141536192416212)
            (890000,1.1477225575051662)
            (880000,1.1477225575051662)
            (870000,1.1477225575051662)
            (860000,1.1477225575051662)
            (850000,1.141536192416212)
            (840000,1.1477225575051662)
            (830000,1.1477225575051662)
            (820000,1.1477225575051662)
            (810000,1.1477225575051662)
            (800000,1.1477225575051662)
            (790000,1.1477225575051662)
            (780000,1.1477225575051662)
            (770000,1.1477225575051662)
            (760000,1.1477225575051662)
            (750000,1.1477225575051662)
            (740000,1.1477225575051662)
            (730000,1.1477225575051662)
            (720000,1.1477225575051662)
            (710000,1.1477225575051662)
            (700000,1.1477225575051662)
            (690000,1.1477225575051662)
            (680000,1.1477225575051662)
            (670000,1.1477225575051662)
            (660000,1.1477225575051662)
            (650000,1.1477225575051662)
            (640000,1.1477225575051662)
            (630000,1.1477225575051662)
            (620000,1.1477225575051662)
            (610000,1.1477225575051662)
            (600000,1.1477225575051662)
            (590000,1.1477225575051662)
            (580000,1.1477225575051662)
            (570000,1.1477225575051662)
            (560000,1.1477225575051662)
            (550000,1.1477225575051662)
            (540000,1.1477225575051662)
            (530000,1.1477225575051662)
            (520000,1.1477225575051662)
            (510000,1.1477225575051662)
            (500000,1.1477225575051662)
            (490000,1.1477225575051662)
            (480000,1.1477225575051662)
            (470000,1.1477225575051662)
            (460000,1.1477225575051662)
            (450000,1.1477225575051662)
            (440000,1.1477225575051662)
            (430000,1.1477225575051662)
            (420000,1.1477225575051662)
            (410000,1.1477225575051662)
            (400000,1.1477225575051662)
            (390000,1.1477225575051662)
            (380000,1.1477225575051662)
            (370000,1.1477225575051662)
            (360000,1.1477225575051662)
            (350000,1.1477225575051662)
            (340000,1.1477225575051662)
            (330000,1.1477225575051662)
            (320000,1.1477225575051662)
            (310000,1.1477225575051662)
            (300000,1.1477225575051662)
            (290000,1.1379959839195493)
            (280000,1.1477225575051662)
            (270000,1.1477225575051662)
            (260000,1.1477225575051662)
            (250000,1.1477225575051662)
            (240000,1.1477225575051662)
            (230000,1.1477225575051662)
            (220000,1.1477225575051662)
            (210000,1.1477225575051662)
            (200000,1.1477225575051662)
            (190000,1.1477225575051662)
            (180000,1.1477225575051662)
            (170000,1.1477225575051662)
            (160000,1.1477225575051662)
            (150000,1.1477225575051662)
            (140000,1.1477225575051662)
            (130000,1.1477225575051662)
            (120000,1.1477225575051662)
            (110000,1.1477225575051662)
            (100000,1.1477225575051662)
            (90000,1.1477225575051662)
            (80000,1.001663783151692)
            (70000,0.6311521443121589)
            (60000,0.5177708763999663)
            (50000,0.0)
            (40000,0.0)
            (30000,0.0)
            (20000,0.0)
            (10000,0.0)
            (10000,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f4f09844-5d6d-4146-862e-e7b4f4f5f1f7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            60000.0  0.16  \\
            70000.0  0.24  \\
            80000.0  0.52  \\
            90000.0  0.6  \\
            100000.0  0.6  \\
            110000.0  0.6  \\
            120000.0  0.6  \\
            130000.0  0.6  \\
            140000.0  0.6  \\
            150000.0  0.6  \\
            160000.0  0.6  \\
            170000.0  0.6  \\
            180000.0  0.6  \\
            190000.0  0.6  \\
            200000.0  0.6  \\
            210000.0  0.6  \\
            220000.0  0.6  \\
            230000.0  0.6  \\
            240000.0  0.6  \\
            250000.0  0.6  \\
            260000.0  0.6  \\
            270000.0  0.6  \\
            280000.0  0.6  \\
            290000.0  0.64  \\
            300000.0  0.6  \\
            310000.0  0.6  \\
            320000.0  0.6  \\
            330000.0  0.6  \\
            340000.0  0.6  \\
            350000.0  0.6  \\
            360000.0  0.6  \\
            370000.0  0.6  \\
            380000.0  0.6  \\
            390000.0  0.6  \\
            400000.0  0.6  \\
            410000.0  0.6  \\
            420000.0  0.6  \\
            430000.0  0.6  \\
            440000.0  0.6  \\
            450000.0  0.6  \\
            460000.0  0.6  \\
            470000.0  0.6  \\
            480000.0  0.6  \\
            490000.0  0.6  \\
            500000.0  0.6  \\
            510000.0  0.6  \\
            520000.0  0.6  \\
            530000.0  0.6  \\
            540000.0  0.6  \\
            550000.0  0.6  \\
            560000.0  0.6  \\
            570000.0  0.6  \\
            580000.0  0.6  \\
            590000.0  0.6  \\
            600000.0  0.6  \\
            610000.0  0.6  \\
            620000.0  0.6  \\
            630000.0  0.6  \\
            640000.0  0.6  \\
            650000.0  0.6  \\
            660000.0  0.6  \\
            670000.0  0.6  \\
            680000.0  0.6  \\
            690000.0  0.6  \\
            700000.0  0.6  \\
            710000.0  0.6  \\
            720000.0  0.6  \\
            730000.0  0.6  \\
            740000.0  0.6  \\
            750000.0  0.6  \\
            760000.0  0.6  \\
            770000.0  0.6  \\
            780000.0  0.6  \\
            790000.0  0.6  \\
            800000.0  0.6  \\
            810000.0  0.6  \\
            820000.0  0.6  \\
            830000.0  0.6  \\
            840000.0  0.6  \\
            850000.0  0.62  \\
            860000.0  0.6  \\
            870000.0  0.6  \\
            880000.0  0.6  \\
            890000.0  0.6  \\
            900000.0  0.62  \\
            910000.0  0.6  \\
            920000.0  0.6  \\
            930000.0  0.64  \\
            940000.0  0.6  \\
            950000.0  0.6  \\
            960000.0  0.6  \\
            970000.0  0.6  \\
            980000.0  0.6  \\
            990000.0  0.6  \\
            1.0e6  0.6  \\
            1.01e6  0.6  \\
            1.02e6  0.6  \\
            1.03e6  0.6  \\
            1.04e6  0.6  \\
            1.05e6  0.6  \\
            1.06e6  0.6799999999999999  \\
            1.07e6  0.6  \\
            1.08e6  0.6  \\
            1.09e6  0.6  \\
            1.1e6  0.6  \\
            1.11e6  0.6  \\
            1.12e6  0.6  \\
            1.13e6  0.6  \\
            1.14e6  0.64  \\
            1.15e6  0.7  \\
            1.16e6  0.62  \\
            1.17e6  0.6599999999999999  \\
            1.18e6  0.6  \\
            1.19e6  0.6  \\
            1.2e6  0.64  \\
            1.21e6  0.6  \\
            1.22e6  0.62  \\
            1.23e6  0.6  \\
            1.24e6  0.6  \\
            1.25e6  0.6  \\
            1.26e6  0.64  \\
            1.27e6  0.62  \\
            1.28e6  0.6  \\
            1.29e6  0.6  \\
            1.3e6  0.78  \\
            1.31e6  0.8  \\
            1.32e6  0.8  \\
            1.33e6  0.8  \\
            1.34e6  0.8  \\
            1.35e6  0.8  \\
            1.36e6  0.8  \\
            1.37e6  0.8  \\
            1.38e6  0.8  \\
            1.39e6  0.8  \\
            1.4e6  0.8  \\
            1.41e6  0.8  \\
            1.42e6  0.8  \\
            1.43e6  0.8  \\
            1.44e6  0.8  \\
            1.45e6  0.8  \\
            1.46e6  0.8  \\
            1.47e6  0.8  \\
            1.48e6  0.8  \\
            1.49e6  0.8  \\
            1.5e6  0.8  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (20662.25165562915,0.0)
            (63576.15894039735,0.0)
            (106092.7152317881,0.0)
            (149403.97350993374,0.0)
            (194304.63576158936,0.0)
            (239205.29801324502,0.003424657534246575)
            (284503.31125827815,0.004452054794520588)
            (329403.97350993374,0.0061643835616438745)
            (374304.63576158945,0.03664383561643832)
            (418410.59602649,0.06369863013698637)
            (461324.50331125833,0.0976027397260274)
            (503443.70860927156,0.18219178082191778)
            (545562.9139072848,0.2099315068493151)
            (586887.417218543,0.301027397260274)
            (626225.1655629141,0.3650684931506849)
            (665165.5629139071,0.3931506849315069)
            (703708.6092715232,0.4510273972602739)
            (741854.3046357615,0.4462328767123288)
            (780000.0,0.4866438356164383)
            (817350.9933774834,0.5287671232876713)
            (854701.986754967,0.5006849315068492)
            (892450.3311258279,0.5226027397260273)
            (928609.2715231787,0.5592465753424658)
            (964768.2119205298,0.565068493150685)
            (1.0005298013245034e6,0.635958904109589)
            (1.0347019867549669e6,0.6400684931506849)
            (1.068476821192053e6,0.6547945205479452)
            (1.1030463576158942e6,0.6061643835616438)
            (1.1376158940397352e6,0.6571917808219179)
            (1.1713907284768212e6,0.6191780821917808)
            (1.205562913907285e6,0.6828767123287671)
            (1.2381456953642385e6,0.6962328767123288)
            (1.2707284768211918e6,0.665068493150685)
            (1.3025165562913907e6,0.6962328767123288)
            (1.333907284768212e6,0.6852739726027397)
            (1.3649006622516555e6,0.7277397260273972)
            (1.3950993377483445e6,0.7243150684931506)
            (1.4249006622516557e6,0.726027397260274)
            (1.4547019867549671e6,0.726027397260274)
            (1.4845033112582783e6,0.7178082191780821)
            (1.4845033112582783e6,0.6200967170517904)
            (1.4547019867549671e6,0.6464778843767875)
            (1.4249006622516557e6,0.6544691596436217)
            (1.3950993377483445e6,0.6545730298007788)
            (1.3649006622516555e6,0.6398356980922203)
            (1.333907284768212e6,0.5690372414487866)
            (1.3025165562913907e6,0.6174098433985545)
            (1.2707284768211918e6,0.5441096447936027)
            (1.2381456953642385e6,0.6184995627531228)
            (1.205562913907285e6,0.5982418424572951)
            (1.1713907284768212e6,0.5171077026472157)
            (1.1376158940397352e6,0.5765525485838631)
            (1.1030463576158942e6,0.5004616061685178)
            (1.068476821192053e6,0.5534506205730924)
            (1.0347019867549669e6,0.5267376802755807)
            (1.0005298013245034e6,0.5255340095133337)
            (964768.2119205298,0.43430217060248794)
            (928609.2715231787,0.4510011194553471)
            (892450.3311258279,0.4038233300780816)
            (854701.986754967,0.409148505723111)
            (817350.9933774834,0.4292394222370991)
            (780000.0,0.4023722055298223)
            (741854.3046357615,0.34706841544661265)
            (703708.6092715232,0.3616704101856724)
            (665165.5629139071,0.28817438710809323)
            (626225.1655629141,0.25391711898471736)
            (586887.417218543,0.2014996962097017)
            (545562.9139072848,0.12239071869899432)
            (503443.70860927156,0.08665971740476265)
            (461324.50331125833,0.024954782754806767)
            (418410.59602649,0.0008581473568806675)
            (374304.63576158945,-0.014209734263416124)
            (329403.97350993374,-0.012724085250873448)
            (284503.31125827815,-0.011893735524004054)
            (239205.29801324502,-0.011104933859997551)
            (194304.63576158936,0.0)
            (149403.97350993374,0.0)
            (106092.7152317881,0.0)
            (63576.15894039735,0.0)
            (20662.25165562915,0.0)
            (20662.25165562915,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (20662.25165562915,0.0)
            (63576.15894039735,0.0)
            (106092.7152317881,0.0)
            (149403.97350993374,0.0)
            (194304.63576158936,0.0)
            (239205.29801324502,0.003424657534246575)
            (284503.31125827815,0.004452054794520588)
            (329403.97350993374,0.0061643835616438745)
            (374304.63576158945,0.03664383561643832)
            (418410.59602649,0.06369863013698637)
            (461324.50331125833,0.0976027397260274)
            (503443.70860927156,0.18219178082191778)
            (545562.9139072848,0.2099315068493151)
            (586887.417218543,0.301027397260274)
            (626225.1655629141,0.3650684931506849)
            (665165.5629139071,0.3931506849315069)
            (703708.6092715232,0.4510273972602739)
            (741854.3046357615,0.4462328767123288)
            (780000.0,0.4866438356164383)
            (817350.9933774834,0.5287671232876713)
            (854701.986754967,0.5006849315068492)
            (892450.3311258279,0.5226027397260273)
            (928609.2715231787,0.5592465753424658)
            (964768.2119205298,0.565068493150685)
            (1.0005298013245034e6,0.635958904109589)
            (1.0347019867549669e6,0.6400684931506849)
            (1.068476821192053e6,0.6547945205479452)
            (1.1030463576158942e6,0.6061643835616438)
            (1.1376158940397352e6,0.6571917808219179)
            (1.1713907284768212e6,0.6191780821917808)
            (1.205562913907285e6,0.6828767123287671)
            (1.2381456953642385e6,0.6962328767123288)
            (1.2707284768211918e6,0.665068493150685)
            (1.3025165562913907e6,0.6962328767123288)
            (1.333907284768212e6,0.6852739726027397)
            (1.3649006622516555e6,0.7277397260273972)
            (1.3950993377483445e6,0.7243150684931506)
            (1.4249006622516557e6,0.726027397260274)
            (1.4547019867549671e6,0.726027397260274)
            (1.4845033112582783e6,0.7178082191780821)
            (1.4845033112582783e6,0.8155197213043739)
            (1.4547019867549671e6,0.8055769101437604)
            (1.4249006622516557e6,0.7975856348769262)
            (1.3950993377483445e6,0.7940571071855225)
            (1.3649006622516555e6,0.8156437539625742)
            (1.333907284768212e6,0.8015107037566928)
            (1.3025165562913907e6,0.7750559100261031)
            (1.2707284768211918e6,0.7860273415077672)
            (1.2381456953642385e6,0.7739661906715348)
            (1.205562913907285e6,0.7675115822002392)
            (1.1713907284768212e6,0.7212484617363459)
            (1.1376158940397352e6,0.7378310130599727)
            (1.1030463576158942e6,0.7118671609547699)
            (1.068476821192053e6,0.756138420522798)
            (1.0347019867549669e6,0.7533993060257892)
            (1.0005298013245034e6,0.7463837987058443)
            (964768.2119205298,0.6958348156988821)
            (928609.2715231787,0.6674920312295844)
            (892450.3311258279,0.6413821493739731)
            (854701.986754967,0.5922213572905874)
            (817350.9933774834,0.6282948243382435)
            (780000.0,0.5709154657030543)
            (741854.3046357615,0.545397337978045)
            (703708.6092715232,0.5403843843348755)
            (665165.5629139071,0.49812698275492057)
            (626225.1655629141,0.47621986731665245)
            (586887.417218543,0.4005550983108463)
            (545562.9139072848,0.2974722949996359)
            (503443.70860927156,0.2777238442390729)
            (461324.50331125833,0.17025069669724802)
            (418410.59602649,0.12653911291709208)
            (374304.63576158945,0.08749740549629276)
            (329403.97350993374,0.025052852374161196)
            (284503.31125827815,0.02079784511304523)
            (239205.29801324502,0.0179542489284907)
            (194304.63576158936,0.0)
            (149403.97350993374,0.0)
            (106092.7152317881,0.0)
            (63576.15894039735,0.0)
            (20662.25165562915,0.0)
            (20662.25165562915,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={da7aa01e-0725-45c3-ae56-b27966d59306}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            20662.25165562915  0.0  \\
            63576.15894039735  0.0  \\
            106092.7152317881  0.0  \\
            149403.97350993374  0.0  \\
            194304.63576158936  0.0  \\
            239205.29801324502  0.003424657534246575  \\
            284503.31125827815  0.004452054794520588  \\
            329403.97350993374  0.0061643835616438745  \\
            374304.63576158945  0.03664383561643832  \\
            418410.59602649  0.06369863013698637  \\
            461324.50331125833  0.0976027397260274  \\
            503443.70860927156  0.18219178082191778  \\
            545562.9139072848  0.2099315068493151  \\
            586887.417218543  0.301027397260274  \\
            626225.1655629141  0.3650684931506849  \\
            665165.5629139071  0.3931506849315069  \\
            703708.6092715232  0.4510273972602739  \\
            741854.3046357615  0.4462328767123288  \\
            780000.0  0.4866438356164383  \\
            817350.9933774834  0.5287671232876713  \\
            854701.986754967  0.5006849315068492  \\
            892450.3311258279  0.5226027397260273  \\
            928609.2715231787  0.5592465753424658  \\
            964768.2119205298  0.565068493150685  \\
            1.0005298013245034e6  0.635958904109589  \\
            1.0347019867549669e6  0.6400684931506849  \\
            1.068476821192053e6  0.6547945205479452  \\
            1.1030463576158942e6  0.6061643835616438  \\
            1.1376158940397352e6  0.6571917808219179  \\
            1.1713907284768212e6  0.6191780821917808  \\
            1.205562913907285e6  0.6828767123287671  \\
            1.2381456953642385e6  0.6962328767123288  \\
            1.2707284768211918e6  0.665068493150685  \\
            1.3025165562913907e6  0.6962328767123288  \\
            1.333907284768212e6  0.6852739726027397  \\
            1.3649006622516555e6  0.7277397260273972  \\
            1.3950993377483445e6  0.7243150684931506  \\
            1.4249006622516557e6  0.726027397260274  \\
            1.4547019867549671e6  0.726027397260274  \\
            1.4845033112582783e6  0.7178082191780821  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={47.449999999999996mm}, height={37.75mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7259acf6-a9a0-4214-b4de-3dafaa28b472}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {ours}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={623c3f42-d255-41c3-9152-f16f166b435a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {MoPA-RL}
\end{axis}
\end{tikzpicture}


==> images/tikz/subgoal_ratio_ablation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.954)
            (0.017777777777777778,0.9480000000000001)
            (0.09,0.9460000000000001)
            (0.25,0.95)
            (0.6944444444444444,0.9480000000000001)
            (1.0,0.946)
            (2.25,0.9480000000000001)
            (6.25,0.95)
            (25.0,0.9339999999999999)
            (100.0,0.938)
            (900.0,0.942)
            (900.0,0.9215060984680807)
            (100.0,0.8947565033791206)
            (25.0,0.915834097875415)
            (6.25,0.9265479212008828)
            (2.25,0.9287646159383287)
            (1.0,0.9252635586466722)
            (0.6944444444444444,0.9349615951895948)
            (0.25,0.937752551286084)
            (0.09,0.9252635586466723)
            (0.017777777777777778,0.9396333997346593)
            (0.0011111111111111111,0.9251902794182241)
            (0.0011111111111111111,0.954)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.954)
            (0.017777777777777778,0.9480000000000001)
            (0.09,0.9460000000000001)
            (0.25,0.95)
            (0.6944444444444444,0.9480000000000001)
            (1.0,0.946)
            (2.25,0.9480000000000001)
            (6.25,0.95)
            (25.0,0.9339999999999999)
            (100.0,0.938)
            (900.0,0.942)
            (900.0,0.9624939015319192)
            (100.0,0.9812434966208793)
            (25.0,0.9521659021245849)
            (6.25,0.9734520787991171)
            (2.25,0.9672353840616714)
            (1.0,0.9667364413533277)
            (0.6944444444444444,0.9610384048104054)
            (0.25,0.9622474487139159)
            (0.09,0.9667364413533278)
            (0.017777777777777778,0.9563666002653408)
            (0.0011111111111111111,0.9828097205817758)
            (0.0011111111111111111,0.954)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6387e6cd-6cce-41e4-ab0e-1806a7f24ff1}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.954  \\
            0.017777777777777778  0.9480000000000001  \\
            0.09  0.9460000000000001  \\
            0.25  0.95  \\
            0.6944444444444444  0.9480000000000001  \\
            1.0  0.946  \\
            2.25  0.9480000000000001  \\
            6.25  0.95  \\
            25.0  0.9339999999999999  \\
            100.0  0.938  \\
            900.0  0.942  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba0124f3-afde-4c14-864f-20de58eb77d2}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.946  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box push 2D}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8959999999999999)
            (0.017777777777777778,0.7540000000000001)
            (0.09,0.808)
            (0.25,0.8119999999999999)
            (0.6944444444444444,0.8539999999999999)
            (1.0,0.8099999999999999)
            (2.25,0.7380000000000001)
            (6.25,0.8099999999999999)
            (25.0,0.8360000000000001)
            (100.0,0.812)
            (900.0,0.74)
            (900.0,0.5110895371548081)
            (100.0,0.6673625221458838)
            (25.0,0.7258637207819332)
            (6.25,0.6984204319778929)
            (2.25,0.5654601495306085)
            (1.0,0.6707161172281588)
            (0.6944444444444444,0.7391958188914705)
            (0.25,0.612826708617847)
            (0.09,0.5682709863199701)
            (0.017777777777777778,0.42093844412781606)
            (0.0011111111111111111,0.8317349239477614)
            (0.0011111111111111111,0.8959999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8959999999999999)
            (0.017777777777777778,0.7540000000000001)
            (0.09,0.808)
            (0.25,0.8119999999999999)
            (0.6944444444444444,0.8539999999999999)
            (1.0,0.8099999999999999)
            (2.25,0.7380000000000001)
            (6.25,0.8099999999999999)
            (25.0,0.8360000000000001)
            (100.0,0.812)
            (900.0,0.74)
            (900.0,0.9689104628451919)
            (100.0,0.9566374778541163)
            (25.0,0.946136279218067)
            (6.25,0.9215795680221069)
            (2.25,0.9105398504693917)
            (1.0,0.9492838827718411)
            (0.6944444444444444,0.9688041811085293)
            (0.25,1.011173291382153)
            (0.09,1.04772901368003)
            (0.017777777777777778,1.0870615558721841)
            (0.0011111111111111111,0.9602650760522384)
            (0.0011111111111111111,0.8959999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f4e0c1ea-2bf8-4fea-8062-345e2914fe04}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.8959999999999999  \\
            0.017777777777777778  0.7540000000000001  \\
            0.09  0.808  \\
            0.25  0.8119999999999999  \\
            0.6944444444444444  0.8539999999999999  \\
            1.0  0.8099999999999999  \\
            2.25  0.7380000000000001  \\
            6.25  0.8099999999999999  \\
            25.0  0.8360000000000001  \\
            100.0  0.812  \\
            900.0  0.74  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ff771a0-301a-4c75-bfa9-ac173bdc2005}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8099999999999999  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-0.0mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{}}, xtick={{0.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.025}, yticklabels={{}}, ytick={{0.0,0.5,1.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4535cc78-2e75-439b-a3d1-b3d542458b84}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {fixed ratio}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6290b05d-ffd1-4cf7-b819-c2f7b307546f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {fixed ratio (ours)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Planar hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8619999999999999)
            (0.017777777777777778,0.8379999999999999)
            (0.09,0.776)
            (0.25,0.784)
            (0.6944444444444444,0.85)
            (1.0,0.842)
            (2.25,0.844)
            (6.25,0.8880000000000001)
            (25.0,0.826)
            (100.0,0.9239999999999998)
            (900.0,0.8659999999999999)
            (900.0,0.7275081229818874)
            (100.0,0.8911366465496899)
            (25.0,0.6384366773593515)
            (6.25,0.8436153179576559)
            (2.25,0.6492437420774367)
            (1.0,0.6822501956182732)
            (0.6944444444444444,0.73752778120798)
            (0.25,0.5553517986075552)
            (0.09,0.5501017928357996)
            (0.017777777777777778,0.6844747577757975)
            (0.0011111111111111111,0.7142840563784666)
            (0.0011111111111111111,0.8619999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8619999999999999)
            (0.017777777777777778,0.8379999999999999)
            (0.09,0.776)
            (0.25,0.784)
            (0.6944444444444444,0.85)
            (1.0,0.842)
            (2.25,0.844)
            (6.25,0.8880000000000001)
            (25.0,0.826)
            (100.0,0.9239999999999998)
            (900.0,0.8659999999999999)
            (900.0,1.0044918770181124)
            (100.0,0.9568633534503097)
            (25.0,1.0135633226406484)
            (6.25,0.9323846820423444)
            (2.25,1.0387562579225633)
            (1.0,1.0017498043817268)
            (0.6944444444444444,0.9624722187920199)
            (0.25,1.0126482013924447)
            (0.09,1.0018982071642004)
            (0.017777777777777778,0.9915252422242022)
            (0.0011111111111111111,1.009715943621533)
            (0.0011111111111111111,0.8619999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={99cf7081-902e-4634-9c97-33dc80787499}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.8619999999999999  \\
            0.017777777777777778  0.8379999999999999  \\
            0.09  0.776  \\
            0.25  0.784  \\
            0.6944444444444444  0.85  \\
            1.0  0.842  \\
            2.25  0.844  \\
            6.25  0.8880000000000001  \\
            25.0  0.826  \\
            100.0  0.9239999999999998  \\
            900.0  0.8659999999999999  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a93a9f6d-f58d-4648-8b9c-e76294fc4438}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.842  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Floating hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.9219999999999999)
            (0.017777777777777778,0.9219999999999999)
            (0.09,0.898)
            (0.25,0.9099999999999999)
            (0.6944444444444444,0.9019999999999999)
            (1.0,0.892)
            (2.25,0.8959999999999999)
            (6.25,0.882)
            (25.0,0.898)
            (100.0,0.8920000000000001)
            (900.0,0.916)
            (900.0,0.8637505980895476)
            (100.0,0.837962975655575)
            (25.0,0.8154167087117498)
            (6.25,0.8182034483690537)
            (2.25,0.8428022556869184)
            (1.0,0.8160394839406683)
            (0.6944444444444444,0.8382034483690536)
            (0.25,0.8467544467966324)
            (0.09,0.8349920639919066)
            (0.017777777777777778,0.8670454733438636)
            (0.0011111111111111111,0.8487197161577549)
            (0.0011111111111111111,0.9219999999999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.9219999999999999)
            (0.017777777777777778,0.9219999999999999)
            (0.09,0.898)
            (0.25,0.9099999999999999)
            (0.6944444444444444,0.9019999999999999)
            (1.0,0.892)
            (2.25,0.8959999999999999)
            (6.25,0.882)
            (25.0,0.898)
            (100.0,0.8920000000000001)
            (900.0,0.916)
            (900.0,0.9682494019104525)
            (100.0,0.9460370243444253)
            (25.0,0.9805832912882503)
            (6.25,0.9457965516309463)
            (2.25,0.9491977443130815)
            (1.0,0.9679605160593318)
            (0.6944444444444444,0.9657965516309462)
            (0.25,0.9732455532033675)
            (0.09,0.9610079360080934)
            (0.017777777777777778,0.9769545266561362)
            (0.0011111111111111111,0.995280283842245)
            (0.0011111111111111111,0.9219999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={92f2bbc4-e2de-47f0-ad5c-a91da0c6129e}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.9219999999999999  \\
            0.017777777777777778  0.9219999999999999  \\
            0.09  0.898  \\
            0.25  0.9099999999999999  \\
            0.6944444444444444  0.9019999999999999  \\
            1.0  0.892  \\
            2.25  0.8959999999999999  \\
            6.25  0.882  \\
            25.0  0.898  \\
            100.0  0.8920000000000001  \\
            900.0  0.916  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3aaa126b-dc37-4d1d-b28c-0ea3fd9beeec}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.892  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Allegro hand}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-27.516666666666666mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8968939762)
            (0.017777777777777778,0.7846432172)
            (0.09,0.8855757624)
            (0.25,0.8639726101999999)
            (0.6944444444444444,0.869346188)
            (1.0,0.8862352204)
            (2.25,0.8775914082)
            (6.25,0.8489829799999999)
            (25.0,0.9065329064000001)
            (100.0,0.8755889414)
            (900.0,0.8361920387999999)
            (900.0,0.6080593638222505)
            (100.0,0.7422261714832681)
            (25.0,0.8277913559316749)
            (6.25,0.7548629733680303)
            (2.25,0.8515336536479452)
            (1.0,0.8043979074725653)
            (0.6944444444444444,0.7610853416581358)
            (0.25,0.7502702645161675)
            (0.09,0.7897413544261086)
            (0.017777777777777778,0.4905027717834747)
            (0.0011111111111111111,0.8095004149999274)
            (0.0011111111111111111,0.8968939762)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8968939762)
            (0.017777777777777778,0.7846432172)
            (0.09,0.8855757624)
            (0.25,0.8639726101999999)
            (0.6944444444444444,0.869346188)
            (1.0,0.8862352204)
            (2.25,0.8775914082)
            (6.25,0.8489829799999999)
            (25.0,0.9065329064000001)
            (100.0,0.8755889414)
            (900.0,0.8361920387999999)
            (900.0,1.0643247137777494)
            (100.0,1.008951711316732)
            (25.0,0.9852744568683253)
            (6.25,0.9431029866319696)
            (2.25,0.9036491627520549)
            (1.0,0.9680725333274347)
            (0.6944444444444444,0.9776070343418641)
            (0.25,0.9776749558838324)
            (0.09,0.9814101703738914)
            (0.017777777777777778,1.0787836626165253)
            (0.0011111111111111111,0.9842875374000726)
            (0.0011111111111111111,0.8968939762)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dbeabb9c-31d9-44b2-a33a-ecad00aa7fc6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.8968939762  \\
            0.017777777777777778  0.7846432172  \\
            0.09  0.8855757624  \\
            0.25  0.8639726101999999  \\
            0.6944444444444444  0.869346188  \\
            1.0  0.8862352204  \\
            2.25  0.8775914082  \\
            6.25  0.8489829799999999  \\
            25.0  0.9065329064000001  \\
            100.0  0.8755889414  \\
            900.0  0.8361920387999999  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28be7cc2-8031-43b3-b08b-eb792e2cbd61}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8862352204  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Box grasp}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={goals / extensions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={average progress}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.7799882724)
            (0.017777777777777778,0.7794565633999999)
            (0.09,0.8347996247999999)
            (0.25,0.8055992274000001)
            (0.6944444444444444,0.8449284775999999)
            (1.0,0.8324262541999999)
            (2.25,0.7505299924)
            (6.25,0.8750915365999999)
            (25.0,0.8716817989999999)
            (100.0,0.7749965247999999)
            (900.0,0.8724907368)
            (900.0,0.853037578342396)
            (100.0,0.6328558520600203)
            (25.0,0.8440009866770214)
            (6.25,0.8460292111280692)
            (2.25,0.5963993208998708)
            (1.0,0.779090557830643)
            (0.6944444444444444,0.7896615005390769)
            (0.25,0.7372021260973595)
            (0.09,0.7722503832466355)
            (0.017777777777777778,0.6428238023232116)
            (0.0011111111111111111,0.6489797656188425)
            (0.0011111111111111111,0.7799882724)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.7799882724)
            (0.017777777777777778,0.7794565633999999)
            (0.09,0.8347996247999999)
            (0.25,0.8055992274000001)
            (0.6944444444444444,0.8449284775999999)
            (1.0,0.8324262541999999)
            (2.25,0.7505299924)
            (6.25,0.8750915365999999)
            (25.0,0.8716817989999999)
            (100.0,0.7749965247999999)
            (900.0,0.8724907368)
            (900.0,0.891943895257604)
            (100.0,0.9171371975399796)
            (25.0,0.8993626113229783)
            (6.25,0.9041538620719307)
            (2.25,0.9046606639001291)
            (1.0,0.8857619505693569)
            (0.6944444444444444,0.9001954546609229)
            (0.25,0.8739963287026408)
            (0.09,0.8973488663533643)
            (0.017777777777777778,0.9160893244767883)
            (0.0011111111111111111,0.9109967791811575)
            (0.0011111111111111111,0.7799882724)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={51c8549f-a478-47f6-84bc-e686143267e0}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.7799882724  \\
            0.017777777777777778  0.7794565633999999  \\
            0.09  0.8347996247999999  \\
            0.25  0.8055992274000001  \\
            0.6944444444444444  0.8449284775999999  \\
            1.0  0.8324262541999999  \\
            2.25  0.7505299924  \\
            6.25  0.8750915365999999  \\
            25.0  0.8716817989999999  \\
            100.0  0.7749965247999999  \\
            900.0  0.8724907368  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30c015cb-7e99-4746-847c-ae396ec69b91}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8324262542  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Ball turn}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={45.449999999999996mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={goals / extensions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.898938209)
            (0.017777777777777778,0.8981992587999998)
            (0.09,0.8903652682000001)
            (0.25,0.9021206281999999)
            (0.6944444444444444,0.9106549775999999)
            (1.0,0.9122341938)
            (2.25,0.8546668292000001)
            (6.25,0.9033191562)
            (25.0,0.8675426749999999)
            (100.0,0.8578947842)
            (900.0,0.8151685282000001)
            (900.0,0.7216434690874506)
            (100.0,0.7822623705483998)
            (25.0,0.8204027229884278)
            (6.25,0.8796088631347944)
            (2.25,0.7786286237534986)
            (1.0,0.8787728724719571)
            (0.6944444444444444,0.8681692267079886)
            (0.25,0.8652596547058528)
            (0.09,0.824743986061953)
            (0.017777777777777778,0.8694349466945619)
            (0.0011111111111111111,0.8656818665156898)
            (0.0011111111111111111,0.898938209)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.898938209)
            (0.017777777777777778,0.8981992587999998)
            (0.09,0.8903652682000001)
            (0.25,0.9021206281999999)
            (0.6944444444444444,0.9106549775999999)
            (1.0,0.9122341938)
            (2.25,0.8546668292000001)
            (6.25,0.9033191562)
            (25.0,0.8675426749999999)
            (100.0,0.8578947842)
            (900.0,0.8151685282000001)
            (900.0,0.9086935873125496)
            (100.0,0.9335271978516002)
            (25.0,0.9146826270115721)
            (6.25,0.9270294492652057)
            (2.25,0.9307050346465017)
            (1.0,0.945695515128043)
            (0.6944444444444444,0.9531407284920113)
            (0.25,0.9389816016941471)
            (0.09,0.9559865503380471)
            (0.017777777777777778,0.9269635709054378)
            (0.0011111111111111111,0.9321945514843102)
            (0.0011111111111111111,0.898938209)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={da678e88-853b-4c66-8ee8-8a5a5ee3ab91}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.898938209  \\
            0.017777777777777778  0.8981992587999998  \\
            0.09  0.8903652682000001  \\
            0.25  0.9021206281999999  \\
            0.6944444444444444  0.9106549775999999  \\
            1.0  0.9122341938  \\
            2.25  0.8546668292000001  \\
            6.25  0.9033191562  \\
            25.0  0.8675426749999999  \\
            100.0  0.8578947842  \\
            900.0  0.8151685282000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ff7594e-97e4-4bc7-a4f6-6c199f563da6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9122341938  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Stool lift}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={89.89999999999999mm}, yshift={-55.03333333333333mm}, width={51.449999999999996mm}, height={33.516666666666666mm}, scaled x ticks={false}, xlabel={goals / extensions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={yshift={19}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005}, xmax={1000.0}, xticklabels={{$10^{-3}$,$10^{0}$,$10^{3}$}}, xtick={{0.001,1.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift={-38}, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8430583596)
            (0.017777777777777778,0.8163320228)
            (0.09,0.7616900263999999)
            (0.25,0.8261653976)
            (0.6944444444444444,0.7555828872)
            (1.0,0.8455364988000001)
            (2.25,0.760627356)
            (6.25,0.6733348346)
            (25.0,0.7288537592000001)
            (100.0,0.787089105)
            (900.0,0.6089781254)
            (900.0,0.29308669270831117)
            (100.0,0.6475379568763908)
            (25.0,0.6043333807978801)
            (6.25,0.30424260186892976)
            (2.25,0.5140312470098252)
            (1.0,0.7608404630220155)
            (0.6944444444444444,0.634173322596824)
            (0.25,0.7203878309165388)
            (0.09,0.6659933598837541)
            (0.017777777777777778,0.6808640746941644)
            (0.0011111111111111111,0.7187805805005619)
            (0.0011111111111111111,0.8430583596)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (0.0011111111111111111,0.8430583596)
            (0.017777777777777778,0.8163320228)
            (0.09,0.7616900263999999)
            (0.25,0.8261653976)
            (0.6944444444444444,0.7555828872)
            (1.0,0.8455364988000001)
            (2.25,0.760627356)
            (6.25,0.6733348346)
            (25.0,0.7288537592000001)
            (100.0,0.787089105)
            (900.0,0.6089781254)
            (900.0,0.9248695580916888)
            (100.0,0.9266402531236091)
            (25.0,0.85337413760212)
            (6.25,1.0424270673310703)
            (2.25,1.0072234649901748)
            (1.0,0.9302325345779848)
            (0.6944444444444444,0.876992451803176)
            (0.25,0.9319429642834611)
            (0.09,0.8573866929162458)
            (0.017777777777777778,0.9517999709058355)
            (0.0011111111111111111,0.967336138699438)
            (0.0011111111111111111,0.8430583596)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8f9433d7-48af-451b-9f79-914fea5b7fcd}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011111111111111111  0.8430583596  \\
            0.017777777777777778  0.8163320228  \\
            0.09  0.7616900263999999  \\
            0.25  0.8261653976  \\
            0.6944444444444444  0.7555828872  \\
            1.0  0.8455364988000001  \\
            2.25  0.760627356  \\
            6.25  0.6733348346  \\
            25.0  0.7288537592000001  \\
            100.0  0.787089105  \\
            900.0  0.6089781254  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2f1e1f0-e0e8-46ec-a82a-337b17ac23b6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8455364988  \\
        }
        ;
\end{axis}
\end{tikzpicture}

